Information Gain Is Not All You Need

Autonomous exploration in mobile robotics often involves a trade-off between two objectives: maximizing environmental coverage and minimizing the total path length. In the widely used information gain paradigm, exploration is guided by the expected value of observations. While this approach is effective under budget-constrained settings--where only a limited number of observations can be made--it fails to align with quality-constrained scenarios, in which the robot must fully explore the environment to a desired level of certainty or quality. In such cases, total information gain is effectively fixed, and maximizing it per step can lead to inefficient, greedy behavior and unnecessary backtracking. This paper argues that information gain should not serve as an optimization objective in quality-constrained exploration. Instead, it should be used to filter viable candidate actions. We propose a novel heuristic, distance advantage, which selects candidate frontiers based on a trade-off between proximity to the robot and remoteness from other frontiers. This heuristic aims to reduce future detours by prioritizing exploration of isolated regions before the robot's opportunity to visit them efficiently has passed. We evaluate our method in simulated environments against classical frontier-based exploration and gain-maximizing approaches. Results show that distance advantage significantly reduces total path length across a variety of environments, both with and without access to prior map predictions. Our findings challenge the assumption that more accurate gain estimation improves performance and offer a more suitable alternative for the quality-constrained exploration paradigm.

==> c_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.942996in}{1.910967in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.942996in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.942996in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{0.415442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721301in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{0.721301in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721301in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.129559in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{1.129559in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129559in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.537818in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537818in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.946077in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{1.946077in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946077in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.354336in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354336in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.762595in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{2.762595in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762595in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.170854in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170854in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.579113in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{3.579113in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579113in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987371in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{3.987371in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987371in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395630in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395630in,y=0.366831in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}max}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558465in,y=0.217993in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_p$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.420483in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{0.420483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{0.420483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=0.383867in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.683449in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{0.683449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{0.683449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=0.646833in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{0.946415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{0.946415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=0.909798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{1.209380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{1.209380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=1.172764in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.472346in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{1.472346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{1.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=1.435730in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211966in,y=0.970108in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_T$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721301in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{1.129559in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{1.946077in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{2.762595in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{3.579113in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{3.987371in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{0.862945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721301in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{0.721301in}{0.890471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129559in}{0.838823in}}%
\pgfpathlineto{\pgfqpoint{1.129559in}{0.887942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537818in}{0.835784in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{0.887497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946077in}{0.838498in}}%
\pgfpathlineto{\pgfqpoint{1.946077in}{0.889297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354336in}{0.837122in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{0.890654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762595in}{0.839519in}}%
\pgfpathlineto{\pgfqpoint{2.762595in}{0.889437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170854in}{0.838356in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{0.889514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579113in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{3.579113in}{0.888167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987371in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{3.987371in}{0.888332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395630in}{0.838493in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{0.889807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721301in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{1.129559in}{0.585398in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{0.511311in}}%
\pgfpathlineto{\pgfqpoint{1.946077in}{0.516817in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{0.503916in}}%
\pgfpathlineto{\pgfqpoint{2.762595in}{0.517462in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{0.519754in}}%
\pgfpathlineto{\pgfqpoint{3.579113in}{0.503444in}}%
\pgfpathlineto{\pgfqpoint{3.987371in}{0.496211in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{0.502586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721301in}{0.624915in}}%
\pgfpathlineto{\pgfqpoint{0.721301in}{0.692432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129559in}{0.534076in}}%
\pgfpathlineto{\pgfqpoint{1.129559in}{0.637234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537818in}{0.469948in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{0.549778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946077in}{0.489642in}}%
\pgfpathlineto{\pgfqpoint{1.946077in}{0.538904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354336in}{0.477135in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{0.529521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762595in}{0.490363in}}%
\pgfpathlineto{\pgfqpoint{2.762595in}{0.543932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170854in}{0.496302in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{0.542029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579113in}{0.477456in}}%
\pgfpathlineto{\pgfqpoint{3.579113in}{0.528736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987371in}{0.465866in}}%
\pgfpathlineto{\pgfqpoint{3.987371in}{0.523782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395630in}{0.471799in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{0.531239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721301in}{1.344195in}}%
\pgfpathlineto{\pgfqpoint{1.129559in}{1.363581in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{1.946077in}{1.417822in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{1.369950in}}%
\pgfpathlineto{\pgfqpoint{2.762595in}{1.309371in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{1.290602in}}%
\pgfpathlineto{\pgfqpoint{3.579113in}{1.296196in}}%
\pgfpathlineto{\pgfqpoint{3.987371in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{1.316242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721301in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{0.721301in}{1.382749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129559in}{1.316893in}}%
\pgfpathlineto{\pgfqpoint{1.129559in}{1.399683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537818in}{1.356707in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{1.440498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946077in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{1.946077in}{1.474349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354336in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{2.354336in}{1.404182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762595in}{1.249681in}}%
\pgfpathlineto{\pgfqpoint{2.762595in}{1.374124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170854in}{1.248233in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{1.333984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579113in}{1.252127in}}%
\pgfpathlineto{\pgfqpoint{3.579113in}{1.343684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987371in}{1.251873in}}%
\pgfpathlineto{\pgfqpoint{3.987371in}{1.345319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.415442in}}{\pgfqpoint{4.041763in}{1.109331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395630in}{1.261986in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{1.368076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579347in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.415442in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{0.415442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{4.579347in}{1.524773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297073in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{4.819857in}{1.604807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842996in}{1.604807in}}{\pgfqpoint{4.842996in}{1.627946in}}%
\pgfpathlineto{\pgfqpoint{4.842996in}{1.787828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.842996in}{1.810967in}}{\pgfqpoint{4.819857in}{1.810967in}}%
\pgfpathlineto{\pgfqpoint{0.297073in}{1.810967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.273935in}{1.810967in}}{\pgfqpoint{0.273935in}{1.787828in}}%
\pgfpathlineto{\pgfqpoint{0.273935in}{1.627946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.273935in}{1.604807in}}{\pgfqpoint{0.297073in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{0.297073in}{1.604807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.568627,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320212in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{0.435907in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{0.551601in}{1.717281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644157in,y=1.676788in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nearest Frontier}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.556863,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867648in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{1.983343in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{2.099037in}{1.717281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191593in,y=1.676788in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance Advantage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596592in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{3.712286in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{3.827981in}{1.717281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920536in,y=1.676788in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted Gain}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cave.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.968920in}{2.968920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.968920in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.968920in}{2.968920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.968920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475278in}{1.708844in}}%
\pgfpathlineto{\pgfqpoint{0.475913in}{1.708209in}}%
\pgfpathlineto{\pgfqpoint{0.476527in}{1.707595in}}%
\pgfpathlineto{\pgfqpoint{0.477121in}{1.707001in}}%
\pgfpathlineto{\pgfqpoint{0.477697in}{1.706425in}}%
\pgfpathlineto{\pgfqpoint{0.478256in}{1.705866in}}%
\pgfpathlineto{\pgfqpoint{0.478798in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{0.479325in}{1.704796in}}%
\pgfpathlineto{\pgfqpoint{0.479839in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{0.480339in}{1.703783in}}%
\pgfpathlineto{\pgfqpoint{0.480826in}{1.703296in}}%
\pgfpathlineto{\pgfqpoint{0.481301in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{0.481766in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{0.482220in}{1.701902in}}%
\pgfpathlineto{\pgfqpoint{0.482664in}{1.701458in}}%
\pgfpathlineto{\pgfqpoint{0.483099in}{1.701022in}}%
\pgfpathlineto{\pgfqpoint{0.483526in}{1.700596in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{0.484354in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{0.484758in}{1.699364in}}%
\pgfpathlineto{\pgfqpoint{0.485154in}{1.698968in}}%
\pgfpathlineto{\pgfqpoint{0.485544in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{0.485928in}{1.698193in}}%
\pgfpathlineto{\pgfqpoint{0.486307in}{1.697815in}}%
\pgfpathlineto{\pgfqpoint{0.486680in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{0.487048in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{0.487412in}{1.696710in}}%
\pgfpathlineto{\pgfqpoint{0.487771in}{1.696351in}}%
\pgfpathlineto{\pgfqpoint{0.488126in}{1.695996in}}%
\pgfpathlineto{\pgfqpoint{0.488477in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{0.488825in}{1.695297in}}%
\pgfpathlineto{\pgfqpoint{0.489170in}{1.694952in}}%
\pgfpathlineto{\pgfqpoint{0.489511in}{1.694611in}}%
\pgfpathlineto{\pgfqpoint{0.489850in}{1.694272in}}%
\pgfpathlineto{\pgfqpoint{0.490186in}{1.693935in}}%
\pgfpathlineto{\pgfqpoint{0.490520in}{1.693601in}}%
\pgfpathlineto{\pgfqpoint{0.490852in}{1.693269in}}%
\pgfpathlineto{\pgfqpoint{0.491183in}{1.692939in}}%
\pgfpathlineto{\pgfqpoint{0.491511in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{0.491838in}{1.692283in}}%
\pgfpathlineto{\pgfqpoint{0.492164in}{1.691957in}}%
\pgfpathlineto{\pgfqpoint{0.492489in}{1.691632in}}%
\pgfpathlineto{\pgfqpoint{0.492814in}{1.691308in}}%
\pgfpathlineto{\pgfqpoint{0.493137in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.690661in}}%
\pgfpathlineto{\pgfqpoint{0.493783in}{1.690338in}}%
\pgfpathlineto{\pgfqpoint{0.494106in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{0.494430in}{1.689692in}}%
\pgfpathlineto{\pgfqpoint{0.494753in}{1.689369in}}%
\pgfpathlineto{\pgfqpoint{0.495077in}{1.689044in}}%
\pgfpathlineto{\pgfqpoint{0.495402in}{1.688719in}}%
\pgfpathlineto{\pgfqpoint{0.495728in}{1.688393in}}%
\pgfpathlineto{\pgfqpoint{0.496056in}{1.688066in}}%
\pgfpathlineto{\pgfqpoint{0.496384in}{1.687738in}}%
\pgfpathlineto{\pgfqpoint{0.496714in}{1.687407in}}%
\pgfpathlineto{\pgfqpoint{0.497046in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{0.497381in}{1.686741in}}%
\pgfpathlineto{\pgfqpoint{0.497717in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{0.498056in}{1.686066in}}%
\pgfpathlineto{\pgfqpoint{0.498397in}{1.685724in}}%
\pgfpathlineto{\pgfqpoint{0.498742in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{0.499090in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{0.499441in}{1.684681in}}%
\pgfpathlineto{\pgfqpoint{0.499796in}{1.684326in}}%
\pgfpathlineto{\pgfqpoint{0.500155in}{1.683966in}}%
\pgfpathlineto{\pgfqpoint{0.500519in}{1.683603in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{1.683235in}}%
\pgfpathlineto{\pgfqpoint{0.501260in}{1.682862in}}%
\pgfpathlineto{\pgfqpoint{0.501638in}{1.682483in}}%
\pgfpathlineto{\pgfqpoint{0.502023in}{1.682099in}}%
\pgfpathlineto{\pgfqpoint{0.502413in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{0.502809in}{1.681313in}}%
\pgfpathlineto{\pgfqpoint{0.503212in}{1.680909in}}%
\pgfpathlineto{\pgfqpoint{0.503623in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{0.504041in}{1.680081in}}%
\pgfpathlineto{\pgfqpoint{0.504467in}{1.679654in}}%
\pgfpathlineto{\pgfqpoint{0.504903in}{1.679219in}}%
\pgfpathlineto{\pgfqpoint{0.505347in}{1.678775in}}%
\pgfpathlineto{\pgfqpoint{0.505801in}{1.678321in}}%
\pgfpathlineto{\pgfqpoint{0.506265in}{1.677856in}}%
\pgfpathlineto{\pgfqpoint{0.506741in}{1.677381in}}%
\pgfpathlineto{\pgfqpoint{0.507228in}{1.676893in}}%
\pgfpathlineto{\pgfqpoint{0.507728in}{1.676394in}}%
\pgfpathlineto{\pgfqpoint{0.508241in}{1.675880in}}%
\pgfpathlineto{\pgfqpoint{0.508769in}{1.675353in}}%
\pgfpathlineto{\pgfqpoint{0.509311in}{1.674811in}}%
\pgfpathlineto{\pgfqpoint{0.509870in}{1.674252in}}%
\pgfpathlineto{\pgfqpoint{0.510446in}{1.673676in}}%
\pgfpathlineto{\pgfqpoint{0.511040in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{0.511654in}{1.672468in}}%
\pgfpathlineto{\pgfqpoint{0.512289in}{1.671833in}}%
\pgfpathlineto{\pgfqpoint{0.512946in}{1.671176in}}%
\pgfpathlineto{\pgfqpoint{0.513628in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{0.514336in}{1.669786in}}%
\pgfpathlineto{\pgfqpoint{0.515071in}{1.669050in}}%
\pgfpathlineto{\pgfqpoint{0.515837in}{1.668285in}}%
\pgfpathlineto{\pgfqpoint{0.516636in}{1.667486in}}%
\pgfpathlineto{\pgfqpoint{0.517469in}{1.666653in}}%
\pgfpathlineto{\pgfqpoint{0.518341in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{0.519254in}{1.664868in}}%
\pgfpathlineto{\pgfqpoint{0.520212in}{1.663910in}}%
\pgfpathlineto{\pgfqpoint{0.521134in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.521961in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.522795in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.523635in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.524482in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.525337in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.526201in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.527075in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.527958in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.528852in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.529757in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.530674in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.531556in}{1.663452in}}%
\pgfpathlineto{\pgfqpoint{0.532208in}{1.664104in}}%
\pgfpathlineto{\pgfqpoint{0.532851in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{0.533486in}{1.665382in}}%
\pgfpathlineto{\pgfqpoint{0.534114in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{0.534734in}{1.666630in}}%
\pgfpathlineto{\pgfqpoint{0.535348in}{1.667244in}}%
\pgfpathlineto{\pgfqpoint{0.535956in}{1.667852in}}%
\pgfpathlineto{\pgfqpoint{0.536558in}{1.668454in}}%
\pgfpathlineto{\pgfqpoint{0.537154in}{1.669050in}}%
\pgfpathlineto{\pgfqpoint{0.537746in}{1.669642in}}%
\pgfpathlineto{\pgfqpoint{0.538334in}{1.670230in}}%
\pgfpathlineto{\pgfqpoint{0.538918in}{1.670814in}}%
\pgfpathlineto{\pgfqpoint{0.539498in}{1.671394in}}%
\pgfpathlineto{\pgfqpoint{0.540075in}{1.671971in}}%
\pgfpathlineto{\pgfqpoint{0.540649in}{1.672545in}}%
\pgfpathlineto{\pgfqpoint{0.541220in}{1.673116in}}%
\pgfpathlineto{\pgfqpoint{0.541790in}{1.673686in}}%
\pgfpathlineto{\pgfqpoint{0.542358in}{1.674253in}}%
\pgfpathlineto{\pgfqpoint{0.542924in}{1.674820in}}%
\pgfpathlineto{\pgfqpoint{0.543489in}{1.675385in}}%
\pgfpathlineto{\pgfqpoint{0.544054in}{1.675950in}}%
\pgfpathlineto{\pgfqpoint{0.544618in}{1.676514in}}%
\pgfpathlineto{\pgfqpoint{0.545183in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.545747in}{1.677643in}}%
\pgfpathlineto{\pgfqpoint{0.546313in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{0.546879in}{1.678775in}}%
\pgfpathlineto{\pgfqpoint{0.547447in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{0.548016in}{1.679912in}}%
\pgfpathlineto{\pgfqpoint{0.548588in}{1.680484in}}%
\pgfpathlineto{\pgfqpoint{0.549162in}{1.681058in}}%
\pgfpathlineto{\pgfqpoint{0.549739in}{1.681635in}}%
\pgfpathlineto{\pgfqpoint{0.550319in}{1.682215in}}%
\pgfpathlineto{\pgfqpoint{0.550903in}{1.682798in}}%
\pgfpathlineto{\pgfqpoint{0.551490in}{1.683386in}}%
\pgfpathlineto{\pgfqpoint{0.552082in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{0.552679in}{1.684575in}}%
\pgfpathlineto{\pgfqpoint{0.554186in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{0.555928in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{0.557783in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{0.559763in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{0.561885in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{0.563654in}{1.684892in}}%
\pgfpathlineto{\pgfqpoint{0.564403in}{1.685641in}}%
\pgfpathlineto{\pgfqpoint{0.565162in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{0.565933in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{0.566714in}{1.687952in}}%
\pgfpathlineto{\pgfqpoint{0.567508in}{1.688746in}}%
\pgfpathlineto{\pgfqpoint{0.568315in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{0.569135in}{1.690373in}}%
\pgfpathlineto{\pgfqpoint{0.569971in}{1.691209in}}%
\pgfpathlineto{\pgfqpoint{0.570822in}{1.692060in}}%
\pgfpathlineto{\pgfqpoint{0.571690in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{0.572575in}{1.693813in}}%
\pgfpathlineto{\pgfqpoint{0.573479in}{1.694717in}}%
\pgfpathlineto{\pgfqpoint{0.574403in}{1.695641in}}%
\pgfpathlineto{\pgfqpoint{0.575348in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{0.576316in}{1.697554in}}%
\pgfpathlineto{\pgfqpoint{0.577308in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{0.578325in}{1.699563in}}%
\pgfpathlineto{\pgfqpoint{0.579370in}{1.700607in}}%
\pgfpathlineto{\pgfqpoint{0.580443in}{1.701680in}}%
\pgfpathlineto{\pgfqpoint{0.581547in}{1.702784in}}%
\pgfpathlineto{\pgfqpoint{0.582684in}{1.703921in}}%
\pgfpathlineto{\pgfqpoint{0.583855in}{1.705093in}}%
\pgfpathlineto{\pgfqpoint{0.594566in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.706820in}}%
\pgfpathlineto{\pgfqpoint{0.630239in}{1.708844in}}%
\pgfpathlineto{\pgfqpoint{0.632175in}{1.710936in}}%
\pgfpathlineto{\pgfqpoint{0.632120in}{1.713028in}}%
\pgfpathlineto{\pgfqpoint{0.632029in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{0.631901in}{1.717208in}}%
\pgfpathlineto{\pgfqpoint{0.631737in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{0.631536in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.723456in}}%
\pgfpathlineto{\pgfqpoint{0.631026in}{1.725531in}}%
\pgfpathlineto{\pgfqpoint{0.630717in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{0.630371in}{1.729665in}}%
\pgfpathlineto{\pgfqpoint{0.629990in}{1.731723in}}%
\pgfpathlineto{\pgfqpoint{0.629573in}{1.733773in}}%
\pgfpathlineto{\pgfqpoint{0.629120in}{1.735816in}}%
\pgfpathlineto{\pgfqpoint{0.628631in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{0.628107in}{1.739877in}}%
\pgfpathlineto{\pgfqpoint{0.627548in}{1.741894in}}%
\pgfpathlineto{\pgfqpoint{0.626954in}{1.743900in}}%
\pgfpathlineto{\pgfqpoint{0.626324in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{0.625660in}{1.747881in}}%
\pgfpathlineto{\pgfqpoint{0.624962in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{0.624229in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{0.623462in}{1.753761in}}%
\pgfpathlineto{\pgfqpoint{0.622661in}{1.755694in}}%
\pgfpathlineto{\pgfqpoint{0.621827in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{0.620959in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{0.620058in}{1.761406in}}%
\pgfpathlineto{\pgfqpoint{0.619124in}{1.763279in}}%
\pgfpathlineto{\pgfqpoint{0.618158in}{1.765135in}}%
\pgfpathlineto{\pgfqpoint{0.617159in}{1.766974in}}%
\pgfpathlineto{\pgfqpoint{0.616129in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{0.615067in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{0.613973in}{1.772383in}}%
\pgfpathlineto{\pgfqpoint{0.612849in}{1.774148in}}%
\pgfpathlineto{\pgfqpoint{0.611694in}{1.775893in}}%
\pgfpathlineto{\pgfqpoint{0.610509in}{1.777618in}}%
\pgfpathlineto{\pgfqpoint{0.609293in}{1.779322in}}%
\pgfpathlineto{\pgfqpoint{0.608049in}{1.781004in}}%
\pgfpathlineto{\pgfqpoint{0.606775in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{0.605472in}{1.784302in}}%
\pgfpathlineto{\pgfqpoint{0.604141in}{1.785917in}}%
\pgfpathlineto{\pgfqpoint{0.602782in}{1.787508in}}%
\pgfpathlineto{\pgfqpoint{0.601395in}{1.789075in}}%
\pgfpathlineto{\pgfqpoint{0.599981in}{1.790618in}}%
\pgfpathlineto{\pgfqpoint{0.598541in}{1.792136in}}%
\pgfpathlineto{\pgfqpoint{0.597074in}{1.793629in}}%
\pgfpathlineto{\pgfqpoint{0.595581in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{0.594063in}{1.796536in}}%
\pgfpathlineto{\pgfqpoint{0.592520in}{1.797950in}}%
\pgfpathlineto{\pgfqpoint{0.590953in}{1.799337in}}%
\pgfpathlineto{\pgfqpoint{0.589362in}{1.800696in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{1.802027in}}%
\pgfpathlineto{\pgfqpoint{0.586109in}{1.803330in}}%
\pgfpathlineto{\pgfqpoint{0.584449in}{1.804603in}}%
\pgfpathlineto{\pgfqpoint{0.582767in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{0.581063in}{1.807064in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{1.808249in}}%
\pgfpathlineto{\pgfqpoint{0.577593in}{1.809404in}}%
\pgfpathlineto{\pgfqpoint{0.575828in}{1.810528in}}%
\pgfpathlineto{\pgfqpoint{0.574044in}{1.811622in}}%
\pgfpathlineto{\pgfqpoint{0.572241in}{1.812684in}}%
\pgfpathlineto{\pgfqpoint{0.570419in}{1.813714in}}%
\pgfpathlineto{\pgfqpoint{0.568580in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{0.566724in}{1.815679in}}%
\pgfpathlineto{\pgfqpoint{0.564851in}{1.816613in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{1.817514in}}%
\pgfpathlineto{\pgfqpoint{0.561058in}{1.818382in}}%
\pgfpathlineto{\pgfqpoint{0.559139in}{1.819216in}}%
\pgfpathlineto{\pgfqpoint{0.557206in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{0.555259in}{1.820784in}}%
\pgfpathlineto{\pgfqpoint{0.553298in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{0.551326in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{0.549341in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{0.547345in}{1.823509in}}%
\pgfpathlineto{\pgfqpoint{0.545339in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{0.543322in}{1.824662in}}%
\pgfpathlineto{\pgfqpoint{0.541296in}{1.825186in}}%
\pgfpathlineto{\pgfqpoint{0.539261in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{0.537218in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{0.533110in}{1.826926in}}%
\pgfpathlineto{\pgfqpoint{0.531046in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{0.528976in}{1.827581in}}%
\pgfpathlineto{\pgfqpoint{0.526901in}{1.827854in}}%
\pgfpathlineto{\pgfqpoint{0.524822in}{1.828091in}}%
\pgfpathlineto{\pgfqpoint{0.522739in}{1.828292in}}%
\pgfpathlineto{\pgfqpoint{0.520653in}{1.828456in}}%
\pgfpathlineto{\pgfqpoint{0.518564in}{1.828584in}}%
\pgfpathlineto{\pgfqpoint{0.516473in}{1.828675in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{1.828730in}}%
\pgfpathlineto{\pgfqpoint{0.512289in}{1.828748in}}%
\pgfpathlineto{\pgfqpoint{0.510196in}{1.828730in}}%
\pgfpathlineto{\pgfqpoint{0.508104in}{1.828675in}}%
\pgfpathlineto{\pgfqpoint{0.506013in}{1.828584in}}%
\pgfpathlineto{\pgfqpoint{0.503925in}{1.828456in}}%
\pgfpathlineto{\pgfqpoint{0.501838in}{1.828292in}}%
\pgfpathlineto{\pgfqpoint{0.499755in}{1.828091in}}%
\pgfpathlineto{\pgfqpoint{0.497676in}{1.827854in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{1.827581in}}%
\pgfpathlineto{\pgfqpoint{0.493532in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{0.491468in}{1.826926in}}%
\pgfpathlineto{\pgfqpoint{0.489410in}{1.826545in}}%
\pgfpathlineto{\pgfqpoint{0.487359in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{0.485316in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{0.483281in}{1.825186in}}%
\pgfpathlineto{\pgfqpoint{0.481255in}{1.824662in}}%
\pgfpathlineto{\pgfqpoint{0.479239in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{0.477232in}{1.823509in}}%
\pgfpathlineto{\pgfqpoint{0.475236in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{0.473252in}{1.822215in}}%
\pgfpathlineto{\pgfqpoint{0.471279in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{0.469319in}{1.820784in}}%
\pgfpathlineto{\pgfqpoint{0.467372in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{0.465438in}{1.819216in}}%
\pgfpathlineto{\pgfqpoint{0.463519in}{1.818382in}}%
\pgfpathlineto{\pgfqpoint{0.461615in}{1.817514in}}%
\pgfpathlineto{\pgfqpoint{0.459726in}{1.816613in}}%
\pgfpathlineto{\pgfqpoint{0.457853in}{1.815679in}}%
\pgfpathlineto{\pgfqpoint{0.458518in}{1.809972in}}%
\pgfpathlineto{\pgfqpoint{0.457048in}{1.808501in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{1.807046in}}%
\pgfpathlineto{\pgfqpoint{0.454150in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{0.452720in}{1.804174in}}%
\pgfpathlineto{\pgfqpoint{0.451302in}{1.802756in}}%
\pgfpathlineto{\pgfqpoint{0.449894in}{1.801348in}}%
\pgfpathlineto{\pgfqpoint{0.448496in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{0.447106in}{1.798560in}}%
\pgfpathlineto{\pgfqpoint{0.445724in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{0.444349in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.442980in}{1.794433in}}%
\pgfpathlineto{\pgfqpoint{0.441615in}{1.793069in}}%
\pgfpathlineto{\pgfqpoint{0.440255in}{1.791709in}}%
\pgfpathlineto{\pgfqpoint{0.438898in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{0.437544in}{1.788998in}}%
\pgfpathlineto{\pgfqpoint{0.436191in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{0.434160in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{0.431384in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{0.428506in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{0.425518in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{0.422412in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{0.420437in}{1.785917in}}%
\pgfpathlineto{\pgfqpoint{0.419106in}{1.784302in}}%
\pgfpathlineto{\pgfqpoint{0.417803in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{0.416529in}{1.781004in}}%
\pgfpathlineto{\pgfqpoint{0.415284in}{1.779322in}}%
\pgfpathlineto{\pgfqpoint{0.414069in}{1.777618in}}%
\pgfpathlineto{\pgfqpoint{0.412884in}{1.775893in}}%
\pgfpathlineto{\pgfqpoint{0.411729in}{1.774148in}}%
\pgfpathlineto{\pgfqpoint{0.410604in}{1.772383in}}%
\pgfpathlineto{\pgfqpoint{0.409511in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{0.408449in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{0.407418in}{1.766974in}}%
\pgfpathlineto{\pgfqpoint{0.406420in}{1.765135in}}%
\pgfpathlineto{\pgfqpoint{0.436830in}{1.747292in}}%
\pgfpathlineto{\pgfqpoint{0.440040in}{1.744082in}}%
\pgfpathlineto{\pgfqpoint{0.442940in}{1.741181in}}%
\pgfpathlineto{\pgfqpoint{0.445575in}{1.738546in}}%
\pgfpathlineto{\pgfqpoint{0.447981in}{1.736141in}}%
\pgfpathlineto{\pgfqpoint{0.450188in}{1.733934in}}%
\pgfpathlineto{\pgfqpoint{0.452220in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{0.454099in}{1.730023in}}%
\pgfpathlineto{\pgfqpoint{0.455842in}{1.728280in}}%
\pgfpathlineto{\pgfqpoint{0.457465in}{1.726657in}}%
\pgfpathlineto{\pgfqpoint{0.458980in}{1.725142in}}%
\pgfpathlineto{\pgfqpoint{0.460399in}{1.723723in}}%
\pgfpathlineto{\pgfqpoint{0.461731in}{1.722391in}}%
\pgfpathlineto{\pgfqpoint{0.462985in}{1.721136in}}%
\pgfpathlineto{\pgfqpoint{0.464169in}{1.719953in}}%
\pgfpathlineto{\pgfqpoint{0.465288in}{1.718834in}}%
\pgfpathlineto{\pgfqpoint{0.466348in}{1.717774in}}%
\pgfpathlineto{\pgfqpoint{0.467355in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{0.468313in}{1.715809in}}%
\pgfpathlineto{\pgfqpoint{0.469226in}{1.714896in}}%
\pgfpathlineto{\pgfqpoint{0.470098in}{1.714024in}}%
\pgfpathlineto{\pgfqpoint{0.470931in}{1.713191in}}%
\pgfpathlineto{\pgfqpoint{0.471730in}{1.712392in}}%
\pgfpathlineto{\pgfqpoint{0.472495in}{1.711626in}}%
\pgfpathlineto{\pgfqpoint{0.473231in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{0.473939in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{0.474621in}{1.709501in}}%
\pgfpathlineto{\pgfqpoint{0.475278in}{1.708844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512289in}{1.708844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027938in}{2.247531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593912in}{1.413732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890325in}{1.957713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965436in}{0.958673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706220in}{2.055774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625266in}{0.923478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546943in}{0.251744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938027in}{1.870959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464202in}{2.216252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279532in}{0.670752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208500in}{0.208500in}}%
\pgfpathlineto{\pgfqpoint{0.208500in}{2.378500in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{2.378500in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{0.208500in}}%
\pgfpathlineto{\pgfqpoint{0.208500in}{0.208500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.235145in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{1.320145in}}%
\pgfpathlineto{\pgfqpoint{0.264988in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{0.305489in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.305489in}{1.320145in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{0.392886in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{0.512257in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{0.512257in}{1.266855in}}%
\pgfpathlineto{\pgfqpoint{0.478151in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{0.296963in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{0.264988in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{0.254330in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{0.296963in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{1.151747in}}%
\pgfpathlineto{\pgfqpoint{0.339595in}{1.151747in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{1.173063in}}%
\pgfpathlineto{\pgfqpoint{0.384360in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{0.363043in}{1.128299in}}%
\pgfpathlineto{\pgfqpoint{0.363043in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{0.352385in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{0.352385in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{0.448308in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{1.013191in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{1.013191in}}%
\pgfpathlineto{\pgfqpoint{0.497336in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{0.497336in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{0.554890in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{0.512257in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.512257in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{0.478151in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{0.448308in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{0.448308in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{0.458967in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{0.458967in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{0.448308in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{0.448308in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{0.426992in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{0.426992in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{0.337464in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{0.380096in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{0.380096in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{0.913004in}}%
\pgfpathlineto{\pgfqpoint{0.318279in}{0.913004in}}%
\pgfpathlineto{\pgfqpoint{0.275646in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{0.902346in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{0.254330in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{0.277778in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{0.277778in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{0.320411in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{0.277778in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{0.277778in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{0.320411in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{0.296963in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{0.275646in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{0.264988in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{0.245804in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{0.245804in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{0.275646in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{0.296963in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{0.331069in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{0.331069in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{0.275646in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{0.454703in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{0.275646in}}%
\pgfpathlineto{\pgfqpoint{0.245804in}{0.264988in}}%
\pgfpathlineto{\pgfqpoint{0.245804in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{0.254330in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.339595in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.363043in}{0.254330in}}%
\pgfpathlineto{\pgfqpoint{0.352385in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{0.433387in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.252198in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{0.252198in}}%
\pgfpathlineto{\pgfqpoint{0.380096in}{0.275646in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{0.299094in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{0.299094in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{0.469625in}{0.254330in}}%
\pgfpathlineto{\pgfqpoint{0.458967in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{0.616707in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{0.627365in}{0.245804in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{0.245804in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.008927in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{0.254330in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{0.275646in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{0.307621in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{0.318279in}}%
\pgfpathlineto{\pgfqpoint{1.011059in}{0.337464in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{0.337464in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{0.326806in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{0.326806in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{0.307621in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{0.328937in}}%
\pgfpathlineto{\pgfqpoint{0.923662in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{0.923662in}{0.350253in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{0.369438in}}%
\pgfpathlineto{\pgfqpoint{0.883161in}{0.369438in}}%
\pgfpathlineto{\pgfqpoint{0.838397in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{0.838397in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{0.861845in}{0.501599in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{0.883161in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{0.927925in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{0.927925in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{0.403544in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{0.976953in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{0.976953in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{0.597523in}}%
\pgfpathlineto{\pgfqpoint{1.075008in}{0.597523in}}%
\pgfpathlineto{\pgfqpoint{1.098456in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{1.098456in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{1.136825in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.136825in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{1.179458in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{1.179458in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{1.085666in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{1.053692in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.085666in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.224222in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.234880in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.322277in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{1.322277in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{0.544232in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.544232in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{0.554890in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.554890in}}%
\pgfpathlineto{\pgfqpoint{1.439517in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.439517in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.486678in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.486678in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{0.529310in}}%
\pgfpathlineto{\pgfqpoint{1.352120in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{1.330804in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{1.307356in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{1.307356in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{1.318014in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{1.318014in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{1.268986in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{1.268986in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{1.237012in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{1.237012in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{0.401413in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{0.401413in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{0.403544in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{0.405676in}}%
\pgfpathlineto{\pgfqpoint{1.151747in}{0.382228in}}%
\pgfpathlineto{\pgfqpoint{1.141088in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{1.141088in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{0.341727in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.341727in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{0.373701in}}%
\pgfpathlineto{\pgfqpoint{1.224222in}{0.373701in}}%
\pgfpathlineto{\pgfqpoint{1.234880in}{0.363043in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{0.363043in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{1.300961in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{1.300961in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{0.318279in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{0.275646in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.330804in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{0.264988in}}%
\pgfpathlineto{\pgfqpoint{1.360646in}{0.296963in}}%
\pgfpathlineto{\pgfqpoint{1.339330in}{0.318279in}}%
\pgfpathlineto{\pgfqpoint{1.339330in}{0.328937in}}%
\pgfpathlineto{\pgfqpoint{1.328672in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{1.413937in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{1.413937in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{0.469625in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{0.469625in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{1.541835in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{1.541835in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{1.563151in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{1.563151in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.541835in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{1.541835in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{1.565283in}{0.586864in}}%
\pgfpathlineto{\pgfqpoint{1.575941in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{1.567415in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.543967in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{1.533308in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{1.437385in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{1.392621in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{1.392621in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{1.413937in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.413937in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{1.371305in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{1.509861in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.509861in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{1.435253in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{1.435253in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{1.386226in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{1.386226in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{1.396884in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{0.731815in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{1.352120in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{1.320145in}{0.710499in}}%
\pgfpathlineto{\pgfqpoint{1.296697in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.296697in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.234880in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{0.795764in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.795764in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{1.085666in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{1.062218in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{1.062218in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{1.072876in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{1.072876in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{0.906609in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{0.906609in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{1.224222in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{1.234880in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.339330in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{1.339330in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{1.318014in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{1.364910in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{1.364910in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.906609in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{0.906609in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.970558in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{0.970558in}}%
\pgfpathlineto{\pgfqpoint{1.503466in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{1.503466in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.565283in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.575941in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.610047in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{1.610047in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{1.599389in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{1.599389in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{1.610047in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{1.610047in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{1.620705in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{1.620705in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.701972in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{1.620705in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{1.620705in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{1.673996in}{0.382228in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{0.337464in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{0.348122in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{0.348122in}}%
\pgfpathlineto{\pgfqpoint{1.563151in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{1.563151in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{1.543967in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{0.401413in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{0.401413in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{1.460833in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{1.460833in}{0.382228in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{1.450175in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{1.450175in}{0.296963in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.264988in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.533308in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.541835in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.254330in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.575941in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{0.254330in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.757130in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.799762in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{1.957503in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{1.957503in}{0.254330in}}%
\pgfpathlineto{\pgfqpoint{1.968161in}{0.264988in}}%
\pgfpathlineto{\pgfqpoint{1.968161in}{0.318279in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{0.341727in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{0.341727in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{0.352385in}}%
\pgfpathlineto{\pgfqpoint{2.076874in}{0.299094in}}%
\pgfpathlineto{\pgfqpoint{2.087532in}{0.299094in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{0.320411in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{0.296963in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{0.262857in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{0.262857in}}%
\pgfpathlineto{\pgfqpoint{2.087532in}{0.273515in}}%
\pgfpathlineto{\pgfqpoint{2.076874in}{0.273515in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{0.254330in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{0.235145in}}%
\pgfpathlineto{\pgfqpoint{2.319880in}{0.243672in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{0.252198in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{0.252198in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{0.275646in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{0.286305in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{0.331069in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{0.299094in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{0.307621in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{0.454703in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{0.454703in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{0.476020in}}%
\pgfpathlineto{\pgfqpoint{2.234615in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{0.544232in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{2.332670in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{2.277248in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{2.298564in}{0.680656in}}%
\pgfpathlineto{\pgfqpoint{2.298564in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{2.287906in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{2.287906in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{2.277248in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{2.277248in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{2.213299in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{2.223957in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{2.202640in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{2.202640in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{2.160008in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{2.160008in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{2.096059in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{2.096059in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{2.096059in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{2.128033in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{2.128033in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{2.162139in}{1.173063in}}%
\pgfpathlineto{\pgfqpoint{2.215430in}{1.119772in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{1.119772in}}%
\pgfpathlineto{\pgfqpoint{2.281511in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{2.281511in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{2.226088in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{2.206904in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{2.206904in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{2.228220in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{2.228220in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{2.238878in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{2.238878in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{2.298564in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{2.298564in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{2.332670in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.190116in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{2.234615in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{2.234615in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{2.215430in}{1.254065in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{1.254065in}}%
\pgfpathlineto{\pgfqpoint{2.194114in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{2.160008in}{1.266855in}}%
\pgfpathlineto{\pgfqpoint{2.191982in}{1.298829in}}%
\pgfpathlineto{\pgfqpoint{2.191982in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{2.215430in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{2.238878in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{2.238878in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.298829in}}%
\pgfpathlineto{\pgfqpoint{2.249536in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{2.249536in}{1.266855in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{2.334802in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{2.334802in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.437385in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{2.234615in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{2.234615in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{2.215430in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{2.108849in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.044900in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.002267in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{1.978819in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{1.978819in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{1.989477in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{1.989477in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{1.968161in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{1.759261in}}%
\pgfpathlineto{\pgfqpoint{2.015057in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{2.004399in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{2.004399in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{2.044900in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{1.801894in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{1.801894in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{2.194114in}{1.791236in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{1.791236in}}%
\pgfpathlineto{\pgfqpoint{2.249536in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{2.249536in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{1.716629in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{1.716629in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{1.759261in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{1.797631in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{2.287906in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{2.287906in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{1.904212in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{1.904212in}}%
\pgfpathlineto{\pgfqpoint{2.238878in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{2.238878in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{1.829605in}}%
\pgfpathlineto{\pgfqpoint{2.194114in}{1.829605in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{1.818947in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{1.818947in}}%
\pgfpathlineto{\pgfqpoint{2.162139in}{1.829605in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{1.829605in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{1.818947in}}%
\pgfpathlineto{\pgfqpoint{2.117375in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{2.181324in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{2.181324in}{1.938318in}}%
\pgfpathlineto{\pgfqpoint{2.160008in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{2.160008in}{1.970293in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{1.989477in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{1.989477in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{1.978819in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{2.057690in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{2.057690in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{2.162139in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{2.194114in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{2.247405in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{2.270853in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{2.249536in}{1.970293in}}%
\pgfpathlineto{\pgfqpoint{2.249536in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{1.940450in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{1.940450in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{2.319880in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{2.319880in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{2.279379in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{2.064084in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{2.064084in}}%
\pgfpathlineto{\pgfqpoint{2.170666in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{2.170666in}{2.108849in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{2.130165in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{2.174929in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{2.174929in}}%
\pgfpathlineto{\pgfqpoint{2.194114in}{2.164271in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{2.164271in}}%
\pgfpathlineto{\pgfqpoint{2.215430in}{2.153613in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{2.153613in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{2.100322in}}%
\pgfpathlineto{\pgfqpoint{2.311354in}{2.100322in}}%
\pgfpathlineto{\pgfqpoint{2.332670in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{2.087532in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{2.245273in}}%
\pgfpathlineto{\pgfqpoint{2.332670in}{2.245273in}}%
\pgfpathlineto{\pgfqpoint{2.309222in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{2.330538in}{2.290037in}}%
\pgfpathlineto{\pgfqpoint{2.330538in}{2.300695in}}%
\pgfpathlineto{\pgfqpoint{2.341196in}{2.311354in}}%
\pgfpathlineto{\pgfqpoint{2.341196in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{2.351855in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{2.343328in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{2.162139in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{2.309222in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{2.319880in}}%
\pgfpathlineto{\pgfqpoint{2.108849in}{2.319880in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{2.330538in}}%
\pgfpathlineto{\pgfqpoint{2.055558in}{2.330538in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.980951in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{2.300695in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{1.865843in}{2.311354in}}%
\pgfpathlineto{\pgfqpoint{1.865843in}{2.279379in}}%
\pgfpathlineto{\pgfqpoint{1.876501in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{1.876501in}{2.258063in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{2.217562in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{2.217562in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{1.983083in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{1.983083in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{2.002267in}{2.185587in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{2.185587in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{2.034242in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{2.162139in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{1.980951in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{2.149350in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{2.149350in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{2.138692in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{2.138692in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{2.108849in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{1.853053in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{1.876501in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{1.876501in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{1.980951in}{1.961766in}}%
\pgfpathlineto{\pgfqpoint{2.002267in}{1.983083in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{1.983083in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{2.044900in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{2.100322in}{1.938318in}}%
\pgfpathlineto{\pgfqpoint{2.076874in}{1.914870in}}%
\pgfpathlineto{\pgfqpoint{2.055558in}{1.914870in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{1.882896in}}%
\pgfpathlineto{\pgfqpoint{2.000136in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{2.010794in}{1.917002in}}%
\pgfpathlineto{\pgfqpoint{2.010794in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{1.980951in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{1.925528in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.948976in}}%
\pgfpathlineto{\pgfqpoint{1.808289in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{1.808289in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.776314in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{1.776314in}{2.055558in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{2.096059in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{2.096059in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{2.074743in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{2.074743in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{2.108849in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{2.130165in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{2.162139in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{2.226088in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{2.290037in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{2.300695in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{2.341196in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{2.341196in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.546098in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{1.546098in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{1.565283in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{1.575941in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{1.599389in}{2.279379in}}%
\pgfpathlineto{\pgfqpoint{1.575941in}{2.255931in}}%
\pgfpathlineto{\pgfqpoint{1.565283in}{2.255931in}}%
\pgfpathlineto{\pgfqpoint{1.533308in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{2.255931in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{2.279379in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{1.435253in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{1.435253in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{2.330538in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{1.173063in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{1.173063in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{2.311354in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{2.277248in}}%
\pgfpathlineto{\pgfqpoint{1.085666in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{1.053692in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{1.032375in}{2.309222in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{2.309222in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{2.290037in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{2.258063in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{2.234615in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{2.234615in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{2.290037in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{2.300695in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{0.861845in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{0.851187in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{0.832002in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{0.832002in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{0.785106in}{2.322012in}}%
\pgfpathlineto{\pgfqpoint{0.785106in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{0.416334in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{0.416334in}{2.311354in}}%
\pgfpathlineto{\pgfqpoint{0.373701in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{0.373701in}{2.258063in}}%
\pgfpathlineto{\pgfqpoint{0.392886in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{0.469625in}{2.258063in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{2.226088in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{2.170666in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{2.170666in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{0.337464in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{0.337464in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{0.326806in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{0.326806in}{2.226088in}}%
\pgfpathlineto{\pgfqpoint{0.294831in}{2.258063in}}%
\pgfpathlineto{\pgfqpoint{0.294831in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{2.324143in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{2.324143in}}%
\pgfpathlineto{\pgfqpoint{0.380096in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{2.351855in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{2.343328in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{1.980951in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{1.972424in}}%
\pgfpathlineto{\pgfqpoint{0.264988in}{1.972424in}}%
\pgfpathlineto{\pgfqpoint{0.284173in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{0.284173in}{2.087532in}}%
\pgfpathlineto{\pgfqpoint{0.307621in}{2.110980in}}%
\pgfpathlineto{\pgfqpoint{0.318279in}{2.110980in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{2.100322in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{2.100322in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{0.392886in}{2.110980in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{2.110980in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{2.132297in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{2.132297in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{2.110980in}}%
\pgfpathlineto{\pgfqpoint{0.478151in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{0.499468in}{2.100322in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{2.100322in}}%
\pgfpathlineto{\pgfqpoint{0.563417in}{2.142955in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{2.142955in}}%
\pgfpathlineto{\pgfqpoint{0.595391in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{2.055558in}}%
\pgfpathlineto{\pgfqpoint{0.725420in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{0.725420in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{0.691314in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{0.680656in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{0.638024in}{1.946845in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{0.563417in}{1.882896in}}%
\pgfpathlineto{\pgfqpoint{0.539969in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.539969in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{1.972424in}}%
\pgfpathlineto{\pgfqpoint{0.606049in}{1.972424in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{0.606049in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{0.595391in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{0.499468in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{0.478151in}{1.978819in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{1.978819in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{2.036373in}}%
\pgfpathlineto{\pgfqpoint{0.499468in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{0.510126in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{0.529310in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{0.529310in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{0.510126in}{2.053426in}}%
\pgfpathlineto{\pgfqpoint{0.499468in}{2.053426in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{2.074743in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{2.074743in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{0.392886in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{0.373701in}{2.066216in}}%
\pgfpathlineto{\pgfqpoint{0.373701in}{2.055558in}}%
\pgfpathlineto{\pgfqpoint{0.384360in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{0.331069in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{0.331069in}{1.980951in}}%
\pgfpathlineto{\pgfqpoint{0.352385in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{0.352385in}{1.948976in}}%
\pgfpathlineto{\pgfqpoint{0.384360in}{1.917002in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{0.331069in}{1.874369in}}%
\pgfpathlineto{\pgfqpoint{0.331069in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{0.309752in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{0.309752in}{1.831737in}}%
\pgfpathlineto{\pgfqpoint{0.341727in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{0.318279in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{0.296963in}{1.797631in}}%
\pgfpathlineto{\pgfqpoint{0.275646in}{1.797631in}}%
\pgfpathlineto{\pgfqpoint{0.245804in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{0.245804in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{0.275646in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{0.296963in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{0.307621in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.318279in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{0.371570in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{0.563417in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{0.627365in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{0.672130in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{0.650813in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{0.650813in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{0.606049in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{0.595391in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{1.637758in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{1.637758in}}%
\pgfpathlineto{\pgfqpoint{0.542100in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{0.501599in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{1.563151in}}%
\pgfpathlineto{\pgfqpoint{0.433387in}{1.586599in}}%
\pgfpathlineto{\pgfqpoint{0.465361in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{0.465361in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{0.454703in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{0.454703in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{0.384360in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{0.384360in}{1.650548in}}%
\pgfpathlineto{\pgfqpoint{0.360912in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{0.339595in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{0.296963in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{0.254330in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{0.243672in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.262857in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{0.262857in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{0.318279in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{0.328937in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{0.339595in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{0.384360in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{0.384360in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{0.339595in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{0.286305in}{1.403279in}}%
\pgfpathlineto{\pgfqpoint{0.267120in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{0.267120in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{0.235145in}{1.330804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.363043in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{0.363043in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{0.339595in}{0.529310in}}%
\pgfpathlineto{\pgfqpoint{0.316147in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{0.316147in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{0.339595in}{0.586864in}}%
\pgfpathlineto{\pgfqpoint{0.363043in}{0.563417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.326806in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{0.373701in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{0.350253in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{0.326806in}{0.669998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.403544in}{0.337464in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{0.337464in}}%
\pgfpathlineto{\pgfqpoint{0.358780in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{0.390754in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{0.390754in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{0.380096in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{0.380096in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{0.448308in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{0.448308in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{0.426992in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{0.426992in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{0.437650in}{0.350253in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{0.326806in}}%
\pgfpathlineto{\pgfqpoint{0.403544in}{0.337464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.435519in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{0.390754in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{0.414202in}{1.833868in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{1.833868in}}%
\pgfpathlineto{\pgfqpoint{0.458967in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{1.786972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.469625in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{0.507994in}}%
\pgfpathlineto{\pgfqpoint{0.401413in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{0.435519in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{0.469625in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{0.469625in}{0.531442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.552758in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{0.542100in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{0.499468in}{1.115509in}}%
\pgfpathlineto{\pgfqpoint{0.478151in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{1.115509in}}%
\pgfpathlineto{\pgfqpoint{0.401413in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{0.424861in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{0.446177in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{0.478151in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{0.499468in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{0.518652in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{0.518652in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{0.539969in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{0.539969in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{0.550627in}{1.266855in}}%
\pgfpathlineto{\pgfqpoint{0.550627in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{0.603917in}{1.320145in}}%
\pgfpathlineto{\pgfqpoint{0.603917in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{0.593259in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{0.616707in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{0.704104in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{1.286039in}}%
\pgfpathlineto{\pgfqpoint{0.638024in}{1.286039in}}%
\pgfpathlineto{\pgfqpoint{0.618839in}{1.266855in}}%
\pgfpathlineto{\pgfqpoint{0.618839in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{1.173063in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{1.173063in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{1.151747in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.151747in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{0.842660in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.842660in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{0.701972in}{1.072876in}}%
\pgfpathlineto{\pgfqpoint{0.691314in}{1.072876in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{0.606049in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{0.595391in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{0.571943in}{1.128299in}}%
\pgfpathlineto{\pgfqpoint{0.571943in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{1.158141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.490941in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{0.614576in}}%
\pgfpathlineto{\pgfqpoint{0.433387in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{0.672130in}}%
\pgfpathlineto{\pgfqpoint{0.490941in}{0.638024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.456835in}{1.471491in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.510126in}{1.482149in}}%
\pgfpathlineto{\pgfqpoint{0.542100in}{1.482149in}}%
\pgfpathlineto{\pgfqpoint{0.593259in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{0.593259in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{0.616707in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{0.627365in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{0.661472in}{1.543967in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{0.608181in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{0.608181in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{0.576206in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{0.576206in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{0.597523in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{0.497336in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{0.497336in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{0.478151in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{0.467493in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{0.433387in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{0.456835in}{1.471491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.465361in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{2.217562in}}%
\pgfpathlineto{\pgfqpoint{0.522916in}{2.183456in}}%
\pgfpathlineto{\pgfqpoint{0.499468in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{0.465361in}{2.194114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.476020in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{0.476020in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{0.486678in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{0.486678in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{0.512257in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{0.849055in}}%
\pgfpathlineto{\pgfqpoint{0.476020in}{0.861845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.531442in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{0.510126in}{0.412071in}}%
\pgfpathlineto{\pgfqpoint{0.486678in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{0.486678in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{0.507994in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{0.507994in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{0.497336in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{0.497336in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{0.542100in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{0.565548in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{0.565548in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{0.422729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.678525in}{0.947110in}}%
\pgfpathlineto{\pgfqpoint{0.678525in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.991874in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{0.991874in}}%
\pgfpathlineto{\pgfqpoint{0.746737in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{0.746737in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{0.861845in}{0.981216in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{0.981216in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{0.923662in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{1.119772in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{1.168800in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{1.168800in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{1.179458in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.179458in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{1.168800in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{1.168800in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{1.200774in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.200774in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{1.237012in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{1.237012in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.279644in}}%
\pgfpathlineto{\pgfqpoint{1.224222in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.268986in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{1.296697in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{1.296697in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{1.328672in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{1.352120in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.396884in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{1.396884in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{1.386226in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{1.386226in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{1.396884in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{1.439517in}{1.298829in}}%
\pgfpathlineto{\pgfqpoint{1.439517in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{1.437385in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{1.407542in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{1.407542in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{1.437385in}{1.183721in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.437385in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{1.416069in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{1.179458in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.179458in}}%
\pgfpathlineto{\pgfqpoint{1.330804in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.330804in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{1.396884in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{1.008927in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.008927in}}%
\pgfpathlineto{\pgfqpoint{1.352120in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{1.320145in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{1.264723in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.264723in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{1.234880in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.194379in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{1.194379in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{1.032375in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{0.680656in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{0.957768in}{0.635892in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{0.635892in}}%
\pgfpathlineto{\pgfqpoint{0.915136in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{0.883161in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{0.849055in}{0.680656in}}%
\pgfpathlineto{\pgfqpoint{0.849055in}{0.701972in}}%
\pgfpathlineto{\pgfqpoint{0.859713in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{0.859713in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{0.883161in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{0.915136in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{0.672130in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{0.672130in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{0.661472in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{0.661472in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{0.616707in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{0.606049in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.657208in}}%
\pgfpathlineto{\pgfqpoint{0.561285in}{0.680656in}}%
\pgfpathlineto{\pgfqpoint{0.561285in}{0.701972in}}%
\pgfpathlineto{\pgfqpoint{0.542100in}{0.721157in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{0.721157in}}%
\pgfpathlineto{\pgfqpoint{0.510126in}{0.710499in}}%
\pgfpathlineto{\pgfqpoint{0.486678in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{0.510126in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{0.603917in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{0.603917in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{0.582601in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{0.582601in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.638024in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{0.680656in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{0.691314in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{0.744605in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{0.806422in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{0.806422in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{0.891688in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{0.678525in}{0.947110in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.520784in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{0.597523in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{2.213299in}}%
\pgfpathlineto{\pgfqpoint{0.542100in}{2.213299in}}%
\pgfpathlineto{\pgfqpoint{0.486678in}{2.268721in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{2.302827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.531442in}{1.588731in}}%
\pgfpathlineto{\pgfqpoint{0.554890in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{0.507994in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{1.588731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.552758in}{0.608181in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{0.608181in}}%
\pgfpathlineto{\pgfqpoint{0.606049in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{0.616707in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{0.608181in}}%
\pgfpathlineto{\pgfqpoint{0.672130in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{0.672130in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{0.691314in}{0.554890in}}%
\pgfpathlineto{\pgfqpoint{0.701972in}{0.554890in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{0.561285in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.454703in}}%
\pgfpathlineto{\pgfqpoint{0.744605in}{0.454703in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{0.629497in}{0.403544in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{0.640155in}{0.382228in}}%
\pgfpathlineto{\pgfqpoint{0.650813in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{0.650813in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{0.682788in}{0.307621in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.571943in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{0.614576in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{0.603917in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{0.603917in}{0.435519in}}%
\pgfpathlineto{\pgfqpoint{0.635892in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{0.635892in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{0.595391in}{0.539969in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.539969in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{0.529310in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{0.529310in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{0.608181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.563417in}{0.262857in}}%
\pgfpathlineto{\pgfqpoint{0.539969in}{0.286305in}}%
\pgfpathlineto{\pgfqpoint{0.563417in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{0.309752in}}%
\pgfpathlineto{\pgfqpoint{0.597523in}{0.286305in}}%
\pgfpathlineto{\pgfqpoint{0.574075in}{0.262857in}}%
\pgfpathlineto{\pgfqpoint{0.563417in}{0.262857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.712631in}{2.223957in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{2.223957in}}%
\pgfpathlineto{\pgfqpoint{0.603917in}{2.279379in}}%
\pgfpathlineto{\pgfqpoint{0.627365in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{2.302827in}}%
\pgfpathlineto{\pgfqpoint{0.680656in}{2.292169in}}%
\pgfpathlineto{\pgfqpoint{0.691314in}{2.292169in}}%
\pgfpathlineto{\pgfqpoint{0.701972in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{2.258063in}}%
\pgfpathlineto{\pgfqpoint{0.736079in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{2.223957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.678525in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{0.678525in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{0.667866in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{0.667866in}{1.853053in}}%
\pgfpathlineto{\pgfqpoint{0.691314in}{1.876501in}}%
\pgfpathlineto{\pgfqpoint{0.714762in}{1.853053in}}%
\pgfpathlineto{\pgfqpoint{0.714762in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{0.840528in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{0.861845in}{1.823210in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{1.833868in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{1.833868in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{1.791236in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{1.791236in}}%
\pgfpathlineto{\pgfqpoint{0.966295in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{0.966295in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{0.902346in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{0.902346in}{1.917002in}}%
\pgfpathlineto{\pgfqpoint{0.923662in}{1.938318in}}%
\pgfpathlineto{\pgfqpoint{0.923662in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{0.883161in}{2.000136in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{2.000136in}}%
\pgfpathlineto{\pgfqpoint{0.827739in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{0.851187in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{0.917267in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{0.917267in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{1.983083in}}%
\pgfpathlineto{\pgfqpoint{0.957768in}{1.983083in}}%
\pgfpathlineto{\pgfqpoint{0.976953in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{0.976953in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{0.966295in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{0.966295in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{2.057690in}}%
\pgfpathlineto{\pgfqpoint{1.021717in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{1.032375in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{2.036373in}}%
\pgfpathlineto{\pgfqpoint{1.053692in}{2.036373in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{1.075008in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{1.085666in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{1.119772in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.119772in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.940450in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{1.940450in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{1.961766in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{1.961766in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.951108in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{1.951108in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{1.980951in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{1.211432in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{1.211432in}{2.055558in}}%
\pgfpathlineto{\pgfqpoint{1.222090in}{2.066216in}}%
\pgfpathlineto{\pgfqpoint{1.222090in}{2.087532in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{2.117375in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{2.117375in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{2.128033in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{2.096059in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{2.096059in}}%
\pgfpathlineto{\pgfqpoint{1.083534in}{2.119507in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{2.162139in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{1.115509in}{2.183456in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{2.206904in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{2.206904in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{2.228220in}}%
\pgfpathlineto{\pgfqpoint{1.224222in}{2.228220in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{2.249536in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{2.249536in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{2.260194in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{2.260194in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{2.228220in}}%
\pgfpathlineto{\pgfqpoint{1.320145in}{2.228220in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{1.311619in}{2.119507in}}%
\pgfpathlineto{\pgfqpoint{1.311619in}{2.098191in}}%
\pgfpathlineto{\pgfqpoint{1.322277in}{2.087532in}}%
\pgfpathlineto{\pgfqpoint{1.322277in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{2.004399in}}%
\pgfpathlineto{\pgfqpoint{1.341462in}{2.036373in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{2.036373in}}%
\pgfpathlineto{\pgfqpoint{1.386226in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{1.386226in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{1.396884in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.396884in}{1.980951in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{1.418200in}{1.938318in}}%
\pgfpathlineto{\pgfqpoint{1.428859in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{1.428859in}{1.917002in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{1.893554in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{1.938318in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.855185in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{1.855185in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.320145in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{1.831737in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{1.791236in}}%
\pgfpathlineto{\pgfqpoint{1.428859in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{1.428859in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{1.780578in}}%
\pgfpathlineto{\pgfqpoint{1.535440in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{1.701707in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{1.701707in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{1.701707in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{1.339330in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.330804in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{1.776314in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.786972in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.797631in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{1.797631in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.205037in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{1.194379in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{1.194379in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{1.631363in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.631363in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{1.652680in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.652680in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{1.256196in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.234880in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.106982in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.083534in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{1.083534in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{1.115509in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{1.115509in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{1.115509in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{1.115509in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{1.200774in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{1.200774in}{1.853053in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{1.872238in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{1.872238in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{1.087798in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{1.087798in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{1.712365in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{1.659075in}}%
\pgfpathlineto{\pgfqpoint{0.917267in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{0.917267in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{1.610047in}}%
\pgfpathlineto{\pgfqpoint{0.957768in}{1.610047in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{1.021717in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{1.045165in}{1.543967in}}%
\pgfpathlineto{\pgfqpoint{1.045165in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.066481in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{1.066481in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{1.045165in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{1.045165in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.013191in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.013191in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{0.915136in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{0.861845in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.467228in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{1.490676in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{1.514124in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{1.514124in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.490676in}}%
\pgfpathlineto{\pgfqpoint{0.778711in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{1.482149in}}%
\pgfpathlineto{\pgfqpoint{0.840528in}{1.482149in}}%
\pgfpathlineto{\pgfqpoint{0.859713in}{1.501334in}}%
\pgfpathlineto{\pgfqpoint{0.859713in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{0.827739in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{0.827739in}{1.586599in}}%
\pgfpathlineto{\pgfqpoint{0.851187in}{1.610047in}}%
\pgfpathlineto{\pgfqpoint{0.861845in}{1.610047in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{0.859713in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{0.859713in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{0.883161in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{0.915136in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{0.915136in}{1.765656in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{1.765656in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{1.627100in}}%
\pgfpathlineto{\pgfqpoint{0.712631in}{1.637758in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{0.646550in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{0.691314in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{0.701972in}{1.652680in}}%
\pgfpathlineto{\pgfqpoint{0.731815in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{0.731815in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{0.689183in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{0.678525in}{1.778446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800028in}{0.350253in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.331069in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{0.331069in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{0.307621in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{0.296963in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.262857in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{0.262857in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{0.744605in}{0.294831in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{0.294831in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.318279in}}%
\pgfpathlineto{\pgfqpoint{0.721157in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{0.721157in}{0.350253in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{0.699841in}{0.382228in}}%
\pgfpathlineto{\pgfqpoint{0.723289in}{0.405676in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{0.405676in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{0.384360in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{0.350253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.797896in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{1.211432in}}%
\pgfpathlineto{\pgfqpoint{0.742473in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{0.753132in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{0.753132in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{0.742473in}{1.266855in}}%
\pgfpathlineto{\pgfqpoint{0.765921in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{0.806422in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.806422in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{0.840528in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{0.895951in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.874635in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{0.874635in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{0.893819in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{0.915136in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{1.011059in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.298829in}}%
\pgfpathlineto{\pgfqpoint{1.034507in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{1.011059in}{1.264723in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{1.275381in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{1.275381in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{0.959900in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{0.957768in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{0.947110in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{1.168800in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.190116in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{1.190116in}}%
\pgfpathlineto{\pgfqpoint{0.840528in}{1.222090in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{1.222090in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{1.211432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.776580in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{0.753132in}{1.543967in}}%
\pgfpathlineto{\pgfqpoint{0.753132in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{0.810686in}{1.543967in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{0.776580in}{1.520519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.829870in}{1.983083in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{0.795764in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{1.983083in}}%
\pgfpathlineto{\pgfqpoint{0.829870in}{1.983083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883161in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{0.906609in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{2.170666in}}%
\pgfpathlineto{\pgfqpoint{0.849055in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{0.849055in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{0.838397in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{0.861845in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{0.883161in}{2.238878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.913004in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{0.902346in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{0.902346in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{0.597523in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{0.970558in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{0.936452in}{0.497336in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{0.913004in}{0.542100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.934320in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{1.013191in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{2.162139in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{1.013191in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{2.106717in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.106717in}}%
\pgfpathlineto{\pgfqpoint{0.934320in}{2.140823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.032375in}{1.652680in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{1.032375in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.008927in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{1.032375in}{1.652680in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.053692in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{1.098456in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{1.053692in}{2.160008in}}%
\pgfpathlineto{\pgfqpoint{1.008927in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{1.053692in}{2.238878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.019585in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{1.043033in}{1.268986in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{1.087798in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{1.190116in}}%
\pgfpathlineto{\pgfqpoint{1.053692in}{1.190116in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{1.030244in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{1.019585in}{1.245538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.138957in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{1.128299in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{1.160273in}{1.439517in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{1.439517in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{1.237012in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{1.202906in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{1.181589in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{1.138957in}{1.307356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.254065in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{1.437385in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.482149in}}%
\pgfpathlineto{\pgfqpoint{1.288171in}{1.482149in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.309487in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{1.290303in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{1.290303in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.300961in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{1.300961in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.371305in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.371305in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.394752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349988in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{1.599389in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.599389in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{1.492807in}{1.543967in}}%
\pgfpathlineto{\pgfqpoint{1.492807in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{1.514124in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{1.514124in}}%
\pgfpathlineto{\pgfqpoint{1.543967in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.648417in}{1.543967in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{1.546098in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{1.546098in}}%
\pgfpathlineto{\pgfqpoint{1.757130in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{1.801894in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{1.801894in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{1.371305in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{1.426727in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{1.595126in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{1.595126in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{1.565283in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{1.543967in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{1.488544in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.405411in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{1.565283in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.448043in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{1.471491in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.797631in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.865843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.480018in}{2.138692in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{2.138692in}}%
\pgfpathlineto{\pgfqpoint{1.426727in}{2.106717in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{2.130165in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{2.185587in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{2.185587in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{2.206904in}}%
\pgfpathlineto{\pgfqpoint{1.546098in}{2.183456in}}%
\pgfpathlineto{\pgfqpoint{1.546098in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{1.524782in}{2.151481in}}%
\pgfpathlineto{\pgfqpoint{1.524782in}{2.140823in}}%
\pgfpathlineto{\pgfqpoint{1.535440in}{2.130165in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{2.106717in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{2.138692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.573809in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{1.533308in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{1.413937in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{1.437385in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.480018in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{1.520519in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.520519in}{1.128299in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.520519in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{1.520519in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{1.543967in}{1.215695in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{1.215695in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.627100in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{1.627100in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{1.298829in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{1.584468in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{1.354251in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{1.354251in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{1.320145in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{1.266855in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{1.757130in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{1.746472in}{1.232749in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{1.222090in}}%
\pgfpathlineto{\pgfqpoint{1.650548in}{1.222090in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{1.202906in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{1.620705in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{1.620705in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{1.650548in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{1.128299in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{1.098456in}}%
\pgfpathlineto{\pgfqpoint{1.769919in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{1.769919in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{1.746472in}{1.008927in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{1.705971in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{1.716629in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{1.716629in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{1.531177in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{1.021717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.467228in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{2.100322in}}%
\pgfpathlineto{\pgfqpoint{1.514124in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{2.053426in}}%
\pgfpathlineto{\pgfqpoint{1.467228in}{2.076874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.511992in}{1.989477in}}%
\pgfpathlineto{\pgfqpoint{1.488544in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{2.036373in}}%
\pgfpathlineto{\pgfqpoint{1.524782in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{1.524782in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{1.989477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.759261in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.895686in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.874369in}}%
\pgfpathlineto{\pgfqpoint{1.769919in}{1.853053in}}%
\pgfpathlineto{\pgfqpoint{1.769919in}{1.831737in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.799762in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{1.746472in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{1.757130in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{1.682523in}}%
\pgfpathlineto{\pgfqpoint{1.746472in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{1.673996in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{1.673996in}{1.650548in}}%
\pgfpathlineto{\pgfqpoint{1.663338in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{1.663338in}{1.629232in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.543967in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{1.509861in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{1.533308in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{1.543967in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{1.652680in}}%
\pgfpathlineto{\pgfqpoint{1.586599in}{1.652680in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{1.703839in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{1.701707in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.874369in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.938318in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{1.948976in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{1.968161in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.968161in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{1.575941in}{1.957503in}}%
\pgfpathlineto{\pgfqpoint{1.541835in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.552493in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{1.552493in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{2.034242in}}%
\pgfpathlineto{\pgfqpoint{1.573809in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{1.597257in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{2.068348in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{2.055558in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{1.631363in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{1.671864in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{1.980951in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.948976in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.938318in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.927660in}}%
\pgfpathlineto{\pgfqpoint{1.748603in}{1.917002in}}%
\pgfpathlineto{\pgfqpoint{1.759261in}{1.906344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.605784in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{1.876501in}}%
\pgfpathlineto{\pgfqpoint{1.663338in}{1.853053in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{1.818947in}}%
\pgfpathlineto{\pgfqpoint{1.605784in}{1.842395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.693181in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{0.787238in}}%
\pgfpathlineto{\pgfqpoint{1.757130in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{1.746472in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{0.753132in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{0.753132in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{0.808554in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{0.863976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.669733in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{1.680391in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{0.501599in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.501599in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{1.799762in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{0.469625in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{0.469625in}}%
\pgfpathlineto{\pgfqpoint{1.895686in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{0.437650in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{0.437650in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{1.970293in}{0.458967in}}%
\pgfpathlineto{\pgfqpoint{2.002267in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{2.025715in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{2.004399in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{2.004399in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{0.369438in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{0.369438in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{0.390754in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{0.390754in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{1.876501in}{0.350253in}}%
\pgfpathlineto{\pgfqpoint{1.876501in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{1.865843in}{0.328937in}}%
\pgfpathlineto{\pgfqpoint{1.865843in}{0.318279in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{0.294831in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{0.294831in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{1.799762in}{0.305489in}}%
\pgfpathlineto{\pgfqpoint{1.776314in}{0.328937in}}%
\pgfpathlineto{\pgfqpoint{1.776314in}{0.339595in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{0.360912in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{0.382228in}}%
\pgfpathlineto{\pgfqpoint{1.765656in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{1.765656in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{0.422729in}}%
\pgfpathlineto{\pgfqpoint{1.669733in}{0.456835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.735813in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{1.757130in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{1.746472in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{1.575941in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{1.586599in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{1.735813in}{1.620705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.906344in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{1.980951in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{2.002267in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{2.025715in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{2.025715in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{2.044900in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{2.055558in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{1.147483in}}%
\pgfpathlineto{\pgfqpoint{2.034242in}{1.179458in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{1.179458in}}%
\pgfpathlineto{\pgfqpoint{2.002267in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{1.200774in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{1.200774in}}%
\pgfpathlineto{\pgfqpoint{1.929792in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{1.929792in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{1.919134in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.919134in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{1.961766in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{1.961766in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{1.072876in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{1.786972in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.818947in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{1.818947in}{1.160273in}}%
\pgfpathlineto{\pgfqpoint{1.786972in}{1.192248in}}%
\pgfpathlineto{\pgfqpoint{1.786972in}{1.213564in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.224222in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{1.279644in}}%
\pgfpathlineto{\pgfqpoint{1.853053in}{1.279644in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{1.906344in}{1.247670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.833868in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{1.786972in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{1.786972in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{0.872503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.797631in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{1.801894in}}%
\pgfpathlineto{\pgfqpoint{1.853053in}{1.801894in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{1.897817in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{1.897817in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{1.940450in}{1.725155in}}%
\pgfpathlineto{\pgfqpoint{1.940450in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{1.853053in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{1.829605in}{1.693181in}}%
\pgfpathlineto{\pgfqpoint{1.829605in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.746472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.831737in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{1.808289in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{0.597523in}}%
\pgfpathlineto{\pgfqpoint{1.855185in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{0.550627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.842395in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.818947in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{1.853053in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{1.876501in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.853053in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.842395in}{1.595126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.874369in}{1.556756in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{1.556756in}}%
\pgfpathlineto{\pgfqpoint{1.908475in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{1.850921in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{1.556756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.927660in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{1.951108in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{1.940450in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.940450in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{0.661472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.972424in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{1.972424in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{1.961766in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{1.961766in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{1.983083in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{1.983083in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{1.972424in}{0.893819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.012925in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{1.989477in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{1.989477in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{1.970293in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{0.966295in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{1.970293in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{1.045165in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{1.045165in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{2.036373in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{2.036373in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{2.055558in}{0.981216in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.981216in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{0.957768in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{2.044900in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{2.034242in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{2.023583in}{0.944978in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{0.934320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.904212in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{1.386226in}}%
\pgfpathlineto{\pgfqpoint{2.002267in}{1.386226in}}%
\pgfpathlineto{\pgfqpoint{2.034242in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{1.394752in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{1.384094in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{2.034242in}{1.307356in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{1.980951in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{1.328672in}}%
\pgfpathlineto{\pgfqpoint{1.904212in}{1.352120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.972424in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{1.961766in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{1.961766in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{1.972424in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.972424in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{0.689183in}}%
\pgfpathlineto{\pgfqpoint{1.927660in}{0.689183in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{0.723289in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{1.948976in}{0.789369in}}%
\pgfpathlineto{\pgfqpoint{1.972424in}{0.765921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.993741in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{1.993741in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.970293in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{1.946845in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.946845in}{1.480018in}}%
\pgfpathlineto{\pgfqpoint{1.970293in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{1.993741in}{1.480018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.968161in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{0.554890in}}%
\pgfpathlineto{\pgfqpoint{2.015057in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.991609in}{0.507994in}}%
\pgfpathlineto{\pgfqpoint{1.968161in}{0.531442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.098191in}{0.863976in}}%
\pgfpathlineto{\pgfqpoint{2.121639in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{2.121639in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{2.055558in}{0.731815in}}%
\pgfpathlineto{\pgfqpoint{2.032110in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{2.032110in}{0.765921in}}%
\pgfpathlineto{\pgfqpoint{2.021452in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{0.863976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.128033in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{0.574075in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{0.593259in}}%
\pgfpathlineto{\pgfqpoint{2.096059in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{2.162139in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{2.217562in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{2.206904in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{2.206904in}{0.552758in}}%
\pgfpathlineto{\pgfqpoint{2.164271in}{0.510126in}}%
\pgfpathlineto{\pgfqpoint{2.164271in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{2.194114in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{2.217562in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{2.185587in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{2.185587in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{2.196246in}{0.403544in}}%
\pgfpathlineto{\pgfqpoint{2.196246in}{0.371570in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{0.348122in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{0.380096in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{0.380096in}}%
\pgfpathlineto{\pgfqpoint{2.108849in}{0.369438in}}%
\pgfpathlineto{\pgfqpoint{2.076874in}{0.369438in}}%
\pgfpathlineto{\pgfqpoint{2.053426in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{2.064084in}{0.403544in}}%
\pgfpathlineto{\pgfqpoint{2.064084in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{2.087532in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{0.467493in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{0.478151in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{0.488809in}}%
\pgfpathlineto{\pgfqpoint{2.149350in}{0.499468in}}%
\pgfpathlineto{\pgfqpoint{2.128033in}{0.520784in}}%
\pgfpathlineto{\pgfqpoint{2.128033in}{0.542100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.151481in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{1.642022in}}%
\pgfpathlineto{\pgfqpoint{2.206904in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{2.196246in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{2.196246in}{1.565283in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{2.162139in}{1.541835in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{1.586599in}}%
\pgfpathlineto{\pgfqpoint{2.108849in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{1.642022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.098191in}{2.181324in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{2.238878in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{2.260194in}}%
\pgfpathlineto{\pgfqpoint{2.164271in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{2.164271in}{2.226088in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{2.153613in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{2.181324in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{2.191982in}}%
\pgfpathlineto{\pgfqpoint{2.108849in}{2.191982in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{2.181324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.151481in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{2.183456in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{2.206904in}{0.712631in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{2.151481in}{0.678525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.202640in}{2.226088in}}%
\pgfpathlineto{\pgfqpoint{2.202640in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{2.191982in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{2.215430in}{2.270853in}}%
\pgfpathlineto{\pgfqpoint{2.226088in}{2.260194in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{2.260194in}}%
\pgfpathlineto{\pgfqpoint{2.247405in}{2.270853in}}%
\pgfpathlineto{\pgfqpoint{2.268721in}{2.270853in}}%
\pgfpathlineto{\pgfqpoint{2.302827in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{2.292169in}{2.226088in}}%
\pgfpathlineto{\pgfqpoint{2.292169in}{2.215430in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{2.181324in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{2.202640in}}%
\pgfpathlineto{\pgfqpoint{2.226088in}{2.202640in}}%
\pgfpathlineto{\pgfqpoint{2.202640in}{2.226088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.607574in}{1.205851in}}{\pgfqpoint{0.112608in}{1.309163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.607574in}{2.488722in}}{\pgfqpoint{0.112608in}{2.108524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.890445in}{1.205851in}}{\pgfqpoint{0.911970in}{1.309163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.890445in}{2.488722in}}{\pgfqpoint{0.911970in}{2.108524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112608in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{0.911970in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{0.911970in}{2.108524in}}%
\pgfpathlineto{\pgfqpoint{0.112608in}{2.108524in}}%
\pgfpathlineto{\pgfqpoint{0.112608in}{1.309163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903946in}{1.985730in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.984327in}}%
\pgfpathlineto{\pgfqpoint{1.906706in}{1.982970in}}%
\pgfpathlineto{\pgfqpoint{1.908019in}{1.981657in}}%
\pgfpathlineto{\pgfqpoint{1.909291in}{1.980385in}}%
\pgfpathlineto{\pgfqpoint{1.910526in}{1.979150in}}%
\pgfpathlineto{\pgfqpoint{1.911724in}{1.977952in}}%
\pgfpathlineto{\pgfqpoint{1.912890in}{1.976786in}}%
\pgfpathlineto{\pgfqpoint{1.914024in}{1.975652in}}%
\pgfpathlineto{\pgfqpoint{1.915128in}{1.974548in}}%
\pgfpathlineto{\pgfqpoint{1.916205in}{1.973471in}}%
\pgfpathlineto{\pgfqpoint{1.917256in}{1.972420in}}%
\pgfpathlineto{\pgfqpoint{1.918282in}{1.971394in}}%
\pgfpathlineto{\pgfqpoint{1.919286in}{1.970390in}}%
\pgfpathlineto{\pgfqpoint{1.920268in}{1.969408in}}%
\pgfpathlineto{\pgfqpoint{1.921229in}{1.968447in}}%
\pgfpathlineto{\pgfqpoint{1.922171in}{1.967505in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.966581in}}%
\pgfpathlineto{\pgfqpoint{1.924003in}{1.965674in}}%
\pgfpathlineto{\pgfqpoint{1.924894in}{1.964782in}}%
\pgfpathlineto{\pgfqpoint{1.925770in}{1.963906in}}%
\pgfpathlineto{\pgfqpoint{1.926632in}{1.963044in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.962196in}}%
\pgfpathlineto{\pgfqpoint{1.928317in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{1.929141in}{1.960535in}}%
\pgfpathlineto{\pgfqpoint{1.929955in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{1.930758in}{1.958918in}}%
\pgfpathlineto{\pgfqpoint{1.931551in}{1.958125in}}%
\pgfpathlineto{\pgfqpoint{1.932336in}{1.957340in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{1.956564in}}%
\pgfpathlineto{\pgfqpoint{1.933881in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{1.934643in}{1.955034in}}%
\pgfpathlineto{\pgfqpoint{1.935397in}{1.954279in}}%
\pgfpathlineto{\pgfqpoint{1.936146in}{1.953530in}}%
\pgfpathlineto{\pgfqpoint{1.936889in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{1.937628in}{1.952048in}}%
\pgfpathlineto{\pgfqpoint{1.938361in}{1.951315in}}%
\pgfpathlineto{\pgfqpoint{1.939091in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{1.939817in}{1.949859in}}%
\pgfpathlineto{\pgfqpoint{1.940540in}{1.949136in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{1.941979in}{1.947697in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{1.943410in}{1.946266in}}%
\pgfpathlineto{\pgfqpoint{1.944124in}{1.945552in}}%
\pgfpathlineto{\pgfqpoint{1.944838in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{1.945552in}{1.944124in}}%
\pgfpathlineto{\pgfqpoint{1.946266in}{1.943410in}}%
\pgfpathlineto{\pgfqpoint{1.946981in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{1.947697in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.941260in}}%
\pgfpathlineto{\pgfqpoint{1.949136in}{1.940540in}}%
\pgfpathlineto{\pgfqpoint{1.949859in}{1.939817in}}%
\pgfpathlineto{\pgfqpoint{1.950585in}{1.939091in}}%
\pgfpathlineto{\pgfqpoint{1.951315in}{1.938361in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{1.937628in}}%
\pgfpathlineto{\pgfqpoint{1.952787in}{1.936889in}}%
\pgfpathlineto{\pgfqpoint{1.953530in}{1.936146in}}%
\pgfpathlineto{\pgfqpoint{1.954279in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{1.955034in}{1.934643in}}%
\pgfpathlineto{\pgfqpoint{1.955795in}{1.933881in}}%
\pgfpathlineto{\pgfqpoint{1.956564in}{1.933112in}}%
\pgfpathlineto{\pgfqpoint{1.957340in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{1.958125in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{1.958918in}{1.930758in}}%
\pgfpathlineto{\pgfqpoint{1.959721in}{1.929955in}}%
\pgfpathlineto{\pgfqpoint{1.960535in}{1.929141in}}%
\pgfpathlineto{\pgfqpoint{1.961359in}{1.928317in}}%
\pgfpathlineto{\pgfqpoint{1.962196in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{1.963044in}{1.926632in}}%
\pgfpathlineto{\pgfqpoint{1.963906in}{1.925770in}}%
\pgfpathlineto{\pgfqpoint{1.964782in}{1.924894in}}%
\pgfpathlineto{\pgfqpoint{1.965674in}{1.924003in}}%
\pgfpathlineto{\pgfqpoint{1.966581in}{1.923095in}}%
\pgfpathlineto{\pgfqpoint{1.967505in}{1.922171in}}%
\pgfpathlineto{\pgfqpoint{1.968447in}{1.921229in}}%
\pgfpathlineto{\pgfqpoint{1.969408in}{1.920268in}}%
\pgfpathlineto{\pgfqpoint{1.970390in}{1.919286in}}%
\pgfpathlineto{\pgfqpoint{1.971394in}{1.918282in}}%
\pgfpathlineto{\pgfqpoint{1.972420in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{1.973471in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{1.975652in}{1.914024in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.912890in}}%
\pgfpathlineto{\pgfqpoint{1.977952in}{1.911724in}}%
\pgfpathlineto{\pgfqpoint{1.979150in}{1.910526in}}%
\pgfpathlineto{\pgfqpoint{1.980385in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{1.981657in}{1.908019in}}%
\pgfpathlineto{\pgfqpoint{1.982970in}{1.906706in}}%
\pgfpathlineto{\pgfqpoint{1.984327in}{1.905349in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{1.903946in}}%
\pgfpathlineto{\pgfqpoint{1.987183in}{1.902493in}}%
\pgfpathlineto{\pgfqpoint{1.988689in}{1.900987in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{1.899423in}}%
\pgfpathlineto{\pgfqpoint{1.991879in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{1.993571in}{1.896105in}}%
\pgfpathlineto{\pgfqpoint{1.995335in}{1.894341in}}%
\pgfpathlineto{\pgfqpoint{1.997177in}{1.892499in}}%
\pgfpathlineto{\pgfqpoint{1.999104in}{1.890573in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{1.888555in}}%
\pgfpathlineto{\pgfqpoint{2.003238in}{1.886438in}}%
\pgfpathlineto{\pgfqpoint{2.005276in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.007104in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.008945in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.010801in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.012674in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.014564in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.016473in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.018403in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.022329in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.024330in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.026357in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.028306in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{2.029747in}{1.886867in}}%
\pgfpathlineto{\pgfqpoint{2.031168in}{1.888288in}}%
\pgfpathlineto{\pgfqpoint{2.032571in}{1.889691in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{1.891078in}}%
\pgfpathlineto{\pgfqpoint{2.035328in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{2.036685in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{2.038028in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.039358in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{2.040677in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{2.041985in}{1.899105in}}%
\pgfpathlineto{\pgfqpoint{2.043283in}{1.900404in}}%
\pgfpathlineto{\pgfqpoint{2.044573in}{1.901693in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{1.902975in}}%
\pgfpathlineto{\pgfqpoint{2.047130in}{1.904250in}}%
\pgfpathlineto{\pgfqpoint{2.048398in}{1.905518in}}%
\pgfpathlineto{\pgfqpoint{2.049661in}{1.906782in}}%
\pgfpathlineto{\pgfqpoint{2.050920in}{1.908040in}}%
\pgfpathlineto{\pgfqpoint{2.052174in}{1.909295in}}%
\pgfpathlineto{\pgfqpoint{2.053426in}{1.910546in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.911795in}}%
\pgfpathlineto{\pgfqpoint{2.055923in}{1.913043in}}%
\pgfpathlineto{\pgfqpoint{2.057170in}{1.914290in}}%
\pgfpathlineto{\pgfqpoint{2.058417in}{1.915537in}}%
\pgfpathlineto{\pgfqpoint{2.059665in}{1.916785in}}%
\pgfpathlineto{\pgfqpoint{2.060914in}{1.918034in}}%
\pgfpathlineto{\pgfqpoint{2.062165in}{1.919286in}}%
\pgfpathlineto{\pgfqpoint{2.063420in}{1.920540in}}%
\pgfpathlineto{\pgfqpoint{2.064678in}{1.921799in}}%
\pgfpathlineto{\pgfqpoint{2.065942in}{1.923062in}}%
\pgfpathlineto{\pgfqpoint{2.067210in}{1.924330in}}%
\pgfpathlineto{\pgfqpoint{2.068485in}{1.925605in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.926887in}}%
\pgfpathlineto{\pgfqpoint{2.071056in}{1.928177in}}%
\pgfpathlineto{\pgfqpoint{2.072355in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{2.073663in}{1.930783in}}%
\pgfpathlineto{\pgfqpoint{2.074982in}{1.932102in}}%
\pgfpathlineto{\pgfqpoint{2.078312in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.082161in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.086259in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.095324in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.099234in}{1.932802in}}%
\pgfpathlineto{\pgfqpoint{2.100889in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{2.102567in}{1.936136in}}%
\pgfpathlineto{\pgfqpoint{2.104269in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{2.105996in}{1.939564in}}%
\pgfpathlineto{\pgfqpoint{2.107750in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{2.109533in}{1.943101in}}%
\pgfpathlineto{\pgfqpoint{2.111346in}{1.944915in}}%
\pgfpathlineto{\pgfqpoint{2.113192in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{2.115073in}{1.948642in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{1.950559in}}%
\pgfpathlineto{\pgfqpoint{2.118947in}{1.952515in}}%
\pgfpathlineto{\pgfqpoint{2.120945in}{1.954513in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{2.125075in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.960783in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{1.962974in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{2.133961in}{1.967530in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{1.969901in}}%
\pgfpathlineto{\pgfqpoint{2.138772in}{1.972341in}}%
\pgfpathlineto{\pgfqpoint{2.141284in}{1.974853in}}%
\pgfpathlineto{\pgfqpoint{2.143873in}{1.977442in}}%
\pgfpathlineto{\pgfqpoint{2.167542in}{1.979381in}}%
\pgfpathlineto{\pgfqpoint{2.241897in}{1.981259in}}%
\pgfpathlineto{\pgfqpoint{2.246368in}{1.985730in}}%
\pgfpathlineto{\pgfqpoint{2.250647in}{1.990354in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{1.994977in}}%
\pgfpathlineto{\pgfqpoint{2.250324in}{1.999597in}}%
\pgfpathlineto{\pgfqpoint{2.250042in}{2.004212in}}%
\pgfpathlineto{\pgfqpoint{2.249679in}{2.008823in}}%
\pgfpathlineto{\pgfqpoint{2.249236in}{2.013426in}}%
\pgfpathlineto{\pgfqpoint{2.248712in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{2.248108in}{2.022605in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{2.246662in}{2.031739in}}%
\pgfpathlineto{\pgfqpoint{2.245819in}{2.036286in}}%
\pgfpathlineto{\pgfqpoint{2.244897in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{2.243896in}{2.045332in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{2.049829in}}%
\pgfpathlineto{\pgfqpoint{2.241659in}{2.054306in}}%
\pgfpathlineto{\pgfqpoint{2.240423in}{2.058762in}}%
\pgfpathlineto{\pgfqpoint{2.239110in}{2.063196in}}%
\pgfpathlineto{\pgfqpoint{2.237719in}{2.067606in}}%
\pgfpathlineto{\pgfqpoint{2.236252in}{2.071992in}}%
\pgfpathlineto{\pgfqpoint{2.234708in}{2.076351in}}%
\pgfpathlineto{\pgfqpoint{2.233089in}{2.080682in}}%
\pgfpathlineto{\pgfqpoint{2.231394in}{2.084985in}}%
\pgfpathlineto{\pgfqpoint{2.229624in}{2.089257in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{2.093498in}}%
\pgfpathlineto{\pgfqpoint{2.225863in}{2.097706in}}%
\pgfpathlineto{\pgfqpoint{2.223872in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{2.221808in}{2.106018in}}%
\pgfpathlineto{\pgfqpoint{2.219673in}{2.110120in}}%
\pgfpathlineto{\pgfqpoint{2.217467in}{2.114184in}}%
\pgfpathlineto{\pgfqpoint{2.215189in}{2.118209in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{2.122193in}}%
\pgfpathlineto{\pgfqpoint{2.210426in}{2.126136in}}%
\pgfpathlineto{\pgfqpoint{2.207942in}{2.130036in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{2.202770in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{2.200085in}{2.141468in}}%
\pgfpathlineto{\pgfqpoint{2.197334in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{2.194519in}{2.148854in}}%
\pgfpathlineto{\pgfqpoint{2.191640in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{2.185696in}{2.159557in}}%
\pgfpathlineto{\pgfqpoint{2.182631in}{2.163021in}}%
\pgfpathlineto{\pgfqpoint{2.179507in}{2.166430in}}%
\pgfpathlineto{\pgfqpoint{2.176324in}{2.169785in}}%
\pgfpathlineto{\pgfqpoint{2.173083in}{2.173083in}}%
\pgfpathlineto{\pgfqpoint{2.169785in}{2.176324in}}%
\pgfpathlineto{\pgfqpoint{2.166430in}{2.179507in}}%
\pgfpathlineto{\pgfqpoint{2.163021in}{2.182631in}}%
\pgfpathlineto{\pgfqpoint{2.159557in}{2.185696in}}%
\pgfpathlineto{\pgfqpoint{2.156041in}{2.188699in}}%
\pgfpathlineto{\pgfqpoint{2.152473in}{2.191640in}}%
\pgfpathlineto{\pgfqpoint{2.148854in}{2.194519in}}%
\pgfpathlineto{\pgfqpoint{2.145185in}{2.197334in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{2.200085in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{2.133892in}{2.205389in}}%
\pgfpathlineto{\pgfqpoint{2.130036in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{2.126136in}{2.210426in}}%
\pgfpathlineto{\pgfqpoint{2.122193in}{2.212842in}}%
\pgfpathlineto{\pgfqpoint{2.118209in}{2.215189in}}%
\pgfpathlineto{\pgfqpoint{2.114184in}{2.217467in}}%
\pgfpathlineto{\pgfqpoint{2.110120in}{2.219673in}}%
\pgfpathlineto{\pgfqpoint{2.106018in}{2.221808in}}%
\pgfpathlineto{\pgfqpoint{2.101880in}{2.223872in}}%
\pgfpathlineto{\pgfqpoint{2.097706in}{2.225863in}}%
\pgfpathlineto{\pgfqpoint{2.093498in}{2.227780in}}%
\pgfpathlineto{\pgfqpoint{2.089257in}{2.229624in}}%
\pgfpathlineto{\pgfqpoint{2.084985in}{2.231394in}}%
\pgfpathlineto{\pgfqpoint{2.080682in}{2.233089in}}%
\pgfpathlineto{\pgfqpoint{2.076351in}{2.234708in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{2.067606in}{2.237719in}}%
\pgfpathlineto{\pgfqpoint{2.063196in}{2.239110in}}%
\pgfpathlineto{\pgfqpoint{2.058762in}{2.240423in}}%
\pgfpathlineto{\pgfqpoint{2.054306in}{2.241659in}}%
\pgfpathlineto{\pgfqpoint{2.049829in}{2.242817in}}%
\pgfpathlineto{\pgfqpoint{2.045332in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{2.040818in}{2.244897in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{2.245819in}}%
\pgfpathlineto{\pgfqpoint{2.031739in}{2.246662in}}%
\pgfpathlineto{\pgfqpoint{2.027178in}{2.247425in}}%
\pgfpathlineto{\pgfqpoint{2.022605in}{2.248108in}}%
\pgfpathlineto{\pgfqpoint{2.018020in}{2.248712in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{2.249236in}}%
\pgfpathlineto{\pgfqpoint{2.008823in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{2.004212in}{2.250042in}}%
\pgfpathlineto{\pgfqpoint{1.999597in}{2.250324in}}%
\pgfpathlineto{\pgfqpoint{1.994977in}{2.250526in}}%
\pgfpathlineto{\pgfqpoint{1.990354in}{2.250647in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{2.250687in}}%
\pgfpathlineto{\pgfqpoint{1.981106in}{2.250647in}}%
\pgfpathlineto{\pgfqpoint{1.976483in}{2.250526in}}%
\pgfpathlineto{\pgfqpoint{1.971863in}{2.250324in}}%
\pgfpathlineto{\pgfqpoint{1.967248in}{2.250042in}}%
\pgfpathlineto{\pgfqpoint{1.962637in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{2.249236in}}%
\pgfpathlineto{\pgfqpoint{1.953440in}{2.248712in}}%
\pgfpathlineto{\pgfqpoint{1.948855in}{2.248108in}}%
\pgfpathlineto{\pgfqpoint{1.944282in}{2.247425in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{2.246662in}}%
\pgfpathlineto{\pgfqpoint{1.935174in}{2.245819in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{2.244897in}}%
\pgfpathlineto{\pgfqpoint{1.926128in}{2.243896in}}%
\pgfpathlineto{\pgfqpoint{1.921631in}{2.242817in}}%
\pgfpathlineto{\pgfqpoint{1.917154in}{2.241659in}}%
\pgfpathlineto{\pgfqpoint{1.912698in}{2.240423in}}%
\pgfpathlineto{\pgfqpoint{1.908264in}{2.239110in}}%
\pgfpathlineto{\pgfqpoint{1.903854in}{2.237719in}}%
\pgfpathlineto{\pgfqpoint{1.899468in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.895109in}{2.234708in}}%
\pgfpathlineto{\pgfqpoint{1.890778in}{2.233089in}}%
\pgfpathlineto{\pgfqpoint{1.886475in}{2.231394in}}%
\pgfpathlineto{\pgfqpoint{1.882203in}{2.229624in}}%
\pgfpathlineto{\pgfqpoint{1.877962in}{2.227780in}}%
\pgfpathlineto{\pgfqpoint{1.873754in}{2.225863in}}%
\pgfpathlineto{\pgfqpoint{1.869580in}{2.223872in}}%
\pgfpathlineto{\pgfqpoint{1.865442in}{2.221808in}}%
\pgfpathlineto{\pgfqpoint{1.866911in}{2.209197in}}%
\pgfpathlineto{\pgfqpoint{1.863661in}{2.205947in}}%
\pgfpathlineto{\pgfqpoint{1.860445in}{2.202731in}}%
\pgfpathlineto{\pgfqpoint{1.857258in}{2.199544in}}%
\pgfpathlineto{\pgfqpoint{1.854098in}{2.196385in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{2.193251in}}%
\pgfpathlineto{\pgfqpoint{1.847854in}{2.190140in}}%
\pgfpathlineto{\pgfqpoint{1.844764in}{2.187050in}}%
\pgfpathlineto{\pgfqpoint{1.841693in}{2.183979in}}%
\pgfpathlineto{\pgfqpoint{1.838640in}{2.180926in}}%
\pgfpathlineto{\pgfqpoint{1.835601in}{2.177887in}}%
\pgfpathlineto{\pgfqpoint{1.832575in}{2.174861in}}%
\pgfpathlineto{\pgfqpoint{1.829560in}{2.171846in}}%
\pgfpathlineto{\pgfqpoint{1.826554in}{2.168841in}}%
\pgfpathlineto{\pgfqpoint{1.823556in}{2.165842in}}%
\pgfpathlineto{\pgfqpoint{1.820563in}{2.162849in}}%
\pgfpathlineto{\pgfqpoint{1.817574in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{1.813086in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{1.806952in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{1.793989in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{1.787126in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{1.782761in}{2.156041in}}%
\pgfpathlineto{\pgfqpoint{1.779820in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{1.776941in}{2.148854in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{1.771375in}{2.141468in}}%
\pgfpathlineto{\pgfqpoint{1.768690in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{1.766071in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{1.763518in}{2.130036in}}%
\pgfpathlineto{\pgfqpoint{1.761034in}{2.126136in}}%
\pgfpathlineto{\pgfqpoint{1.758618in}{2.122193in}}%
\pgfpathlineto{\pgfqpoint{1.756271in}{2.118209in}}%
\pgfpathlineto{\pgfqpoint{1.753993in}{2.114184in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{2.110120in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{2.070691in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{2.063597in}}%
\pgfpathlineto{\pgfqpoint{1.832488in}{2.057188in}}%
\pgfpathlineto{\pgfqpoint{1.838311in}{2.051365in}}%
\pgfpathlineto{\pgfqpoint{1.843627in}{2.046049in}}%
\pgfpathlineto{\pgfqpoint{1.848503in}{2.041173in}}%
\pgfpathlineto{\pgfqpoint{1.852993in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.032531in}}%
\pgfpathlineto{\pgfqpoint{1.860997in}{2.028679in}}%
\pgfpathlineto{\pgfqpoint{1.864583in}{2.025093in}}%
\pgfpathlineto{\pgfqpoint{1.867931in}{2.021745in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{2.018609in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{2.015665in}}%
\pgfpathlineto{\pgfqpoint{1.876782in}{2.012894in}}%
\pgfpathlineto{\pgfqpoint{1.879397in}{2.010279in}}%
\pgfpathlineto{\pgfqpoint{1.881870in}{2.007806in}}%
\pgfpathlineto{\pgfqpoint{1.884213in}{2.005463in}}%
\pgfpathlineto{\pgfqpoint{1.886438in}{2.003238in}}%
\pgfpathlineto{\pgfqpoint{1.888555in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{1.999104in}}%
\pgfpathlineto{\pgfqpoint{1.892499in}{1.997177in}}%
\pgfpathlineto{\pgfqpoint{1.894341in}{1.995335in}}%
\pgfpathlineto{\pgfqpoint{1.896105in}{1.993571in}}%
\pgfpathlineto{\pgfqpoint{1.897797in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.990253in}}%
\pgfpathlineto{\pgfqpoint{1.900987in}{1.988689in}}%
\pgfpathlineto{\pgfqpoint{1.902493in}{1.987183in}}%
\pgfpathlineto{\pgfqpoint{1.903946in}{1.985730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985730in}{1.985730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125180in}{3.176088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166097in}{1.333610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821092in}{2.535666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196805in}{0.328049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624006in}{2.752356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445119in}{0.250277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062307in}{-1.234080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136238in}{2.343961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089211in}{3.106971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890875in}{-0.308181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314436in}{-1.329638in}}%
\pgfpathlineto{\pgfqpoint{1.314436in}{3.465495in}}%
\pgfpathlineto{\pgfqpoint{6.109569in}{3.465495in}}%
\pgfpathlineto{\pgfqpoint{6.109569in}{-1.329638in}}%
\pgfpathlineto{\pgfqpoint{1.314436in}{-1.329638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.373316in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{1.126808in}}%
\pgfpathlineto{\pgfqpoint{1.439260in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{1.528757in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{1.528757in}{1.126808in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{1.910295in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.439260in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{1.415709in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{0.749981in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{1.604123in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{1.703040in}{0.749981in}}%
\pgfpathlineto{\pgfqpoint{1.655936in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{1.655936in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{1.632385in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{1.632385in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{0.613380in}}%
\pgfpathlineto{\pgfqpoint{1.844350in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{0.448518in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{0.448518in}}%
\pgfpathlineto{\pgfqpoint{1.952688in}{0.514463in}}%
\pgfpathlineto{\pgfqpoint{1.952688in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{0.589829in}}%
\pgfpathlineto{\pgfqpoint{2.079868in}{0.514463in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{1.962109in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{1.962109in}{0.396705in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{0.373153in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{0.297787in}}%
\pgfpathlineto{\pgfqpoint{1.910295in}{0.321339in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{0.321339in}}%
\pgfpathlineto{\pgfqpoint{1.844350in}{0.278946in}}%
\pgfpathlineto{\pgfqpoint{1.844350in}{0.231842in}}%
\pgfpathlineto{\pgfqpoint{1.867902in}{0.208291in}}%
\pgfpathlineto{\pgfqpoint{1.867902in}{0.184739in}}%
\pgfpathlineto{\pgfqpoint{1.844350in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{1.844350in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{0.090532in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{0.015166in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{0.015166in}}%
\pgfpathlineto{\pgfqpoint{1.599412in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{1.693619in}{0.208291in}}%
\pgfpathlineto{\pgfqpoint{1.693619in}{0.231842in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{0.227132in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{0.227132in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{0.132925in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{0.203580in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{0.184739in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{0.095242in}}%
\pgfpathlineto{\pgfqpoint{1.415709in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{1.467522in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{1.467522in}{0.043429in}}%
\pgfpathlineto{\pgfqpoint{1.561729in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{1.467522in}{-0.144985in}}%
\pgfpathlineto{\pgfqpoint{1.467522in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{1.561729in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{-0.314558in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{-0.314558in}}%
\pgfpathlineto{\pgfqpoint{1.439260in}{-0.338110in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{-0.338110in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{-0.356951in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{-0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{-0.710227in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{-0.729068in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{-0.658413in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{-0.658413in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{-0.733779in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{-0.856248in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{-0.856248in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{-0.785593in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{-0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{-1.181262in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{-1.204813in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{1.415709in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{-1.176551in}}%
\pgfpathlineto{\pgfqpoint{1.604123in}{-1.176551in}}%
\pgfpathlineto{\pgfqpoint{1.655936in}{-1.228365in}}%
\pgfpathlineto{\pgfqpoint{1.632385in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{1.811378in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{-1.233075in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{-1.233075in}}%
\pgfpathlineto{\pgfqpoint{1.693619in}{-1.181262in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{-1.129448in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{-1.129448in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{-1.153000in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{-1.153000in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{-1.228365in}}%
\pgfpathlineto{\pgfqpoint{1.867902in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{-1.247206in}}%
\pgfpathlineto{\pgfqpoint{2.287123in}{-1.247206in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{3.064330in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{3.083171in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{3.059620in}{-1.228365in}}%
\pgfpathlineto{\pgfqpoint{3.059620in}{-1.181262in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{-1.110606in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{-1.087055in}}%
\pgfpathlineto{\pgfqpoint{3.087882in}{-1.044662in}}%
\pgfpathlineto{\pgfqpoint{3.064330in}{-1.044662in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{-1.068213in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{-1.068213in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{-1.162420in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{-1.110606in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{-1.063503in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{-1.016399in}}%
\pgfpathlineto{\pgfqpoint{2.852364in}{-0.974006in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{-0.974006in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{-0.733779in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{-0.681965in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{-0.705517in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{-0.705517in}}%
\pgfpathlineto{\pgfqpoint{2.904178in}{-0.804434in}}%
\pgfpathlineto{\pgfqpoint{2.904178in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{2.993675in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{3.059620in}{-0.898641in}}%
\pgfpathlineto{\pgfqpoint{3.059620in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{3.012516in}{-0.827986in}}%
\pgfpathlineto{\pgfqpoint{3.012516in}{-0.804434in}}%
\pgfpathlineto{\pgfqpoint{3.059620in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{3.059620in}{-0.733779in}}%
\pgfpathlineto{\pgfqpoint{3.153827in}{-0.639572in}}%
\pgfpathlineto{\pgfqpoint{3.153827in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{-0.469999in}}%
\pgfpathlineto{\pgfqpoint{3.229192in}{-0.469999in}}%
\pgfpathlineto{\pgfqpoint{3.281006in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{3.281006in}{-0.592468in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{-0.639572in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{-0.663123in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{-0.705517in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{-0.705517in}}%
\pgfpathlineto{\pgfqpoint{3.389344in}{-0.663123in}}%
\pgfpathlineto{\pgfqpoint{3.389344in}{-0.639572in}}%
\pgfpathlineto{\pgfqpoint{3.365792in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{3.365792in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{-0.451158in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{-0.404054in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{-0.361661in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{-0.361661in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{3.252744in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{-0.338110in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.252744in}{-0.258034in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{-0.258034in}}%
\pgfpathlineto{\pgfqpoint{3.323399in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{-0.187378in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{-0.187378in}}%
\pgfpathlineto{\pgfqpoint{3.441158in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.488261in}{-0.187378in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{-0.187378in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{-0.234482in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{-0.234482in}}%
\pgfpathlineto{\pgfqpoint{3.775592in}{-0.333399in}}%
\pgfpathlineto{\pgfqpoint{3.775592in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{3.846248in}{-0.451158in}}%
\pgfpathlineto{\pgfqpoint{3.846248in}{-0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.822696in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{-0.587758in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{-0.587758in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{-0.564206in}}%
\pgfpathlineto{\pgfqpoint{3.982848in}{-0.564206in}}%
\pgfpathlineto{\pgfqpoint{4.034661in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{4.034661in}{-0.663123in}}%
\pgfpathlineto{\pgfqpoint{3.982848in}{-0.714937in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{-0.714937in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{-0.620730in}}%
\pgfpathlineto{\pgfqpoint{3.841537in}{-0.644282in}}%
\pgfpathlineto{\pgfqpoint{3.794434in}{-0.644282in}}%
\pgfpathlineto{\pgfqpoint{3.742620in}{-0.592468in}}%
\pgfpathlineto{\pgfqpoint{3.742620in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{3.766172in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{3.766172in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{3.700227in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{3.657834in}{-0.592468in}}%
\pgfpathlineto{\pgfqpoint{3.657834in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{-0.639572in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{-0.710227in}}%
\pgfpathlineto{\pgfqpoint{3.587178in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{3.587178in}{-0.804434in}}%
\pgfpathlineto{\pgfqpoint{3.488261in}{-0.903351in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{3.441158in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{-0.903351in}}%
\pgfpathlineto{\pgfqpoint{3.323399in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{3.299847in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{-0.898641in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{3.299847in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{-0.893930in}}%
\pgfpathlineto{\pgfqpoint{3.398765in}{-0.945744in}}%
\pgfpathlineto{\pgfqpoint{3.375213in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{3.375213in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{-1.035241in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{-1.035241in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{-0.964586in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{-0.964586in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{-0.988137in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{-0.988137in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{3.728489in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{3.728489in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{3.681385in}{-1.087055in}}%
\pgfpathlineto{\pgfqpoint{3.681385in}{-1.181262in}}%
\pgfpathlineto{\pgfqpoint{3.610730in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{3.794434in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{3.860379in}{-1.204813in}}%
\pgfpathlineto{\pgfqpoint{3.860379in}{-1.134158in}}%
\pgfpathlineto{\pgfqpoint{3.813275in}{-1.087055in}}%
\pgfpathlineto{\pgfqpoint{3.813275in}{-1.063503in}}%
\pgfpathlineto{\pgfqpoint{3.789723in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{3.978137in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{3.978137in}{-0.827986in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{-0.752620in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{-0.752620in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{-0.799724in}}%
\pgfpathlineto{\pgfqpoint{4.218365in}{-0.799724in}}%
\pgfpathlineto{\pgfqpoint{4.260758in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{4.260758in}{-0.710227in}}%
\pgfpathlineto{\pgfqpoint{4.307862in}{-0.663123in}}%
\pgfpathlineto{\pgfqpoint{4.307862in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{4.260758in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{4.260758in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{4.312572in}{-0.493551in}}%
\pgfpathlineto{\pgfqpoint{4.336124in}{-0.517103in}}%
\pgfpathlineto{\pgfqpoint{4.359675in}{-0.517103in}}%
\pgfpathlineto{\pgfqpoint{4.496275in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{4.496275in}{-0.356951in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{4.359675in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{4.317282in}{-0.333399in}}%
\pgfpathlineto{\pgfqpoint{4.317282in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{-0.432317in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{-0.432317in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{-0.455868in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{-0.455868in}}%
\pgfpathlineto{\pgfqpoint{4.029951in}{-0.502972in}}%
\pgfpathlineto{\pgfqpoint{3.982848in}{-0.502972in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{-0.451158in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{-0.427606in}}%
\pgfpathlineto{\pgfqpoint{3.978137in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{3.978137in}{-0.356951in}}%
\pgfpathlineto{\pgfqpoint{3.883930in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{-0.210930in}}%
\pgfpathlineto{\pgfqpoint{3.982848in}{-0.234482in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{-0.234482in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{-0.258034in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{-0.258034in}}%
\pgfpathlineto{\pgfqpoint{4.190103in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{4.190103in}{-0.144985in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{-0.055489in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{-0.055489in}}%
\pgfpathlineto{\pgfqpoint{4.025241in}{-0.003675in}}%
\pgfpathlineto{\pgfqpoint{4.025241in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{0.132925in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{0.132925in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{0.109373in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{0.109373in}}%
\pgfpathlineto{\pgfqpoint{3.846248in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{3.846248in}{0.043429in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{-0.003675in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{-0.027227in}}%
\pgfpathlineto{\pgfqpoint{3.916903in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{3.916903in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{3.940454in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{-0.173247in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{-0.149696in}}%
\pgfpathlineto{\pgfqpoint{3.841537in}{-0.149696in}}%
\pgfpathlineto{\pgfqpoint{3.770882in}{-0.220351in}}%
\pgfpathlineto{\pgfqpoint{3.719068in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{3.719068in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{-0.031937in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{-0.031937in}}%
\pgfpathlineto{\pgfqpoint{3.441158in}{-0.055489in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{-0.055489in}}%
\pgfpathlineto{\pgfqpoint{3.394054in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{-0.149696in}}%
\pgfpathlineto{\pgfqpoint{3.252744in}{-0.149696in}}%
\pgfpathlineto{\pgfqpoint{3.200930in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{3.200930in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{3.224482in}{-0.027227in}}%
\pgfpathlineto{\pgfqpoint{3.224482in}{0.090532in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{0.142346in}}%
\pgfpathlineto{\pgfqpoint{3.323399in}{0.142346in}}%
\pgfpathlineto{\pgfqpoint{3.394054in}{0.213001in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{0.213001in}}%
\pgfpathlineto{\pgfqpoint{3.469420in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{3.469420in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{0.048139in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{0.048139in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{0.095242in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{0.095242in}}%
\pgfpathlineto{\pgfqpoint{3.813275in}{0.184739in}}%
\pgfpathlineto{\pgfqpoint{3.813275in}{0.231842in}}%
\pgfpathlineto{\pgfqpoint{3.766172in}{0.278946in}}%
\pgfpathlineto{\pgfqpoint{3.817985in}{0.330760in}}%
\pgfpathlineto{\pgfqpoint{3.869799in}{0.278946in}}%
\pgfpathlineto{\pgfqpoint{3.869799in}{0.255394in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{0.213001in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{0.213001in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{0.354311in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{0.354311in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{4.175972in}{0.208291in}}%
\pgfpathlineto{\pgfqpoint{4.128868in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{4.128868in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{4.171261in}{0.095242in}}%
\pgfpathlineto{\pgfqpoint{4.312572in}{0.095242in}}%
\pgfpathlineto{\pgfqpoint{4.336124in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{4.359675in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{4.411489in}{0.019877in}}%
\pgfpathlineto{\pgfqpoint{4.411489in}{-0.027227in}}%
\pgfpathlineto{\pgfqpoint{4.387937in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{4.387937in}{-0.074330in}}%
\pgfpathlineto{\pgfqpoint{4.411489in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{4.411489in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{-0.144985in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{-0.192089in}}%
\pgfpathlineto{\pgfqpoint{4.477434in}{-0.234482in}}%
\pgfpathlineto{\pgfqpoint{4.524537in}{-0.234482in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{-0.187378in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{-0.187378in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{-0.239192in}}%
\pgfpathlineto{\pgfqpoint{4.599903in}{-0.309847in}}%
\pgfpathlineto{\pgfqpoint{4.599903in}{-0.333399in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{-0.356951in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{-0.427606in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{-0.474710in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{-0.573627in}}%
\pgfpathlineto{\pgfqpoint{4.524537in}{-0.526523in}}%
\pgfpathlineto{\pgfqpoint{4.477434in}{-0.526523in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{-0.639572in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{4.482144in}{-0.780882in}}%
\pgfpathlineto{\pgfqpoint{4.482144in}{-0.804434in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{-0.827986in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{4.552800in}{-0.945744in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{-1.044662in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{-1.021110in}}%
\pgfpathlineto{\pgfqpoint{4.359675in}{-1.021110in}}%
\pgfpathlineto{\pgfqpoint{4.307862in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{4.307862in}{-0.922193in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{4.218365in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{-0.903351in}}%
\pgfpathlineto{\pgfqpoint{4.171261in}{-0.903351in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{4.081765in}{-0.922193in}}%
\pgfpathlineto{\pgfqpoint{4.081765in}{-0.945744in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{4.058213in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{4.058213in}{-1.134158in}}%
\pgfpathlineto{\pgfqpoint{3.987558in}{-1.204813in}}%
\pgfpathlineto{\pgfqpoint{3.987558in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{4.260758in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{-1.228365in}}%
\pgfpathlineto{\pgfqpoint{4.289020in}{-1.176551in}}%
\pgfpathlineto{\pgfqpoint{4.336124in}{-1.176551in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{4.614034in}{-1.228365in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{-1.176551in}}%
\pgfpathlineto{\pgfqpoint{4.736503in}{-1.176551in}}%
\pgfpathlineto{\pgfqpoint{4.830710in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{5.179276in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{5.179276in}{-1.228365in}}%
\pgfpathlineto{\pgfqpoint{5.202827in}{-1.204813in}}%
\pgfpathlineto{\pgfqpoint{5.202827in}{-1.087055in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{-1.035241in}}%
\pgfpathlineto{\pgfqpoint{5.301745in}{-1.035241in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{-1.011689in}}%
\pgfpathlineto{\pgfqpoint{5.443055in}{-1.129448in}}%
\pgfpathlineto{\pgfqpoint{5.466607in}{-1.129448in}}%
\pgfpathlineto{\pgfqpoint{5.490159in}{-1.105896in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{-1.105896in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{-1.082344in}}%
\pgfpathlineto{\pgfqpoint{5.612628in}{-1.134158in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{-1.209524in}}%
\pgfpathlineto{\pgfqpoint{5.490159in}{-1.209524in}}%
\pgfpathlineto{\pgfqpoint{5.466607in}{-1.185972in}}%
\pgfpathlineto{\pgfqpoint{5.443055in}{-1.185972in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{-1.228365in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{5.419503in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{-1.270758in}}%
\pgfpathlineto{\pgfqpoint{5.980035in}{-1.251917in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{-1.233075in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{-1.233075in}}%
\pgfpathlineto{\pgfqpoint{5.862276in}{-1.181262in}}%
\pgfpathlineto{\pgfqpoint{5.862276in}{-1.157710in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{-1.058793in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{-1.129448in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{-1.110606in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{-0.827986in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{5.984745in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{-0.785593in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{-0.785593in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{-0.738489in}}%
\pgfpathlineto{\pgfqpoint{5.843435in}{-0.738489in}}%
\pgfpathlineto{\pgfqpoint{5.791621in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{5.815172in}{-0.663123in}}%
\pgfpathlineto{\pgfqpoint{5.815172in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{-0.517103in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{-0.517103in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{-0.540654in}}%
\pgfpathlineto{\pgfqpoint{5.984745in}{-0.540654in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{-0.587758in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{-0.474710in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{-0.455868in}}%
\pgfpathlineto{\pgfqpoint{6.008297in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{5.885828in}{-0.404054in}}%
\pgfpathlineto{\pgfqpoint{5.956483in}{-0.333399in}}%
\pgfpathlineto{\pgfqpoint{5.956483in}{-0.309847in}}%
\pgfpathlineto{\pgfqpoint{5.932931in}{-0.286296in}}%
\pgfpathlineto{\pgfqpoint{5.932931in}{-0.215641in}}%
\pgfpathlineto{\pgfqpoint{5.909379in}{-0.192089in}}%
\pgfpathlineto{\pgfqpoint{5.909379in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{5.885828in}{-0.144985in}}%
\pgfpathlineto{\pgfqpoint{5.885828in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{5.843435in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{5.744517in}{-0.027227in}}%
\pgfpathlineto{\pgfqpoint{5.768069in}{-0.003675in}}%
\pgfpathlineto{\pgfqpoint{5.768069in}{0.019877in}}%
\pgfpathlineto{\pgfqpoint{5.720966in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{5.720966in}{0.090532in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{0.132925in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{0.132925in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{0.109373in}}%
\pgfpathlineto{\pgfqpoint{5.509000in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{5.626759in}{0.278946in}}%
\pgfpathlineto{\pgfqpoint{5.626759in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{5.579655in}{0.373153in}}%
\pgfpathlineto{\pgfqpoint{5.579655in}{0.396705in}}%
\pgfpathlineto{\pgfqpoint{5.485448in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{5.509000in}{0.514463in}}%
\pgfpathlineto{\pgfqpoint{5.509000in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{5.485448in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{5.485448in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{5.556103in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{5.556103in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{5.631469in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{5.749228in}{0.684036in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{0.684036in}}%
\pgfpathlineto{\pgfqpoint{5.895248in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{5.895248in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{5.843435in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{5.772779in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{5.730386in}{0.467360in}}%
\pgfpathlineto{\pgfqpoint{5.730386in}{0.396705in}}%
\pgfpathlineto{\pgfqpoint{5.777490in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{5.777490in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{5.801041in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{5.801041in}{0.255394in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{0.189449in}}%
\pgfpathlineto{\pgfqpoint{5.890538in}{0.189449in}}%
\pgfpathlineto{\pgfqpoint{5.956483in}{0.255394in}}%
\pgfpathlineto{\pgfqpoint{5.956483in}{0.278946in}}%
\pgfpathlineto{\pgfqpoint{5.932931in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{5.932931in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{6.008297in}{0.424967in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{0.424967in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{5.984745in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{5.890538in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{5.815172in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{5.815172in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{5.791621in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{5.791621in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{5.749228in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{5.725676in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{0.957236in}}%
\pgfpathlineto{\pgfqpoint{5.626759in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{5.697414in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{5.697414in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{5.749228in}{1.249277in}}%
\pgfpathlineto{\pgfqpoint{5.801041in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{5.801041in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{5.871697in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{5.871697in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{5.824593in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{5.824593in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{6.013007in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{6.013007in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{1.404719in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{5.791621in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{5.791621in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{5.862276in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{5.862276in}{1.550739in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{5.984745in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{1.875753in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{1.875753in}}%
\pgfpathlineto{\pgfqpoint{5.890538in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{5.843435in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{5.749228in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{5.725676in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{5.607917in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{5.419503in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{5.372400in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.904015in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{5.249931in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{5.249931in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{5.202827in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{2.097140in}}%
\pgfpathlineto{\pgfqpoint{5.306455in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{5.282903in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{5.282903in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{5.372400in}{1.908726in}}%
\pgfpathlineto{\pgfqpoint{5.509000in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{5.509000in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{5.607917in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{2.144243in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{2.144243in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{5.725676in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{5.824593in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{5.824593in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{2.002933in}}%
\pgfpathlineto{\pgfqpoint{5.890538in}{2.002933in}}%
\pgfpathlineto{\pgfqpoint{5.984745in}{2.097140in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{2.163085in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{5.984745in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{5.862276in}{2.233740in}}%
\pgfpathlineto{\pgfqpoint{5.862276in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{5.909379in}{2.327947in}}%
\pgfpathlineto{\pgfqpoint{5.909379in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{2.417443in}}%
\pgfpathlineto{\pgfqpoint{5.843435in}{2.417443in}}%
\pgfpathlineto{\pgfqpoint{5.801041in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{5.801041in}{2.327947in}}%
\pgfpathlineto{\pgfqpoint{5.725676in}{2.252581in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{2.252581in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{2.229029in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{2.229029in}}%
\pgfpathlineto{\pgfqpoint{5.631469in}{2.252581in}}%
\pgfpathlineto{\pgfqpoint{5.607917in}{2.252581in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{2.229029in}}%
\pgfpathlineto{\pgfqpoint{5.532552in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{5.579655in}{2.327947in}}%
\pgfpathlineto{\pgfqpoint{5.579655in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{5.673862in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{5.673862in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{5.626759in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{5.626759in}{2.563464in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{2.605857in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{2.605857in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{2.582305in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{5.490159in}{2.756588in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{2.756588in}}%
\pgfpathlineto{\pgfqpoint{5.607917in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{5.631469in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{2.662381in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{2.662381in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{5.819883in}{2.662381in}}%
\pgfpathlineto{\pgfqpoint{5.871697in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{5.824593in}{2.563464in}}%
\pgfpathlineto{\pgfqpoint{5.824593in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{2.497519in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{2.497519in}}%
\pgfpathlineto{\pgfqpoint{5.956483in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{5.956483in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{5.980035in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{5.980035in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{5.937641in}{2.700064in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{2.700064in}}%
\pgfpathlineto{\pgfqpoint{5.890538in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{2.770719in}}%
\pgfpathlineto{\pgfqpoint{5.725676in}{2.770719in}}%
\pgfpathlineto{\pgfqpoint{5.650310in}{2.846085in}}%
\pgfpathlineto{\pgfqpoint{5.650310in}{2.869637in}}%
\pgfpathlineto{\pgfqpoint{5.603207in}{2.916740in}}%
\pgfpathlineto{\pgfqpoint{5.603207in}{2.963843in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{3.015657in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{3.015657in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{2.992106in}}%
\pgfpathlineto{\pgfqpoint{5.725676in}{2.992106in}}%
\pgfpathlineto{\pgfqpoint{5.749228in}{2.968554in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{2.968554in}}%
\pgfpathlineto{\pgfqpoint{5.914090in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{5.961193in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{6.008297in}{2.803692in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{2.803692in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{3.152257in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{6.008297in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{5.956483in}{3.222913in}}%
\pgfpathlineto{\pgfqpoint{6.003586in}{3.270016in}}%
\pgfpathlineto{\pgfqpoint{6.003586in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{6.027138in}{3.317119in}}%
\pgfpathlineto{\pgfqpoint{6.027138in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{6.050690in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{6.031848in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{5.631469in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{5.612628in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{5.612628in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{3.312409in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{3.335961in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{3.335961in}}%
\pgfpathlineto{\pgfqpoint{5.490159in}{3.359513in}}%
\pgfpathlineto{\pgfqpoint{5.395952in}{3.359513in}}%
\pgfpathlineto{\pgfqpoint{5.301745in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{5.066227in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{4.906076in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{4.976731in}{3.317119in}}%
\pgfpathlineto{\pgfqpoint{4.976731in}{3.246464in}}%
\pgfpathlineto{\pgfqpoint{5.000282in}{3.222913in}}%
\pgfpathlineto{\pgfqpoint{5.000282in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{3.109864in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{3.109864in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{5.235800in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{5.235800in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{3.039209in}}%
\pgfpathlineto{\pgfqpoint{5.301745in}{3.039209in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{5.348848in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{3.010947in}}%
\pgfpathlineto{\pgfqpoint{5.377110in}{2.987395in}}%
\pgfpathlineto{\pgfqpoint{5.377110in}{2.940292in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{2.912030in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{2.912030in}}%
\pgfpathlineto{\pgfqpoint{5.066227in}{2.959133in}}%
\pgfpathlineto{\pgfqpoint{5.019124in}{2.959133in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{2.935581in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{2.935581in}}%
\pgfpathlineto{\pgfqpoint{4.858972in}{2.869637in}}%
\pgfpathlineto{\pgfqpoint{4.858972in}{2.846085in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{2.780140in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{2.780140in}}%
\pgfpathlineto{\pgfqpoint{5.000282in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{5.000282in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{5.066227in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{2.544623in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{2.591726in}}%
\pgfpathlineto{\pgfqpoint{5.301745in}{2.591726in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{5.372400in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{5.494869in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{5.443055in}{2.440995in}}%
\pgfpathlineto{\pgfqpoint{5.395952in}{2.440995in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{2.370340in}}%
\pgfpathlineto{\pgfqpoint{5.273483in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{2.445705in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{4.877813in}{2.464547in}}%
\pgfpathlineto{\pgfqpoint{4.826000in}{2.516361in}}%
\pgfpathlineto{\pgfqpoint{4.849551in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{4.849551in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{4.778896in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{4.778896in}{2.751878in}}%
\pgfpathlineto{\pgfqpoint{4.689400in}{2.841374in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{2.841374in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{2.794271in}}%
\pgfpathlineto{\pgfqpoint{4.595193in}{2.794271in}}%
\pgfpathlineto{\pgfqpoint{4.543379in}{2.846085in}}%
\pgfpathlineto{\pgfqpoint{4.543379in}{2.869637in}}%
\pgfpathlineto{\pgfqpoint{4.496275in}{2.916740in}}%
\pgfpathlineto{\pgfqpoint{4.496275in}{2.963843in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{2.987395in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{4.590482in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{4.590482in}{3.152257in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{3.175809in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{3.222913in}}%
\pgfpathlineto{\pgfqpoint{4.614034in}{3.270016in}}%
\pgfpathlineto{\pgfqpoint{4.614034in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{4.548089in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{3.383064in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{3.383064in}}%
\pgfpathlineto{\pgfqpoint{4.359675in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{4.289020in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{4.270179in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{4.270179in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{4.312572in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{4.336124in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{4.387937in}{3.246464in}}%
\pgfpathlineto{\pgfqpoint{4.336124in}{3.194650in}}%
\pgfpathlineto{\pgfqpoint{4.312572in}{3.194650in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{4.218365in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{4.171261in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{3.288857in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{3.288857in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{3.194650in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{3.246464in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{3.982848in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{4.025241in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{4.025241in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{3.982848in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{3.359513in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{3.445868in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{3.445868in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{3.469420in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{3.469420in}{3.317119in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{3.394054in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{3.218202in}}%
\pgfpathlineto{\pgfqpoint{3.323399in}{3.218202in}}%
\pgfpathlineto{\pgfqpoint{3.299847in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{3.252744in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{3.288857in}}%
\pgfpathlineto{\pgfqpoint{3.158537in}{3.288857in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{3.312409in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{3.312409in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{3.270016in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{3.147547in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{3.147547in}}%
\pgfpathlineto{\pgfqpoint{2.852364in}{3.218202in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{3.218202in}}%
\pgfpathlineto{\pgfqpoint{2.776999in}{3.270016in}}%
\pgfpathlineto{\pgfqpoint{2.800551in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{2.800551in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{2.776999in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{2.776999in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{2.734606in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{2.692213in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{2.692213in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{3.288857in}}%
\pgfpathlineto{\pgfqpoint{2.588585in}{3.340671in}}%
\pgfpathlineto{\pgfqpoint{2.588585in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{1.773695in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{1.773695in}{3.317119in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{3.222913in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{3.251175in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{3.006237in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{3.006237in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{2.982685in}}%
\pgfpathlineto{\pgfqpoint{1.599412in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{1.599412in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{1.575860in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{1.575860in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{1.505205in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{1.505205in}{3.222913in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{3.345382in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{3.345382in}}%
\pgfpathlineto{\pgfqpoint{1.693619in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{3.406616in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{3.387775in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{2.587016in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{2.568174in}}%
\pgfpathlineto{\pgfqpoint{1.439260in}{2.568174in}}%
\pgfpathlineto{\pgfqpoint{1.481654in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{1.481654in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{1.533467in}{2.874347in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{2.874347in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{2.874347in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{2.874347in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{2.921450in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{2.921450in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{2.874347in}}%
\pgfpathlineto{\pgfqpoint{1.910295in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{2.945002in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{2.945002in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{2.897899in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.846085in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.751878in}}%
\pgfpathlineto{\pgfqpoint{2.456695in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{2.456695in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{2.381330in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{2.357778in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{2.263571in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{2.370340in}}%
\pgfpathlineto{\pgfqpoint{2.046895in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{2.046895in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{2.568174in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{2.568174in}}%
\pgfpathlineto{\pgfqpoint{2.235309in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{2.235309in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{2.700064in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{2.700064in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{1.910295in}{2.582305in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{2.582305in}}%
\pgfpathlineto{\pgfqpoint{1.834930in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{1.834930in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{1.980950in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{1.980950in}{2.747167in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{2.747167in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{2.794271in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{2.794271in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{2.817823in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{2.775430in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{2.751878in}}%
\pgfpathlineto{\pgfqpoint{1.703040in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{2.587016in}}%
\pgfpathlineto{\pgfqpoint{1.632385in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{1.632385in}{2.516361in}}%
\pgfpathlineto{\pgfqpoint{1.703040in}{2.445705in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{2.351498in}}%
\pgfpathlineto{\pgfqpoint{1.585281in}{2.327947in}}%
\pgfpathlineto{\pgfqpoint{1.538178in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{1.538178in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{1.608833in}{2.186636in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{1.533467in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{1.674778in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{2.073588in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{2.073588in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{1.979381in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{1.979381in}}%
\pgfpathlineto{\pgfqpoint{2.287123in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{2.338937in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{2.291833in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{2.291833in}{1.904015in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{2.051605in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{1.962109in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{1.962109in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{1.663788in}}%
\pgfpathlineto{\pgfqpoint{1.811378in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{1.904015in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{1.703040in}{1.904015in}}%
\pgfpathlineto{\pgfqpoint{1.703040in}{1.856912in}}%
\pgfpathlineto{\pgfqpoint{1.651226in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{1.604123in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{1.415709in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{1.437691in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{1.434550in}{1.550739in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{1.557019in}{1.531898in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{1.531898in}}%
\pgfpathlineto{\pgfqpoint{1.604123in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{1.703040in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{1.703040in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{1.604123in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{1.443971in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{1.443971in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{1.150360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.655936in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{1.655936in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{1.604123in}{-0.620730in}}%
\pgfpathlineto{\pgfqpoint{1.552309in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{1.552309in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{1.604123in}{-0.493551in}}%
\pgfpathlineto{\pgfqpoint{1.655936in}{-0.545365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.575860in}{-0.309847in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{-0.258034in}}%
\pgfpathlineto{\pgfqpoint{1.679488in}{-0.309847in}}%
\pgfpathlineto{\pgfqpoint{1.627674in}{-0.361661in}}%
\pgfpathlineto{\pgfqpoint{1.575860in}{-0.309847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745433in}{-1.044662in}}%
\pgfpathlineto{\pgfqpoint{1.698329in}{-1.044662in}}%
\pgfpathlineto{\pgfqpoint{1.646516in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{1.717171in}{-0.922193in}}%
\pgfpathlineto{\pgfqpoint{1.717171in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{1.693619in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{1.693619in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{-0.705517in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{-0.705517in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{-0.827986in}}%
\pgfpathlineto{\pgfqpoint{1.844350in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{1.844350in}{-0.922193in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{-1.016399in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{-1.068213in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{-1.044662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.816088in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{1.717171in}{2.210188in}}%
\pgfpathlineto{\pgfqpoint{1.768985in}{2.262002in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{2.262002in}}%
\pgfpathlineto{\pgfqpoint{1.867902in}{2.210188in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{2.158374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.891454in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{-0.667834in}}%
\pgfpathlineto{\pgfqpoint{1.740723in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{-0.517103in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{-0.540654in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{-0.540654in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{-0.592468in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{-0.616020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.075157in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{2.051605in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{1.910295in}{0.721718in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{0.721718in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{1.740723in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.839640in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{1.910295in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{1.999792in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{1.999792in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{2.046895in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{2.046895in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.070447in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{2.070447in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{2.188206in}{1.126808in}}%
\pgfpathlineto{\pgfqpoint{2.188206in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{1.249277in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{2.287123in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{2.263571in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{2.221178in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{2.221178in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{0.778243in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{0.778243in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{2.715764in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{2.715764in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{0.486201in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{2.404881in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{2.381330in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{2.287123in}{0.486201in}}%
\pgfpathlineto{\pgfqpoint{2.235309in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{2.235309in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{0.768822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.938557in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{-0.432317in}}%
\pgfpathlineto{\pgfqpoint{1.811378in}{-0.356951in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{-0.305137in}}%
\pgfpathlineto{\pgfqpoint{1.938557in}{-0.380503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.863192in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{1.437691in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.437691in}}%
\pgfpathlineto{\pgfqpoint{1.980950in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{2.051605in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{1.644946in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{1.621395in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{2.197626in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{2.197626in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{2.126971in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{2.126971in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{2.174074in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{1.952688in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{1.952688in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{1.910295in}{1.334063in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{1.334063in}}%
\pgfpathlineto{\pgfqpoint{1.811378in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{1.863192in}{1.461243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.882033in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{3.109864in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.034499in}}%
\pgfpathlineto{\pgfqpoint{1.957399in}{2.982685in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{3.058050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.905585in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{1.905585in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{0.184739in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{0.189449in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{0.085822in}}%
\pgfpathlineto{\pgfqpoint{1.905585in}{0.114084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.028054in}{-0.856248in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{-0.856248in}}%
\pgfpathlineto{\pgfqpoint{1.980950in}{-0.879799in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{-0.827986in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{-0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{-0.733779in}}%
\pgfpathlineto{\pgfqpoint{1.952688in}{-0.710227in}}%
\pgfpathlineto{\pgfqpoint{1.952688in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{-0.634861in}}%
\pgfpathlineto{\pgfqpoint{2.051605in}{-0.634861in}}%
\pgfpathlineto{\pgfqpoint{2.103419in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{2.103419in}{-0.780882in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{-0.856248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.353068in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{0.401415in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{0.401415in}}%
\pgfpathlineto{\pgfqpoint{2.503799in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{2.503799in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{0.283656in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{0.283656in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{0.330760in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{0.330760in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{0.307208in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{0.307208in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{0.377863in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{0.377863in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{2.993675in}{0.589829in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{0.589829in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{3.064330in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{3.158537in}{0.660484in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{0.660484in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{3.304558in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{3.304558in}{0.632222in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{3.394054in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{3.436447in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{3.436447in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{3.436447in}{0.749981in}}%
\pgfpathlineto{\pgfqpoint{3.436447in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.394054in}{0.863029in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{0.863029in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{3.323399in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{3.323399in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{3.394054in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{3.511813in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{3.657834in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{3.610730in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{3.610730in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{3.719068in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{3.719068in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{3.907482in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{3.789723in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{3.841537in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{1.296381in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{1.296381in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{1.296381in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{4.034661in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{4.034661in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{4.128868in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{4.029951in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{3.964006in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{4.029951in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.745270in}}%
\pgfpathlineto{\pgfqpoint{4.029951in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{3.982848in}{0.745270in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{3.794434in}{0.745270in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{0.745270in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{0.632222in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{0.589829in}}%
\pgfpathlineto{\pgfqpoint{3.794434in}{0.589829in}}%
\pgfpathlineto{\pgfqpoint{3.817985in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{3.940454in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{0.439098in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{0.439098in}}%
\pgfpathlineto{\pgfqpoint{3.841537in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{3.817985in}{0.462649in}}%
\pgfpathlineto{\pgfqpoint{3.770882in}{0.415546in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{0.415546in}}%
\pgfpathlineto{\pgfqpoint{3.700227in}{0.368442in}}%
\pgfpathlineto{\pgfqpoint{3.648413in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{3.648413in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{3.492972in}{0.467360in}}%
\pgfpathlineto{\pgfqpoint{3.492972in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{3.516523in}{0.396705in}}%
\pgfpathlineto{\pgfqpoint{3.516523in}{0.373153in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{0.321339in}}%
\pgfpathlineto{\pgfqpoint{3.441158in}{0.321339in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{0.297787in}}%
\pgfpathlineto{\pgfqpoint{3.323399in}{0.297787in}}%
\pgfpathlineto{\pgfqpoint{3.299847in}{0.321339in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{0.321339in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{0.255394in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{0.231842in}}%
\pgfpathlineto{\pgfqpoint{3.139696in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{0.019877in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{-0.003675in}}%
\pgfpathlineto{\pgfqpoint{3.045489in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{3.045489in}{-0.074330in}}%
\pgfpathlineto{\pgfqpoint{2.974833in}{-0.144985in}}%
\pgfpathlineto{\pgfqpoint{2.974833in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{3.045489in}{-0.286296in}}%
\pgfpathlineto{\pgfqpoint{3.045489in}{-0.309847in}}%
\pgfpathlineto{\pgfqpoint{2.970123in}{-0.385213in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{-0.385213in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{-0.314558in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{-0.314558in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{-0.338110in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{-0.338110in}}%
\pgfpathlineto{\pgfqpoint{2.729895in}{-0.286296in}}%
\pgfpathlineto{\pgfqpoint{2.729895in}{-0.239192in}}%
\pgfpathlineto{\pgfqpoint{2.753447in}{-0.215641in}}%
\pgfpathlineto{\pgfqpoint{2.753447in}{-0.192089in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{-0.140275in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{-0.163827in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{-0.163827in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{-0.008385in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{-0.008385in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{-0.074330in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{-0.149696in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{-0.149696in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{-0.102592in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{-0.102592in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{-0.008385in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{-0.008385in}}%
\pgfpathlineto{\pgfqpoint{2.338937in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{2.338937in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{-0.192089in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{-0.215641in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{-0.309847in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{-0.361661in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{-0.338110in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{-0.338110in}}%
\pgfpathlineto{\pgfqpoint{2.093999in}{-0.286296in}}%
\pgfpathlineto{\pgfqpoint{2.093999in}{-0.239192in}}%
\pgfpathlineto{\pgfqpoint{2.051605in}{-0.196799in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{-0.196799in}}%
\pgfpathlineto{\pgfqpoint{1.980950in}{-0.220351in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{1.980950in}{-0.116723in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{-0.116723in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{-0.093172in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{-0.093172in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{-0.140275in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{-0.140275in}}%
\pgfpathlineto{\pgfqpoint{2.188206in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{2.188206in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{2.141102in}{-0.003675in}}%
\pgfpathlineto{\pgfqpoint{2.141102in}{0.019877in}}%
\pgfpathlineto{\pgfqpoint{2.263571in}{0.142346in}}%
\pgfpathlineto{\pgfqpoint{2.287123in}{0.142346in}}%
\pgfpathlineto{\pgfqpoint{2.357778in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{2.381330in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{0.095242in}}%
\pgfpathlineto{\pgfqpoint{2.499088in}{0.095242in}}%
\pgfpathlineto{\pgfqpoint{2.522640in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{2.635688in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{2.635688in}{0.184739in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{0.180029in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{0.255394in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{0.278946in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{0.302498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.004502in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{2.174074in}{3.152257in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{3.100443in}}%
\pgfpathlineto{\pgfqpoint{2.051605in}{3.100443in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{3.222913in}}%
\pgfpathlineto{\pgfqpoint{2.004502in}{3.298278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.028054in}{1.720312in}}%
\pgfpathlineto{\pgfqpoint{2.079868in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.616684in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{2.028054in}{1.720312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.075157in}{-0.446448in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{-0.446448in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{-0.517103in}}%
\pgfpathlineto{\pgfqpoint{2.216468in}{-0.517103in}}%
\pgfpathlineto{\pgfqpoint{2.287123in}{-0.446448in}}%
\pgfpathlineto{\pgfqpoint{2.338937in}{-0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.338937in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{2.381330in}{-0.564206in}}%
\pgfpathlineto{\pgfqpoint{2.404881in}{-0.564206in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{-0.422896in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{-0.422896in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{-0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{-0.550075in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{-0.526523in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{-0.526523in}}%
\pgfpathlineto{\pgfqpoint{2.574454in}{-0.592468in}}%
\pgfpathlineto{\pgfqpoint{2.574454in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{2.621557in}{-0.663123in}}%
\pgfpathlineto{\pgfqpoint{2.621557in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{2.522640in}{-0.785593in}}%
\pgfpathlineto{\pgfqpoint{2.499088in}{-0.785593in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{-0.898641in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{-0.922193in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{-0.945744in}}%
\pgfpathlineto{\pgfqpoint{2.291833in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{2.291833in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{2.362488in}{-1.110606in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{-1.162420in}}%
\pgfpathlineto{\pgfqpoint{2.117550in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{2.211757in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{2.188206in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{2.188206in}{-0.827986in}}%
\pgfpathlineto{\pgfqpoint{2.258861in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{2.258861in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{2.169364in}{-0.597179in}}%
\pgfpathlineto{\pgfqpoint{2.145812in}{-0.597179in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{-0.573627in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{-0.573627in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{2.023343in}{-0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.075157in}{-0.446448in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.098709in}{-1.209524in}}%
\pgfpathlineto{\pgfqpoint{2.046895in}{-1.157710in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{-1.105896in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{-1.105896in}}%
\pgfpathlineto{\pgfqpoint{2.174074in}{-1.157710in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{-1.209524in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{-1.209524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.428433in}{3.123995in}}%
\pgfpathlineto{\pgfqpoint{2.310675in}{3.123995in}}%
\pgfpathlineto{\pgfqpoint{2.188206in}{3.246464in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{3.298278in}}%
\pgfpathlineto{\pgfqpoint{2.357778in}{3.274726in}}%
\pgfpathlineto{\pgfqpoint{2.381330in}{3.274726in}}%
\pgfpathlineto{\pgfqpoint{2.404881in}{3.251175in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{3.251175in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{3.175809in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{3.123995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.353068in}{2.139533in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{2.163085in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{2.186636in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{2.233740in}}%
\pgfpathlineto{\pgfqpoint{2.329516in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{2.329516in}{2.304395in}}%
\pgfpathlineto{\pgfqpoint{2.381330in}{2.356209in}}%
\pgfpathlineto{\pgfqpoint{2.433144in}{2.304395in}}%
\pgfpathlineto{\pgfqpoint{2.433144in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{2.238450in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{2.238450in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{2.285554in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{2.285554in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{2.238450in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{2.238450in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{2.262002in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{2.262002in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{2.988964in}{2.210188in}}%
\pgfpathlineto{\pgfqpoint{2.988964in}{2.233740in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{2.276133in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{2.276133in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{2.327947in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{2.847654in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{2.847654in}{2.445705in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{2.894758in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{2.629409in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{2.629409in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{2.734606in}{2.780140in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{2.733036in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{2.733036in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{2.591726in}}%
\pgfpathlineto{\pgfqpoint{2.970123in}{2.591726in}}%
\pgfpathlineto{\pgfqpoint{3.012516in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{3.012516in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{2.988964in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{2.988964in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{2.756588in}}%
\pgfpathlineto{\pgfqpoint{3.111433in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{3.158537in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{3.229192in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{3.252744in}{2.662381in}}%
\pgfpathlineto{\pgfqpoint{3.276296in}{2.662381in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{3.328109in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{2.497519in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{2.497519in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.544623in}}%
\pgfpathlineto{\pgfqpoint{3.488261in}{2.544623in}}%
\pgfpathlineto{\pgfqpoint{3.511813in}{2.521071in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{2.521071in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{2.587016in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{3.530654in}{2.751878in}}%
\pgfpathlineto{\pgfqpoint{3.554206in}{2.775430in}}%
\pgfpathlineto{\pgfqpoint{3.554206in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{3.488261in}{2.888478in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.888478in}}%
\pgfpathlineto{\pgfqpoint{3.441158in}{2.912030in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{2.912030in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{2.841374in}}%
\pgfpathlineto{\pgfqpoint{3.299847in}{2.841374in}}%
\pgfpathlineto{\pgfqpoint{3.248034in}{2.893188in}}%
\pgfpathlineto{\pgfqpoint{3.342240in}{2.987395in}}%
\pgfpathlineto{\pgfqpoint{3.342240in}{3.010947in}}%
\pgfpathlineto{\pgfqpoint{3.318689in}{3.034499in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{3.086312in}}%
\pgfpathlineto{\pgfqpoint{3.488261in}{3.086312in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{3.133416in}}%
\pgfpathlineto{\pgfqpoint{3.558916in}{3.133416in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{3.180519in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{3.180519in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{3.204071in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{3.204071in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{3.133416in}}%
\pgfpathlineto{\pgfqpoint{3.770882in}{3.133416in}}%
\pgfpathlineto{\pgfqpoint{3.822696in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{3.799144in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{3.799144in}{2.940292in}}%
\pgfpathlineto{\pgfqpoint{3.752041in}{2.893188in}}%
\pgfpathlineto{\pgfqpoint{3.752041in}{2.846085in}}%
\pgfpathlineto{\pgfqpoint{3.775592in}{2.822533in}}%
\pgfpathlineto{\pgfqpoint{3.775592in}{2.798981in}}%
\pgfpathlineto{\pgfqpoint{3.681385in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{3.681385in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{3.817985in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{3.916903in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{3.916903in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{3.940454in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{3.940454in}{2.587016in}}%
\pgfpathlineto{\pgfqpoint{3.987558in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{3.987558in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{4.011110in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{4.011110in}{2.445705in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{2.393891in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{3.700227in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{3.634282in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{3.563627in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{3.563627in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{2.309105in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{2.309105in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{3.770882in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{3.822696in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{3.822696in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{3.846248in}{2.233740in}}%
\pgfpathlineto{\pgfqpoint{3.846248in}{2.186636in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{2.144243in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{2.144243in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{4.011110in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{4.011110in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{2.144243in}}%
\pgfpathlineto{\pgfqpoint{4.246627in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{1.969960in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{3.865089in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{3.813275in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{3.836827in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{3.836827in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{3.794434in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{3.700227in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{3.516523in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{3.516523in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{3.492972in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{3.492972in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{1.814519in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{1.814519in}}%
\pgfpathlineto{\pgfqpoint{3.700227in}{1.861622in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.861622in}}%
\pgfpathlineto{\pgfqpoint{3.799144in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{3.799144in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{3.700227in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{3.629572in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{3.606020in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{3.582468in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{3.535365in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{3.511813in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{3.488261in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{3.394054in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{3.299847in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{3.248034in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{3.248034in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{3.318689in}{1.904015in}}%
\pgfpathlineto{\pgfqpoint{3.318689in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{3.318689in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{3.318689in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{3.342240in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{3.342240in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{3.507103in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{3.507103in}{2.304395in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.346788in}}%
\pgfpathlineto{\pgfqpoint{3.441158in}{2.346788in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{2.139533in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{3.257454in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{3.257454in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{3.158537in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{3.064330in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{1.875753in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{1.875753in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{2.880626in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{1.767415in}}%
\pgfpathlineto{\pgfqpoint{2.970123in}{1.767415in}}%
\pgfpathlineto{\pgfqpoint{3.064330in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{3.111433in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{3.163247in}{1.621395in}}%
\pgfpathlineto{\pgfqpoint{3.163247in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{3.210351in}{1.550739in}}%
\pgfpathlineto{\pgfqpoint{3.210351in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{3.163247in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{3.163247in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{3.186799in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{3.092592in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{3.092592in}{1.315222in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{1.475374in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{1.475374in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{1.503636in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{2.522640in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{2.574454in}{1.503636in}}%
\pgfpathlineto{\pgfqpoint{2.574454in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{1.437691in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{1.437691in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{2.753447in}{1.527188in}}%
\pgfpathlineto{\pgfqpoint{2.753447in}{1.550739in}}%
\pgfpathlineto{\pgfqpoint{2.776999in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{2.776999in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{2.682792in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{2.734606in}{1.767415in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{1.767415in}}%
\pgfpathlineto{\pgfqpoint{2.800551in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{2.800551in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{2.753447in}{1.880464in}}%
\pgfpathlineto{\pgfqpoint{2.753447in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{1.979381in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{1.979381in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{2.111271in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{2.111271in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{2.428433in}{1.828650in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{2.282412in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{2.381330in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{2.404881in}{1.861622in}}%
\pgfpathlineto{\pgfqpoint{2.470826in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{2.470826in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{2.376619in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{2.353068in}{2.139533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.621557in}{-1.016399in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{-1.058793in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{-1.058793in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{-1.110606in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{-1.134158in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{-1.209524in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{-1.209524in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{-1.115317in}}%
\pgfpathlineto{\pgfqpoint{2.522640in}{-1.115317in}}%
\pgfpathlineto{\pgfqpoint{2.499088in}{-1.138869in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{-1.138869in}}%
\pgfpathlineto{\pgfqpoint{2.400171in}{-1.087055in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{2.447275in}{-1.016399in}}%
\pgfpathlineto{\pgfqpoint{2.400171in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{2.400171in}{-0.945744in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{-0.893930in}}%
\pgfpathlineto{\pgfqpoint{2.475537in}{-0.893930in}}%
\pgfpathlineto{\pgfqpoint{2.522640in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{-0.941034in}}%
\pgfpathlineto{\pgfqpoint{2.621557in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{2.621557in}{-1.016399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.616847in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{2.494378in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{2.517930in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{2.517930in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.494378in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{2.546192in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{2.635688in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{2.635688in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{2.833523in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{2.786420in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{2.786420in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{3.087882in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{3.139696in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{3.139696in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{3.087882in}{1.004339in}}%
\pgfpathlineto{\pgfqpoint{3.064330in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{2.974833in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{2.974833in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{3.045489in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{3.045489in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{2.993675in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{2.970123in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{2.946571in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{2.899468in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{2.852364in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{2.640399in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{2.616847in}{0.886581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.569744in}{1.569581in}}%
\pgfpathlineto{\pgfqpoint{2.517930in}{1.621395in}}%
\pgfpathlineto{\pgfqpoint{2.517930in}{1.644946in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{1.696760in}}%
\pgfpathlineto{\pgfqpoint{2.645109in}{1.621395in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{1.569581in}}%
\pgfpathlineto{\pgfqpoint{2.569744in}{1.569581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.687502in}{2.591726in}}%
\pgfpathlineto{\pgfqpoint{2.739316in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{2.488098in}}%
\pgfpathlineto{\pgfqpoint{2.612137in}{2.539912in}}%
\pgfpathlineto{\pgfqpoint{2.663951in}{2.591726in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{2.591726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.805261in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{2.857075in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{2.857075in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{2.781709in}{3.006237in}}%
\pgfpathlineto{\pgfqpoint{2.729895in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{2.729895in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{2.758157in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{3.156968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.871206in}{-0.592468in}}%
\pgfpathlineto{\pgfqpoint{2.847654in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{2.847654in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{2.899468in}{-0.469999in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{2.998385in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{-0.691386in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{-0.639572in}}%
\pgfpathlineto{\pgfqpoint{2.871206in}{-0.592468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.918309in}{2.940292in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{2.963843in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{3.040778in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{3.092592in}{3.010947in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{2.987395in}}%
\pgfpathlineto{\pgfqpoint{3.069040in}{2.963843in}}%
\pgfpathlineto{\pgfqpoint{3.092592in}{2.940292in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{2.864926in}}%
\pgfpathlineto{\pgfqpoint{2.993675in}{2.864926in}}%
\pgfpathlineto{\pgfqpoint{2.918309in}{2.940292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.134985in}{1.861622in}}%
\pgfpathlineto{\pgfqpoint{3.186799in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{3.083171in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{1.861622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.182089in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{3.281006in}{3.058050in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{2.982685in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{2.982685in}}%
\pgfpathlineto{\pgfqpoint{3.083171in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{3.158537in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{3.156968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.106723in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{3.158537in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{3.257454in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{0.839477in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{3.106723in}{0.961946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.370503in}{1.098546in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{3.346951in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{3.417606in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.390588in}}%
\pgfpathlineto{\pgfqpoint{3.563627in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{3.563627in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{3.587178in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{3.563627in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{3.563627in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{3.511813in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{3.488261in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.098546in}}%
\pgfpathlineto{\pgfqpoint{3.370503in}{1.098546in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.624861in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{1.315222in}}%
\pgfpathlineto{\pgfqpoint{3.624861in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{3.624861in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{3.601310in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{3.700227in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{3.799144in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{3.704937in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{3.704937in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{3.728489in}{1.315222in}}%
\pgfpathlineto{\pgfqpoint{3.728489in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{3.676675in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{3.653123in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{3.624861in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{3.624861in}{1.291670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.836827in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{1.743864in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{1.743864in}}%
\pgfpathlineto{\pgfqpoint{4.128868in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{4.128868in}{1.644946in}}%
\pgfpathlineto{\pgfqpoint{4.152420in}{1.621395in}}%
\pgfpathlineto{\pgfqpoint{4.152420in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{4.218365in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{4.289020in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{1.550739in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{4.496275in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{4.496275in}{1.621395in}}%
\pgfpathlineto{\pgfqpoint{4.548089in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{4.595193in}{1.626105in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{1.626105in}}%
\pgfpathlineto{\pgfqpoint{4.736503in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{4.783607in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{4.807158in}{1.531898in}}%
\pgfpathlineto{\pgfqpoint{4.854262in}{1.531898in}}%
\pgfpathlineto{\pgfqpoint{4.906076in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{4.906076in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{4.858972in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{4.858972in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{4.835420in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{4.835420in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{4.858972in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{4.858972in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{4.807158in}{1.122098in}}%
\pgfpathlineto{\pgfqpoint{4.731793in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{4.731793in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{4.689400in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{1.239857in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{4.614034in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{4.614034in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{1.404719in}}%
\pgfpathlineto{\pgfqpoint{4.524537in}{1.404719in}}%
\pgfpathlineto{\pgfqpoint{4.482144in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{4.482144in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{1.315222in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{4.378517in}{1.315222in}}%
\pgfpathlineto{\pgfqpoint{4.378517in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{4.312572in}{1.475374in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{1.475374in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{1.498926in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{1.593133in}}%
\pgfpathlineto{\pgfqpoint{3.959296in}{1.593133in}}%
\pgfpathlineto{\pgfqpoint{3.935744in}{1.569581in}}%
\pgfpathlineto{\pgfqpoint{3.912192in}{1.569581in}}%
\pgfpathlineto{\pgfqpoint{3.836827in}{1.644946in}}%
\pgfpathlineto{\pgfqpoint{3.836827in}{1.668498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.053503in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{4.105317in}{2.233740in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{2.181926in}}%
\pgfpathlineto{\pgfqpoint{3.954586in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{2.332657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.124158in}{2.935581in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{2.935581in}}%
\pgfpathlineto{\pgfqpoint{4.006399in}{2.864926in}}%
\pgfpathlineto{\pgfqpoint{3.954586in}{2.916740in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{3.039209in}}%
\pgfpathlineto{\pgfqpoint{4.171261in}{3.039209in}}%
\pgfpathlineto{\pgfqpoint{4.218365in}{3.086312in}}%
\pgfpathlineto{\pgfqpoint{4.270179in}{3.034499in}}%
\pgfpathlineto{\pgfqpoint{4.270179in}{3.010947in}}%
\pgfpathlineto{\pgfqpoint{4.223075in}{2.963843in}}%
\pgfpathlineto{\pgfqpoint{4.223075in}{2.940292in}}%
\pgfpathlineto{\pgfqpoint{4.246627in}{2.916740in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{2.864926in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{2.935581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.331413in}{0.467360in}}%
\pgfpathlineto{\pgfqpoint{4.331413in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{4.289020in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{4.218365in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{4.171261in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{3.978137in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{4.029951in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{4.053503in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{4.077055in}{0.660484in}}%
\pgfpathlineto{\pgfqpoint{4.124158in}{0.660484in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{4.171261in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{4.213655in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{4.213655in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{4.213655in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{4.213655in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{4.289020in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{4.449172in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{4.449172in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{4.425620in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{4.425620in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{4.354965in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{1.202174in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{1.202174in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{1.126808in}}%
\pgfpathlineto{\pgfqpoint{4.548089in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{4.595193in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{4.642296in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{4.788317in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{4.788317in}{0.985498in}}%
\pgfpathlineto{\pgfqpoint{4.736503in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{0.933684in}}%
\pgfpathlineto{\pgfqpoint{4.689400in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{4.500986in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{4.477434in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{4.500986in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{4.548089in}{0.778243in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{0.778243in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{0.726429in}}%
\pgfpathlineto{\pgfqpoint{4.599903in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{4.599903in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{4.642296in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{4.689400in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{4.764765in}{0.561567in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{0.538015in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{0.514463in}}%
\pgfpathlineto{\pgfqpoint{4.764765in}{0.490911in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{0.439098in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{0.486201in}}%
\pgfpathlineto{\pgfqpoint{4.642296in}{0.486201in}}%
\pgfpathlineto{\pgfqpoint{4.599903in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{4.599903in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{0.396705in}}%
\pgfpathlineto{\pgfqpoint{4.623455in}{0.373153in}}%
\pgfpathlineto{\pgfqpoint{4.647006in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{4.647006in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{4.595193in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{0.373153in}}%
\pgfpathlineto{\pgfqpoint{4.477434in}{0.415546in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{0.415546in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{0.368442in}}%
\pgfpathlineto{\pgfqpoint{4.359675in}{0.368442in}}%
\pgfpathlineto{\pgfqpoint{4.289020in}{0.297787in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{0.373153in}}%
\pgfpathlineto{\pgfqpoint{4.331413in}{0.467360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.095896in}{2.798981in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{2.850795in}}%
\pgfpathlineto{\pgfqpoint{4.199524in}{2.798981in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{2.747167in}}%
\pgfpathlineto{\pgfqpoint{4.095896in}{2.798981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.194813in}{2.605857in}}%
\pgfpathlineto{\pgfqpoint{4.142999in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{4.223075in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{4.223075in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{2.605857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.741213in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{4.717662in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{4.717662in}{2.351498in}}%
\pgfpathlineto{\pgfqpoint{4.764765in}{2.304395in}}%
\pgfpathlineto{\pgfqpoint{4.764765in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{2.233740in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{2.186636in}}%
\pgfpathlineto{\pgfqpoint{4.717662in}{2.163085in}}%
\pgfpathlineto{\pgfqpoint{4.717662in}{2.139533in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{4.736503in}{2.026484in}}%
\pgfpathlineto{\pgfqpoint{4.788317in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{4.788317in}{1.927567in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{4.689400in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{4.595193in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{4.552800in}{1.880464in}}%
\pgfpathlineto{\pgfqpoint{4.552800in}{1.856912in}}%
\pgfpathlineto{\pgfqpoint{4.529248in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{4.529248in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{4.190103in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{4.241917in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{1.885174in}}%
\pgfpathlineto{\pgfqpoint{4.289020in}{1.861622in}}%
\pgfpathlineto{\pgfqpoint{4.359675in}{1.861622in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{1.908726in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{1.908726in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{4.548089in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{4.614034in}{2.139533in}}%
\pgfpathlineto{\pgfqpoint{4.614034in}{2.327947in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{2.351498in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{2.516361in}}%
\pgfpathlineto{\pgfqpoint{4.477434in}{2.558754in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{2.558754in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{4.336124in}{2.535202in}}%
\pgfpathlineto{\pgfqpoint{4.260758in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{4.284310in}{2.634119in}}%
\pgfpathlineto{\pgfqpoint{4.284310in}{2.657671in}}%
\pgfpathlineto{\pgfqpoint{4.331413in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{4.331413in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{4.383227in}{2.780140in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{2.780140in}}%
\pgfpathlineto{\pgfqpoint{4.430331in}{2.803692in}}%
\pgfpathlineto{\pgfqpoint{4.482144in}{2.751878in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{4.458593in}{2.681223in}}%
\pgfpathlineto{\pgfqpoint{4.524537in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{4.548089in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{4.595193in}{2.662381in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{2.662381in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{4.670558in}{2.587016in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{2.516361in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{4.717662in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{4.717662in}{2.445705in}}%
\pgfpathlineto{\pgfqpoint{4.741213in}{2.422154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402068in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{4.477434in}{2.356209in}}%
\pgfpathlineto{\pgfqpoint{4.529248in}{2.304395in}}%
\pgfpathlineto{\pgfqpoint{4.453882in}{2.229029in}}%
\pgfpathlineto{\pgfqpoint{4.402068in}{2.280843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.595193in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{4.642296in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{0.071691in}}%
\pgfpathlineto{\pgfqpoint{4.788317in}{-0.050778in}}%
\pgfpathlineto{\pgfqpoint{4.736503in}{-0.102592in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{-0.079041in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{-0.126144in}}%
\pgfpathlineto{\pgfqpoint{4.524537in}{-0.126144in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{-0.074330in}}%
\pgfpathlineto{\pgfqpoint{4.472724in}{-0.003675in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{0.043429in}}%
\pgfpathlineto{\pgfqpoint{4.519827in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{4.571641in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{4.595193in}{0.118794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.543379in}{-0.780882in}}%
\pgfpathlineto{\pgfqpoint{4.543379in}{-0.733779in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{-0.710227in}}%
\pgfpathlineto{\pgfqpoint{4.566931in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{-0.634861in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{-0.681965in}}%
\pgfpathlineto{\pgfqpoint{4.783607in}{-0.681965in}}%
\pgfpathlineto{\pgfqpoint{4.807158in}{-0.658413in}}%
\pgfpathlineto{\pgfqpoint{4.830710in}{-0.658413in}}%
\pgfpathlineto{\pgfqpoint{4.901365in}{-0.729068in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{-0.729068in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{-0.752620in}}%
\pgfpathlineto{\pgfqpoint{5.019124in}{-0.752620in}}%
\pgfpathlineto{\pgfqpoint{5.042676in}{-0.776172in}}%
\pgfpathlineto{\pgfqpoint{5.066227in}{-0.776172in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{-0.823275in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{-0.823275in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{-0.776172in}}%
\pgfpathlineto{\pgfqpoint{5.207538in}{-0.776172in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{-0.705517in}}%
\pgfpathlineto{\pgfqpoint{5.330007in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{5.282903in}{-0.804434in}}%
\pgfpathlineto{\pgfqpoint{5.282903in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{-0.974006in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{-0.974006in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{-0.926903in}}%
\pgfpathlineto{\pgfqpoint{5.066227in}{-0.926903in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{5.023834in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{5.000282in}{-1.016399in}}%
\pgfpathlineto{\pgfqpoint{5.000282in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{4.976731in}{-1.063503in}}%
\pgfpathlineto{\pgfqpoint{4.976731in}{-1.087055in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{-1.138869in}}%
\pgfpathlineto{\pgfqpoint{4.901365in}{-1.138869in}}%
\pgfpathlineto{\pgfqpoint{4.877813in}{-1.115317in}}%
\pgfpathlineto{\pgfqpoint{4.830710in}{-1.115317in}}%
\pgfpathlineto{\pgfqpoint{4.778896in}{-1.063503in}}%
\pgfpathlineto{\pgfqpoint{4.778896in}{-1.039951in}}%
\pgfpathlineto{\pgfqpoint{4.731793in}{-0.992848in}}%
\pgfpathlineto{\pgfqpoint{4.731793in}{-0.945744in}}%
\pgfpathlineto{\pgfqpoint{4.755344in}{-0.922193in}}%
\pgfpathlineto{\pgfqpoint{4.755344in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{4.689400in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{-0.809144in}}%
\pgfpathlineto{\pgfqpoint{4.618744in}{-0.856248in}}%
\pgfpathlineto{\pgfqpoint{4.543379in}{-0.780882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.689400in}{1.790967in}}%
\pgfpathlineto{\pgfqpoint{4.788317in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{4.736503in}{1.640236in}}%
\pgfpathlineto{\pgfqpoint{4.712951in}{1.640236in}}%
\pgfpathlineto{\pgfqpoint{4.661138in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{4.661138in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{1.739153in}}%
\pgfpathlineto{\pgfqpoint{4.689400in}{1.790967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.066227in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{5.330007in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{5.330007in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{5.372400in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{5.395952in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{5.471317in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{5.419503in}{0.745270in}}%
\pgfpathlineto{\pgfqpoint{5.348848in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{0.768822in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{0.863029in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{0.863029in}}%
\pgfpathlineto{\pgfqpoint{5.118041in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{5.118041in}{0.797084in}}%
\pgfpathlineto{\pgfqpoint{5.094489in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{5.094489in}{0.749981in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{0.632222in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{5.066227in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{0.627511in}}%
\pgfpathlineto{\pgfqpoint{4.854262in}{0.627511in}}%
\pgfpathlineto{\pgfqpoint{4.802448in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{4.873103in}{0.749981in}}%
\pgfpathlineto{\pgfqpoint{4.873103in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{4.802448in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{4.802448in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{4.826000in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{4.826000in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{5.066227in}{0.966656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.906076in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{4.906076in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{4.854262in}{0.062270in}}%
\pgfpathlineto{\pgfqpoint{4.802448in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{4.802448in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{4.854262in}{0.189449in}}%
\pgfpathlineto{\pgfqpoint{4.906076in}{0.137635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.826000in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{4.826000in}{2.163085in}}%
\pgfpathlineto{\pgfqpoint{4.877813in}{2.214898in}}%
\pgfpathlineto{\pgfqpoint{4.901365in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{2.191347in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{2.214898in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{2.214898in}}%
\pgfpathlineto{\pgfqpoint{5.047386in}{2.163085in}}%
\pgfpathlineto{\pgfqpoint{5.047386in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{5.141593in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{5.141593in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{4.972020in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{4.896655in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{4.896655in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{4.826000in}{2.068878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.901365in}{-0.573627in}}%
\pgfpathlineto{\pgfqpoint{4.849551in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{4.901365in}{-0.469999in}}%
\pgfpathlineto{\pgfqpoint{4.953179in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{4.901365in}{-0.573627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.924917in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{4.873103in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{1.838071in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{1.838071in}}%
\pgfpathlineto{\pgfqpoint{5.000282in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{1.734443in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{1.734443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.995572in}{1.649657in}}%
\pgfpathlineto{\pgfqpoint{5.019124in}{1.649657in}}%
\pgfpathlineto{\pgfqpoint{5.070938in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{5.019124in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{4.943758in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{4.995572in}{1.649657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.113331in}{-0.328689in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{-0.352241in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{-0.352241in}}%
\pgfpathlineto{\pgfqpoint{5.165145in}{-0.356951in}}%
\pgfpathlineto{\pgfqpoint{5.141593in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{5.141593in}{-0.404054in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{-0.455868in}}%
\pgfpathlineto{\pgfqpoint{5.037965in}{-0.404054in}}%
\pgfpathlineto{\pgfqpoint{5.037965in}{-0.380503in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{-0.328689in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{-0.328689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.212248in}{0.184739in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{0.137635in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{0.038718in}}%
\pgfpathlineto{\pgfqpoint{5.061517in}{0.090532in}}%
\pgfpathlineto{\pgfqpoint{5.085069in}{0.114084in}}%
\pgfpathlineto{\pgfqpoint{5.085069in}{0.161187in}}%
\pgfpathlineto{\pgfqpoint{5.037965in}{0.208291in}}%
\pgfpathlineto{\pgfqpoint{5.037965in}{0.231842in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{0.283656in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{0.283656in}}%
\pgfpathlineto{\pgfqpoint{5.235800in}{0.231842in}}%
\pgfpathlineto{\pgfqpoint{5.235800in}{0.208291in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{0.184739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.301745in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{5.249931in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{5.249931in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{5.207538in}{0.391994in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{0.391994in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{0.368442in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{0.368442in}}%
\pgfpathlineto{\pgfqpoint{5.089779in}{0.344891in}}%
\pgfpathlineto{\pgfqpoint{5.037965in}{0.396705in}}%
\pgfpathlineto{\pgfqpoint{5.207538in}{0.566277in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{5.377110in}{0.467360in}}%
\pgfpathlineto{\pgfqpoint{5.353558in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{5.353558in}{0.420256in}}%
\pgfpathlineto{\pgfqpoint{5.395952in}{0.377863in}}%
\pgfpathlineto{\pgfqpoint{5.419503in}{0.377863in}}%
\pgfpathlineto{\pgfqpoint{5.471317in}{0.326049in}}%
\pgfpathlineto{\pgfqpoint{5.419503in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{5.372400in}{0.274235in}}%
\pgfpathlineto{\pgfqpoint{5.348848in}{0.297787in}}%
\pgfpathlineto{\pgfqpoint{5.325296in}{0.297787in}}%
\pgfpathlineto{\pgfqpoint{5.301745in}{0.274235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.061517in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{5.061517in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{5.085069in}{1.244567in}}%
\pgfpathlineto{\pgfqpoint{5.085069in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{5.278193in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{5.348848in}{1.343484in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{5.377110in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{5.377110in}{1.197463in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{5.400662in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{5.348848in}{1.098546in}}%
\pgfpathlineto{\pgfqpoint{5.301745in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{5.231089in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{5.061517in}{1.197463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.212248in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{5.188696in}{-0.144985in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{5.183986in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{5.136883in}{-0.267454in}}%
\pgfpathlineto{\pgfqpoint{5.113331in}{-0.267454in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{-0.192089in}}%
\pgfpathlineto{\pgfqpoint{5.085069in}{-0.168537in}}%
\pgfpathlineto{\pgfqpoint{5.085069in}{-0.144985in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{5.108620in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{-0.046068in}}%
\pgfpathlineto{\pgfqpoint{5.212248in}{-0.097882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.259352in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{5.259352in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{5.207538in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{5.155724in}{1.432981in}}%
\pgfpathlineto{\pgfqpoint{5.155724in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{5.207538in}{1.531898in}}%
\pgfpathlineto{\pgfqpoint{5.259352in}{1.480084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.202827in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{-0.564206in}}%
\pgfpathlineto{\pgfqpoint{5.306455in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{5.254641in}{-0.667834in}}%
\pgfpathlineto{\pgfqpoint{5.202827in}{-0.616020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.490159in}{0.118794in}}%
\pgfpathlineto{\pgfqpoint{5.541972in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{5.541972in}{0.043429in}}%
\pgfpathlineto{\pgfqpoint{5.471317in}{-0.027227in}}%
\pgfpathlineto{\pgfqpoint{5.471317in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{5.395952in}{-0.173247in}}%
\pgfpathlineto{\pgfqpoint{5.344138in}{-0.121434in}}%
\pgfpathlineto{\pgfqpoint{5.344138in}{-0.097882in}}%
\pgfpathlineto{\pgfqpoint{5.320586in}{-0.074330in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{0.043429in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{5.490159in}{0.118794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.556103in}{-0.592468in}}%
\pgfpathlineto{\pgfqpoint{5.603207in}{-0.545365in}}%
\pgfpathlineto{\pgfqpoint{5.603207in}{-0.521813in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{-0.479420in}}%
\pgfpathlineto{\pgfqpoint{5.485448in}{-0.427606in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{-0.328689in}}%
\pgfpathlineto{\pgfqpoint{5.607917in}{-0.352241in}}%
\pgfpathlineto{\pgfqpoint{5.631469in}{-0.352241in}}%
\pgfpathlineto{\pgfqpoint{5.753938in}{-0.474710in}}%
\pgfpathlineto{\pgfqpoint{5.730386in}{-0.498261in}}%
\pgfpathlineto{\pgfqpoint{5.730386in}{-0.568917in}}%
\pgfpathlineto{\pgfqpoint{5.636179in}{-0.663123in}}%
\pgfpathlineto{\pgfqpoint{5.636179in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{-0.729068in}}%
\pgfpathlineto{\pgfqpoint{5.702124in}{-0.729068in}}%
\pgfpathlineto{\pgfqpoint{5.753938in}{-0.780882in}}%
\pgfpathlineto{\pgfqpoint{5.683283in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{5.683283in}{-0.875089in}}%
\pgfpathlineto{\pgfqpoint{5.706834in}{-0.898641in}}%
\pgfpathlineto{\pgfqpoint{5.706834in}{-0.969296in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{-1.021110in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{-0.950455in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{-0.950455in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{-0.974006in}}%
\pgfpathlineto{\pgfqpoint{5.443055in}{-0.974006in}}%
\pgfpathlineto{\pgfqpoint{5.391241in}{-0.922193in}}%
\pgfpathlineto{\pgfqpoint{5.414793in}{-0.898641in}}%
\pgfpathlineto{\pgfqpoint{5.414793in}{-0.851537in}}%
\pgfpathlineto{\pgfqpoint{5.466607in}{-0.799724in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{-0.799724in}}%
\pgfpathlineto{\pgfqpoint{5.579655in}{-0.757330in}}%
\pgfpathlineto{\pgfqpoint{5.579655in}{-0.733779in}}%
\pgfpathlineto{\pgfqpoint{5.603207in}{-0.710227in}}%
\pgfpathlineto{\pgfqpoint{5.603207in}{-0.686675in}}%
\pgfpathlineto{\pgfqpoint{5.556103in}{-0.639572in}}%
\pgfpathlineto{\pgfqpoint{5.556103in}{-0.592468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.607917in}{1.838071in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{1.838071in}}%
\pgfpathlineto{\pgfqpoint{5.730386in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{5.706834in}{1.739153in}}%
\pgfpathlineto{\pgfqpoint{5.706834in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{1.616684in}}%
\pgfpathlineto{\pgfqpoint{5.631469in}{1.616684in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{1.569581in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{1.790967in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{1.790967in}}%
\pgfpathlineto{\pgfqpoint{5.607917in}{1.838071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.490159in}{3.029788in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{5.490159in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{3.156968in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{3.204071in}}%
\pgfpathlineto{\pgfqpoint{5.636179in}{3.152257in}}%
\pgfpathlineto{\pgfqpoint{5.636179in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{5.612628in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{5.612628in}{3.081602in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{3.029788in}}%
\pgfpathlineto{\pgfqpoint{5.537262in}{3.053340in}}%
\pgfpathlineto{\pgfqpoint{5.513710in}{3.053340in}}%
\pgfpathlineto{\pgfqpoint{5.490159in}{3.029788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.607917in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{5.579655in}{-0.262744in}}%
\pgfpathlineto{\pgfqpoint{5.678572in}{-0.163827in}}%
\pgfpathlineto{\pgfqpoint{5.730386in}{-0.215641in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{-0.291006in}}%
\pgfpathlineto{\pgfqpoint{5.607917in}{-0.291006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.720966in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{5.720966in}{3.152257in}}%
\pgfpathlineto{\pgfqpoint{5.697414in}{3.175809in}}%
\pgfpathlineto{\pgfqpoint{5.749228in}{3.227623in}}%
\pgfpathlineto{\pgfqpoint{5.772779in}{3.204071in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{3.204071in}}%
\pgfpathlineto{\pgfqpoint{5.819883in}{3.227623in}}%
\pgfpathlineto{\pgfqpoint{5.866986in}{3.227623in}}%
\pgfpathlineto{\pgfqpoint{5.942352in}{3.152257in}}%
\pgfpathlineto{\pgfqpoint{5.918800in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{5.918800in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{5.843435in}{3.029788in}}%
\pgfpathlineto{\pgfqpoint{5.796331in}{3.076892in}}%
\pgfpathlineto{\pgfqpoint{5.772779in}{3.076892in}}%
\pgfpathlineto{\pgfqpoint{5.720966in}{3.128706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> docod.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.874268in}{2.906081in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.874268in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.874268in}{2.906081in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.906081in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.634847in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{2.634847in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.634847in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.634847in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388334in}{0.409415in}}{\pgfqpoint{0.000000in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{0.503722in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.503722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388334in}{0.503722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436945in, y=0.467105in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388334in}{0.409415in}}{\pgfqpoint{0.000000in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{0.909716in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.909716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388334in}{0.909716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436945in, y=0.873099in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388334in}{0.409415in}}{\pgfqpoint{0.000000in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{1.315710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388334in}{1.315710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436945in, y=1.279093in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388334in}{0.409415in}}{\pgfqpoint{0.000000in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{1.721704in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{1.721704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388334in}{1.721704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436945in, y=1.685087in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388334in}{0.409415in}}{\pgfqpoint{0.000000in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.127698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388334in}{2.127698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436945in, y=2.091081in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388334in}{0.409415in}}{\pgfqpoint{0.000000in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.533691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388334in}{2.533691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436945in, y=2.497075in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658589in,y=1.522131in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Completion Ratio $c/{\max c}$ [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.510571in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.517570in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.557692in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.571288in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.579120in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.622450in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.649163in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.650286in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.650912in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.651537in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.664335in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.680882in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.731363in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.740045in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.751313in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.772157in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.808447in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.814046in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.823211in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.836609in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.840173in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{0.844303in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{0.883984in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{0.889434in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.892324in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{0.894305in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{0.894906in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{0.895644in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{0.896238in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{0.896344in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.896450in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{0.896778in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{0.899424in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{0.901886in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{0.939070in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{0.956793in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{0.963657in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{0.964160in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{0.965222in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{0.966417in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{0.968645in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{0.981548in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{0.991535in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.002363in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.005037in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.007473in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.024684in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.066642in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.117418in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.138689in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.145539in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.150943in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.191802in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.192973in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.196060in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.198388in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.198958in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.199008in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.199148in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.199941in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.201527in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.203978in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.214926in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.232301in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.262445in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.294095in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.329735in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.330344in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.330798in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.331252in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.334092in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.366018in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.465797in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.539333in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.552266in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.552349in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.552432in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.553296in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.553538in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.555561in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.556708in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.556830in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.556952in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.557075in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.558362in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.558559in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.558953in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.559624in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.560326in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.560410in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.560495in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.560643in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.560989in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.561128in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.561335in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.561405in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.564182in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.574845in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{1.611849in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.623988in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.634820in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.662782in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{1.692646in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.700404in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.718894in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.731252in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.743098in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.754144in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.780585in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{1.804539in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.819330in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{1.833243in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{1.838058in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{1.839459in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{1.849319in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{1.852402in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{1.861291in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{1.862885in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{1.864316in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{1.866052in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{1.872650in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.882747in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{1.887091in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{1.888577in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{1.890062in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{1.913506in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{1.925474in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{1.935310in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{1.963280in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{1.969972in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{1.981788in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{1.999889in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.011280in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.021244in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.027672in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.029283in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.030385in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.031797in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.032887in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.033058in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.033175in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.033291in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.033774in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.034277in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.034780in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.035282in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.035711in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.035949in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.036109in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.036269in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.036430in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.036590in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.045843in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.056414in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.104134in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.121729in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.136687in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.170626in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.182820in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.188508in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.193273in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.196255in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.204471in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.216377in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.217821in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.218006in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.219229in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.219680in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.220156in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.220721in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.221286in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.225864in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.226309in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.227330in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.235508in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.235856in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.236203in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.236921in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.237703in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.239267in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.240834in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.241068in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.241301in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.241534in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.241849in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.242260in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.242670in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.243762in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.245591in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.250800in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.251913in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.254171in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.255304in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.258538in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.264065in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.268250in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.270144in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.270408in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.270722in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.272122in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.284474in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.294190in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.294283in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.294494in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.294600in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.294705in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.294916in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.295101in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.295436in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.295546in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.295617in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.295689in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.295761in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.295832in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.297081in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.301312in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.308040in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.308517in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.308705in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.308739in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.308772in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.308806in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.308840in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.308874in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.308907in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.308941in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.309230in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.309381in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.309531in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.309695in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.309708in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.309722in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.309735in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.309749in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.309762in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.309789in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.309802in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.309815in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.309829in}}%
\pgfpathlineto{\pgfqpoint{3.560083in}{2.309842in}}%
\pgfpathlineto{\pgfqpoint{3.567060in}{2.309855in}}%
\pgfpathlineto{\pgfqpoint{3.574038in}{2.309869in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{2.309882in}}%
\pgfpathlineto{\pgfqpoint{3.587993in}{2.309895in}}%
\pgfpathlineto{\pgfqpoint{3.594971in}{2.309909in}}%
\pgfpathlineto{\pgfqpoint{3.601949in}{2.310232in}}%
\pgfpathlineto{\pgfqpoint{3.608927in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{3.615904in}{2.312244in}}%
\pgfpathlineto{\pgfqpoint{3.622882in}{2.314198in}}%
\pgfpathlineto{\pgfqpoint{3.629860in}{2.315061in}}%
\pgfpathlineto{\pgfqpoint{3.636837in}{2.317056in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{3.650793in}{2.332745in}}%
\pgfpathlineto{\pgfqpoint{3.657770in}{2.346659in}}%
\pgfpathlineto{\pgfqpoint{3.664748in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{3.671726in}{2.380232in}}%
\pgfpathlineto{\pgfqpoint{3.678703in}{2.397552in}}%
\pgfpathlineto{\pgfqpoint{3.685681in}{2.413228in}}%
\pgfpathlineto{\pgfqpoint{3.692659in}{2.429029in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.444652in}}%
\pgfpathlineto{\pgfqpoint{3.706614in}{2.460346in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{2.469733in}}%
\pgfpathlineto{\pgfqpoint{3.720569in}{2.472427in}}%
\pgfpathlineto{\pgfqpoint{3.727547in}{2.476629in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.483248in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{2.487409in}}%
\pgfpathlineto{\pgfqpoint{3.748480in}{2.491851in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{2.498213in}}%
\pgfpathlineto{\pgfqpoint{3.762436in}{2.498577in}}%
\pgfpathlineto{\pgfqpoint{3.769413in}{2.499054in}}%
\pgfpathlineto{\pgfqpoint{3.776391in}{2.499826in}}%
\pgfpathlineto{\pgfqpoint{3.783369in}{2.503879in}}%
\pgfpathlineto{\pgfqpoint{3.790346in}{2.503932in}}%
\pgfpathlineto{\pgfqpoint{3.797324in}{2.503985in}}%
\pgfpathlineto{\pgfqpoint{3.804302in}{2.504037in}}%
\pgfpathlineto{\pgfqpoint{3.811279in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{3.818257in}{2.504143in}}%
\pgfpathlineto{\pgfqpoint{3.825235in}{2.504196in}}%
\pgfpathlineto{\pgfqpoint{3.832212in}{2.504248in}}%
\pgfpathlineto{\pgfqpoint{3.839190in}{2.504312in}}%
\pgfpathlineto{\pgfqpoint{3.846168in}{2.504760in}}%
\pgfpathlineto{\pgfqpoint{3.853146in}{2.505005in}}%
\pgfpathlineto{\pgfqpoint{3.860123in}{2.505021in}}%
\pgfpathlineto{\pgfqpoint{3.867101in}{2.505037in}}%
\pgfpathlineto{\pgfqpoint{3.874079in}{2.505053in}}%
\pgfpathlineto{\pgfqpoint{3.881056in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{3.888034in}{2.505086in}}%
\pgfpathlineto{\pgfqpoint{3.895012in}{2.505158in}}%
\pgfpathlineto{\pgfqpoint{3.901989in}{2.505171in}}%
\pgfpathlineto{\pgfqpoint{3.908967in}{2.505185in}}%
\pgfpathlineto{\pgfqpoint{3.915945in}{2.507327in}}%
\pgfpathlineto{\pgfqpoint{3.922922in}{2.508072in}}%
\pgfpathlineto{\pgfqpoint{3.929900in}{2.508371in}}%
\pgfpathlineto{\pgfqpoint{3.936878in}{2.508509in}}%
\pgfpathlineto{\pgfqpoint{3.943855in}{2.508546in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{2.508572in}}%
\pgfpathlineto{\pgfqpoint{3.957811in}{2.508599in}}%
\pgfpathlineto{\pgfqpoint{3.964788in}{2.508625in}}%
\pgfpathlineto{\pgfqpoint{3.971766in}{2.508651in}}%
\pgfpathlineto{\pgfqpoint{3.978744in}{2.508677in}}%
\pgfpathlineto{\pgfqpoint{3.985722in}{2.508703in}}%
\pgfpathlineto{\pgfqpoint{3.992699in}{2.508729in}}%
\pgfpathlineto{\pgfqpoint{3.999677in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{4.006655in}{2.508782in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.508808in}}%
\pgfpathlineto{\pgfqpoint{4.020610in}{2.512293in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{2.512310in}}%
\pgfpathlineto{\pgfqpoint{4.034565in}{2.512327in}}%
\pgfpathlineto{\pgfqpoint{4.041543in}{2.513476in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{2.513632in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{4.062476in}{2.515348in}}%
\pgfpathlineto{\pgfqpoint{4.069454in}{2.515388in}}%
\pgfpathlineto{\pgfqpoint{4.076431in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{4.083409in}{2.515468in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.515506in}}%
\pgfpathlineto{\pgfqpoint{4.097365in}{2.515515in}}%
\pgfpathlineto{\pgfqpoint{4.104342in}{2.515524in}}%
\pgfpathlineto{\pgfqpoint{4.111320in}{2.515533in}}%
\pgfpathlineto{\pgfqpoint{4.118298in}{2.515541in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{2.515550in}}%
\pgfpathlineto{\pgfqpoint{4.132253in}{2.515559in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{2.515568in}}%
\pgfpathlineto{\pgfqpoint{4.146208in}{2.515577in}}%
\pgfpathlineto{\pgfqpoint{4.153186in}{2.515586in}}%
\pgfpathlineto{\pgfqpoint{4.160164in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{2.515604in}}%
\pgfpathlineto{\pgfqpoint{4.174119in}{2.515755in}}%
\pgfpathlineto{\pgfqpoint{4.181097in}{2.516269in}}%
\pgfpathlineto{\pgfqpoint{4.188074in}{2.517752in}}%
\pgfpathlineto{\pgfqpoint{4.195052in}{2.520626in}}%
\pgfpathlineto{\pgfqpoint{4.202030in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{4.209007in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.209007in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.202030in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.195052in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.188074in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.181097in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.174119in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.160164in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.153186in}{2.533467in}}%
\pgfpathlineto{\pgfqpoint{4.146208in}{2.533428in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{2.533390in}}%
\pgfpathlineto{\pgfqpoint{4.132253in}{2.533325in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{2.533265in}}%
\pgfpathlineto{\pgfqpoint{4.118298in}{2.533258in}}%
\pgfpathlineto{\pgfqpoint{4.111320in}{2.533250in}}%
\pgfpathlineto{\pgfqpoint{4.104342in}{2.533243in}}%
\pgfpathlineto{\pgfqpoint{4.097365in}{2.533235in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.533228in}}%
\pgfpathlineto{\pgfqpoint{4.083409in}{2.533220in}}%
\pgfpathlineto{\pgfqpoint{4.076431in}{2.533213in}}%
\pgfpathlineto{\pgfqpoint{4.069454in}{2.533205in}}%
\pgfpathlineto{\pgfqpoint{4.062476in}{2.533198in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{2.533190in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{2.533183in}}%
\pgfpathlineto{\pgfqpoint{4.041543in}{2.533175in}}%
\pgfpathlineto{\pgfqpoint{4.034565in}{2.533168in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{2.533160in}}%
\pgfpathlineto{\pgfqpoint{4.020610in}{2.533153in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.533145in}}%
\pgfpathlineto{\pgfqpoint{4.006655in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.999677in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.992699in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.985722in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.978744in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.971766in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.964788in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.957811in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.943855in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.936878in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.929900in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.922922in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.915945in}{2.532463in}}%
\pgfpathlineto{\pgfqpoint{3.908967in}{2.532378in}}%
\pgfpathlineto{\pgfqpoint{3.901989in}{2.532294in}}%
\pgfpathlineto{\pgfqpoint{3.895012in}{2.532209in}}%
\pgfpathlineto{\pgfqpoint{3.888034in}{2.532125in}}%
\pgfpathlineto{\pgfqpoint{3.881056in}{2.532041in}}%
\pgfpathlineto{\pgfqpoint{3.874079in}{2.531956in}}%
\pgfpathlineto{\pgfqpoint{3.867101in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{3.860123in}{2.531787in}}%
\pgfpathlineto{\pgfqpoint{3.853146in}{2.531660in}}%
\pgfpathlineto{\pgfqpoint{3.846168in}{2.531526in}}%
\pgfpathlineto{\pgfqpoint{3.839190in}{2.531392in}}%
\pgfpathlineto{\pgfqpoint{3.832212in}{2.531258in}}%
\pgfpathlineto{\pgfqpoint{3.825235in}{2.531195in}}%
\pgfpathlineto{\pgfqpoint{3.818257in}{2.531135in}}%
\pgfpathlineto{\pgfqpoint{3.811279in}{2.531076in}}%
\pgfpathlineto{\pgfqpoint{3.804302in}{2.530949in}}%
\pgfpathlineto{\pgfqpoint{3.797324in}{2.530813in}}%
\pgfpathlineto{\pgfqpoint{3.790346in}{2.530676in}}%
\pgfpathlineto{\pgfqpoint{3.783369in}{2.530539in}}%
\pgfpathlineto{\pgfqpoint{3.776391in}{2.530347in}}%
\pgfpathlineto{\pgfqpoint{3.769413in}{2.530087in}}%
\pgfpathlineto{\pgfqpoint{3.762436in}{2.529751in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{3.748480in}{2.528861in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{2.527884in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.526964in}}%
\pgfpathlineto{\pgfqpoint{3.727547in}{2.526435in}}%
\pgfpathlineto{\pgfqpoint{3.720569in}{2.525982in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{2.525264in}}%
\pgfpathlineto{\pgfqpoint{3.706614in}{2.523154in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.522711in}}%
\pgfpathlineto{\pgfqpoint{3.692659in}{2.522183in}}%
\pgfpathlineto{\pgfqpoint{3.685681in}{2.521303in}}%
\pgfpathlineto{\pgfqpoint{3.678703in}{2.520195in}}%
\pgfpathlineto{\pgfqpoint{3.671726in}{2.519087in}}%
\pgfpathlineto{\pgfqpoint{3.664748in}{2.518658in}}%
\pgfpathlineto{\pgfqpoint{3.657770in}{2.518447in}}%
\pgfpathlineto{\pgfqpoint{3.650793in}{2.517943in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{2.516535in}}%
\pgfpathlineto{\pgfqpoint{3.636837in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.629860in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{3.622882in}{2.515383in}}%
\pgfpathlineto{\pgfqpoint{3.615904in}{2.515179in}}%
\pgfpathlineto{\pgfqpoint{3.608927in}{2.514975in}}%
\pgfpathlineto{\pgfqpoint{3.601949in}{2.514818in}}%
\pgfpathlineto{\pgfqpoint{3.594971in}{2.514798in}}%
\pgfpathlineto{\pgfqpoint{3.587993in}{2.514778in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{3.574038in}{2.514328in}}%
\pgfpathlineto{\pgfqpoint{3.567060in}{2.512959in}}%
\pgfpathlineto{\pgfqpoint{3.560083in}{2.511258in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.508968in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.507119in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.506473in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.506232in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.506112in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.505992in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.505781in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.503719in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.503090in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.501899in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.501841in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.501709in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.501471in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.501234in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.500997in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.500377in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.499735in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.498929in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.496188in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.495580in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.494311in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.494228in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.494054in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.493963in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.493876in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.493721in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.493554in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.492394in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.490460in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.488602in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.486925in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.485481in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.483687in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.483575in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.483462in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.483349in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.482788in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.481559in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.481248in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.480918in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.479699in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.478567in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.476937in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.475372in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.473947in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.472895in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.472018in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.471141in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.470264in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.469723in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.469326in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.467933in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.467393in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.467165in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.466232in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.465298in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.464954in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.464682in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.464410in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.464138in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.463868in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.463602in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.461414in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.459620in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.457774in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.456491in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.455640in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.455313in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.453607in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.448902in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.448329in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.446952in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.440540in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.436714in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.431990in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.424266in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.420123in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.415752in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.402294in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.385873in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.369962in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.354480in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.342500in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.341772in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.340458in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.339943in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.339685in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.339067in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.338293in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.337565in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.336734in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.333359in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.331122in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.329231in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.327700in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.326716in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.313500in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.307934in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.306188in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.304975in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.293908in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.283724in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.268410in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.268217in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.268024in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.267831in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.267294in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.266095in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.265686in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.261854in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.259175in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.252609in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.252100in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.246849in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.240339in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.235721in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.224910in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.220955in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.217754in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.204799in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.193901in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.190880in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.180211in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.168353in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.166823in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.166664in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.166505in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.166346in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.166187in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.165949in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.165632in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.163353in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.159565in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.151772in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.139649in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.137387in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.119774in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.119116in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.118583in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.117814in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.115756in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.112692in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.111804in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{2.111159in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.104598in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.100609in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.086041in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{2.075913in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.069502in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{2.068580in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{2.054570in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.052157in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{2.050938in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{2.050816in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{2.050693in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{2.049945in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{2.049718in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{2.049491in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{2.049182in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{2.048748in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{2.047868in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{2.044864in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{2.040871in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{2.039011in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{2.033642in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{2.009948in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.998278in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.982810in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.980135in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.979797in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.979629in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.979291in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.976930in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.976387in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.975361in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.967938in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.964607in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.955189in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.954673in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.923939in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.906038in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.891171in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.885604in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.884933in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.879613in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.878549in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.878063in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.877577in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.874927in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.873785in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.866318in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.833238in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.818896in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.807820in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.805883in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.803948in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.797112in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.791447in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.775628in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.739703in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.729408in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.719391in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.699542in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.691651in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.691623in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.691595in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.691567in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.691510in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.688569in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.688111in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.687653in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.686005in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.678974in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.675659in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.666581in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.666282in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.665984in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.646012in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.628304in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.615094in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.607318in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.596892in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.589612in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.589321in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.588395in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.578478in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.517072in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.513633in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.506183in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.504079in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.500552in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.499043in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.488865in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.439671in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.438608in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.429516in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.422566in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.388609in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.377449in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.350594in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.338839in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.323124in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.321307in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.319648in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.318660in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.311206in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.303888in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.283819in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.272212in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.263966in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.234795in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.226650in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.225214in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.223833in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.222785in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{1.218567in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{1.167432in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{1.150461in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.136098in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{1.128830in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{1.118812in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{1.089181in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{1.077060in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{1.003929in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.995488in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.995054in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.994287in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.990608in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.985199in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.979760in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.979391in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.957492in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.942652in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.925354in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.871687in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.832677in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.793988in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.774625in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.750683in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.748674in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.711334in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.670497in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.659612in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.635606in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.572830in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.560135in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.546879in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.539507in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.510571in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.517570in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.533983in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.557692in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.571288in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.579120in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.622450in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.649163in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.650286in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.650912in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.651537in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.664335in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.680882in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.700802in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.731363in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.740045in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.751313in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.772157in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.808447in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.814046in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.823211in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.826750in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.836609in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.836767in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.836915in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.840173in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.843903in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{0.844303in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{0.883984in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{0.889434in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.892324in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{0.894305in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{0.894906in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{0.895644in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{0.896238in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{0.896344in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{0.896450in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{0.896778in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{0.899424in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{0.901886in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{0.921604in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{0.939070in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{0.956793in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{0.963657in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{0.964160in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{0.965222in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{0.966417in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{0.968645in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{0.981548in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{0.991535in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.002363in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.005037in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.007473in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.024684in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.066642in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.117418in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.123746in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.138689in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.145539in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.150943in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.191802in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.192973in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.196060in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.198388in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.198958in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.199008in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.199148in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.199941in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.201527in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.203978in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.214926in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.232301in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.262445in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.294095in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.312337in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.329735in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.330344in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.330798in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.331252in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.334092in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.366018in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.385687in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.465797in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.539333in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.552266in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.552349in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.552432in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.553054in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.553296in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.553538in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.554704in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.555561in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.556708in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.556830in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.556952in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.557075in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.558362in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.558559in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.558953in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.559624in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.560326in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.560410in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.560495in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.560643in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.560713in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.560989in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.561128in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.561335in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.561405in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.564182in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.574845in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{1.611849in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.623988in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.634820in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.662782in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{1.692646in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.700404in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.718894in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.731252in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.743098in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.754144in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.780585in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{1.804539in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.819330in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{1.833243in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{1.838058in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{1.839459in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{1.841227in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{1.845037in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{1.849319in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{1.852402in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{1.861291in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{1.862885in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{1.864316in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{1.866052in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.866881in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{1.872650in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.882747in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{1.887091in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{1.888577in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{1.890062in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{1.913506in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{1.925474in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{1.935310in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{1.963280in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{1.969972in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{1.981788in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{1.999889in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.011280in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.021244in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.027672in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.029283in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.030385in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.031797in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.032887in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.033058in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.033175in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.033291in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.033774in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.034277in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.034780in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.035282in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.035711in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.035949in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.036109in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.036269in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.036430in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.036590in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.038751in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.045843in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.056414in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.104134in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.121729in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.136687in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.170626in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.182820in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.188508in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.193273in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.196255in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.204471in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.212364in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.216377in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.217821in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.218006in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.219229in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.219680in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.220156in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.220721in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.221286in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.225864in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.226309in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.227330in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.235508in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.235856in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.236203in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.236921in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.237703in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.239267in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.240834in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.241068in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.241301in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.241534in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.241849in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.242260in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.242670in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.243762in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.245591in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.248392in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.250800in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.251913in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.254171in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.255304in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.258538in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.264065in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.268250in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.270144in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.270408in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.270722in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.272122in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.284474in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.294190in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.294283in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.294389in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.294494in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.294600in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.294705in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.294811in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.294916in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.295101in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.295436in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.295546in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.295617in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.295689in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.295761in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.295832in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.297081in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.301312in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.308040in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.308517in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.308705in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.308739in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.308772in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.308806in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.308840in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.308874in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.308907in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.308941in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.309230in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.309381in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.309531in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.309695in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.309708in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.309722in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.309735in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.309749in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.309762in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.309789in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.309802in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.309815in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.309829in}}%
\pgfpathlineto{\pgfqpoint{3.560083in}{2.309842in}}%
\pgfpathlineto{\pgfqpoint{3.567060in}{2.309855in}}%
\pgfpathlineto{\pgfqpoint{3.574038in}{2.309869in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{2.309882in}}%
\pgfpathlineto{\pgfqpoint{3.587993in}{2.309895in}}%
\pgfpathlineto{\pgfqpoint{3.594971in}{2.309909in}}%
\pgfpathlineto{\pgfqpoint{3.601949in}{2.310232in}}%
\pgfpathlineto{\pgfqpoint{3.608927in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{3.615904in}{2.312244in}}%
\pgfpathlineto{\pgfqpoint{3.622882in}{2.314198in}}%
\pgfpathlineto{\pgfqpoint{3.629860in}{2.315061in}}%
\pgfpathlineto{\pgfqpoint{3.636837in}{2.317056in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{3.650793in}{2.332745in}}%
\pgfpathlineto{\pgfqpoint{3.657770in}{2.346659in}}%
\pgfpathlineto{\pgfqpoint{3.664748in}{2.356015in}}%
\pgfpathlineto{\pgfqpoint{3.671726in}{2.380232in}}%
\pgfpathlineto{\pgfqpoint{3.678703in}{2.397552in}}%
\pgfpathlineto{\pgfqpoint{3.685681in}{2.413228in}}%
\pgfpathlineto{\pgfqpoint{3.692659in}{2.429029in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.444652in}}%
\pgfpathlineto{\pgfqpoint{3.706614in}{2.460346in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{2.469733in}}%
\pgfpathlineto{\pgfqpoint{3.720569in}{2.472427in}}%
\pgfpathlineto{\pgfqpoint{3.727547in}{2.476629in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.483248in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{2.487409in}}%
\pgfpathlineto{\pgfqpoint{3.748480in}{2.491851in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{2.498213in}}%
\pgfpathlineto{\pgfqpoint{3.762436in}{2.498577in}}%
\pgfpathlineto{\pgfqpoint{3.769413in}{2.499054in}}%
\pgfpathlineto{\pgfqpoint{3.776391in}{2.499826in}}%
\pgfpathlineto{\pgfqpoint{3.783369in}{2.503879in}}%
\pgfpathlineto{\pgfqpoint{3.790346in}{2.503932in}}%
\pgfpathlineto{\pgfqpoint{3.797324in}{2.503985in}}%
\pgfpathlineto{\pgfqpoint{3.804302in}{2.504037in}}%
\pgfpathlineto{\pgfqpoint{3.811279in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{3.818257in}{2.504143in}}%
\pgfpathlineto{\pgfqpoint{3.825235in}{2.504196in}}%
\pgfpathlineto{\pgfqpoint{3.832212in}{2.504248in}}%
\pgfpathlineto{\pgfqpoint{3.839190in}{2.504312in}}%
\pgfpathlineto{\pgfqpoint{3.846168in}{2.504760in}}%
\pgfpathlineto{\pgfqpoint{3.853146in}{2.505005in}}%
\pgfpathlineto{\pgfqpoint{3.860123in}{2.505021in}}%
\pgfpathlineto{\pgfqpoint{3.867101in}{2.505037in}}%
\pgfpathlineto{\pgfqpoint{3.874079in}{2.505053in}}%
\pgfpathlineto{\pgfqpoint{3.881056in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{3.888034in}{2.505086in}}%
\pgfpathlineto{\pgfqpoint{3.895012in}{2.505158in}}%
\pgfpathlineto{\pgfqpoint{3.901989in}{2.505171in}}%
\pgfpathlineto{\pgfqpoint{3.908967in}{2.505185in}}%
\pgfpathlineto{\pgfqpoint{3.915945in}{2.507327in}}%
\pgfpathlineto{\pgfqpoint{3.922922in}{2.508072in}}%
\pgfpathlineto{\pgfqpoint{3.929900in}{2.508371in}}%
\pgfpathlineto{\pgfqpoint{3.936878in}{2.508509in}}%
\pgfpathlineto{\pgfqpoint{3.943855in}{2.508546in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{2.508572in}}%
\pgfpathlineto{\pgfqpoint{3.957811in}{2.508599in}}%
\pgfpathlineto{\pgfqpoint{3.964788in}{2.508625in}}%
\pgfpathlineto{\pgfqpoint{3.971766in}{2.508651in}}%
\pgfpathlineto{\pgfqpoint{3.978744in}{2.508677in}}%
\pgfpathlineto{\pgfqpoint{3.985722in}{2.508703in}}%
\pgfpathlineto{\pgfqpoint{3.992699in}{2.508729in}}%
\pgfpathlineto{\pgfqpoint{3.999677in}{2.508756in}}%
\pgfpathlineto{\pgfqpoint{4.006655in}{2.508782in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.508808in}}%
\pgfpathlineto{\pgfqpoint{4.020610in}{2.512293in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{2.512310in}}%
\pgfpathlineto{\pgfqpoint{4.034565in}{2.512327in}}%
\pgfpathlineto{\pgfqpoint{4.041543in}{2.513476in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{2.513632in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{2.514097in}}%
\pgfpathlineto{\pgfqpoint{4.062476in}{2.515348in}}%
\pgfpathlineto{\pgfqpoint{4.069454in}{2.515388in}}%
\pgfpathlineto{\pgfqpoint{4.076431in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{4.083409in}{2.515468in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.515506in}}%
\pgfpathlineto{\pgfqpoint{4.097365in}{2.515515in}}%
\pgfpathlineto{\pgfqpoint{4.104342in}{2.515524in}}%
\pgfpathlineto{\pgfqpoint{4.111320in}{2.515533in}}%
\pgfpathlineto{\pgfqpoint{4.118298in}{2.515541in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{2.515550in}}%
\pgfpathlineto{\pgfqpoint{4.132253in}{2.515559in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{2.515568in}}%
\pgfpathlineto{\pgfqpoint{4.146208in}{2.515577in}}%
\pgfpathlineto{\pgfqpoint{4.153186in}{2.515586in}}%
\pgfpathlineto{\pgfqpoint{4.160164in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{2.515604in}}%
\pgfpathlineto{\pgfqpoint{4.174119in}{2.515755in}}%
\pgfpathlineto{\pgfqpoint{4.181097in}{2.516269in}}%
\pgfpathlineto{\pgfqpoint{4.188074in}{2.517752in}}%
\pgfpathlineto{\pgfqpoint{4.195052in}{2.520626in}}%
\pgfpathlineto{\pgfqpoint{4.202030in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{4.209007in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.209007in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.202030in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.195052in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.188074in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.181097in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.174119in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.160164in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{4.153186in}{2.533467in}}%
\pgfpathlineto{\pgfqpoint{4.146208in}{2.533428in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{2.533390in}}%
\pgfpathlineto{\pgfqpoint{4.132253in}{2.533325in}}%
\pgfpathlineto{\pgfqpoint{4.125275in}{2.533265in}}%
\pgfpathlineto{\pgfqpoint{4.118298in}{2.533258in}}%
\pgfpathlineto{\pgfqpoint{4.111320in}{2.533250in}}%
\pgfpathlineto{\pgfqpoint{4.104342in}{2.533243in}}%
\pgfpathlineto{\pgfqpoint{4.097365in}{2.533235in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.533228in}}%
\pgfpathlineto{\pgfqpoint{4.083409in}{2.533220in}}%
\pgfpathlineto{\pgfqpoint{4.076431in}{2.533213in}}%
\pgfpathlineto{\pgfqpoint{4.069454in}{2.533205in}}%
\pgfpathlineto{\pgfqpoint{4.062476in}{2.533198in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{2.533190in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{2.533183in}}%
\pgfpathlineto{\pgfqpoint{4.041543in}{2.533175in}}%
\pgfpathlineto{\pgfqpoint{4.034565in}{2.533168in}}%
\pgfpathlineto{\pgfqpoint{4.027588in}{2.533160in}}%
\pgfpathlineto{\pgfqpoint{4.020610in}{2.533153in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.533145in}}%
\pgfpathlineto{\pgfqpoint{4.006655in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.999677in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.992699in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.985722in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.978744in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.971766in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.964788in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.957811in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.950833in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.943855in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.936878in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.929900in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.922922in}{2.532957in}}%
\pgfpathlineto{\pgfqpoint{3.915945in}{2.532463in}}%
\pgfpathlineto{\pgfqpoint{3.908967in}{2.532378in}}%
\pgfpathlineto{\pgfqpoint{3.901989in}{2.532294in}}%
\pgfpathlineto{\pgfqpoint{3.895012in}{2.532209in}}%
\pgfpathlineto{\pgfqpoint{3.888034in}{2.532125in}}%
\pgfpathlineto{\pgfqpoint{3.881056in}{2.532041in}}%
\pgfpathlineto{\pgfqpoint{3.874079in}{2.531956in}}%
\pgfpathlineto{\pgfqpoint{3.867101in}{2.531872in}}%
\pgfpathlineto{\pgfqpoint{3.860123in}{2.531787in}}%
\pgfpathlineto{\pgfqpoint{3.853146in}{2.531660in}}%
\pgfpathlineto{\pgfqpoint{3.846168in}{2.531526in}}%
\pgfpathlineto{\pgfqpoint{3.839190in}{2.531392in}}%
\pgfpathlineto{\pgfqpoint{3.832212in}{2.531258in}}%
\pgfpathlineto{\pgfqpoint{3.825235in}{2.531195in}}%
\pgfpathlineto{\pgfqpoint{3.818257in}{2.531135in}}%
\pgfpathlineto{\pgfqpoint{3.811279in}{2.531076in}}%
\pgfpathlineto{\pgfqpoint{3.804302in}{2.530949in}}%
\pgfpathlineto{\pgfqpoint{3.797324in}{2.530813in}}%
\pgfpathlineto{\pgfqpoint{3.790346in}{2.530676in}}%
\pgfpathlineto{\pgfqpoint{3.783369in}{2.530539in}}%
\pgfpathlineto{\pgfqpoint{3.776391in}{2.530347in}}%
\pgfpathlineto{\pgfqpoint{3.769413in}{2.530087in}}%
\pgfpathlineto{\pgfqpoint{3.762436in}{2.529751in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{3.748480in}{2.528861in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{2.527884in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{2.526964in}}%
\pgfpathlineto{\pgfqpoint{3.727547in}{2.526435in}}%
\pgfpathlineto{\pgfqpoint{3.720569in}{2.525982in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{2.525264in}}%
\pgfpathlineto{\pgfqpoint{3.706614in}{2.523154in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.522711in}}%
\pgfpathlineto{\pgfqpoint{3.692659in}{2.522183in}}%
\pgfpathlineto{\pgfqpoint{3.685681in}{2.521303in}}%
\pgfpathlineto{\pgfqpoint{3.678703in}{2.520195in}}%
\pgfpathlineto{\pgfqpoint{3.671726in}{2.519087in}}%
\pgfpathlineto{\pgfqpoint{3.664748in}{2.518658in}}%
\pgfpathlineto{\pgfqpoint{3.657770in}{2.518447in}}%
\pgfpathlineto{\pgfqpoint{3.650793in}{2.517943in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{2.516535in}}%
\pgfpathlineto{\pgfqpoint{3.636837in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.629860in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{3.622882in}{2.515383in}}%
\pgfpathlineto{\pgfqpoint{3.615904in}{2.515179in}}%
\pgfpathlineto{\pgfqpoint{3.608927in}{2.514975in}}%
\pgfpathlineto{\pgfqpoint{3.601949in}{2.514818in}}%
\pgfpathlineto{\pgfqpoint{3.594971in}{2.514798in}}%
\pgfpathlineto{\pgfqpoint{3.587993in}{2.514778in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{3.574038in}{2.514328in}}%
\pgfpathlineto{\pgfqpoint{3.567060in}{2.512959in}}%
\pgfpathlineto{\pgfqpoint{3.560083in}{2.511258in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.508968in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.507119in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.506473in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.506353in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.506232in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.506112in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.505992in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.505781in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.503719in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.503090in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.501899in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.501841in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.501709in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.501471in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.501234in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.500997in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.500377in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.499735in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.498929in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.496188in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.495580in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.494311in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.494228in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.494054in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.493963in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.493876in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.493721in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.493554in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.492394in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.490460in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.488602in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.486925in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.485481in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.483687in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.483575in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.483462in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.483349in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.482788in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.481559in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.481248in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.480918in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.479699in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.478567in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.476937in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.475372in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.473947in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.472895in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.472018in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.471141in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.470264in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.469723in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.469326in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.467933in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.467393in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.467165in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.466232in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.465298in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.464954in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.464682in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.464410in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.464138in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.463868in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.463602in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.461414in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.459620in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.457774in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.456491in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.455640in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.455313in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.453607in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.448902in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.448329in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.446952in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.440540in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.436714in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.431990in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.424266in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.420123in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.415752in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.402294in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.385873in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.369962in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.354480in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.342500in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.341772in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.340458in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.339943in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.339685in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.339067in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.338293in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.337565in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.336734in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.333359in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.331122in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.329231in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.327700in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.326716in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.313500in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.307934in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.306188in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.304975in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.293908in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.283724in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.268410in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.268217in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.268024in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.267831in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.267294in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.266095in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.265686in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.261854in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.259175in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.252609in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.252100in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.246849in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.240339in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.238687in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.235721in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.224910in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.220955in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.217754in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.204799in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.193901in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.190880in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.180211in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.168353in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.166823in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.166664in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.166505in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.166346in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.166187in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.165949in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.165632in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.163353in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.159565in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.151772in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.139649in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.137387in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.119774in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.119116in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.118583in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.117814in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.115756in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.112692in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.111804in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{2.111159in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.104598in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.100609in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.086041in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{2.075913in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.069502in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{2.068580in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{2.054570in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.052157in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{2.051060in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{2.050938in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{2.050816in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{2.050693in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{2.049945in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{2.049718in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{2.049491in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{2.049182in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{2.048748in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{2.047868in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{2.044864in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{2.040871in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{2.039011in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{2.033642in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{2.020157in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{2.009948in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.998278in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.982810in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.980135in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.979966in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.979797in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.979629in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.979291in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.976930in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.976387in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.975361in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.967938in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.964607in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.955189in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.954931in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.954673in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.923939in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.906038in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.891171in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.885604in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.884933in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.879613in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.878549in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.878306in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.878063in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.877577in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.874927in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.873785in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.866318in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.833238in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.818896in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.807820in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.806405in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.805883in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.803948in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.797112in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.791447in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.775628in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.739703in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.729408in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.719391in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.699542in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.691651in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.691623in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.691595in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.691567in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.691510in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.688569in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.688111in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.687653in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.686005in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.678974in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.675659in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.666581in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.666282in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.665984in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.646012in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.628304in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.615094in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.607318in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.597243in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.596892in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.590195in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.589612in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.589321in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.588395in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.578478in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.517072in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.513633in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.506183in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.504079in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.500552in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.499043in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.488865in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.439671in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.438608in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.429516in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.422566in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.405569in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.388609in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.377449in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.350594in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.338839in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.323124in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.321307in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.319648in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.318660in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.311206in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.303888in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.283819in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.272212in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.263966in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.234795in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.226650in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.225214in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.223833in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.222785in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{1.218567in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{1.167432in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{1.150461in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.136098in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{1.128830in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{1.118812in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{1.089181in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{1.077060in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{1.003929in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.995488in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.995054in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.994287in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.990608in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.985199in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.979760in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.979391in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.957492in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.942652in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.925354in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.871687in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.832677in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.793988in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.774625in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.750683in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.748674in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.711334in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.670497in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.659612in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.635606in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.572830in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.560135in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.546879in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.539507in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523483in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.510571in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.524982in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.533133in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.542642in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.569046in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.586341in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.594665in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.608735in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.635039in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.636923in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.652240in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.679643in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.700585in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.711699in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.751539in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.752584in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.753271in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.753381in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.755745in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.769710in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.783940in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.785358in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.795463in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.808461in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.844447in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.849048in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.849996in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.853167in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.855864in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{0.897124in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{0.912618in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{0.932254in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{0.944401in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{0.950223in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{0.962547in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.965263in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{0.980766in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{0.992928in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.004414in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.019363in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.024873in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.025545in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.026624in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.039559in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.075723in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.076994in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.080461in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.084362in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.098020in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.128582in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.134255in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.137205in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.138097in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.138790in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.139160in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.139531in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.139902in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.140087in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.140272in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.220828in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.237234in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.249839in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.251046in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.252008in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.252103in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.252389in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.255176in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.319124in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.326846in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.356503in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.380258in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.407252in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.411467in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.419985in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.456342in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.475134in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.495229in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.497146in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.521505in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.538367in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.546467in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.572182in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.572236in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.572356in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.575398in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.588047in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.609349in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.620625in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.627914in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.640211in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.654572in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.664846in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.665284in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.667934in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.670914in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.671368in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.694237in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.713871in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.722540in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.750759in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.761988in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.777660in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.795425in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.795831in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.796827in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.798139in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.800103in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.801536in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.803674in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.804374in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.805031in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{1.806283in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{1.806562in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.807121in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.808247in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.809459in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.810551in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.812508in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.813416in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.815015in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.815128in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{1.826243in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{1.838352in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{1.848359in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{1.873421in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{1.890509in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{1.897682in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{1.904597in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{1.905676in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{1.908050in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{1.911327in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{1.912036in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.912288in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{1.912415in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{1.912541in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.915798in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{1.916276in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{1.916753in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{1.932036in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{1.943052in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{1.973213in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.000215in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.016684in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.026259in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.047795in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.063313in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.071055in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.106974in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.121666in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.123490in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.132382in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.140634in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.145091in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.147052in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.167406in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.169539in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.172704in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.179120in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.189250in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.203878in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.208937in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.209052in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.209170in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.209291in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.209412in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.209533in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.214562in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.214644in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.214809in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.217467in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.221153in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.230315in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.241286in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.252549in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.260888in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.268943in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.295150in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.307741in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.307811in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.307882in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.307952in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.308023in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.308695in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.309871in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.312977in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.313335in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.313693in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.314101in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.314204in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.314306in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.314408in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.314511in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.314613in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.325927in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.326359in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.334142in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.346362in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.366993in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.373662in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.379336in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.394067in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.405162in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.419288in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.427102in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.427717in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.438735in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.447031in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.465253in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.469023in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.480036in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.487518in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.502875in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.511056in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.511933in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.512310in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.512645in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.512685in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.512905in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.513125in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.513612in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.514027in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.522371in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.522664in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.522701in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.522737in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.522773in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.522809in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.522845in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.522881in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.522917in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.533311in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.533261in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.533211in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.533161in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.533061in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.533011in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.532961in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.532912in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.532862in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.532812in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.532678in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.532654in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.532629in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.532604in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.532579in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.532555in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.532219in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.531101in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.530064in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.528993in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.527904in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.527604in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.527277in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.526357in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.525568in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.522851in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.518915in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.515556in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.515447in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.515414in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.515399in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.515384in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.515368in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.515353in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.515338in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.515323in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.508997in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.504715in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.504372in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.503778in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.503038in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.500276in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.495920in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.491144in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.489123in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.488104in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.487018in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.486015in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.484997in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.483672in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.477168in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.469070in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.467576in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.459723in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.454874in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.454288in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.453307in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.452344in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.451380in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.450234in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.449198in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.448246in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.447388in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.446692in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.444423in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.437543in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.430223in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.425488in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.416781in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.415598in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.415069in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.414097in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.411236in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.398593in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.396121in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.395936in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.395654in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.393994in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.393548in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.389922in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.387184in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.381083in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.362699in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.344791in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.342991in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.342023in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.334672in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.321639in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.321446in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.320664in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.320485in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.320292in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.319338in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.318362in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.317014in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.313905in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.297990in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.263417in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.245391in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.243915in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.243240in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.240357in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.233757in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.217932in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.204615in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.194016in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.182652in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.175723in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.174172in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.173822in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.173422in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.170549in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.169726in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.165806in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.164527in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.157271in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{2.143490in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.133929in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.113055in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{2.109997in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{2.090942in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{2.082954in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{2.079662in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{2.077419in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.076973in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{2.071758in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{2.071165in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{2.070879in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{2.066370in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{2.053274in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{2.036338in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{2.023111in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{2.005807in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.998014in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.988002in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.978268in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.973054in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.962780in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.946933in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.925694in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.917117in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.895225in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.886465in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.880144in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.878486in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.866496in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.863455in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.853364in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.834708in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.818864in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.814914in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.814752in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.808582in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.801488in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.801430in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.801371in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.801254in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.800019in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.797690in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.794690in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.776462in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.744110in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.743374in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.743006in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.742619in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.742080in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.741539in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.720884in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.702993in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.680394in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.670777in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.649351in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.638262in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.630263in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.629043in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.621927in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.610707in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.609887in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.595466in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.586894in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.558673in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.557399in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.542973in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.542667in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.542514in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.541982in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.538135in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.502479in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.501514in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.498361in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.489264in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.466341in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.458871in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.448340in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.435492in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.396402in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.393403in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.389550in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.367824in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.365357in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.361267in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.347199in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.321501in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.313685in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.312961in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.312155in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.277560in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.239576in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.228749in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.189008in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.188588in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.187180in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.185674in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.172665in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.169738in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.166760in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{1.143046in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.136048in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.125426in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.109669in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{1.108629in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.102917in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{1.019520in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{1.007413in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.984095in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.949045in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.931397in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.914692in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.899115in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.893124in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.888358in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.881992in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.861466in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.841386in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.833781in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.789881in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.778928in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.736497in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.703978in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.694749in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.675707in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.648041in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.626952in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.600851in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.558256in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.510571in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.524982in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.533133in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.542642in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.569046in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.578478in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.579583in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.586341in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.594665in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.608735in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.635039in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.636923in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.652240in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.679643in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.700585in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.711699in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.748605in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.751539in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.752584in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.753271in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.753381in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.755745in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.769710in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.783940in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.785358in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.795463in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.804113in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.808461in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.844447in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.849048in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.849996in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.853167in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.855864in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.890266in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{0.897124in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{0.912618in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{0.932254in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{0.944401in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{0.950223in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{0.962547in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.965263in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{0.980766in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{0.992928in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.004414in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.019363in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.024873in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.025545in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.026624in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.039559in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.075723in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.076994in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.080461in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.084362in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.098020in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.128582in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.134255in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.137205in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.138097in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.138790in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.139160in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.139346in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.139531in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.139902in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.140087in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.140272in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.161375in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.220828in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.237234in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.249839in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.251046in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.252008in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.252103in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.252389in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.255176in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.319124in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.326846in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.356503in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.380258in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.407252in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.411467in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.419985in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.429809in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.456342in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.475134in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.495229in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.497146in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.508985in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.521505in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.529675in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.538367in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.546467in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.572182in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.572236in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.572356in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.575398in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.588047in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.609349in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.620625in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.627914in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.640211in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.654572in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.664846in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.665284in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.667934in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.670914in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.671368in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.684538in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.694237in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.713871in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.722540in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.731155in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.750759in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.761988in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.777660in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.795425in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.795831in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.796827in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.797325in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.798139in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.800103in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.801536in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.803674in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.804374in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.805031in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{1.806283in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{1.806562in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.806842in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.807121in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.808247in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.809459in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.810551in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{1.811537in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.812508in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.813416in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.815015in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.815128in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.815242in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{1.826243in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{1.838352in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{1.848359in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{1.858130in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{1.873421in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{1.890509in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{1.897682in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{1.904597in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{1.905676in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{1.908050in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{1.911327in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{1.912036in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.912288in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{1.912415in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{1.912541in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{1.915798in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{1.916276in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{1.916753in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{1.932036in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{1.943052in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{1.963501in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{1.973213in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.000215in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.016684in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.026259in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.047795in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.063313in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.071055in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.106974in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.121666in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.123490in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.132382in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.140634in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.145091in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.147052in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.149329in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.167406in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.169539in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.172704in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.179120in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.189250in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.203461in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.203878in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.208937in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.209052in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.209170in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.209291in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.209412in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.209533in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.214562in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.214644in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.214809in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.217467in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.221153in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.230315in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.241286in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.252549in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.260888in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.268943in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.295150in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.307741in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.307811in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.307882in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.307952in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.308023in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.308695in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.309871in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.312977in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.313335in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.313693in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.314101in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.314204in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.314306in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.314408in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.314511in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.314613in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.325927in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.326359in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.334142in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.346362in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.366993in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.373662in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.379336in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.394067in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.405162in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.419288in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.427102in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.427717in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.438735in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.447031in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.465253in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.469023in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.480036in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.487518in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.502875in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.511056in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.511933in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.512310in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.512645in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.512685in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.512905in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.513125in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.513612in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.514027in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.522371in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.522664in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.522701in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.522737in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.522773in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.522809in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.522845in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.522881in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.522917in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.522932in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.546127in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.539150in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.532172in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.525194in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.518217in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.504261in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.497284in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.476350in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.469373in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.455417in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.533311in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.533261in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.533211in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.533161in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.533061in}}%
\pgfpathlineto{\pgfqpoint{3.301908in}{2.533011in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.532961in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.532912in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.532862in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.532812in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.532678in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.532654in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.532629in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.532604in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.532579in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.532555in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.532219in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.531101in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.530064in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.528993in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.527904in}}%
\pgfpathlineto{\pgfqpoint{3.176310in}{2.527604in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.527277in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.526357in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.525568in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.522851in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.518915in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.515556in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.515447in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.515414in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.515399in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.515384in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.515368in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.515353in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.515338in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.515323in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.508997in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.504715in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.504372in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.503778in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.503038in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.500276in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.495920in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.491144in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.490152in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.489123in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.488104in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.487018in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.486015in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.484997in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.483672in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.477168in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.469070in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.467576in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.459723in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.454874in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.454288in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.453307in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.452344in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.451380in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.450234in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.449198in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.448246in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.447388in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.446692in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.444423in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.437543in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.430223in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.425488in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.416781in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.415598in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.415069in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.414097in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.411236in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.398593in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.396121in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.395936in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.395654in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.393994in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.393548in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.389922in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.387184in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.381083in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.362699in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.344791in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.342991in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.342023in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.334672in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.321639in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.321446in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.320664in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.320485in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.320292in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.319338in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.318362in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.317014in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.313905in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.297990in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.279918in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.263417in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.245391in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.243915in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.243240in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.240357in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.233757in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.217932in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.204615in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.194016in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.182652in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.175723in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.174172in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.173822in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.173422in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.170549in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.169726in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.165806in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.164527in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.157271in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{2.143490in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.133929in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.113055in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{2.109997in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{2.090942in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{2.082954in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{2.079662in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{2.077419in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.076973in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{2.071758in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{2.071165in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{2.070879in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{2.070340in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{2.066370in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{2.053274in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{2.036338in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{2.023111in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{2.005807in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.998014in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.988002in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.978268in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.973054in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.962780in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.946933in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.925694in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.917117in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.906917in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.895225in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.886465in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.880144in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.878486in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.866496in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.863455in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.853364in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.834708in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.818864in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.814914in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.814752in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.808582in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.801488in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.801430in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.801371in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.801313in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.801254in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.800019in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.799860in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.799700in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.798117in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.797690in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.794690in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.776462in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.744479in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.744110in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.743374in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.743006in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.742619in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.742080in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.741539in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.738646in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.720884in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.702993in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.687155in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.680394in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.670777in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.649351in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.638262in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.630263in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.629043in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.621927in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.610707in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.609887in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.595466in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.586894in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.558673in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.557399in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.542973in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.542667in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.542514in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.541982in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.538135in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.502479in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.501514in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.498361in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.489264in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.466341in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.458871in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.448340in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.435492in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.396402in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.393603in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.393403in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.389550in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.367824in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.365357in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.361267in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.347199in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.321501in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.313685in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.312961in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.312155in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.277560in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.239576in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.228749in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.189008in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.188588in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.187180in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.185674in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.172665in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.169738in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.166760in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{1.143046in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.136048in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.125426in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.109669in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{1.108629in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.102917in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{1.019520in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{1.007413in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.984095in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.949045in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.931397in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.914692in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.899115in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.893124in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.888358in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.881992in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.861466in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.851577in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.841386in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.833781in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.805072in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.789881in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.778928in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.750555in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.736497in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.703978in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.694749in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.680244in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.675707in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.648041in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.626952in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.600851in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.558256in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.523929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.522853in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.510571in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.525633in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.531368in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.535460in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.543075in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.552308in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.558474in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.562051in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.577638in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.584344in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.604693in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.614632in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.668345in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.688712in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.699324in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.727307in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.737728in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.739046in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.740671in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.754336in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.759320in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.765053in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.779168in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.864273in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.874959in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.904547in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.904974in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{0.905401in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.907362in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{0.921535in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{0.934311in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{0.945072in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{0.952453in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{0.959946in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{0.980131in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.013031in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.017239in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.018379in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.064217in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.071671in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.072193in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.075651in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.097859in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.102693in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.174441in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.186380in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.200625in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.200918in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.201210in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.234786in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.242151in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.242276in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.242339in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.242402in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.242464in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.242527in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.260276in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.266013in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.280824in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.293233in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.296666in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.299544in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.305044in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.305870in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.315217in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.325272in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.335354in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.372654in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.403089in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.414335in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.420734in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.420910in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.421085in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.435633in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.460481in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.464650in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.472926in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.481598in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.499787in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.506012in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.513232in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.523117in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.540442in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.547944in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.559092in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.567175in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.575656in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.581071in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.595904in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.608668in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.630749in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.632771in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.633063in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.642530in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.656272in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.672837in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.691167in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.701805in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.711585in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.716318in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.719357in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.730113in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.732511in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.737639in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.750055in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.759925in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.770884in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.789524in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.801465in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.805334in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.813302in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.824169in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.835191in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.861018in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.865543in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{1.870062in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{1.883335in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.887924in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.890298in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.890352in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.890407in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{1.890515in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.890570in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.890624in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.903472in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.910285in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.925211in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.964978in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{1.977560in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{1.993435in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.008006in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.015868in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.031784in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.046735in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.048333in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.048431in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.048530in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.048628in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.049550in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.051771in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.051952in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.052314in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.052495in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.053038in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.053902in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.054767in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.066684in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.074401in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.080845in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.092125in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.096346in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.102457in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.105817in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.106960in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.151476in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.156226in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.157743in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.159259in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.160776in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.162293in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.183343in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.193347in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.215405in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.219020in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.220218in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.221318in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.229612in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.234197in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.236233in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.239893in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.245918in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.251045in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.271407in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.283394in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.294774in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.301065in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.301126in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.301187in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.301248in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.301309in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.301370in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.301430in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.301491in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.301552in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.302804in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.316263in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.325843in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.338365in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.354232in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.397248in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.408527in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.419499in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.425269in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.432879in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.439992in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.447867in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.456295in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.468275in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.471799in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.473931in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.480140in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.480165in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.480190in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.480216in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.480266in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.480292in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.481814in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.493141in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.505856in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.519305in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.533324in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.520012in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.513470in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.511378in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.506772in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.492772in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.485490in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.479809in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.476457in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.474826in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.467462in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.465956in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.456648in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.447065in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.439213in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.434360in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.432273in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.424252in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.421514in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.407132in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.388150in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.387232in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.368700in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.368261in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.364070in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.360533in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.349662in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.342616in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.337646in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.330148in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.327768in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.314136in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.307706in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.303119in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.295414in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.289859in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.289702in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.289545in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.289388in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.289231in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.289075in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.288918in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.286670in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.278213in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.264536in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.264461in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.264424in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.264387in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.256624in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.236699in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.227887in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.216480in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.209537in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.209130in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{2.208723in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.207191in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.202136in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{2.182018in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.169957in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{2.155479in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{2.148600in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{2.140926in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{2.136449in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.118302in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{2.112723in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{2.096576in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{2.088883in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{2.081123in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{2.073079in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{2.070497in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{2.063172in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{2.053176in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{2.045632in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{2.042110in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{2.034854in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{2.027180in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{2.020905in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{2.016503in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{2.004161in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.995854in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.993583in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.984244in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.971768in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.967684in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.961434in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.955210in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.955127in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.955043in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.954959in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.954707in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.954623in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.954539in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.954372in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.953508in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.946095in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.919037in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.908896in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.894004in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.892750in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.881813in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.867824in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.861621in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.847553in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.830531in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.818374in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.817895in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.816476in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.814717in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.810002in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.800413in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.792602in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.775435in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.767464in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.751300in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.740882in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.721036in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.712751in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.708643in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.700328in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.663038in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.662905in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.662772in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.662639in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.662506in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.662372in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.662239in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.661911in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.656177in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.638075in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.624251in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.611216in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.599509in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.584350in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.570283in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.557211in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.515108in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.508715in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.484873in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.471360in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.463348in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.454204in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.452945in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.451490in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.429739in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.395544in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.377117in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.368426in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.361455in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.353699in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.312584in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.291145in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.277986in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.268862in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.245585in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.239794in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.237551in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.218543in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.209782in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.179755in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.161450in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.150656in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.133514in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.115450in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.105018in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.087908in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.074995in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.067164in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.041008in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.991592in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.964681in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.939764in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.935263in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.932259in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.922954in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.906978in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.891489in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.888624in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.882886in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.864911in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.828685in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.808870in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.802460in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.788535in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.778115in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.767385in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.760453in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.751801in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.740755in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.722793in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.713212in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.710254in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.690603in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.681417in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.657922in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.645259in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.634926in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.628494in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.626400in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.614130in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.602200in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.591263in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.581334in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.568094in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.558327in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.547190in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.535445in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.522853in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.522853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.522853in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.510571in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.516242in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.525633in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.531368in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.535460in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.543075in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.552308in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.558474in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.562051in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.577638in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.584344in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.604693in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.614632in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.668345in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.675056in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.675760in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.688712in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.699324in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.727307in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.737728in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.739046in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.740671in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.754336in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.759320in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.765053in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.779168in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.797747in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.864273in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.874959in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.904547in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.904974in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{0.905401in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.907362in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{0.921535in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{0.934311in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{0.945072in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{0.952453in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{0.959946in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{0.980131in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.013031in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.017239in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.018379in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.064217in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.071671in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.072193in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.075651in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.097859in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.102693in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.131651in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.135752in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.174441in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.186380in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.200625in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.200918in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.201210in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.234786in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.242151in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.242276in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.242339in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.242402in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.242464in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.242527in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.260276in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.266013in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.280824in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.293233in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.296666in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.299544in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.304945in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.305044in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.305870in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.315217in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.325272in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.335354in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.372654in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.403089in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.414335in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.420734in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.420910in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.420997in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.421085in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.435633in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.460481in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.464650in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.472926in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.481598in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.499787in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.506012in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.513232in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.523117in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.540442in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.547944in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.559092in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.567175in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.575656in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.581071in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.595904in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.608668in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.630749in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.632771in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.633063in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.642530in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.656272in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.672837in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.691167in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.701805in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.711585in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.716318in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.719357in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.730113in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.731755in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.732511in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.737639in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.750055in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.759925in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.770884in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.789524in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.801465in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.805334in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.813302in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.824169in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.835191in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.861018in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.865543in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{1.870062in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{1.883335in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.887924in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.890298in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.890352in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.890407in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{1.890515in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.890570in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.890624in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.898704in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.903472in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.910285in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.925211in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.964978in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{1.977560in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{1.993435in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{1.996503in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.008006in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.015868in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.031784in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.046735in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.048333in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.048431in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.048530in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.048628in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.049550in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.051771in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.051952in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.052314in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.052495in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.053038in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.053902in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.054767in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.066684in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.074401in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.080845in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.092125in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.096346in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.102457in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.105817in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.106960in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.151476in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.156226in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.157743in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.159259in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.160776in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.162293in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.183343in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.193347in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.215405in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.219020in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.220218in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.221318in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.229612in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.234197in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.236233in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.239893in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.245918in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.251045in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.271407in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.283394in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.294774in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.301065in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.301126in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.301187in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.301248in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.301309in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.301370in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.301430in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.301491in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.301552in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.302804in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.316263in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.325843in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.338365in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.354232in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.370109in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.383071in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.397248in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.408527in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.419499in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.425269in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.432879in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.439992in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.447867in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.456295in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.468275in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.471799in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.473931in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.480140in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.480165in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.480190in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.480216in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.480266in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.480292in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.481814in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.493141in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.505856in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.519305in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.134444in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.533691in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{3.001868in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.932091in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.533324in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.520012in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.513470in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.511378in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.506772in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.492772in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.485490in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.479809in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.476457in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.474826in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.467462in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.465956in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.456648in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.447065in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.439213in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.434360in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.432273in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.424252in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.421514in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.407132in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.393504in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.388150in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.387232in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.368986in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.368700in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.368261in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.364070in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.360533in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.349662in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.342616in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.337646in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.330148in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.327768in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.314136in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.307706in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.303119in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.295414in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.289859in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.289702in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.289545in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.289388in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.289231in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.289075in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.288918in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.286670in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.278213in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.268160in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.264536in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.264461in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.264424in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.264387in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.256624in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.236699in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.227887in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.216480in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.209537in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.209130in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{2.208723in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.207191in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.202136in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{2.182018in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.169957in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{2.155479in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{2.148600in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{2.140926in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{2.136449in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.118302in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{2.112723in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{2.096576in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{2.088883in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{2.081123in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{2.073079in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{2.070497in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{2.063172in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{2.053176in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{2.045632in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{2.042110in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{2.034854in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{2.027180in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{2.020905in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{2.016503in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{2.004161in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.995854in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.993583in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.984244in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.971768in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.967684in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.961434in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.955210in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.955127in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.955043in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.954959in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.954707in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.954623in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.954539in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.954372in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.953508in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.946095in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.943286in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.919037in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.908896in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.894004in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.892750in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.881813in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.867824in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.861621in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.847553in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.830531in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.818374in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.817895in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.816476in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.814717in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.810002in}}%
\pgfpathlineto{\pgfqpoint{1.955215in}{1.800413in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.792602in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.775435in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.767464in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.751300in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.740882in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.730798in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.721036in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.712751in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.708643in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.700328in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.694401in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.663038in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.662905in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.662772in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.662639in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.662506in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.662372in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.662239in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.661911in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.656177in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.638075in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.624251in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.611216in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.599509in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.584350in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.570283in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.557211in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.544536in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.515108in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.508715in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.503208in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.484873in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.471360in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.463348in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.456640in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.454204in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.452945in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.451490in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.429739in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.418528in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.395544in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.377117in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.368426in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.361455in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.353699in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.328803in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.312584in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.291145in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.277986in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.268862in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.245585in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.239794in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.237551in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.218543in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.209782in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.179755in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.161450in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.150656in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.133514in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.118169in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.115450in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.105018in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.087908in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.074995in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.067164in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.041008in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.991592in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.964681in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.939764in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.935263in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.932259in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.925794in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.922954in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.906978in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.898790in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.891489in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.888624in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.882886in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.864911in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.828685in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.808870in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.802460in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.788535in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.778115in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.767385in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.760453in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.751801in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.740755in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.722793in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.713212in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.710254in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.690603in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.681417in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.657922in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.645259in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.634926in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.628494in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.626400in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.614130in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.602200in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.591263in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.581334in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.568094in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.558327in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.547190in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.535445in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.522853in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{0.522853in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769008in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769008in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.466777in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466777in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466777in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.164546in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164546in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164546in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.862314in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862314in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862314in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.560083in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.560083in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560083in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560083in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.257851in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.257851in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257851in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257851in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492497in,y=0.211966in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance $d$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.503722in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.503722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.503722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=0.467105in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.766151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.766151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=0.729534in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.028580in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{1.028580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.028580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=0.991964in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{1.291010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.291010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=1.254393in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.553439in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{1.553439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.553439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=1.516823in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.815868in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{1.815868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.815868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=1.779252in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.078298in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.078298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.078298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=2.041681in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.340727in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.340727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.340727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=2.304111in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.603157in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.603157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.603157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=2.566540in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215678in,y=1.522131in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage $c(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.518082in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.527946in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.565254in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.597131in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{0.866696in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.671589in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.680935in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.691698in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.726228in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.733968in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.748024in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.766193in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.774599in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.792031in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.819324in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.829903in}}%
\pgfpathlineto{\pgfqpoint{1.020205in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.870578in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.878038in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.893751in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.912915in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.917423in}}%
\pgfpathlineto{\pgfqpoint{1.083004in}{0.924043in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.940761in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.953206in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.959534in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.966937in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.973629in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.984659in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.987774in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{0.991516in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.996652in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{1.011387in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.017019in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{1.021981in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.051800in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.057411in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{1.257446in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.083371in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.091420in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.098349in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.106676in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.127958in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.158392in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.172417in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.177710in}}%
\pgfpathlineto{\pgfqpoint{1.369089in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.199487in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.211080in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.227586in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.235018in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.243422in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.248604in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.269089in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.277641in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{1.281898in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.286882in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.294876in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.300328in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.303319in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.318903in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.332738in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.366991in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.379634in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.384099in}}%
\pgfpathlineto{\pgfqpoint{1.627264in}{1.386808in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.403948in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.408333in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.414434in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.417586in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.423546in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.481732in}}%
\pgfpathlineto{\pgfqpoint{1.780773in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.506706in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.517586in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.526221in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.532229in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.540844in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.553189in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.558905in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.566170in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.569748in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.574417in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.579968in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{1.599776in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.603305in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.612911in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.616824in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.634336in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.638364in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.648521in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.654750in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.664407in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.668686in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.673534in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.682139in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.688203in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.699346in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.704567in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{2.108724in}{1.728797in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.737825in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.742428in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.745126in}}%
\pgfpathlineto{\pgfqpoint{2.171523in}{1.746629in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.751243in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.752534in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.755077in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.758340in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.763840in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.767778in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.777511in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.794127in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.798637in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.802126in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.813040in}}%
\pgfpathlineto{\pgfqpoint{2.290144in}{1.819196in}}%
\pgfpathlineto{\pgfqpoint{2.311077in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.848765in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.856048in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.864037in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.870431in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.877953in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.891906in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.900161in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.906438in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.915137in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.927392in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.935862in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.942262in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.958972in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{1.977828in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{1.982571in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{1.986322in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.002574in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.007623in}}%
\pgfpathlineto{\pgfqpoint{2.492497in}{2.012154in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.020841in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.028053in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.032578in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.038595in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.048409in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.052748in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.057817in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.062042in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.068723in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.074198in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.078819in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.084286in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.098566in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.102123in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.107042in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.124115in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.138811in}}%
\pgfpathlineto{\pgfqpoint{2.659961in}{2.145424in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.151264in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.155824in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.159129in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.161998in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.164408in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.173226in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.180812in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.189700in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.193862in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.196960in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.198450in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.201282in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.205916in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.211319in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.214890in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.225233in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.229375in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.238890in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.244177in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.247179in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.249523in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.256953in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.260547in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.263625in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.267121in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.269769in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.284227in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.291206in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.305860in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.309960in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.315367in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.332856in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.338948in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.343229in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.351124in}}%
\pgfpathlineto{\pgfqpoint{3.050712in}{2.359304in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.363850in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.372763in}}%
\pgfpathlineto{\pgfqpoint{3.085600in}{2.378435in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.381682in}}%
\pgfpathlineto{\pgfqpoint{3.099555in}{2.383753in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.384868in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{2.386696in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.390267in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.392522in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{2.397683in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.399939in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{2.400990in}}%
\pgfpathlineto{\pgfqpoint{3.197243in}{2.403756in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.406889in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.408115in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.408889in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.409615in}}%
\pgfpathlineto{\pgfqpoint{3.246087in}{2.411267in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.413654in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.415272in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{2.416225in}}%
\pgfpathlineto{\pgfqpoint{3.273998in}{2.416701in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.417710in}}%
\pgfpathlineto{\pgfqpoint{3.287953in}{2.418213in}}%
\pgfpathlineto{\pgfqpoint{3.294931in}{2.419091in}}%
\pgfpathlineto{\pgfqpoint{3.315864in}{2.423159in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.424210in}}%
\pgfpathlineto{\pgfqpoint{3.329819in}{2.426903in}}%
\pgfpathlineto{\pgfqpoint{3.336797in}{2.428750in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.431589in}}%
\pgfpathlineto{\pgfqpoint{3.350752in}{2.436411in}}%
\pgfpathlineto{\pgfqpoint{3.371685in}{2.449179in}}%
\pgfpathlineto{\pgfqpoint{3.378663in}{2.453595in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{2.456958in}}%
\pgfpathlineto{\pgfqpoint{3.392618in}{2.459234in}}%
\pgfpathlineto{\pgfqpoint{3.406574in}{2.460755in}}%
\pgfpathlineto{\pgfqpoint{3.413551in}{2.462479in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.464881in}}%
\pgfpathlineto{\pgfqpoint{3.434484in}{2.465854in}}%
\pgfpathlineto{\pgfqpoint{3.441462in}{2.467452in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{2.469641in}}%
\pgfpathlineto{\pgfqpoint{3.462395in}{2.472539in}}%
\pgfpathlineto{\pgfqpoint{3.483328in}{2.473461in}}%
\pgfpathlineto{\pgfqpoint{3.490306in}{2.474217in}}%
\pgfpathlineto{\pgfqpoint{3.511239in}{2.475091in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.476250in}}%
\pgfpathlineto{\pgfqpoint{3.567060in}{2.477800in}}%
\pgfpathlineto{\pgfqpoint{3.574038in}{2.478969in}}%
\pgfpathlineto{\pgfqpoint{3.629860in}{2.482810in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{2.484614in}}%
\pgfpathlineto{\pgfqpoint{3.664748in}{2.489403in}}%
\pgfpathlineto{\pgfqpoint{3.678703in}{2.495775in}}%
\pgfpathlineto{\pgfqpoint{3.685681in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.706614in}{2.504807in}}%
\pgfpathlineto{\pgfqpoint{3.713592in}{2.506215in}}%
\pgfpathlineto{\pgfqpoint{3.727547in}{2.507301in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{2.510535in}}%
\pgfpathlineto{\pgfqpoint{3.776391in}{2.511034in}}%
\pgfpathlineto{\pgfqpoint{3.790346in}{2.511930in}}%
\pgfpathlineto{\pgfqpoint{3.832212in}{2.513534in}}%
\pgfpathlineto{\pgfqpoint{3.867101in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{3.881056in}{2.515154in}}%
\pgfpathlineto{\pgfqpoint{3.895012in}{2.515924in}}%
\pgfpathlineto{\pgfqpoint{3.915945in}{2.516574in}}%
\pgfpathlineto{\pgfqpoint{3.936878in}{2.517934in}}%
\pgfpathlineto{\pgfqpoint{3.978744in}{2.518944in}}%
\pgfpathlineto{\pgfqpoint{3.992699in}{2.519467in}}%
\pgfpathlineto{\pgfqpoint{4.013632in}{2.522192in}}%
\pgfpathlineto{\pgfqpoint{4.041543in}{2.524042in}}%
\pgfpathlineto{\pgfqpoint{4.055498in}{2.524391in}}%
\pgfpathlineto{\pgfqpoint{4.069454in}{2.526721in}}%
\pgfpathlineto{\pgfqpoint{4.090387in}{2.527347in}}%
\pgfpathlineto{\pgfqpoint{4.118298in}{2.527670in}}%
\pgfpathlineto{\pgfqpoint{4.188074in}{2.528668in}}%
\pgfpathlineto{\pgfqpoint{4.202030in}{2.529116in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.529303in}}%
\pgfpathlineto{\pgfqpoint{4.215985in}{2.529303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.524886in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.536765in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.547038in}}%
\pgfpathlineto{\pgfqpoint{0.796919in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.592669in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{0.599164in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.609017in}}%
\pgfpathlineto{\pgfqpoint{0.852741in}{0.630684in}}%
\pgfpathlineto{\pgfqpoint{0.859718in}{0.639409in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.655567in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.669395in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.676654in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.681097in}}%
\pgfpathlineto{\pgfqpoint{0.915540in}{0.695171in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.702553in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{0.712696in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.737264in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.774361in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.783852in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.791983in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.799099in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.807792in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.829868in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.835253in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.850747in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.902136in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.921240in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.939115in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.955159in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.993889in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{1.215580in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{1.048727in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{1.054935in}}%
\pgfpathlineto{\pgfqpoint{1.243491in}{1.059186in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.076136in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{1.083753in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.089837in}}%
\pgfpathlineto{\pgfqpoint{1.299313in}{1.096456in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.110777in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.117116in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.122161in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.129305in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.162173in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.185350in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.199503in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.205072in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.209890in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.244994in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.249256in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.255023in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.262607in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.268651in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.289227in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.296989in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.303750in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.310429in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.311956in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.319975in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.325105in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.334441in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.349853in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.354960in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.359504in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.367147in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.383507in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.393180in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.403026in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{1.724951in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.420006in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.427247in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.431930in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{1.437724in}}%
\pgfpathlineto{\pgfqpoint{1.759840in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.446500in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.451203in}}%
\pgfpathlineto{\pgfqpoint{1.794728in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.485706in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.492645in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.500409in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{1.527407in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.534481in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.547913in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.555854in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.563061in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.585528in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.589783in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{1.934282in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{1.948237in}{1.621577in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.634446in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.644070in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.657223in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.660724in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.666961in}}%
\pgfpathlineto{\pgfqpoint{2.024992in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.695933in}}%
\pgfpathlineto{\pgfqpoint{2.052903in}{1.702389in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.707686in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.715013in}}%
\pgfpathlineto{\pgfqpoint{2.080813in}{1.725949in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.731357in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.751912in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.756581in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.761865in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.776489in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.788672in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.795278in}}%
\pgfpathlineto{\pgfqpoint{2.178501in}{1.813622in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.820933in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.827114in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.834520in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.845229in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.849238in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{2.234322in}{1.859371in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.863645in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.866785in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.880473in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.892832in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.899077in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.912215in}}%
\pgfpathlineto{\pgfqpoint{2.304099in}{1.917440in}}%
\pgfpathlineto{\pgfqpoint{2.318055in}{1.931090in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.940746in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.944651in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{1.954268in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{1.958714in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.964199in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.973681in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{1.978150in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.984120in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{1.988176in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{1.994750in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{1.998378in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.003853in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.021154in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.024647in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{2.042109in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.047650in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{2.050823in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.055279in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.061767in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.069232in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{2.074898in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.079030in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{2.093548in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.102602in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.113893in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.129234in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.138225in}}%
\pgfpathlineto{\pgfqpoint{2.632051in}{2.151472in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.158806in}}%
\pgfpathlineto{\pgfqpoint{2.646006in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.176804in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.191416in}}%
\pgfpathlineto{\pgfqpoint{2.673917in}{2.196902in}}%
\pgfpathlineto{\pgfqpoint{2.680894in}{2.203161in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.208689in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.215486in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.225556in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.231273in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.236146in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.244537in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.251766in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.263327in}}%
\pgfpathlineto{\pgfqpoint{2.757649in}{2.269515in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.274354in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.280726in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.292604in}}%
\pgfpathlineto{\pgfqpoint{2.792537in}{2.300483in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.314434in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.322167in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.327626in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.331712in}}%
\pgfpathlineto{\pgfqpoint{2.841381in}{2.336211in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.339492in}}%
\pgfpathlineto{\pgfqpoint{2.862314in}{2.341435in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.342796in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.349236in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.351982in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.358643in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.363340in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.370250in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.373612in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.377637in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.382135in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.385392in}}%
\pgfpathlineto{\pgfqpoint{2.973957in}{2.389252in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.393816in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.397587in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.411183in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.416843in}}%
\pgfpathlineto{\pgfqpoint{3.029779in}{2.421285in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.424802in}}%
\pgfpathlineto{\pgfqpoint{3.057689in}{2.431173in}}%
\pgfpathlineto{\pgfqpoint{3.071645in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.092578in}{2.439750in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.456208in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.464187in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{2.471259in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{2.477128in}}%
\pgfpathlineto{\pgfqpoint{3.183288in}{2.488332in}}%
\pgfpathlineto{\pgfqpoint{3.190265in}{2.492485in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{2.502917in}}%
\pgfpathlineto{\pgfqpoint{3.211198in}{2.509272in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{2.511652in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{2.514875in}}%
\pgfpathlineto{\pgfqpoint{3.232131in}{2.516559in}}%
\pgfpathlineto{\pgfqpoint{3.239109in}{2.518982in}}%
\pgfpathlineto{\pgfqpoint{3.253065in}{2.522550in}}%
\pgfpathlineto{\pgfqpoint{3.280975in}{2.526063in}}%
\pgfpathlineto{\pgfqpoint{3.308886in}{2.526804in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{2.528621in}}%
\pgfpathlineto{\pgfqpoint{3.399596in}{2.529028in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.529193in}}%
\pgfpathlineto{\pgfqpoint{3.553105in}{2.529193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.791674in}{2.225432in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769008in}{0.516231in}}%
\pgfpathlineto{\pgfqpoint{0.775986in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{0.782964in}{0.534941in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{0.542578in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{0.556732in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.574982in}}%
\pgfpathlineto{\pgfqpoint{0.824830in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.593767in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{0.880651in}{0.637223in}}%
\pgfpathlineto{\pgfqpoint{0.894607in}{0.655850in}}%
\pgfpathlineto{\pgfqpoint{0.901584in}{0.663395in}}%
\pgfpathlineto{\pgfqpoint{0.908562in}{0.671498in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{0.705621in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{0.957406in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{0.964384in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{0.971361in}{0.739613in}}%
\pgfpathlineto{\pgfqpoint{0.978339in}{0.749491in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.757598in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{0.769242in}}%
\pgfpathlineto{\pgfqpoint{1.006250in}{0.773789in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{0.776512in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{0.784151in}}%
\pgfpathlineto{\pgfqpoint{1.034160in}{0.790307in}}%
\pgfpathlineto{\pgfqpoint{1.041138in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{0.806383in}}%
\pgfpathlineto{\pgfqpoint{1.055094in}{0.813709in}}%
\pgfpathlineto{\pgfqpoint{1.062071in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{0.829001in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{1.089982in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{1.103937in}{0.867688in}}%
\pgfpathlineto{\pgfqpoint{1.110915in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{1.131848in}{0.891295in}}%
\pgfpathlineto{\pgfqpoint{1.138826in}{0.899182in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.926918in}}%
\pgfpathlineto{\pgfqpoint{1.173714in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{0.940789in}}%
\pgfpathlineto{\pgfqpoint{1.187670in}{0.949082in}}%
\pgfpathlineto{\pgfqpoint{1.194647in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{1.201625in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{1.208603in}{0.968543in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.976637in}}%
\pgfpathlineto{\pgfqpoint{1.229536in}{0.981959in}}%
\pgfpathlineto{\pgfqpoint{1.236513in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{1.250469in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{1.264424in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{1.278379in}{1.034219in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.050967in}}%
\pgfpathlineto{\pgfqpoint{1.306290in}{1.059981in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.065890in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{1.073005in}}%
\pgfpathlineto{\pgfqpoint{1.327223in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{1.334201in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.341179in}{1.094357in}}%
\pgfpathlineto{\pgfqpoint{1.348156in}{1.101296in}}%
\pgfpathlineto{\pgfqpoint{1.355134in}{1.109637in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{1.118748in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.133145in}}%
\pgfpathlineto{\pgfqpoint{1.383045in}{1.139048in}}%
\pgfpathlineto{\pgfqpoint{1.390022in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{1.397000in}{1.154830in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.161815in}}%
\pgfpathlineto{\pgfqpoint{1.410956in}{1.169417in}}%
\pgfpathlineto{\pgfqpoint{1.417933in}{1.175710in}}%
\pgfpathlineto{\pgfqpoint{1.424911in}{1.181400in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{1.185367in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{1.445844in}{1.198484in}}%
\pgfpathlineto{\pgfqpoint{1.452822in}{1.204257in}}%
\pgfpathlineto{\pgfqpoint{1.466777in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{1.473755in}{1.218616in}}%
\pgfpathlineto{\pgfqpoint{1.480732in}{1.225501in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{1.494688in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.251341in}}%
\pgfpathlineto{\pgfqpoint{1.508643in}{1.258422in}}%
\pgfpathlineto{\pgfqpoint{1.515621in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.270410in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{1.536554in}{1.280501in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.291617in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{1.297736in}}%
\pgfpathlineto{\pgfqpoint{1.564465in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{1.571442in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{1.578420in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{1.585398in}{1.320191in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.333010in}}%
\pgfpathlineto{\pgfqpoint{1.606331in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{1.613308in}{1.346693in}}%
\pgfpathlineto{\pgfqpoint{1.620286in}{1.353516in}}%
\pgfpathlineto{\pgfqpoint{1.634241in}{1.364920in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{1.662152in}{1.391720in}}%
\pgfpathlineto{\pgfqpoint{1.669130in}{1.399196in}}%
\pgfpathlineto{\pgfqpoint{1.676108in}{1.404977in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{1.408795in}}%
\pgfpathlineto{\pgfqpoint{1.690063in}{1.414348in}}%
\pgfpathlineto{\pgfqpoint{1.697041in}{1.420684in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{1.710996in}{1.430798in}}%
\pgfpathlineto{\pgfqpoint{1.717974in}{1.438664in}}%
\pgfpathlineto{\pgfqpoint{1.731929in}{1.450740in}}%
\pgfpathlineto{\pgfqpoint{1.738907in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{1.465698in}}%
\pgfpathlineto{\pgfqpoint{1.773795in}{1.500226in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{1.815661in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.537451in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{1.836594in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{1.843572in}{1.554824in}}%
\pgfpathlineto{\pgfqpoint{1.857527in}{1.563695in}}%
\pgfpathlineto{\pgfqpoint{1.864505in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{1.577245in}}%
\pgfpathlineto{\pgfqpoint{1.878460in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{1.885438in}{1.594488in}}%
\pgfpathlineto{\pgfqpoint{1.906371in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.913349in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{1.920327in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.631288in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.644458in}}%
\pgfpathlineto{\pgfqpoint{1.962193in}{1.668835in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.674435in}}%
\pgfpathlineto{\pgfqpoint{1.976148in}{1.679467in}}%
\pgfpathlineto{\pgfqpoint{1.983126in}{1.683413in}}%
\pgfpathlineto{\pgfqpoint{1.990103in}{1.688694in}}%
\pgfpathlineto{\pgfqpoint{1.997081in}{1.695340in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{2.018014in}{1.718134in}}%
\pgfpathlineto{\pgfqpoint{2.031970in}{1.733515in}}%
\pgfpathlineto{\pgfqpoint{2.038947in}{1.741215in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{1.764302in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.769952in}}%
\pgfpathlineto{\pgfqpoint{2.073836in}{1.777376in}}%
\pgfpathlineto{\pgfqpoint{2.087791in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.795943in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.803385in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{1.816372in}}%
\pgfpathlineto{\pgfqpoint{2.122679in}{1.821399in}}%
\pgfpathlineto{\pgfqpoint{2.129657in}{1.826938in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{1.831917in}}%
\pgfpathlineto{\pgfqpoint{2.143613in}{1.837645in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{1.842526in}}%
\pgfpathlineto{\pgfqpoint{2.157568in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{2.164546in}{1.853785in}}%
\pgfpathlineto{\pgfqpoint{2.185479in}{1.870884in}}%
\pgfpathlineto{\pgfqpoint{2.192456in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{2.199434in}{1.882487in}}%
\pgfpathlineto{\pgfqpoint{2.206412in}{1.886618in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.893122in}}%
\pgfpathlineto{\pgfqpoint{2.220367in}{1.900620in}}%
\pgfpathlineto{\pgfqpoint{2.241300in}{1.921031in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.926818in}}%
\pgfpathlineto{\pgfqpoint{2.255255in}{1.933728in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{1.938223in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{2.276189in}{1.947174in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.961407in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{2.332010in}{1.990036in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.993825in}}%
\pgfpathlineto{\pgfqpoint{2.345965in}{1.997071in}}%
\pgfpathlineto{\pgfqpoint{2.352943in}{2.001917in}}%
\pgfpathlineto{\pgfqpoint{2.359921in}{2.008224in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.013168in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{2.019269in}}%
\pgfpathlineto{\pgfqpoint{2.380854in}{2.023702in}}%
\pgfpathlineto{\pgfqpoint{2.387832in}{2.030850in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{2.038668in}}%
\pgfpathlineto{\pgfqpoint{2.415742in}{2.065055in}}%
\pgfpathlineto{\pgfqpoint{2.422720in}{2.074304in}}%
\pgfpathlineto{\pgfqpoint{2.429698in}{2.079676in}}%
\pgfpathlineto{\pgfqpoint{2.436675in}{2.085643in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.092602in}}%
\pgfpathlineto{\pgfqpoint{2.450631in}{2.097630in}}%
\pgfpathlineto{\pgfqpoint{2.457608in}{2.101764in}}%
\pgfpathlineto{\pgfqpoint{2.464586in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{2.471564in}{2.114707in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{2.124086in}}%
\pgfpathlineto{\pgfqpoint{2.485519in}{2.131907in}}%
\pgfpathlineto{\pgfqpoint{2.506452in}{2.157570in}}%
\pgfpathlineto{\pgfqpoint{2.520408in}{2.170755in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{2.178122in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.197491in}}%
\pgfpathlineto{\pgfqpoint{2.555296in}{2.203423in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{2.207363in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.212942in}}%
\pgfpathlineto{\pgfqpoint{2.583207in}{2.216117in}}%
\pgfpathlineto{\pgfqpoint{2.590184in}{2.217371in}}%
\pgfpathlineto{\pgfqpoint{2.597162in}{2.221821in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{2.225299in}}%
\pgfpathlineto{\pgfqpoint{2.611117in}{2.232780in}}%
\pgfpathlineto{\pgfqpoint{2.618095in}{2.242053in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{2.261897in}}%
\pgfpathlineto{\pgfqpoint{2.652984in}{2.270347in}}%
\pgfpathlineto{\pgfqpoint{2.666939in}{2.282068in}}%
\pgfpathlineto{\pgfqpoint{2.687872in}{2.305327in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{2.309643in}}%
\pgfpathlineto{\pgfqpoint{2.701827in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{2.708805in}{2.322232in}}%
\pgfpathlineto{\pgfqpoint{2.715783in}{2.326439in}}%
\pgfpathlineto{\pgfqpoint{2.722760in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{2.335345in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{2.339739in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.345589in}}%
\pgfpathlineto{\pgfqpoint{2.750671in}{2.352583in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{2.363877in}}%
\pgfpathlineto{\pgfqpoint{2.771604in}{2.367796in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{2.370242in}}%
\pgfpathlineto{\pgfqpoint{2.785560in}{2.375926in}}%
\pgfpathlineto{\pgfqpoint{2.806493in}{2.388952in}}%
\pgfpathlineto{\pgfqpoint{2.813470in}{2.392044in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.396875in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.404435in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{2.410839in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.427129in}}%
\pgfpathlineto{\pgfqpoint{2.855336in}{2.434233in}}%
\pgfpathlineto{\pgfqpoint{2.869292in}{2.445140in}}%
\pgfpathlineto{\pgfqpoint{2.876270in}{2.449516in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.455335in}}%
\pgfpathlineto{\pgfqpoint{2.890225in}{2.459574in}}%
\pgfpathlineto{\pgfqpoint{2.897203in}{2.462074in}}%
\pgfpathlineto{\pgfqpoint{2.904180in}{2.465984in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{2.469033in}}%
\pgfpathlineto{\pgfqpoint{2.918136in}{2.472753in}}%
\pgfpathlineto{\pgfqpoint{2.925113in}{2.479400in}}%
\pgfpathlineto{\pgfqpoint{2.939069in}{2.490536in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{2.497216in}}%
\pgfpathlineto{\pgfqpoint{2.953024in}{2.501227in}}%
\pgfpathlineto{\pgfqpoint{2.960002in}{2.504772in}}%
\pgfpathlineto{\pgfqpoint{2.966979in}{2.507651in}}%
\pgfpathlineto{\pgfqpoint{2.980935in}{2.511742in}}%
\pgfpathlineto{\pgfqpoint{2.987912in}{2.512922in}}%
\pgfpathlineto{\pgfqpoint{2.994890in}{2.513431in}}%
\pgfpathlineto{\pgfqpoint{3.008846in}{2.515615in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{2.518076in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.519155in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{2.523811in}}%
\pgfpathlineto{\pgfqpoint{3.106533in}{2.523994in}}%
\pgfpathlineto{\pgfqpoint{3.120489in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{3.127466in}{2.528160in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.529169in}}%
\pgfpathlineto{\pgfqpoint{3.141422in}{2.529169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{0.409415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.634847in}}%
\pgfpathlineto{\pgfqpoint{4.388334in}{2.634847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492497in,y=2.718181in,,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distribution of Coverage over Distance (office)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677646in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{1.334110in}{2.032853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.357249in}{2.032853in}}{\pgfqpoint{1.357249in}{2.055992in}}%
\pgfpathlineto{\pgfqpoint{1.357249in}{2.553861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.357249in}{2.577000in}}{\pgfqpoint{1.334110in}{2.577000in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{2.577000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{2.577000in}}{\pgfqpoint{0.654507in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{2.055992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{2.032853in}}{\pgfqpoint{0.677646in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{2.032853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{2.483315in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{2.483315in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{2.483315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=2.442822in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IGbp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{2.313502in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{2.313502in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{2.313502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=2.273009in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{2.143689in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{2.143689in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{2.143689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=2.103196in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dofcod_nonpred.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.775686in}{3.905821in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775686in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775686in}{3.905821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.905821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317446in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.328835in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.338352in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.346221in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.361792in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.366580in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375396in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.388124in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.397275in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.406046in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.416358in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.422603in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.442548in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.453768in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.460578in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.463426in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.485569in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.494349in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.502560in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.511017in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.518725in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.530265in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.538181in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.542584in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.565624in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.577912in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.587420in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.598141in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.606653in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.609047in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.615848in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.634992in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.646129in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.647463in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.648645in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.648827in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.652797in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.659013in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.679339in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.689478in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.692563in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.695558in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.707518in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.717862in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.728657in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.738493in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.743676in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.750102in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.752201in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.753770in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.756083in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.763157in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.768050in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.772228in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.782925in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.786199in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.789340in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.794415in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.810585in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.812394in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.813608in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.816168in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.817031in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.818716in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.820259in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.825019in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.833374in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.836213in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.837406in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.838502in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.844276in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.853707in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.858804in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.862096in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.864461in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.866545in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.868056in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.871868in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.875878in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.876619in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.881627in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.881917in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.884224in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.894284in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.900891in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.903879in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.903970in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.904327in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.906012in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.907274in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.908561in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.911013in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.918550in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.923887in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.928376in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.935977in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.945880in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.948205in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.950737in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.962102in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.981201in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.987775in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.991119in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.994964in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.995316in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.998139in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.999681in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.002309in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.009030in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.012849in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.017240in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.029349in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.041691in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.051391in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.053568in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.055074in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.055578in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.055827in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.057820in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.061106in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.062576in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.064245in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.069919in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.071874in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.072622in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.073469in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.074954in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.076515in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077305in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.077799in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.085310in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.086112in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.086590in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.086969in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087967in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.088060in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.088619in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.088958in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.089298in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.089659in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.090105in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.090590in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.090985in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.091244in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.092475in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.092609in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.092709in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.093352in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.096518in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.103270in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.113023in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.118578in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.124435in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.136547in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.140736in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.141126in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.141531in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.141616in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.141679in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.143862in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.144369in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.145013in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.145960in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.147776in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.149065in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.150999in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.157094in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.163705in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.174846in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.190430in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.200667in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.205104in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.205156in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.205248in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.205413in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.205475in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.205537in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.205599in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.205661in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.206841in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.207350in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.207868in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.208286in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.209006in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.209135in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.209887in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.211804in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.214074in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.218536in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.220464in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.221519in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.222502in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.223891in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.225533in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.230710in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.233031in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.234739in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.235785in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.236769in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.239689in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.240746in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.241397in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.243014in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.247165in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.252753in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.252916in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.253105in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.256189in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.256758in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.257327in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.259367in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.267668in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.283163in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.285279in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.287150in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.298274in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.301857in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.302534in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.303998in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.309732in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.319585in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.327607in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.340190in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.350795in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.359707in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.368074in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.374586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.378003in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.382585in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.389421in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.397720in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.403766in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.405573in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.412336in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.414905in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.417239in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.437572in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.438037in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.438314in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.438550in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.439643in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.448171in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.454928in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.465809in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.477421in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.484039in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.490054in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.493847in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.494791in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.495923in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.499549in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.507859in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.508157in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.508312in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.508467in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.509253in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.510373in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.510826in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.511309in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.514333in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.515290in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.515978in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.516627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.520852in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.523704in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.526103in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.527748in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.528169in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.530261in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.535468in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.539693in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.549203in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.554208in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.555306in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.556171in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.558473in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.559244in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.559379in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.559644in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.561726in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.568163in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.570195in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.581423in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.592157in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.597105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.608414in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.618461in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.620062in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.624228in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.631394in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.631963in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.633076in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.634810in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.636406in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.638863in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.641457in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.644484in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.650048in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.651003in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.651284in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.651661in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.651804in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.651968in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.653108in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.656526in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.664806in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.666602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.670240in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.670764in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.672619in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.674969in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.677729in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.678525in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.681676in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.682938in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.683325in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.683457in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.683519in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.683550in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.683577in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.683689in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.683985in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.684280in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.684567in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.684680in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.685513in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.686383in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.686691in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.686893in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.686987in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.687094in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.687252in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.687456in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.687718in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.688007in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.688356in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.689094in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.689721in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.689829in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.690349in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.691179in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.691237in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.691271in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.691419in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.692125in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.692486in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.692730in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.692979in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.693256in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.693716in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.694723in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.695057in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.695660in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.697279in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.698639in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.699256in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.699608in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.699735in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.699875in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.700027in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.700179in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.700338in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.700659in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.700780in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.701098in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.701214in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.701652in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.702054in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.702137in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.702678in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.703517in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.705014in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.705110in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.705154in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.705198in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.705242in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.705286in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.705330in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.705375in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.705866in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.706336in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.706646in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.707123in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.708090in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.708119in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.708149in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.708194in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.708284in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.708331in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.708411in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.708484in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.708536in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.708584in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.708628in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.708640in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.708666in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.708679in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.708691in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.712197in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.712529in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.712860in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.712863in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.712866in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.712869in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.712872in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.712875in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.712878in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.712880in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.712918in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.713616in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.720339in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.720053in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.719726in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.719658in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.719644in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.719638in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.719631in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.719625in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.719618in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.719612in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.719565in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.719302in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.719055in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.718853in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.718842in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.718831in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.718753in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.718669in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.718585in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.718501in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.718419in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.718401in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.718382in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.718363in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.718244in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.717758in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.716590in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.716544in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.716480in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.716380in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.715429in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.715346in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.715260in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.715187in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.715147in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.715107in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.714973in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.714912in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.714850in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.714745in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.713993in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.713989in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.713984in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.713338in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.712747in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.711985in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.711841in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.711696in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.711594in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.711540in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.711483in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.711359in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.711237in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.711142in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.711036in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.710865in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.710619in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.708688in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.708617in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.708507in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.708457in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.708419in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.708381in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.708328in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.708000in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.707412in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.707209in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.707140in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.707045in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.706912in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.706614in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.704994in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.704918in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.704805in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.702997in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.702635in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.702122in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.701386in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.701119in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.700852in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.700645in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.700441in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.700352in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.700266in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.700204in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.700143in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.700105in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.700067in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.699938in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.699794in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.699621in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.699224in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.698628in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.698114in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.696789in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.696644in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.696616in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.696578in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.696424in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.695652in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.695221in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.693632in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.693382in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.692746in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.689288in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.689123in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.688958in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.688791in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.688621in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.688451in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.688322in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.685697in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.685477in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.685197in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.683801in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.683035in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.682765in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.682397in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.682083in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.681322in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.680741in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.680106in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.678435in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.677031in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.676219in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.675756in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.672105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.669966in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.662424in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.656189in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.651389in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.650284in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.649968in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.648799in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.648407in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.647908in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.647810in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.647712in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.647483in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.647220in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.647056in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.646893in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.646658in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.645324in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.643889in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.642788in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.641278in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.640181in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.633487in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.628013in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.621877in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.618260in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.614908in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.607264in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.606031in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.605887in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.605642in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.605111in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.604122in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603685in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.601788in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.598794in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.596382in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.593976in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.590513in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.584815in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.574030in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.567945in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.553927in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.549095in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.548352in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.545260in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.540908in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.537890in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.534996in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.530375in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.527539in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.527333in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.527056in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.523030in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.521900in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.521338in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.512811in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.507946in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.504258in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.503619in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.502846in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.502148in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.500929in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.498415in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.486310in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.477147in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.475614in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.473968in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.470385in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.455331in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.444928in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.434563in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.430545in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.428344in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.423474in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.411740in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.403795in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.402807in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.402035in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.400435in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.398126in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.395777in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.393482in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.391192in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.388717in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.386070in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.378972in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.372917in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.367886in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.365532in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.363682in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.363043in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.362441in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.361806in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.360830in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.359388in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.354924in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.354441in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.353656in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.353193in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.352729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.352400in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.352127in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.351942in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.351817in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.351684in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.351539in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.351265in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.350359in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.349732in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.348093in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.346875in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.344719in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.341098in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.331490in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327536in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.325178in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.323834in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.320775in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.313850in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303925in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.299188in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.297064in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.289508in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.282436in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.277831in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.268766in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.261742in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.254834in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.254668in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.254502in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.254052in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.253682in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.253285in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.252431in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.251031in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.249870in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.249212in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.248522in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.248332in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.244989in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.244216in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.243627in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.241236in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.238358in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.235682in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.229631in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.226891in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.222611in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.221658in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.221160in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.220677in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.220188in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.219495in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.218604in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.217489in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.216017in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.214864in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.214058in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.208514in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.206916in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.205391in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.204411in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.204330in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.204249in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.203955in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.202170in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.198342in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.194875in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.187268in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.184347in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.177045in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.165978in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.163002in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.160245in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.159134in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.154946in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.147099in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.138127in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.128944in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.119169in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.113004in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.112594in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.111526in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.108584in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.106997in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.101811in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.091935in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.084405in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.078665in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.075796in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.066858in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.064396in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.063983in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.062199in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.059851in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.054046in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{3.047722in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{3.043548in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{3.037275in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{3.030363in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{3.020074in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{3.010994in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.999039in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.991364in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.986250in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.985307in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.982228in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.979666in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.975974in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.969059in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.951443in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.948560in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.946222in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.939115in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.938771in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.937227in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.936599in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.934835in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.930840in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.926378in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.920030in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.910086in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.901086in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.898881in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.892855in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.891891in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.891064in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.886311in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.883741in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.880901in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.877530in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.872069in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.867095in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.847059in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.844234in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.836639in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.828852in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.821816in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.813403in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.799191in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.793252in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.791969in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.790737in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.785647in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.779067in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.762196in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.753772in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.745927in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.732839in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.726174in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.710333in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.699898in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.698348in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.692202in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.672092in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.660079in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.652790in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.647149in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.638957in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.596361in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.584652in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.575534in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.572583in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.565361in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.549197in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.545248in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.513844in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.510506in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.505595in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.494512in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.481881in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.466706in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.456853in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.447692in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.436976in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.429679in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.423029in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.414128in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.405723in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.398350in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.389963in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.372246in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.363644in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.353304in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.344301in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.326917in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317446in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.328835in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.338352in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.346221in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.361792in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.366580in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375396in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.388124in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.397275in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.406046in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.416358in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.422603in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.442548in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.453768in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.460578in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.463426in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.485569in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.494349in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.502560in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.511017in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.518725in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.530265in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.538181in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.542584in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.565624in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.577912in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.587420in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.598141in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.606653in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.609047in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.615848in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.634992in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.646129in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.647463in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.648645in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.648827in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.652797in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.659013in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.679339in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.689478in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.692563in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.695558in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.707518in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.717862in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.728657in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.738493in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.743676in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.750102in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.752201in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.753770in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.756083in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.763157in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.768050in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.772228in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.782925in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.786199in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.789340in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.794415in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.810585in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.812394in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.813608in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.816168in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.817031in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.818716in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.820259in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.825019in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.833374in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.836213in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.837406in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.838502in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.844276in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.853707in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.858804in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.862096in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.864461in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.866545in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.868056in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.871868in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.875878in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.876619in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.881627in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.881917in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.884224in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.894284in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.900891in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.903879in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.903970in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.904327in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.906012in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.907274in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.908561in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.911013in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.918550in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.923887in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.928376in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.935977in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.945880in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.948205in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.950737in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.962102in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.981201in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.987775in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.991119in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.994964in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.995316in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.998139in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.999681in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.002309in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.009030in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.012849in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.017240in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.029349in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.041691in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.051391in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.053568in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.055074in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.055578in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.055827in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.057820in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.061106in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.062576in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.064245in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.069919in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.071874in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.072622in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.073469in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.074954in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.076515in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077305in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.077799in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.085310in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.086112in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.086590in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.086969in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087967in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.088060in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.088619in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.088958in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.089298in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.089659in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.090105in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.090590in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.090985in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.091244in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.092475in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.092609in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.092709in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.093352in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.096518in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.103270in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.113023in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.118578in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.124435in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.136547in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.140736in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.141126in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.141531in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.141616in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.141679in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.143862in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.144369in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.145013in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.145960in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.147776in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.149065in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.150999in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.157094in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.163705in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.174846in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.190430in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.200667in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.205104in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.205156in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.205248in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.205413in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.205475in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.205537in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.205599in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.205661in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.206841in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.207350in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.207868in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.208286in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.209006in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.209135in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.209887in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.211804in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.214074in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.218536in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.220464in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.221519in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.222502in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.223891in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.225533in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.230710in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.233031in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.234739in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.235785in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.236769in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.239689in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.240746in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.241397in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.243014in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.247165in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.252753in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.252916in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.253105in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.256189in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.256758in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.257327in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.259367in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.267668in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.283163in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.285279in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.287150in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.298274in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.301857in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.302534in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.303998in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.309732in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.319585in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.327607in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.340190in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.350795in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.359707in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.368074in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.374586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.378003in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.382585in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.389421in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.397720in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.403766in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.405573in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.412336in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.414905in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.417239in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.437572in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.438037in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.438314in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.438550in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.439643in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.448171in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.454928in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.465809in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.477421in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.484039in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.490054in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.493847in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.494791in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.495923in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.499549in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.507859in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.508157in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.508312in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.508467in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.509253in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.510373in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.510826in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.511309in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.514333in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.515290in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.515978in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.516627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.520852in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.523704in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.526103in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.527748in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.528169in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.530261in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.535468in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.539693in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.549203in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.554208in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.555306in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.556171in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.558473in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.559244in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.559379in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.559644in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.561726in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.568163in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.570195in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.581423in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.592157in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.597105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.608414in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.618461in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.620062in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.624228in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.631394in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.631963in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.633076in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.634810in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.636406in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.638863in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.641457in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.644484in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.650048in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.651003in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.651284in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.651661in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.651804in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.651968in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.653108in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.656526in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.664806in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.666602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.670240in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.670764in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.672619in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.674969in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.677729in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.678525in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.681676in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.682938in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.683325in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.683457in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.683519in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.683550in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.683577in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.683689in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.683985in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.684280in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.684567in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.684680in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.685513in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.686383in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.686691in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.686893in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.686987in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.687094in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.687252in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.687456in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.687718in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.688007in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.688356in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.689094in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.689721in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.689829in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.690349in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.691179in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.691237in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.691271in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.691419in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.692125in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.692486in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.692730in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.692979in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.693256in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.693716in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.694723in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.695057in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.695660in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.697279in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.698639in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.699256in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.699608in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.699735in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.699875in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.700027in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.700179in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.700338in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.700659in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.700780in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.701098in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.701214in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.701652in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.702054in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.702137in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.702678in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.703517in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.705014in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.705110in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.705154in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.705198in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.705242in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.705286in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.705330in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.705375in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.705866in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.706336in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.706646in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.707123in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.708090in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.708119in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.708149in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.708194in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.708284in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.708331in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.708411in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.708484in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.708536in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.708584in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.708628in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.708640in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.708666in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.708679in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.708691in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.712197in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.712529in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.712860in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.712863in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.712866in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.712869in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.712872in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.712875in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.712878in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.712880in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.712918in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.713616in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.720339in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.720053in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.719726in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.719658in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.719644in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.719638in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.719631in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.719625in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.719618in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.719612in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.719565in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.719302in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.719055in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.718853in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.718842in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.718831in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.718753in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.718669in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.718585in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.718501in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.718419in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.718401in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.718382in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.718363in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.718244in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.717758in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.716590in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.716544in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.716480in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.716380in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.715429in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.715346in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.715260in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.715187in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.715147in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.715107in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.714973in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.714912in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.714850in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.714745in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.713993in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.713989in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.713984in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.713338in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.712747in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.711985in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.711841in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.711696in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.711594in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.711540in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.711483in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.711359in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.711237in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.711142in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.711036in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.710865in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.710619in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.708688in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.708617in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.708507in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.708457in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.708419in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.708381in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.708328in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.708000in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.707412in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.707209in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.707140in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.707045in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.706912in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.706614in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.704994in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.704918in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.704805in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.702997in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.702635in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.702122in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.701386in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.701119in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.700852in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.700645in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.700441in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.700352in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.700266in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.700204in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.700143in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.700105in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.700067in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.699938in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.699794in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.699621in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.699224in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.698628in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.698114in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.696789in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.696644in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.696616in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.696578in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.696424in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.695652in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.695221in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.693632in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.693382in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.692746in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.689288in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.689123in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.688958in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.688791in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.688621in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.688451in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.688322in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.685697in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.685477in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.685197in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.683801in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.683035in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.682765in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.682397in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.682083in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.681322in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.680741in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.680106in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.678435in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.677031in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.676219in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.675756in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.672105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.669966in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.662424in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.656189in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.651389in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.650284in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.649968in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.648799in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.648407in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.647908in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.647810in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.647712in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.647483in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.647220in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.647056in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.646893in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.646658in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.645324in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.643889in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.642788in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.641278in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.640181in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.633487in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.628013in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.621877in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.618260in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.614908in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.607264in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.606031in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.605887in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.605642in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.605111in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.604122in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603685in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.601788in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.598794in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.596382in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.593976in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.590513in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.584815in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.574030in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.567945in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.553927in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.549095in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.548352in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.545260in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.540908in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.537890in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.534996in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.530375in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.527539in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.527333in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.527056in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.523030in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.521900in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.521338in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.512811in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.507946in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.504258in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.503619in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.502846in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.502148in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.500929in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.498415in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.486310in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.477147in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.475614in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.473968in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.470385in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.455331in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.444928in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.434563in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.430545in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.428344in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.423474in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.411740in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.403795in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.402807in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.402035in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.400435in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.398126in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.395777in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.393482in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.391192in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.388717in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.386070in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.378972in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.372917in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.367886in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.365532in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.363682in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.363043in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.362441in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.361806in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.360830in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.359388in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.354924in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.354441in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.353656in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.353193in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.352729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.352400in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.352127in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.351942in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.351817in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.351684in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.351539in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.351265in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.350359in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.349732in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.348093in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.346875in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.344719in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.341098in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.331490in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327536in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.325178in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.323834in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.320775in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.313850in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303925in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.299188in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.297064in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.289508in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.282436in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.277831in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.268766in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.261742in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.254834in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.254668in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.254502in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.254052in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.253682in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.253285in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.252431in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.251031in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.249870in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.249212in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.248522in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.248332in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.244989in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.244216in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.243627in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.241236in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.238358in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.235682in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.229631in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.226891in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.222611in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.221658in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.221160in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.220677in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.220188in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.219495in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.218604in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.217489in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.216017in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.214864in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.214058in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.208514in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.206916in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.205391in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.204411in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.204330in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.204249in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.203955in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.202170in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.198342in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.194875in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.187268in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.184347in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.177045in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.165978in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.163002in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.160245in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.159134in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.154946in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.147099in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.138127in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.128944in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.119169in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.113004in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.112594in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.111526in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.108584in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.106997in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.101811in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.091935in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.084405in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.078665in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.075796in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.066858in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.064396in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.063983in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.062199in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.059851in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.054046in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{3.047722in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{3.043548in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{3.037275in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{3.030363in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{3.020074in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{3.010994in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.999039in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.991364in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.986250in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.985307in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.982228in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.979666in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.975974in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.969059in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.951443in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.948560in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.946222in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.939115in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.938771in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.937227in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.936599in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.934835in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.930840in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.926378in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.920030in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.910086in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.901086in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.898881in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.892855in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.891891in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.891064in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.886311in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.883741in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.880901in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.877530in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.872069in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.867095in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.847059in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.844234in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.836639in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.828852in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.821816in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.813403in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.799191in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.793252in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.791969in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.790737in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.785647in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.779067in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.762196in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.753772in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.745927in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.732839in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.726174in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.710333in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.699898in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.698348in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.692202in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.672092in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.660079in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.652790in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.647149in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.638957in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.596361in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.584652in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.575534in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.572583in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.565361in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.549197in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.545248in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.513844in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.510506in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.505595in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.494512in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.481881in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.466706in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.456853in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.447692in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.436976in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.429679in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.423029in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.414128in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.405723in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.398350in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.389963in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.372246in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.363644in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.353304in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.344301in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.326917in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.325400in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.333234in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.338291in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.351836in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.358683in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.364338in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.366826in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.373121in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.389193in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.395737in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.400055in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.405647in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.411848in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.413276in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.423379in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.425491in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.428180in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.433445in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.442939in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.447882in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.461020in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.467610in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.475815in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.489091in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.493050in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.499111in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.504686in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.509116in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.514978in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.520646in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.525064in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.543894in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.551686in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.560114in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.561312in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.567751in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.571524in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.576759in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.581757in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.591925in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.593189in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.594387in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.599565in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.605671in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.613274in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.622196in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.629097in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.636512in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.638884in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.642966in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.646201in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.646427in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.646672in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.647175in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.661184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.673433in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.682364in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.693168in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.702806in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.708092in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.713776in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714352in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.714914in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.719737in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.722704in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.723791in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.726729in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.730422in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743715in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.746596in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.754284in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.760607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.763656in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.765926in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.769049in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.769225in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.769391in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.769558in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.770396in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.775061in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.776681in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.776971in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.777035in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.779115in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.785127in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.788770in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.788901in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.789031in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.789339in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.791132in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.799594in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.806339in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.809880in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.811443in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.812365in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.816292in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.818878in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.820654in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.824769in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.831658in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.838431in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.843437in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.853475in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.858267in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.859317in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.860938in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.864692in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.875969in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.880023in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.889811in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.896494in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.905266in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.912009in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.930695in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{2.939528in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{2.947069in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.952475in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{2.961510in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.967572in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.971560in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.974181in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.981053in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.000746in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.007208in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.014163in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.020025in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.021311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.028412in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.033527in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.039218in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.040286in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.041111in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.041459in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.042788in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.048515in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.053094in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.055325in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.056335in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.057470in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.061779in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.064862in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.065129in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.065249in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.065348in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.065459in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.071355in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.074774in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.084603in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.090346in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.096951in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.103033in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.111389in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.123823in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.129446in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.135977in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.143499in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.152119in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.158688in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.163596in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.171114in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.172936in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.178007in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.185459in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.190799in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.196307in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.202657in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.210102in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.216474in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.222139in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.227118in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.231032in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.232632in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.232783in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.232908in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.233032in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.235498in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.238915in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.239270in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.239705in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.240140in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.240795in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.242916in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.243415in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.243922in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.244500in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.245163in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.247852in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.256486in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.260378in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.260569in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.260760in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.269144in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.270917in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.271510in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.272089in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.273155in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.274457in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.277364in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.278086in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.280962in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.283276in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.283511in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.283891in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.284599in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.285289in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.285845in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.287563in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.292368in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.292498in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.292723in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.292831in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.292930in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.293030in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.304048in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.309249in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.318228in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.325981in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.333894in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.342623in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.349610in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.357988in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.367594in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.373277in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.378898in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.389717in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.398065in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.404537in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.411801in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.417297in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.417762in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.426651in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.432603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.434760in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.436762in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.442706in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.450654in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.462389in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.468784in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.473075in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.474464in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.481398in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.487324in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.496205in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.504507in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.512135in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.524653in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.526443in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.528221in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.528621in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.528873in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.529085in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.532021in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.538277in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.539448in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.541258in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.544512in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.547401in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.548857in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.550579in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.553193in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.559390in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.564078in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.564148in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.564349in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.564506in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.565511in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.568779in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.569122in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.572078in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.581334in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.585183in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.585361in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.585833in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.588124in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.592541in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.597005in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.603944in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.607886in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.613707in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.621514in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.626380in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.626747in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.628068in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.630057in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.631011in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.631371in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.631877in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.633794in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.635159in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.636723in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.639876in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.648016in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.652206in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.660021in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.668204in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.674683in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.684244in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.697998in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.701744in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.702167in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.702449in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.704751in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.706530in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.709650in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.711065in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.712596in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.713741in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.713746in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.713751in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.713756in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.713761in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.713766in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.713771in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.714346in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.714361in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.714377in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.714392in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.714408in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.714423in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.720297in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.720268in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.720239in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.720210in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.720181in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720152in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.720123in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.720094in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.720065in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.720036in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.719978in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.719875in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.719602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.719047in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.718973in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.718907in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.718776in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.718622in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.718027in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.717456in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.716923in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.716551in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.716094in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.713954in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.712304in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.711627in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.709195in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.708625in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.708365in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.706664in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.705308in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.705117in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.702413in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.702394in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.702375in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.702351in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.701026in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.696314in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.696133in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.695890in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.695445in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.694606in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.694274in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.693926in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.693627in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.693488in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.693372in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.693283in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.690232in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.690023in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.689791in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.689197in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.681371in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.676613in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.671750in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.671680in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.671610in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.671450in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.671062in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.670344in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.669552in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.665239in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.659892in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.653921in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.649631in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.645413in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.643885in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.642375in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.637077in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.636667in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.636500in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.633433in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.629543in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.629125in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.628682in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.625364in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624619in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.623872in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.623208in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.617453in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613161in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612407in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.610129in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.604926in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.599870in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.597377in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.591960in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.585603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.580678in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.574814in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.573675in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.573539in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.573402in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.573265in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.571923in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.565636in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.558453in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.553534in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.544111in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.537198in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.529816in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.520075in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.511749in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.509845in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.504856in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.493058in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.487779in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.485984in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.482962in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.474800in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.470272in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.460347in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.452925in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.444917in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.442431in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.441635in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.440918in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.439754in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.436929in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.435377in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.430289in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.426133in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.421405in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.419697in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.418617in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.415900in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.413378in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.408492in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.407085in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.404642in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.399452in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.394358in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.390437in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.385867in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.378016in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.373022in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.369650in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.367545in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.361100in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.359786in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.358525in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.353342in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.347013in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.339830in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.336671in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.330244in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.318189in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.309250in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.302477in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.296019in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.288634in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.282877in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.281614in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.275161in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.270920in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.260685in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.256862in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.256677in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.253084in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.246269in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.234290in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.226888in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.221603in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.214356in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.207563in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.200572in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.198316in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.197565in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.193172in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.188455in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.186369in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.180520in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.179416in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.175441in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.165914in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.159046in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.156907in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.156195in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.155273in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154135in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146629in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.144453in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.141740in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.133476in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.132812in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.132100in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.130457in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.114560in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.105203in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.095958in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.080222in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.075530in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.072159in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.064535in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.050241in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.046906in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.040787in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.031899in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.030739in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.029539in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.026576in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.025805in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.019784in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.010549in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.005524in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.003007in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.002052in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.997092in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.992251in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.988385in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.983620in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.977425in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.973223in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.969398in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.967971in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.967495in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.966448in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.963881in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.963555in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.961570in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.958495in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.956481in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.955183in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.949855in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.933795in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.928542in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.925402in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.919672in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.916889in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.914000in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.908868in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.901646in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.892383in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.885490in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.884779in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.884271in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.883393in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.882101in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.880386in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.878341in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.871808in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.864893in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.861730in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.856094in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.847139in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.832683in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.827036in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.819633in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.812106in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.810503in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.809262in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.793681in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.782183in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.776606in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.756997in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.755484in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.753725in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.752798in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.751968in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.748388in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.747846in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.747305in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.746558in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.743106in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.737253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.735259in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.730434in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.726475in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.716987in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.707018in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.686255in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.679274in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.670553in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.660526in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.658330in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.640934in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.632658in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.623163in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.614542in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.609125in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.598305in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.591697in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.580715in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.578038in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572106in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.561538in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.556615in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.553160in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.551480in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.520140in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.512555in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.505875in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.495263in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.491818in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.487052in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.465945in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.444301in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438638in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.425531in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420316in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.407654in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.401613in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.394710in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.389525in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.378505in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.374347in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368569in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.347576in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.334807in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.325400in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.333234in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.338291in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.351836in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.358683in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.364338in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.366826in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.373121in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.389193in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.395737in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.400055in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.405647in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.411848in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.413276in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.423379in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.425491in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.428180in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.433445in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.442939in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.447882in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.461020in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.467610in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.475815in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.489091in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.493050in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.499111in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.504686in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.509116in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.514978in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.520646in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.525064in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.543894in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.551686in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.560114in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.561312in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.567751in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.571524in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.576759in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.581757in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.591925in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.593189in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.594387in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.599565in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.605671in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.613274in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.622196in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.629097in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.636512in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.638884in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.642966in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.646201in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.646427in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.646672in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.647175in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.661184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.673433in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.682364in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.693168in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.702806in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.708092in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.713776in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714352in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.714914in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.719737in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.722704in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.723791in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.726729in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.730422in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743715in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.746596in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.754284in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.760607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.763656in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.765926in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.769049in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.769225in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.769391in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.769558in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.770396in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.775061in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.776681in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.776971in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.777035in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.779115in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.785127in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.788770in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.788901in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.789031in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.789339in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.791132in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.799594in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.806339in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.809880in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.811443in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.812365in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.816292in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.818878in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.820654in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.824769in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.831658in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.838431in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.843437in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.853475in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.858267in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.859317in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.860938in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.864692in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.875969in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.880023in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.889811in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.896494in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.905266in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.912009in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.930695in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{2.939528in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{2.947069in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.952475in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{2.961510in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.967572in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.971560in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.974181in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.981053in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.000746in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.007208in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.014163in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.020025in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.021311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.028412in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.033527in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.039218in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.040286in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.041111in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.041459in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.042788in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.048515in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.053094in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.055325in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.056335in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.057470in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.061779in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.064862in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.065129in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.065249in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.065348in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.065459in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.071355in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.074774in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.084603in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.090346in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.096951in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.103033in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.111389in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.123823in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.129446in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.135977in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.143499in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.152119in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.158688in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.163596in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.171114in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.172936in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.178007in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.185459in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.190799in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.196307in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.202657in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.210102in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.216474in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.222139in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.227118in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.231032in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.232632in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.232783in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.232908in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.233032in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.235498in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.238915in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.239270in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.239705in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.240140in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.240795in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.242916in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.243415in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.243922in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.244500in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.245163in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.247852in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.256486in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.260378in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.260569in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.260760in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.269144in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.270917in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.271510in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.272089in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.273155in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.274457in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.277364in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.278086in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.280962in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.283276in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.283511in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.283891in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.284599in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.285289in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.285845in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.287563in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.292368in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.292498in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.292723in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.292831in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.292930in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.293030in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.304048in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.309249in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.318228in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.325981in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.333894in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.342623in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.349610in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.357988in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.367594in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.373277in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.378898in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.389717in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.398065in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.404537in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.411801in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.417297in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.417762in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.426651in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.432603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.434760in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.436762in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.442706in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.450654in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.462389in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.468784in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.473075in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.474464in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.481398in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.487324in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.496205in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.504507in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.512135in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.524653in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.526443in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.528221in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.528621in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.528873in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.529085in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.532021in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.538277in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.539448in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.541258in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.544512in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.547401in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.548857in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.550579in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.553193in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.559390in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.564078in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.564148in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.564349in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.564506in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.565511in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.568779in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.569122in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.572078in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.581334in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.585183in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.585361in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.585833in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.588124in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.592541in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.597005in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.603944in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.607886in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.613707in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.621514in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.626380in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.626747in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.628068in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.630057in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.631011in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.631371in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.631877in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.633794in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.635159in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.636723in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.639876in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.648016in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.652206in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.660021in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.668204in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.674683in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.684244in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.697998in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.701744in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.702167in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.702449in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.704751in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.706530in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.709650in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.711065in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.712596in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.713741in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.713746in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.713751in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.713756in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.713761in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.713766in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.713771in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.714346in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.714361in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.714377in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.714392in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.714408in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.714423in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.720297in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.720268in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.720239in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.720210in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.720181in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720152in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.720123in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.720094in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.720065in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.720036in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.719978in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.719875in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.719602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.719047in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.718973in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.718907in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.718776in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.718622in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.718027in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.717456in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.716923in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.716551in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.716094in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.713954in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.712304in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.711627in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.709195in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.708625in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.708365in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.706664in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.705308in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.705117in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.702413in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.702394in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.702375in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.702351in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.701026in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.696314in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.696133in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.695890in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.695445in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.694606in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.694274in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.693926in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.693627in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.693488in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.693372in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.693283in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.690232in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.690023in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.689791in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.689197in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.681371in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.676613in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.671750in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.671680in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.671610in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.671450in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.671062in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.670344in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.669552in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.665239in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.659892in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.653921in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.649631in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.645413in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.643885in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.642375in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.637077in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.636667in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.636500in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.633433in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.629543in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.629125in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.628682in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.625364in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624619in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.623872in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.623208in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.617453in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613161in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612407in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.610129in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.604926in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.599870in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.597377in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.591960in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.585603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.580678in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.574814in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.573675in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.573539in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.573402in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.573265in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.571923in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.565636in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.558453in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.553534in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.544111in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.537198in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.529816in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.520075in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.511749in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.509845in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.504856in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.493058in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.487779in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.485984in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.482962in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.474800in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.470272in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.460347in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.452925in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.444917in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.442431in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.441635in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.440918in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.439754in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.436929in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.435377in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.430289in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.426133in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.421405in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.419697in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.418617in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.415900in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.413378in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.408492in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.407085in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.404642in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.399452in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.394358in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.390437in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.385867in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.378016in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.373022in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.369650in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.367545in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.361100in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.359786in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.358525in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.353342in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.347013in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.339830in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.336671in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.330244in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.318189in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.309250in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.302477in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.296019in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.288634in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.282877in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.281614in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.275161in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.270920in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.260685in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.256862in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.256677in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.253084in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.246269in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.234290in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.226888in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.221603in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.214356in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.207563in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.200572in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.198316in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.197565in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.193172in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.188455in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.186369in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.180520in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.179416in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.175441in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.165914in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.159046in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.156907in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.156195in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.155273in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154135in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146629in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.144453in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.141740in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.133476in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.132812in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.132100in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.130457in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.114560in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.105203in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.095958in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.080222in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.075530in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.072159in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.064535in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.050241in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.046906in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.040787in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.031899in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.030739in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.029539in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.026576in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.025805in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.019784in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.010549in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.005524in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.003007in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.002052in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.997092in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.992251in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.988385in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.983620in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.977425in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.973223in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.969398in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.967971in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.967495in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.966448in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.963881in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.963555in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.961570in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.958495in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.956481in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.955183in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.949855in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.933795in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.928542in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.925402in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.919672in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.916889in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.914000in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.908868in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.901646in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.892383in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.885490in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.884779in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.884271in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.883393in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.882101in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.880386in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.878341in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.871808in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.864893in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.861730in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.856094in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.847139in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.832683in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.827036in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.819633in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.812106in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.810503in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.809262in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.793681in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.782183in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.776606in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.756997in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.755484in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.753725in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.752798in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.751968in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.748388in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.747846in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.747305in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.746558in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.743106in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.737253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.735259in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.730434in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.726475in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.716987in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.707018in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.686255in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.679274in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.670553in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.660526in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.658330in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.640934in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.632658in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.623163in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.614542in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.609125in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.598305in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.591697in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.580715in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.578038in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572106in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.561538in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.556615in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.553160in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.551480in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.520140in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.512555in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.505875in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.495263in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.491818in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.487052in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.465945in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.444301in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438638in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.425531in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420316in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.407654in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.401613in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.394710in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.389525in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.378505in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.374347in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368569in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.347576in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.334807in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.323855in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.335015in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.346596in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.351988in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.364704in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.369921in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.376018in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.385188in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.391366in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.392878in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.395261in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.411659in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.419046in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.420529in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.445316in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.453302in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.458550in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.458700in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.459345in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.473125in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.474359in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.489259in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.498343in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.508855in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.512597in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.521221in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.525730in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.526768in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.528426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.533684in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.538313in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.538844in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.562237in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.571910in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.583496in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.593247in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.600487in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.605314in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.614162in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.619888in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.621599in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.623134in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.625801in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.632351in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.633665in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.634724in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.645608in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.652297in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.658340in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.666462in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.669850in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.673158in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.676584in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.676917in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.680160in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.683134in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.689353in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.692650in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.697834in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.703591in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714072in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.720490in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.724830in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.728408in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.733671in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.736857in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.740122in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743978in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.769149in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.775672in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.782614in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.783583in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.791758in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.796456in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.798209in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.799846in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.813595in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.827514in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.830032in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.836537in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.844327in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.849796in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.852992in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.855496in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.864496in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.870053in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.876514in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.884400in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.892493in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.896169in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.898055in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.908353in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.915279in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.920969in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.922761in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.925613in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.934088in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.944079in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.948593in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.952769in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.954780in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.957867in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.963821in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.967064in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.967628in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.975324in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.984720in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.989694in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.995711in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.003624in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.021826in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.036700in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.047394in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.048816in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.055453in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.067407in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077257in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.082979in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.084489in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.087002in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.095288in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.102984in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.106562in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.111804in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.113186in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.114914in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.117071in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118262in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.120782in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.122890in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.124831in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.128074in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.129875in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.133701in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.140233in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146914in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154868in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.160900in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.163672in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.171828in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.175536in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.184072in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.190986in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.197788in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.207246in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.216462in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.220947in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.227240in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.229258in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.230636in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.233090in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.243021in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.249370in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.268034in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.270691in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.275254in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.286836in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.292697in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.294103in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.298107in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303561in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.313756in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.317594in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327753in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.334964in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.336994in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.342279in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.347075in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.351466in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.362239in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.368346in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.370170in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.374689in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.378831in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.381670in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.385287in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.392748in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.397163in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.403142in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.408373in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.408586in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.408861in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.415815in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.420705in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.425305in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.429731in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.432491in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.440045in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.441302in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.443246in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.447154in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.456716in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.464370in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.471326in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.472823in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.475408in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.478972in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.481097in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.481361in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.481957in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.482901in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.483846in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.484049in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.484224in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.484398in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.484573in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.486278in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.486516in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.495797in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.496576in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.498078in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.503101in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.512238in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.517162in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.517246in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.517291in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.517337in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.517637in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.518332in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.519055in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.519515in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.520668in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.522474in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.523991in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.525774in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.527089in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.529975in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.532329in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.534261in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.536554in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.538267in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.538473in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.538633in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.539707in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.542486in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.544334in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.551057in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.554921in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.555958in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.556626in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.557587in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.557891in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.558195in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.560136in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.564271in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.566585in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.570208in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.575993in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.582235in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.589929in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.597172in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.600173in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.602208in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603523in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.605062in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.607284in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.610492in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.613086in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.617274in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.619039in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.621984in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.625012in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.632397in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.640363in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.643130in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.645165in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.650794in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.660088in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.666696in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.675488in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.682262in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.689942in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.695922in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.697987in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.699353in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.701070in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.701688in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.702760in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.706869in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.708022in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.708049in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.708075in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.708159in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.709605in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.709630in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.709668in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.712658in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.712663in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.712668in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.712673in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.712684in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.713912in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.714389in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.714489in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.714589in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.714787in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.720451in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.720428in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.720404in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.720368in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.720286in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.717537in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.716001in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.715976in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.715952in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.715927in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.715903in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.715802in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.715732in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.715251in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.714262in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.710332in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.709725in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.709528in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.693280in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.684276in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.681202in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.679231in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.674736in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.673722in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.671064in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.666895in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.666543in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.665879in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.663722in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.662853in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.662323in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.661836in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.659987in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.656501in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.654364in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.651625in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.646403in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.641264in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.636010in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.628369in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624937in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.621907in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.620897in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.618236in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613107in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612131in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.611763in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.609844in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.605500in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.598791in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.589499in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.587586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.578960in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.570995in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.569790in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.568396in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.567696in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.565076in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.563813in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.562563in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.561227in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.560049in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.559597in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.558403in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.555096in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.554476in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.554336in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.554196in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.554056in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.553844in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.553284in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.552874in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.551442in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.547156in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.542163in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.541745in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.540812in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.534729in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.525280in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.517773in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.512093in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.507201in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.501609in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.497659in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.493066in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.490329in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.484384in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.483686in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.481513in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.476803in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.474268in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.473962in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.473656in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.470792in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.466777in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.460073in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.451638in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.448112in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.447323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.441960in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.433363in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.432237in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.429093in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.421977in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.417207in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.413323in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.407019in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.401611in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.391088in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.385961in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.381929in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.374655in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.368056in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.365695in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.364691in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.359774in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.357267in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.352720in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.348307in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.340060in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.331878in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.326846in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.321638in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.314289in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.310280in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.308461in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.306973in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.305758in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.294728in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.294084in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.293667in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.293538in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.293408in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.291160in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.288940in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.286823in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.273918in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.265397in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.241823in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.234409in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.231334in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.228536in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.225743in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.223522in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.217771in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.217067in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.214832in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.210975in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.206685in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.203204in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.199760in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.196115in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.190847in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.187524in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.184310in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.180808in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.180031in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.174557in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.174368in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.174179in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.173841in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.173481in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.171538in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.169119in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.166623in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.161979in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.157122in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.155062in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.154419in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.149031in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.132484in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.129202in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.119366in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.111997in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.110004in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.105457in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.099063in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.094534in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.092905in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.091447in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.085758in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.080635in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.074258in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.068953in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.063378in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.058342in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.052985in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.046432in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.041073in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.035751in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.022450in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.015591in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.010617in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.006742in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.002409in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.000284in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.994460in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.990371in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.987365in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.982885in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.981367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.974293in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.968296in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.961898in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.944706in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.938299in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.931164in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.923719in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.903415in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.894793in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.888101in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.882603in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.879625in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.865548in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.861602in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.856096in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.838983in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.833725in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.826030in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.817251in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.813244in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.791051in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.786838in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.786097in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.781455in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.776162in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.765792in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.761131in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.748686in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.738475in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.733892in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.727157in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.717018in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.694736in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.692521in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.690850in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.682923in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.675153in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.665268in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.637873in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.630781in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.622843in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.616881in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.610101in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.608043in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.607385in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.606196in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.603041in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.591288in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.554430in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.529930in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528638in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.527315in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.522362in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.515470in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.509006in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.492800in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.481078in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.473048in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.463791in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438394in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433675in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420608in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.413882in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.407875in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.390687in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.381653in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368212in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.351984in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.348695in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341550in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325610in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.323855in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.335015in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.346596in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.351988in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.364704in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.369921in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.376018in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.385188in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.391366in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.392878in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.395261in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.411659in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.419046in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.420529in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.445316in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.453302in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.458550in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.458700in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.459345in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.473125in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.474359in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.489259in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.498343in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.508855in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.512597in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.521221in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.525730in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.526768in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.528426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.533684in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.538313in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.538844in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.562237in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.571910in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.583496in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.593247in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.600487in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.605314in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.614162in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.619888in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.621599in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.623134in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.625801in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.632351in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.633665in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.634724in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.645608in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.652297in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.658340in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.666462in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.669850in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.673158in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.676584in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.676917in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.680160in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.683134in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.689353in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.692650in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.697834in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.703591in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714072in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.720490in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.724830in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.728408in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.733671in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.736857in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.740122in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743978in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.769149in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.775672in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.782614in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.783583in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.791758in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.796456in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.798209in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.799846in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.813595in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.827514in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.830032in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.836537in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.844327in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.849796in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.852992in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.855496in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.864496in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.870053in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.876514in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.884400in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.892493in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.896169in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.898055in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.908353in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.915279in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.920969in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.922761in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.925613in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.934088in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.944079in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.948593in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.952769in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.954780in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.957867in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.963821in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.967064in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.967628in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.975324in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.984720in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.989694in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.995711in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.003624in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.021826in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.036700in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.047394in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.048816in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.055453in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.067407in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077257in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.082979in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.084489in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.087002in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.095288in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.102984in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.106562in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.111804in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.113186in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.114914in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.117071in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118262in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.120782in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.122890in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.124831in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.128074in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.129875in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.133701in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.140233in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146914in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154868in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.160900in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.163672in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.171828in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.175536in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.184072in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.190986in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.197788in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.207246in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.216462in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.220947in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.227240in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.229258in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.230636in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.233090in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.243021in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.249370in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.268034in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.270691in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.275254in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.286836in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.292697in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.294103in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.298107in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303561in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.313756in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.317594in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327753in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.334964in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.336994in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.342279in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.347075in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.351466in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.362239in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.368346in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.370170in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.374689in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.378831in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.381670in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.385287in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.392748in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.397163in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.403142in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.408373in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.408586in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.408861in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.415815in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.420705in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.425305in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.429731in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.432491in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.440045in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.441302in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.443246in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.447154in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.456716in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.464370in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.471326in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.472823in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.475408in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.478972in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.481097in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.481361in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.481957in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.482901in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.483846in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.484049in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.484224in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.484398in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.484573in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.486278in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.486516in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.495797in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.496576in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.498078in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.503101in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.512238in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.517162in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.517246in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.517291in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.517337in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.517637in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.518332in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.519055in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.519515in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.520668in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.522474in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.523991in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.525774in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.527089in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.529975in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.532329in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.534261in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.536554in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.538267in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.538473in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.538633in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.539707in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.542486in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.544334in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.551057in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.554921in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.555958in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.556626in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.557587in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.557891in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.558195in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.560136in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.564271in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.566585in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.570208in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.575993in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.582235in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.589929in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.597172in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.600173in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.602208in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603523in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.605062in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.607284in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.610492in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.613086in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.617274in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.619039in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.621984in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.625012in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.632397in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.640363in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.643130in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.645165in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.650794in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.660088in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.666696in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.675488in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.682262in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.689942in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.695922in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.697987in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.699353in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.701070in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.701688in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.702760in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.706869in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.708022in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.708049in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.708075in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.708159in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.709605in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.709630in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.709668in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.712658in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.712663in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.712668in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.712673in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.712684in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.713912in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.714389in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.714489in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.714589in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.714787in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.720451in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.720428in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.720404in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.720368in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.720286in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.717537in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.716001in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.715976in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.715952in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.715927in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.715903in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.715802in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.715732in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.715251in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.714262in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.710332in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.709725in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.709528in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.693280in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.684276in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.681202in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.679231in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.674736in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.673722in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.671064in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.666895in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.666543in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.665879in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.663722in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.662853in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.662323in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.661836in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.659987in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.656501in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.654364in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.651625in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.646403in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.641264in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.636010in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.628369in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624937in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.621907in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.620897in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.618236in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613107in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612131in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.611763in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.609844in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.605500in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.598791in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.589499in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.587586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.578960in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.570995in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.569790in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.568396in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.567696in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.565076in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.563813in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.562563in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.561227in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.560049in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.559597in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.558403in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.555096in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.554476in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.554336in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.554196in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.554056in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.553844in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.553284in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.552874in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.551442in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.547156in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.542163in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.541745in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.540812in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.534729in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.525280in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.517773in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.512093in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.507201in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.501609in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.497659in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.493066in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.490329in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.484384in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.483686in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.481513in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.476803in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.474268in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.473962in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.473656in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.470792in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.466777in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.460073in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.451638in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.448112in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.447323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.441960in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.433363in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.432237in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.429093in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.421977in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.417207in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.413323in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.407019in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.401611in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.391088in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.385961in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.381929in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.374655in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.368056in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.365695in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.364691in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.359774in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.357267in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.352720in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.348307in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.340060in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.331878in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.326846in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.321638in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.314289in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.310280in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.308461in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.306973in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.305758in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.294728in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.294084in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.293667in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.293538in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.293408in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.291160in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.288940in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.286823in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.273918in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.265397in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.241823in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.234409in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.231334in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.228536in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.225743in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.223522in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.217771in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.217067in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.214832in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.210975in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.206685in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.203204in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.199760in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.196115in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.190847in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.187524in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.184310in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.180808in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.180031in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.174557in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.174368in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.174179in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.173841in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.173481in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.171538in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.169119in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.166623in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.161979in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.157122in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.155062in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.154419in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.149031in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.132484in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.129202in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.119366in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.111997in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.110004in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.105457in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.099063in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.094534in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.092905in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.091447in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.085758in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.080635in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.074258in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.068953in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.063378in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.058342in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.052985in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.046432in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.041073in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.035751in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.022450in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.015591in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.010617in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.006742in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.002409in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.000284in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.994460in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.990371in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.987365in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.982885in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.981367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.974293in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.968296in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.961898in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.944706in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.938299in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.931164in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.923719in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.903415in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.894793in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.888101in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.882603in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.879625in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.865548in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.861602in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.856096in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.838983in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.833725in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.826030in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.817251in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.813244in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.791051in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.786838in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.786097in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.781455in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.776162in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.765792in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.761131in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.748686in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.738475in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.733892in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.727157in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.717018in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.694736in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.692521in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.690850in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.682923in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.675153in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.665268in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.637873in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.630781in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.622843in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.616881in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.610101in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.608043in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.607385in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.606196in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.603041in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.591288in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.554430in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.529930in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528638in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.527315in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.522362in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.515470in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.509006in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.492800in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.481078in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.473048in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.463791in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438394in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433675in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420608in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.413882in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.407875in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.390687in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.381653in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368212in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.351984in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.348695in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341550in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325610in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736121in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736121in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301889in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301889in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301889in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867657in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867657in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867657in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433425in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433425in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433425in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999192in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999192in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999192in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564960in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.564960in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564960in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564960in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.306986in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.306986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.306986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=2.270370in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.672541in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.672541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.672541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=2.635924in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.038095in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.038095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.038095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.001479in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.403650in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.403650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.403650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.367033in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.769204in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.769204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.769204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.732588in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215678in,y=3.016493in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage $c(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.316489in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.359301in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.366274in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.374002in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.382501in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.391972in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.415081in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.424988in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.479011in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.507334in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.521613in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.527303in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.534187in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.555656in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.578087in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.598515in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.615165in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.622672in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.628024in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.635458in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.644298in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.651606in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.658136in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.662105in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.667535in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.673643in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.683087in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.694786in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.702936in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.716946in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.725337in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.732606in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.744342in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.751696in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.762878in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.767668in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.771842in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.776738in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.783219in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.799540in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.803538in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.812661in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.819556in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.822873in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.830869in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.833517in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.837414in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.839738in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.843363in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.856179in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.861893in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.866792in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.870886in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.876031in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.881765in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.890068in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.895343in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.908584in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.913800in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.922803in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.940345in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.944773in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.948558in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.951466in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.960978in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.966436in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.969914in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.975933in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.981232in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.991040in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.005030in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.018066in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.022535in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.028088in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.032418in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.035428in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.039535in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.047229in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.051060in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.054278in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.063950in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.069215in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.072429in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.087348in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.092332in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.095138in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.100053in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.107084in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.116816in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.124971in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.129060in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.135876in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.137270in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.139398in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.140840in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.145674in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.152594in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.156913in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.158149in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.159782in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.165792in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.168886in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.171400in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.174949in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.177202in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.179987in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.186048in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.187721in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.189946in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.192553in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.194166in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.196333in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.198981in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.203622in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.204483in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.205901in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.209426in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.213204in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.215290in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.218447in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.221003in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.224022in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.230326in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.231962in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.234111in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.240799in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.248229in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.251767in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.255992in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.262249in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.264071in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.270492in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.271294in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.276608in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.278443in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.280704in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.283226in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.285504in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.287121in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.289331in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.290855in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.300769in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.306484in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.309360in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.320438in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.328458in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.331624in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.335961in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.345920in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.358943in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.366689in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.376795in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.381429in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.392907in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.396076in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.398520in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.402577in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.428642in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.437579in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.440763in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.445514in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.451419in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.455877in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.461182in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.464225in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.469767in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.473847in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.476648in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.484158in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.488075in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.491089in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.497079in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.501373in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.506429in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.514985in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.519720in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.524951in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.530879in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.543972in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.546527in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.554032in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.558342in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.559208in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.563451in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566258in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.569989in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.578927in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.584903in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.587405in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.593605in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.599121in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.602524in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.604852in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.606660in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.608473in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.611042in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.614204in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.615688in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.618360in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.626037in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.630754in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.638617in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.644619in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.647682in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.649014in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.650795in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.652141in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.658520in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.659512in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.661105in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.665196in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.667352in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.669031in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.672021in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.673413in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.678627in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.680642in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.681700in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.682216in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.682759in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.684052in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.688624in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.689888in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.693059in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.695987in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.702314in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.703327in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.706192in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.708143in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.710286in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.712121in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.713407in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.714024in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.715844in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.716112in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.717420in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.717685in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.717685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.316235in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.321727in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.330001in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.337156in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.342442in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.348771in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.363354in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.368937in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.373460in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.380323in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.395413in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.407111in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.412744in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.416930in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.427431in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.430525in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.445469in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.452533in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.463234in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.475265in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.502092in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.507755in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.512711in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.537891in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.542837in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.548683in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.553131in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.569914in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.578750in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.584474in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.597780in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.610230in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.618038in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.621404in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.635644in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.641646in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.648379in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.653900in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.660061in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.664620in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.670976in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.681105in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.686573in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.690896in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.705666in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.710971in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.719818in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.722711in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.729793in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.734207in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.737721in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.742696in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.751224in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.765589in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.770074in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.773281in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.777670in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.781731in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.791589in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.795467in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.798823in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.807578in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.823272in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.826241in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.830257in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.835539in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.839749in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.854126in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.859559in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.864269in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.867099in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.868853in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.869922in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.882325in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.885572in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.896371in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.903073in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.905242in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.908401in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.926492in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.933416in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.937019in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.941834in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.945217in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.950233in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.953478in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.957515in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.959909in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.963632in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.966910in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.980195in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.987346in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.991093in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.995824in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.015583in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.025227in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.030463in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.034803in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.044898in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.055817in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.060453in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.063491in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.069172in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.076348in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.085825in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.094754in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.101314in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.106697in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.110463in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.112905in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.117181in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.122873in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.126970in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.141993in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.145708in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.166322in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.168778in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.176488in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.179669in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.183351in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.197852in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.206663in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.219457in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.224501in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.228970in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.234209in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.241520in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.251198in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.254174in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.256426in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.270185in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.301273in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.307983in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.310690in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.313875in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.317293in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.320420in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.324221in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.326209in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.328712in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.330806in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.334002in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.338217in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.340994in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.345729in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.348231in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.355318in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.357795in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.364296in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.366413in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.369640in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.375154in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.378536in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.384649in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.387652in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.392202in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.397487in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.401384in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.404190in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.414844in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.417481in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.424840in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.428572in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.434224in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.439302in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.445622in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.450516in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.454771in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.459926in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.472646in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.482493in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.490666in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.494788in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.499394in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.506245in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.510219in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.513718in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.519647in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.524572in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.532756in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.536936in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.540417in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.544874in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.553069in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.563745in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.568388in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.573721in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.577310in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.580156in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.583290in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.584313in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.585873in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.586938in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.587936in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.592415in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.596603in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.604861in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.609618in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.615430in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.617661in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.635513in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.639480in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.642633in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.645017in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.649497in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.653385in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.655531in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.667072in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.672548in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.677865in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.681722in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.692262in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.696370in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.699739in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.703961in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.705580in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.707769in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.709078in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.710789in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.713209in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.715682in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.716797in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.717297in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.717646in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.717692in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.717692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.316193in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.321590in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.329678in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.335979in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.341597in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.347996in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.353498in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.367401in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.380197in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.386815in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.397273in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.434213in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.445381in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.452022in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.457894in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.471943in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.476477in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.479973in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.484209in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.489018in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.492634in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.497076in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.500887in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.506634in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.511346in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.523367in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.528686in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.534698in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.539461in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.560449in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.583928in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.607184in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.621909in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.636257in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.641660in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.648446in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.653396in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.661031in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.665930in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.676509in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.686157in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.692484in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.702974in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.709213in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.711680in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.715223in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.725080in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.735116in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.748947in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.756201in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.762214in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.777034in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.782744in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.792997in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.804893in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.810179in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.813868in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.825109in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.833657in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.837428in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.842488in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.854687in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.860044in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.871457in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.875633in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.880520in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.884594in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.889424in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.895368in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.899187in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.903862in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.914231in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.918374in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.929928in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.934677in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.938660in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.943619in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.949683in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.953570in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.958208in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.964145in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.971257in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.983582in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.988245in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.995166in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.999416in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.004553in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.015745in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.020307in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.026295in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.027662in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.041075in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.046686in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.053064in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.057601in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.070591in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.080972in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.084988in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.088035in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.093454in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.097627in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.106427in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.114059in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.116366in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.129031in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.137115in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.144048in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.153894in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.158739in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.177549in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.181647in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.186428in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.196986in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.207068in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.211170in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.216193in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.219412in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.224001in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.234454in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.238702in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.243690in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.252109in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.255239in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.263562in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.270723in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.276907in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.295386in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.300758in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.305517in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.318413in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.322879in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.329650in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.338403in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.342796in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.349786in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.358650in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.364750in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.369090in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.375041in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.384517in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.387937in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.398729in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.402858in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.405510in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.423714in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.426088in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.438130in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.458156in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.465098in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.470121in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.473405in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.478281in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.490129in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.503110in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.510452in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.512490in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.513523in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.515480in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.516790in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.517578in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.521015in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.526419in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.531620in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.535977in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.537074in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.538835in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.542331in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.549075in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.550603in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.554350in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.555875in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.560254in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.563950in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.569651in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.572150in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.573598in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.574144in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.576523in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.578954in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.581952in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.585796in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.590964in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.593622in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.597844in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.609288in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.612821in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.625798in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.628910in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.631067in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.644375in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.648245in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.651063in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.658214in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.663138in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.669996in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.676274in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.678028in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.682340in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.686159in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.689484in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.692070in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.698938in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.700971in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.704008in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.706034in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.707344in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.707958in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.709138in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.709934in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.710719in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.714373in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.715801in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.716440in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.716868in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.717783in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.717783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664818in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.242123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677646in}{3.188867in}}%
\pgfpathlineto{\pgfqpoint{1.229375in}{3.188867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.188867in}}{\pgfqpoint{1.252514in}{3.212006in}}%
\pgfpathlineto{\pgfqpoint{1.252514in}{3.709876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.733015in}}{\pgfqpoint{1.229375in}{3.733015in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.733015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.733015in}}{\pgfqpoint{0.654507in}{3.709876in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{3.212006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.188867in}}{\pgfqpoint{0.677646in}{3.188867in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.188867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.639329in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.639329in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.639329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.598836in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.469516in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.469516in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.469516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.429023in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.299703in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.299703in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.299703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.259210in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.524471in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.557195in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.569850in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.694606in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.663269in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.874199in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.870484in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.088981in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.113203in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.112186in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.107163in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.104312in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.185736in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.157485in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.337818in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.276148in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.268436in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.334657in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.347773in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.329470in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.238742in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.357377in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.371308in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.410114in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.442383in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.419481in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.410935in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.406049in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.398996in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.415408in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.412759in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.374979in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.421752in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.402638in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.361369in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.305391in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.282968in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.279773in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.381498in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.321226in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.314160in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.253462in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.288999in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.300254in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.263675in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.258709in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.180019in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.171570in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.023600in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.021333in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.012155in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.079648in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.137607in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.156270in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.154611in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.138598in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.134454in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.103197in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.107140in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.057721in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.060658in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.052304in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.000861in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.994807in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.870983in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.860410in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.837055in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.799226in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.764905in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.763109in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.699762in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.671820in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.665830in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.661566in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.643838in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.568710in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.543667in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.542777in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.539993in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.539016in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.532414in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.532343in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.512787in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.495561in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.507632in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.526548in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.528763in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.541899in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.556639in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.568148in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.593131in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.668187in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.678962in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.730856in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.775023in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.843824in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.861383in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.888974in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.880902in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.890357in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.912757in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.924918in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.972461in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.996350in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{1.080842in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.081973in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{1.166331in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{1.209343in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{1.197499in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{1.204569in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.263451in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.302873in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.320993in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.310692in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.261137in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.349551in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.387659in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.473385in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.531355in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.595818in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.596996in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.612957in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.650163in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.740867in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.666890in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.635728in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.614651in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.596520in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.580030in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.590104in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.574588in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.567167in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.436264in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.373657in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.414213in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.418934in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.394476in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.393150in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.411332in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.419305in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.369019in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.404781in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.405639in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.631657in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.684241in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.596035in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.560569in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.538868in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.544193in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.633074in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.769535in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.787819in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.746733in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.740298in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.760252in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.762353in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.779339in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.793875in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.786090in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.802808in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.841043in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.844383in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.850256in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.877998in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.801360in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.819472in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.795518in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.786501in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.772736in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.818633in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.849182in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.818832in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.807443in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.811469in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.817872in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.861086in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.887756in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.815749in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.802115in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.809751in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.840839in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.824142in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.768255in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.773095in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.775523in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.734323in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.652679in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.684386in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.642131in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.675103in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.676316in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.670301in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.676601in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.693669in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.711275in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.737204in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.629907in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.619125in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.609662in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.520279in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.509173in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.153410in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{1.164527in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{1.097828in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{1.071743in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{1.008620in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{1.005753in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.613602in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.524471in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.557195in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.569850in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.694606in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.663269in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.874199in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.870484in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.088981in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.113203in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.112186in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.107163in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.104312in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.185736in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.157485in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.337818in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.276148in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.268436in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.334657in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.347773in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.329470in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.238742in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.357377in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.371308in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.410114in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.442383in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.419481in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.410935in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.406049in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.398996in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.415408in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.412759in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.374979in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.421752in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.402638in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.361369in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.305391in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.282968in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.279773in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.381498in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.321226in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.314160in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.253462in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.288999in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.300254in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.263675in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.258709in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.180019in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.171570in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.023600in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.021333in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.012155in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.079648in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.137607in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.156270in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.154611in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.138598in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.134454in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.103197in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.107140in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.057721in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.060658in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.052304in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.000861in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.994807in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.870983in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.860410in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.837055in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.799226in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.764905in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.763109in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.699762in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.671820in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.665830in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.661566in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.643838in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.568710in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.543667in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.542777in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.539993in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.539016in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.532414in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.532343in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.512787in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.495561in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.507632in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.526548in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.528763in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.541899in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.556639in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.568148in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.593131in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.668187in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.678962in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.730856in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.775023in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.843824in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.861383in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.888974in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.880902in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.890357in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.912757in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.924918in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.972461in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.996350in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{1.080842in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.081973in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{1.166331in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{1.209343in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{1.197499in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{1.204569in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.263451in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.302873in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.320993in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.310692in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.261137in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.349551in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.387659in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.473385in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.531355in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.595818in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.596996in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.612957in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.650163in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.740867in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.666890in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.635728in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.614651in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.596520in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.580030in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.590104in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.574588in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.567167in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.436264in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.373657in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.414213in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.418934in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.394476in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.393150in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.411332in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.419305in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.369019in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.404781in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.405639in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.631657in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.684241in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.596035in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.560569in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.538868in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.544193in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.633074in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.769535in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.787819in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.746733in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.740298in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.760252in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.762353in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.779339in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.793875in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.786090in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.802808in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.841043in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.844383in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.850256in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.877998in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.801360in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.819472in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.795518in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.786501in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.772736in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.818633in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.849182in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.818832in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.807443in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.811469in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.817872in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.861086in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.887756in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.815749in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.802115in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.809751in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.840839in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.824142in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.768255in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.773095in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.775523in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.734323in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.652679in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.684386in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.642131in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.675103in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.676316in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.670301in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.676601in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.693669in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.711275in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.737204in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.629907in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.619125in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.609662in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.520279in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.509173in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.153410in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{1.164527in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{1.097828in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{1.071743in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{1.008620in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{1.005753in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.613602in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.515137in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.574757in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.553366in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.582567in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.598523in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.571609in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.553070in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.554163in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.608496in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.614920in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.695232in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.674066in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.700895in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.721224in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.684522in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.698357in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.711410in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.639227in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.645438in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.628663in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.576391in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.620894in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.643389in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.599736in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.610634in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.614283in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.662159in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.600010in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.661887in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.624998in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.622383in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.641110in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.646589in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.682559in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.677320in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.676040in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.670830in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.671608in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.705137in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.681457in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.728455in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.729041in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.723763in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.710447in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.723493in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.789038in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.803294in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.800563in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.796411in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.766052in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.748901in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.687243in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.686145in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.625577in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.658108in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.614105in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.588543in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.614899in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.606978in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.609447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.617459in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.622674in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.686807in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.628901in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.631464in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.633669in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.617780in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.608391in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.551837in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.539958in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.544448in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.537050in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.541548in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.535191in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.546989in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.534551in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.514704in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.520736in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.565180in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.574169in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.553997in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.554863in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.542435in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.559565in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.552518in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.523987in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.517139in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.483322in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.496728in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.520700in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.521747in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.531350in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.535071in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.540355in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.549275in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.568712in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.628025in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.662997in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.631282in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.658963in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.663555in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.688700in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.688327in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.774633in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.810166in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.777177in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.778031in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.899116in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.943282in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.952285in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.919900in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.869109in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.955605in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.900761in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.904079in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.911794in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.893133in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.884829in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.886310in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.006713in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.977957in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.930753in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.989063in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.999030in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.068547in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.136237in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.079177in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.034243in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.986546in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.992736in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.025866in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.973102in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.005433in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.015676in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.997750in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.013412in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.103666in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.040424in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.099057in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.092647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.968292in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.064013in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.939490in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.990704in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.863624in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.855621in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.868295in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.733617in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.681112in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.671238in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.693005in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.675805in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.641468in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.589177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.515137in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.574757in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.553366in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.582567in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.598523in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.571609in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.553070in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.554163in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.608496in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.614920in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.695232in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.674066in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.700895in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.721224in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.684522in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.698357in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.711410in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.639227in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.645438in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.628663in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.576391in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.620894in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.643389in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.599736in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.610634in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.614283in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.662159in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.600010in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.661887in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.624998in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.622383in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.641110in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.646589in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.682559in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.677320in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.676040in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.670830in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.671608in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.705137in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.681457in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.728455in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.729041in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.723763in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.710447in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.723493in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.789038in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.803294in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.800563in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.796411in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.766052in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.748901in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.687243in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.686145in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.625577in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.658108in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.614105in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.588543in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.614899in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.606978in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.609447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.617459in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.622674in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.686807in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.628901in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.631464in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.633669in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.617780in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.608391in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.551837in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.539958in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.544448in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.537050in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.541548in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.535191in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.546989in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.534551in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.514704in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.520736in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.565180in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.574169in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.553997in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.554863in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.542435in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.559565in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.552518in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.523987in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.517139in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.483322in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.496728in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.520700in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.521747in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.531350in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.535071in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.540355in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.549275in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.568712in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.628025in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.662997in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.631282in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.658963in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.663555in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.688700in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.688327in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.774633in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.810166in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.777177in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.778031in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.899116in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.943282in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.952285in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.919900in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.869109in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.955605in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.900761in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.904079in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.911794in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.893133in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.884829in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.886310in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.006713in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.977957in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.930753in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.989063in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.999030in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.068547in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.136237in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.079177in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.034243in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.986546in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.992736in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.025866in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.973102in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.005433in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.015676in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.997750in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.013412in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.103666in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.040424in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.099057in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.092647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.968292in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.064013in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.939490in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.990704in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.863624in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.855621in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.868295in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.733617in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.681112in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.671238in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.693005in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.675805in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.641468in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.589177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.540372in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.541487in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.596012in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.621301in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.580431in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.651104in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.620340in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.652404in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.684692in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.719902in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.722193in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.797681in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.848231in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.779050in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.807412in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.841857in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.844417in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.818928in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.841536in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.827627in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.799602in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.777249in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.749456in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.762401in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.750250in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.762231in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.859807in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.788856in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.833115in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.837324in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.949289in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.971022in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.972282in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.910870in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.910339in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.929887in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.953243in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.980876in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.979504in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.955496in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.921733in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.941508in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.954895in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.853917in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.865545in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.856582in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.812393in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.870892in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.877069in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.876428in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.846190in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.705351in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.690789in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.671558in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.635282in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.580714in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.565757in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.564552in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.553309in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.528805in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.528856in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.520116in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.517923in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.491955in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.491709in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.491463in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.485357in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.519506in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.530602in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.540711in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.553519in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.551912in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.618734in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.689721in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.641631in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.635393in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.647178in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.748309in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.732789in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.723416in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.730570in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.762149in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.773679in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.778405in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.829662in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.863232in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.847298in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.942468in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.065502in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.131077in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.114852in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.065968in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.051528in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.017842in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.177238in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.183485in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.193977in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.221217in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.200519in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.207372in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.190388in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.238376in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.277265in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.234537in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.259009in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.220547in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.187340in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.237923in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.265586in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.289370in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.231060in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.266316in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.274299in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280727in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.233058in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.212958in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.168404in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.237720in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.260957in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.295024in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.292295in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.278807in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.365911in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.387964in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.426632in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.447184in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.483357in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.488812in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.512167in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.565625in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.556022in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.549940in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.419438in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.434700in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.422941in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.387481in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.392290in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.357596in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.325335in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.316963in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.297472in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.306336in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.346016in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.359794in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.361668in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.341975in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.345389in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.297022in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.277998in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.225988in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.221187in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.184437in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.188276in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.776376in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.763311in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.705246in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.708451in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.627921in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.540372in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.541487in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.596012in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.621301in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.580431in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.651104in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.620340in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.652404in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.684692in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.719902in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.722193in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.797681in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.848231in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.779050in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.807412in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.841857in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.844417in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.818928in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.841536in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.827627in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.799602in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.777249in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.749456in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.762401in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.750250in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.762231in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.859807in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.788856in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.833115in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.837324in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.949289in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.971022in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.972282in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.910870in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.910339in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.929887in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.953243in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.980876in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.979504in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.955496in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.921733in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.941508in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.954895in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.853917in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.865545in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.856582in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.812393in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.870892in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.877069in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.876428in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.846190in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.705351in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.690789in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.671558in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.635282in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.580714in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.565757in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.564552in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.553309in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.528805in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.528856in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.520116in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.517923in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.491955in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.491709in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.491463in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.485357in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.519506in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.530602in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.540711in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.553519in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.551912in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.618734in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.689721in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.641631in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.635393in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.647178in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.748309in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.732789in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.723416in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.730570in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.762149in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.773679in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.778405in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.829662in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.863232in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.847298in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.942468in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.065502in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.131077in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.114852in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.065968in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.051528in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.017842in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.177238in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.183485in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.193977in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.221217in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.200519in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.207372in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.190388in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.238376in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.277265in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.234537in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.259009in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.220547in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.187340in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.237923in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.265586in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.289370in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.231060in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.266316in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.274299in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280727in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.233058in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.212958in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.168404in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.237720in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.260957in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.295024in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.292295in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.278807in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.365911in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.387964in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.426632in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.447184in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.483357in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.488812in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.512167in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.565625in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.556022in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.549940in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.419438in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.434700in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.422941in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.387481in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.392290in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.357596in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.325335in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.316963in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.297472in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.306336in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.346016in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.359794in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.361668in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.341975in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.345389in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.297022in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.277998in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.225988in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.221187in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.184437in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.188276in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.776376in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.763311in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.705246in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.708451in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.627921in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736121in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736121in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301889in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301889in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301889in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867657in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867657in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867657in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433425in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433425in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433425in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999192in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999192in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999192in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564960in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.564960in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564960in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564960in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130739in,y=0.211966in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance $d$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.479812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.479812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=0.443196in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.799922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.799922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=0.763306in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.120032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.120032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.083415in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.440142in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.440142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.440142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.403525in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.760252in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.760252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.760252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.723635in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326404in,y=1.183784in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frontier Size $f(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.553118in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.596135in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.616488in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.643029in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.656320in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.694456in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.760189in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.923781in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.939378in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.963987in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.987063in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.052469in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.058347in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.101816in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.135502in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.146480in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.200828in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.200154in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.200965in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.233654in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.251128in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.252952in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.261421in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.279914in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.275411in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.281025in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.287612in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.346592in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.396343in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.375654in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.381846in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.380618in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.385705in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.399500in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.420210in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.443938in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.442461in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.440068in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.443613in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.437787in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.446039in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.469280in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.467999in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.457179in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.459561in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.473701in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.478530in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.473645in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.486621in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.487867in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.501367in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.496826in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.511746in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.518543in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.523702in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.532312in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.529993in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.538874in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.562247in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.575662in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.574363in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.609745in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.620075in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.619251in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.612999in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.619657in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.624221in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.632082in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.624860in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.613058in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.619114in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.611093in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.612250in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.619288in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.621995in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.630508in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.649573in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.659784in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.656702in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.650251in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.645268in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.648477in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.644470in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.647935in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.652899in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.666647in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.673807in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.648245in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.636884in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.611416in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.604112in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.587298in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.579086in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.569896in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.568525in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.556455in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.532992in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.542765in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.546126in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.546073in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.529460in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.524682in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.506732in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.490364in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.482055in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.455243in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.445774in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.431815in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.437200in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.417564in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.415197in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.415822in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.394773in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.396421in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.404503in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.399530in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.403448in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.442902in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.438354in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.443097in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.410707in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.374392in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.342366in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.318315in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.304769in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.300330in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.283227in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.281137in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.249322in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.223798in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.209842in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.226378in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.237146in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.250603in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.246070in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.248838in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.256081in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.252664in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.259447in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.253039in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.256388in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.277260in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.279696in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.293945in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.316194in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.316740in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.320382in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.317255in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.357583in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.372283in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.382094in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.396193in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.399052in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.392734in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.385495in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.359679in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.363769in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.383550in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.377877in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.377677in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.378597in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.376393in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.372204in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.360841in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.358872in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.348506in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.290197in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.302862in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.303052in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.322311in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.314375in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.313426in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.313387in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.299579in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.294414in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.274364in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.251675in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.242513in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.224528in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.227620in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.211524in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.229647in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.234524in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.223013in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.212585in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.168372in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.165325in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.150368in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.149243in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{1.131102in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{1.091331in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.064190in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{1.039523in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.019693in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.980325in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.968207in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.947433in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.918984in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.910077in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.882168in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.866777in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.839208in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.835934in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.814621in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.809487in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.806221in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.801663in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.765666in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.760535in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.746405in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.740265in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.732178in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.724536in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.703471in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.702162in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.693186in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.684961in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.681093in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.661660in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.646027in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.643388in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.635776in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.629162in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.612109in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.598147in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.591703in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.575443in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.561959in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.560075in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.554947in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.549576in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.548402in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.537661in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.530100in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.520351in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.514820in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.511981in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.508983in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.504606in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.501168in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.495017in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.489852in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.487335in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.486224in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.480612in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.480612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.540901in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.564168in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.585232in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.606913in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.616689in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.642248in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.650012in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.650598in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.638793in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.642699in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.663064in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.660679in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.686129in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.707833in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.734324in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.743446in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.757130in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.753044in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.761883in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.765893in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.790250in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.808073in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.821211in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.819631in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.830398in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.851409in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.863352in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.892510in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.858629in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.859612in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.868625in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.869749in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.878555in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.884088in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.874982in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.902167in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.907758in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.912132in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.910649in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.902889in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.883925in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.893756in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.884222in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.870686in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.874210in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.869086in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.863233in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.840070in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.832648in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.827838in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.825745in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.833266in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.845896in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.862454in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.845664in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.859288in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.899484in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.889306in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.892581in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.905305in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.904728in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.904809in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.887020in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.869328in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.861429in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.864489in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.875297in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.909852in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.916230in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.916428in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.919498in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.914708in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.893958in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.896590in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.887866in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.898216in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.898870in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.875825in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.852533in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.829673in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.816579in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.834052in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.819613in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.814630in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.821925in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.816108in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.821316in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.814224in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.812777in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.802487in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.789652in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.778445in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.783891in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.776256in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.782317in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.795497in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.788358in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.781926in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.789743in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.792291in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.807876in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.809909in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.821186in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.827369in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.825783in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.824997in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.819405in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.811230in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.803959in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.803864in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.801858in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.800014in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.794512in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.788146in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.772294in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.748807in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.717209in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.702246in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.692006in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.682025in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.685158in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.687466in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.686972in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.688354in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.690932in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.682797in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.689678in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.689482in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.672632in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.668968in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.659280in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.626321in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.608548in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.609773in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.606853in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.593467in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.596261in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.601408in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.604718in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.605065in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.596501in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.607646in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.608084in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.599724in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.567904in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.534424in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.523778in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.519896in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.514704in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.496309in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.489892in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.487278in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.486374in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.486373in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.482382in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.482213in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.482213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.540658in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.563624in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.613587in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.687874in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.691195in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.684055in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.691104in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.697763in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.717496in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.760949in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.778204in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.793269in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.803498in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.790271in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.789996in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.794801in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.788603in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.828583in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.863589in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.888221in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.890269in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.901157in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.917087in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.954638in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.970928in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.984004in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.022452in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.007228in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.006246in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.049306in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.076764in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.072690in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.080970in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.093211in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.089158in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.082914in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.079647in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.091692in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.107398in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.105884in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.112605in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.114519in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.120291in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.143911in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.153534in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.153898in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.160781in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.155769in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.150165in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.151116in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.181627in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.170113in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.171133in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.177339in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.190950in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.218811in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.203171in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.200334in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.209004in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.183717in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.182550in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.171568in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.153100in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.147372in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.134508in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.124204in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.123510in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.138311in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.134941in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.137713in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.126075in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.111063in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.104336in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.091237in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.088100in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.090201in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.085701in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.099776in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.108452in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.116261in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.109798in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.111037in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.111123in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.113843in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.096111in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.090202in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.101366in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.108736in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.101422in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.093455in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.095344in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.116668in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.113966in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.109230in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.114364in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.128218in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.144405in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.146218in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.125523in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.117057in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.098607in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.088337in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.075084in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.061265in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.075130in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.070415in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.083118in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.056721in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.020484in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.012551in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.006690in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.954286in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.958291in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.955247in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.959215in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.968306in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.973953in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.970761in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.946808in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.937958in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.930030in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.868525in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.840141in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.827821in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.812605in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.799495in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.795805in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.789176in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.757091in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.744393in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.747944in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.738022in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.718787in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.722966in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.691719in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.692557in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.691391in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.695399in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.703717in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.700197in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.709641in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.691355in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.683870in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.680919in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.669890in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.661677in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.655863in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.652734in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.648103in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.638237in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.633188in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.630564in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.622053in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.610385in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.603191in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.605236in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.609612in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.607592in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.596578in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.590630in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.569005in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.568045in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.532620in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.527000in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.521038in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.516263in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.520466in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.521969in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.518034in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.515496in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.509885in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.504732in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.503020in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.502134in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.493577in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.490858in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.483974in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.482053in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.482053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664818in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.409415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dofcod_nonpred_igm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.775686in}{3.905821in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775686in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775686in}{3.905821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.905821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319174in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317031in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.322537in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.327515in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.331544in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.334563in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.339919in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.347180in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.350010in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.354035in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.365580in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.370751in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.376388in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.384106in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.390651in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.396035in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.403001in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.408534in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.413863in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.415377in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.418687in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.425515in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.429034in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.433789in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.441266in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.445795in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.450134in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.452629in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.454920in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.459886in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.462497in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.465128in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.471284in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.480310in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.483343in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.486307in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.493905in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.499599in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.503469in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.513309in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.516952in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.523022in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.528021in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.536227in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.539080in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.543399in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.548116in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.550154in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.552311in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.553367in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.554288in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.554635in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.559431in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.563814in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.565654in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.566593in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.572283in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.577942in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.583871in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.588901in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.593342in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.594699in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.600621in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.616262in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.621779in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.628525in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.636239in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.641458in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.646318in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.654628in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.658294in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.659720in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.660480in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.663496in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.672952in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.689714in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.702663in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.709923in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.715798in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.720330in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.726119in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.730985in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.732266in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.733449in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.744860in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.749480in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.755961in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.759911in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.767063in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.769710in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.772955in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.779647in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.782776in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.786753in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.792624in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.794043in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.799395in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.802277in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.803062in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.803643in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.808000in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.813654in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.817963in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.819825in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.821887in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.827525in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.836543in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.844551in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.851284in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.857491in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.862919in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.867920in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.871438in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.883983in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.890746in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.891439in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.892076in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.893833in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.895350in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.896979in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.897548in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.898009in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.905156in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.914646in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.915540in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.915770in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.915986in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.916179in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.916709in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.918630in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.922541in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.928942in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{2.935454in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{2.941976in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.949283in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{2.955509in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.960600in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.963475in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.972118in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.977978in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{2.978885in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{2.980378in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{2.981909in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{2.987266in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{2.990852in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.002460in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.005411in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.006636in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.011923in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.012683in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.019023in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.021267in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.022502in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.028068in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.036443in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.040248in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.045443in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.049245in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.051010in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.055029in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.059262in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.064213in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.071974in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.074907in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.079424in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.084739in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.087697in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.087816in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.087935in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.091001in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.093317in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.100265in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.103035in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.104358in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.107983in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.111951in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.112311in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.117602in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.118909in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.121039in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.121954in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.122948in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.128590in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.136269in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.141426in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.149512in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.157220in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.160328in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.163037in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.164764in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.166686in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.170149in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.177771in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.182704in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.186140in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.190703in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.198508in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.202237in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.206268in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.210674in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.212011in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.212890in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.213599in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.214765in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.217665in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.218100in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.222285in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.224413in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.230250in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.237450in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.242623in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.244686in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.251490in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.258492in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.262117in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.263304in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.268539in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.270216in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.270750in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.276884in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.282702in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.284887in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.286503in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.293272in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.296588in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.302401in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.310677in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.315843in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.318985in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.323571in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.329243in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.334368in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.338911in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.340441in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.347915in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.351705in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.353173in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.355973in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.356842in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.357490in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.358833in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.361850in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.361884in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.361918in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.361951in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.362091in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.367403in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.373966in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.381560in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.388757in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.392357in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.393383in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.395752in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.398282in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.405224in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.413915in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.420113in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.421251in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.428554in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.437057in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.444604in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.446290in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.446867in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.447311in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.447793in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.447998in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.449481in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.449543in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.449666in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.453916in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.457431in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.458050in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.459529in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.462470in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.467334in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.474728in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.480336in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.481356in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.481740in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.486538in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.492187in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.497010in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.501365in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.509165in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.515314in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.519269in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.523967in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.526328in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.532222in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.537981in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.540834in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.542646in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.543304in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.545106in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.546443in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.549998in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.553972in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.561407in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.565386in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.566090in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566783in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.568322in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.568917in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.571361in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.573029in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.579499in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.585225in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.588347in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.590846in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.595606in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.599617in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.603636in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.604154in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.604672in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.605626in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.607405in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.612026in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.613903in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.614119in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.615546in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.616747in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.616830in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.616914in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.618460in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.618497in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.618534in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.618572in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.618609in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.618647in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.618684in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.619671in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.624984in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.631143in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.639616in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.648172in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.655635in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.662392in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.668612in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.674577in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.680809in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.685529in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.688527in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.689943in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.691242in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.692752in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.694891in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.701493in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.707304in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.709851in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.720022in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.720022in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.716598in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.715923in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.714583in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.714534in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.714484in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.714126in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.713395in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.709149in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.706905in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.702378in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.691816in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.691227in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.690465in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.690289in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.690114in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.686251in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.685921in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.685804in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.684911in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.680116in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.678374in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.677037in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.674313in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.669522in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.665885in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.659156in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.658034in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.655745in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.653981in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.645483in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.645064in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.643303in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.638294in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.633997in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.626559in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.619821in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.612866in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.606861in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.604410in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.602807in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.601843in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.600880in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.599165in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.598519in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.597476in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.595405in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.595208in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.594984in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.592781in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.588393in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.583837in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.582538in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.578196in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.573007in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.569236in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.565595in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.561595in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.554103in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.547947in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.544520in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.543276in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.541275in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.533368in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.532563in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.531789in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.531546in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.530880in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.528061in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.523428in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.517504in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.511924in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.507202in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.500090in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.493701in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.487954in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.485790in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.483825in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.481994in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.481449in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.478627in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.473613in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.469023in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.464836in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.461018in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.454073in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.452496in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.445786in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.437252in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.434221in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.430268in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.422985in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.419815in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.416780in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.414989in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.411903in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.407198in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.404156in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.401405in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.398508in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.396804in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.389755in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.387499in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.387457in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.387415in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.387373in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.387323in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.387034in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.382872in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.378014in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.377161in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.376646in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.375326in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.369563in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.363527in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.363355in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.363102in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.362567in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.357099in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.355573in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.351905in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.346476in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.346192in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.338133in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.335915in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.333128in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.329234in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.326247in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.319218in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.313083in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.310684in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.310050in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.309417in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.307872in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.306024in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.304551in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.302491in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.297349in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.292027in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.282832in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.279728in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.275232in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.270318in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.266787in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.262227in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.248899in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.244138in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.241430in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.238496in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.230124in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.228638in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.227347in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.222612in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.218970in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.216745in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.215254in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.210547in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.210154in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.209744in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.206484in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.205004in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.204239in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.203672in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.201496in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.198406in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.189686in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.184741in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.178556in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.170611in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.163948in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.159630in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.157854in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.155841in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.149400in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.142578in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.136794in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.129359in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.116515in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.110914in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.105057in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.099815in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.094132in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.088196in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.081979in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.076869in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.073516in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.067815in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.067073in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.066534in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.065613in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.064382in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.062624in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.060677in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.058477in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.058103in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.057810in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.056122in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.051575in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.045949in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.042341in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.039466in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.032356in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.027251in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.024293in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.020374in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.018523in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.014235in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.008158in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.002347in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.000333in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.999090in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.994388in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.993169in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.987991in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.981588in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.974456in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.970713in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.963184in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.960724in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.960053in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.958420in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.952913in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.947853in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.946298in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.944678in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.943755in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.940304in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.937047in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.930332in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.921206in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.913261in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.909886in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.904054in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.896835in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.888342in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.883061in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.880705in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.871754in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.868049in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.865050in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.862491in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.856553in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.852533in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.846984in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.840707in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.835026in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.831454in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.829387in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.823022in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.815771in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.813743in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.811112in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.809222in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.808184in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.802497in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.796445in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.794514in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.790395in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.784218in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.776718in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.774412in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.772018in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.770837in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.768012in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.767489in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.765615in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.759892in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.750571in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.738833in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.737150in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.734611in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.730743in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.727048in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.718134in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.714164in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.713319in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.710794in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.703580in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.696372in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.691931in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.687910in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.676818in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.671349in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.667920in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.662758in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.657962in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.650465in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.643395in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.636352in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.628490in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.615811in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.610807in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.602863in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.597887in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.588716in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.582223in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.575122in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.568973in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.562765in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.554305in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.551009in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.549023in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.546422in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.535098in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.522967in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.502219in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.496792in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.489535in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.481971in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.477063in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.471545in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.465394in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.460505in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.456259in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.447950in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.443252in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.433486in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.426283in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.420412in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.415524in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.409397in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.405905in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.400238in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.392481in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.389246in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.382505in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.376642in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.371784in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.366560in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.358708in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.352495in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.345516in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.335581in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.330175in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.323718in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319174in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319174in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317031in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.322537in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.327515in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.331544in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.334563in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.339919in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.347180in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.350010in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.354035in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.362300in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.365580in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.370751in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.376388in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.384106in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.390651in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.396035in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.403001in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.408534in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.413863in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.415377in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.418687in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.425515in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.429034in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.433789in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.441266in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.445795in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.450134in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.452629in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.454920in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.459886in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.462497in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.465128in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.471284in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.480310in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.483343in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.486307in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.493905in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.499599in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.503469in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.513309in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.516952in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.523022in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.528021in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.536227in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.539080in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.543399in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.548116in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.550154in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.552311in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.553367in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.554288in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.554635in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.559431in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.563814in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.565654in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.566593in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.572283in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.577942in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.583871in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.588901in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.593342in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.594699in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.600621in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.616262in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.621779in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.628525in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.636239in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.641458in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.646318in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.654628in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.658294in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.659720in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.660480in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.663496in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.672952in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.680700in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.689714in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.702663in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.709923in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.715798in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.720330in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.726119in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.730985in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.732266in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.733449in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.744860in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.749480in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.755961in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.759911in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.767063in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.769710in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.772955in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.779647in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.782776in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.786753in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.792624in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.794043in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.799395in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.802277in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.803062in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.803643in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.808000in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.813654in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.817963in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.819825in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.821887in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.827525in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.836543in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.844551in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.851284in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.857491in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.862919in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.867920in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.871438in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.877553in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.883983in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.890746in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.891439in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.892076in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.893833in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.895350in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.896979in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.897548in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.898009in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.905156in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.914646in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.915540in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.915770in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.915986in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.916179in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.916709in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.918630in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.922541in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.928942in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{2.935454in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{2.941976in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.949283in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{2.955509in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.960600in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.963475in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.972118in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.977978in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{2.978885in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{2.980378in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{2.981909in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{2.987266in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{2.990852in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{2.998789in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.002460in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.005411in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.006636in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.011923in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.012683in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.019023in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.021267in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.022502in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.028068in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.036443in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.040248in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.045443in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.049245in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.051010in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.055029in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.059262in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.064213in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.071974in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.074907in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.079424in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.084739in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.087697in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.087816in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.087935in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.091001in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.093317in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.100265in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.103035in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.104358in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.107983in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.111951in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.112311in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.117602in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.118909in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.121039in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.121954in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.122948in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.128590in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.136269in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.141426in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.149512in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.157220in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.160328in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.163037in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.164764in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.166686in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.170149in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.177771in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.182704in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.186140in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.190703in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.198508in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.202237in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.206268in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.210674in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.212011in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.212890in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.213599in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.214765in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.217665in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.218100in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.222285in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.224413in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.230250in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.237450in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.242623in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.244686in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.251490in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.258492in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.262117in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.263304in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.268539in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.270216in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.270750in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.276884in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.282702in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.284887in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.286503in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.293272in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.296588in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.302401in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.310677in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.315843in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.318985in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.323571in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.329243in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.334368in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.338911in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.340441in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.347915in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.351705in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.353173in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.355973in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.356842in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.357490in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.358833in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.361850in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.361884in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.361918in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.361951in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.362091in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.367403in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.373966in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.381560in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.388757in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.392357in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.393383in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.395752in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.398282in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.405224in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.413915in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.420113in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.421251in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.428554in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.437057in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.444604in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.446290in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.446867in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.447311in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.447793in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.447998in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.449481in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.449543in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.449666in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.453916in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.457431in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.458050in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.459529in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.462470in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.467334in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.474728in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.480336in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.481356in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.481740in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.486538in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.492187in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.497010in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.501365in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.504565in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.509165in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.515314in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.519269in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.523967in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.526328in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.532222in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.537981in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.540834in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.542646in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.543304in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.545106in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.546443in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.549998in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.553972in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.561407in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.565386in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.566090in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566783in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.568322in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.568917in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.571361in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.573029in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.579499in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.585225in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.588347in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.590846in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.595606in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.599617in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.603636in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.604154in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.604672in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.605626in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.607405in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.612026in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.613903in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.614119in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.615546in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.616747in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.616830in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.616914in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.618460in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.618497in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.618534in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.618572in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.618609in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.618647in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.618684in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.619671in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.624984in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.631143in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.639616in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.648172in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.655635in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.662392in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.668612in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.674577in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.680809in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.685529in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.688527in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.689943in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.691242in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.692752in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.694891in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.701493in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.707304in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.709851in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.713778in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.713797in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.720022in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.720022in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.716598in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.716118in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.715923in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.714583in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.714534in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.714484in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.714126in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.713395in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.709149in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.706905in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.702378in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.691816in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.691227in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.690465in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.690289in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.690114in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.686251in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.685921in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.685804in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.684911in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.680116in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.678374in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.677037in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.674313in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.669522in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.665885in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.659156in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.658034in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.655745in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.653981in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.645483in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.645064in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.643303in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.638294in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.633997in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.626559in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.619821in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.612866in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.606861in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.604410in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.602807in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.601843in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.600880in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.599165in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.598519in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.597476in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.595405in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.595208in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.594984in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.592781in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.588393in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.583837in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.582538in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.578196in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.573007in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.569236in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.565595in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.561595in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.554103in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.547947in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.544520in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.543276in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.541275in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.533368in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.532563in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.531789in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.531546in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.530880in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.528061in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.523428in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.517504in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.511924in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.507202in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.500090in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.493701in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.487954in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.485790in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.483825in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.481994in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.481449in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.478627in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.473613in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.469023in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.464836in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.461018in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.454073in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.452496in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.445786in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.437252in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.434221in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.430268in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.422985in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.419815in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.416780in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.414989in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.411903in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.407198in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.404156in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.401405in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.398508in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.396804in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.389755in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.387499in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.387457in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.387415in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.387373in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.387323in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.387034in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.382872in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.378014in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.377161in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.376646in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.375326in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.369563in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.363527in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.363355in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.363102in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.362567in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.357099in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.355573in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.351905in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.346476in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.346192in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.338133in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.335915in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.333128in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.329234in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.326247in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.319218in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.313083in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.310684in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.310050in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.309417in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.307872in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.306024in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.304551in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.302491in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.297349in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.292027in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.282832in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.279728in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.275232in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.270318in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.266787in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.262227in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.259166in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.248899in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.244138in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.241430in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.238496in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.230124in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.228638in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.227347in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.222612in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.218970in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.216745in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.215254in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.210547in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.210154in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.209744in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.206484in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.205004in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.204239in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.203672in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.201496in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.198406in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.189686in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.184741in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.178556in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.170611in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.163948in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.159630in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.157854in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.155841in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.149400in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.142578in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.136794in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.129359in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.116515in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.110914in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.105057in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.099815in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.094132in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.088196in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.081979in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.076869in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.073516in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.067815in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.067073in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.066534in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.065613in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.064382in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.062624in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.060677in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.058477in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.058103in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.057810in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.056122in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.051575in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.045949in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.042341in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.039466in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.032356in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.027251in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.024293in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.020374in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.018523in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.014235in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.008158in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.002347in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.000333in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.999090in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.994388in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.993169in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.987991in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.981588in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.974456in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.970713in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.963184in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.960724in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.960053in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.958420in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.952913in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.947853in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.946298in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.944678in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.943755in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.940304in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.937047in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.930332in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.921206in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.913261in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.909886in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.904054in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.896835in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.888342in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.883061in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.880705in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.871754in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.868049in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.865050in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.862491in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.856553in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.852533in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.846984in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.840707in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.835026in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.831454in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.829387in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.823022in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.815771in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.813743in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.811112in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.809222in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.808184in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.802497in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.796445in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.794514in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.790395in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.784218in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.776718in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.774412in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.773222in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.772018in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.770837in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.768012in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.767489in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.765615in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.759892in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.750571in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.745133in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.738833in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.737150in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.734611in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.730743in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.727048in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.718134in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.714164in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.713319in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.710794in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.703580in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.696372in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.691931in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.687910in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.676818in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.671349in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.667920in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.662758in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.657962in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.650465in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.643395in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.636352in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.628490in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.615811in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.610807in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.602863in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.597887in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.588716in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.582223in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.575122in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.568973in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.562765in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.554305in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.551009in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.549023in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.546422in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.541605in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.535098in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.522967in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.520033in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.502219in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.496792in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.489535in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.481971in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.477063in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.471545in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.465394in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.460505in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.456259in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.454411in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.447950in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.443252in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.433486in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.426283in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.420412in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.415524in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.409397in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.405905in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.400238in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.392481in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.389246in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.382505in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.376642in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.371784in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.366560in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.358708in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.352495in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.345516in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.340520in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.335581in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.330175in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.323718in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319174in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319174in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317446in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.328835in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.338352in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.346221in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.361792in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.366580in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375396in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.388124in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.397275in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.406046in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.416358in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.422603in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.442548in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.453768in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.460578in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.463426in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.485569in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.494349in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.502560in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.511017in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.518725in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.530265in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.538181in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.542584in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.565624in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.577912in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.587420in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.598141in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.606653in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.609047in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.615848in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.634992in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.646129in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.647463in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.648645in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.648827in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.652797in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.659013in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.679339in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.689478in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.692563in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.695558in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.707518in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.717862in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.728657in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.738493in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.743676in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.750102in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.752201in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.753770in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.756083in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.763157in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.768050in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.772228in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.782925in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.786199in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.789340in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.794415in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.810585in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.812394in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.813608in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.816168in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.817031in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.818716in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.820259in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.825019in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.833374in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.836213in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.837406in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.838502in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.844276in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.853707in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.858804in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.862096in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.864461in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.866545in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.868056in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.871868in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.875878in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.876619in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.881627in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.881917in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.884224in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.894284in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.900891in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.903879in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.903970in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.904327in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.906012in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.907274in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.908561in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.911013in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.918550in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.923887in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.928376in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.935977in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.945880in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.948205in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.950737in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.962102in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.981201in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.987775in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.991119in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.994964in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.995316in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.998139in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.999681in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.002309in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.009030in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.012849in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.017240in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.029349in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.041691in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.051391in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.053568in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.055074in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.055578in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.055827in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.057820in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.061106in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.062576in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.064245in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.069919in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.071874in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.072622in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.073469in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.074954in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.076515in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077305in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.077799in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.085310in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.086112in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.086590in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.086969in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087967in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.088060in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.088619in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.088958in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.089298in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.089659in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.090105in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.090590in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.090985in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.091244in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.092475in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.092609in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.092709in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.093352in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.096518in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.103270in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.113023in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.118578in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.124435in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.136547in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.140736in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.141126in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.141531in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.141616in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.141679in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.143862in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.144369in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.145013in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.145960in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.147776in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.149065in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.150999in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.157094in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.163705in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.174846in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.190430in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.200667in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.205104in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.205156in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.205248in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.205413in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.205475in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.205537in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.205599in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.205661in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.206841in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.207350in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.207868in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.208286in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.209006in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.209135in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.209887in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.211804in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.214074in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.218536in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.220464in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.221519in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.222502in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.223891in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.225533in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.230710in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.233031in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.234739in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.235785in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.236769in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.239689in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.240746in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.241397in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.243014in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.247165in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.252753in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.252916in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.253105in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.256189in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.256758in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.257327in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.259367in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.267668in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.283163in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.285279in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.287150in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.298274in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.301857in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.302534in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.303998in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.309732in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.319585in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.327607in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.340190in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.350795in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.359707in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.368074in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.374586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.378003in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.382585in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.389421in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.397720in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.403766in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.405573in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.412336in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.414905in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.417239in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.437572in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.438037in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.438314in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.438550in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.439643in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.448171in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.454928in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.465809in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.477421in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.484039in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.490054in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.493847in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.494791in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.495923in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.499549in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.507859in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.508157in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.508312in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.508467in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.509253in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.510373in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.510826in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.511309in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.514333in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.515290in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.515978in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.516627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.520852in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.523704in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.526103in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.527748in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.528169in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.530261in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.535468in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.539693in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.549203in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.554208in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.555306in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.556171in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.558473in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.559244in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.559379in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.559644in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.561726in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.568163in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.570195in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.581423in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.592157in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.597105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.608414in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.618461in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.620062in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.624228in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.631394in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.631963in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.633076in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.634810in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.636406in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.638863in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.641457in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.644484in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.650048in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.651003in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.651284in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.651661in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.651804in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.651968in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.653108in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.656526in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.664806in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.666602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.670240in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.670764in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.672619in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.674969in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.677729in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.678525in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.681676in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.682938in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.683325in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.683457in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.683519in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.683550in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.683577in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.683689in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.683985in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.684280in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.684567in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.684680in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.685513in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.686383in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.686691in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.686893in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.686987in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.687094in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.687252in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.687456in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.687718in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.688007in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.688356in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.689094in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.689721in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.689829in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.690349in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.691179in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.691237in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.691271in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.691419in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.692125in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.692486in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.692730in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.692979in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.693256in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.693716in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.694723in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.695057in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.695660in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.697279in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.698639in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.699256in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.699608in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.699735in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.699875in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.700027in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.700179in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.700338in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.700659in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.700780in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.701098in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.701214in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.701652in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.702054in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.702137in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.702678in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.703517in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.705014in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.705110in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.705154in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.705198in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.705242in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.705286in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.705330in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.705375in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.705866in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.706336in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.706646in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.707123in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.708090in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.708119in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.708149in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.708194in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.708284in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.708331in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.708411in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.708484in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.708536in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.708584in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.708628in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.708640in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.708666in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.708679in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.708691in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.712197in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.712529in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.712860in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.712863in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.712866in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.712869in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.712872in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.712875in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.712878in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.712880in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.712918in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.713616in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.720339in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.720053in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.719726in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.719658in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.719644in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.719638in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.719631in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.719625in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.719618in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.719612in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.719565in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.719302in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.719055in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.718853in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.718842in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.718831in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.718753in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.718669in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.718585in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.718501in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.718419in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.718401in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.718382in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.718363in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.718244in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.717758in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.716590in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.716544in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.716480in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.716380in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.715429in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.715346in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.715260in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.715187in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.715147in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.715107in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.714973in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.714912in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.714850in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.714745in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.713993in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.713989in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.713984in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.713338in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.712747in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.711985in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.711841in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.711696in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.711594in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.711540in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.711483in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.711359in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.711237in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.711142in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.711036in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.710865in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.710619in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.708688in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.708617in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.708507in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.708457in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.708419in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.708381in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.708328in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.708000in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.707412in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.707209in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.707140in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.707045in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.706912in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.706614in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.704994in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.704918in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.704805in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.702997in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.702635in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.702122in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.701386in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.701119in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.700852in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.700645in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.700441in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.700352in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.700266in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.700204in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.700143in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.700105in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.700067in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.699938in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.699794in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.699621in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.699224in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.698628in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.698114in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.696789in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.696644in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.696616in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.696578in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.696424in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.695652in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.695221in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.693632in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.693382in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.692746in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.689288in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.689123in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.688958in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.688791in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.688621in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.688451in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.688322in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.685697in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.685477in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.685197in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.683801in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.683035in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.682765in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.682397in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.682083in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.681322in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.680741in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.680106in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.678435in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.677031in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.676219in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.675756in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.672105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.669966in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.662424in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.656189in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.651389in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.650284in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.649968in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.648799in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.648407in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.647908in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.647810in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.647712in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.647483in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.647220in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.647056in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.646893in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.646658in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.645324in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.643889in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.642788in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.641278in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.640181in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.633487in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.628013in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.621877in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.618260in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.614908in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.607264in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.606031in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.605887in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.605642in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.605111in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.604122in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603685in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.601788in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.598794in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.596382in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.593976in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.590513in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.584815in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.574030in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.567945in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.553927in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.549095in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.548352in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.545260in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.540908in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.537890in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.534996in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.530375in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.527539in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.527333in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.527056in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.523030in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.521900in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.521338in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.512811in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.507946in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.504258in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.503619in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.502846in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.502148in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.500929in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.498415in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.486310in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.477147in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.475614in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.473968in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.470385in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.455331in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.444928in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.434563in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.430545in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.428344in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.423474in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.411740in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.403795in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.402807in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.402035in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.400435in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.398126in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.395777in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.393482in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.391192in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.388717in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.386070in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.378972in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.372917in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.367886in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.365532in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.363682in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.363043in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.362441in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.361806in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.360830in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.359388in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.354924in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.354441in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.353656in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.353193in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.352729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.352400in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.352127in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.351942in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.351817in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.351684in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.351539in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.351265in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.350359in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.349732in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.348093in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.346875in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.344719in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.341098in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.331490in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327536in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.325178in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.323834in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.320775in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.313850in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303925in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.299188in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.297064in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.289508in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.282436in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.277831in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.268766in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.261742in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.254834in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.254668in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.254502in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.254052in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.253682in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.253285in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.252431in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.251031in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.249870in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.249212in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.248522in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.248332in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.244989in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.244216in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.243627in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.241236in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.238358in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.235682in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.229631in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.226891in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.222611in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.221658in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.221160in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.220677in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.220188in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.219495in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.218604in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.217489in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.216017in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.214864in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.214058in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.208514in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.206916in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.205391in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.204411in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.204330in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.204249in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.203955in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.202170in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.198342in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.194875in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.187268in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.184347in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.177045in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.165978in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.163002in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.160245in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.159134in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.154946in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.147099in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.138127in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.128944in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.119169in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.113004in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.112594in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.111526in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.108584in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.106997in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.101811in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.091935in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.084405in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.078665in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.075796in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.066858in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.064396in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.063983in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.062199in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.059851in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.054046in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{3.047722in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{3.043548in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{3.037275in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{3.030363in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{3.020074in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{3.010994in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.999039in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.991364in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.986250in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.985307in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.982228in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.979666in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.975974in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.969059in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.951443in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.948560in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.946222in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.939115in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.938771in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.937227in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.936599in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.934835in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.930840in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.926378in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.920030in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.910086in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.901086in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.898881in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.892855in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.891891in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.891064in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.886311in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.883741in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.880901in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.877530in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.872069in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.867095in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.847059in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.844234in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.836639in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.828852in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.821816in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.813403in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.799191in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.793252in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.791969in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.790737in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.785647in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.779067in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.762196in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.753772in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.745927in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.732839in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.726174in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.710333in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.699898in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.698348in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.692202in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.672092in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.660079in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.652790in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.647149in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.638957in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.596361in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.584652in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.575534in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.572583in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.565361in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.549197in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.545248in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.513844in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.510506in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.505595in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.494512in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.481881in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.466706in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.456853in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.447692in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.436976in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.429679in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.423029in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.414128in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.405723in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.398350in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.389963in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.372246in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.363644in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.353304in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.344301in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.326917in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317446in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.328835in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.338352in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.346221in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.353585in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.361792in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.366580in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375396in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.388124in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.395829in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.397275in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.403752in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.406046in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.416358in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.422603in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.442548in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.453768in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.460578in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.463426in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.485569in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.494349in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.502560in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.511017in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.518725in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.530265in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.538181in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.542584in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.559938in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.565624in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.577912in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.587420in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.598141in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.606653in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.609047in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.615848in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.628426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.634992in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.646129in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.647463in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.648645in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.648827in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.649008in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.652797in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.659013in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.679339in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.689478in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.692563in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.695558in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.707518in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.717862in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.728657in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.738493in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.743676in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.747620in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.750102in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.752201in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.753770in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.756083in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.763157in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.768050in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.772228in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.782925in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.786199in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.789340in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.794415in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.804218in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.810585in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.812394in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.813608in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.816168in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.817031in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.818716in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.820259in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.825019in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.833374in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.836213in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.837406in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.838502in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.844276in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.853707in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.858804in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.862096in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.864461in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.866545in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.868056in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.871868in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.875878in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.876619in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.879095in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.881627in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.881917in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.884224in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.894284in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.900891in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.903879in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.903970in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.904327in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.906012in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.907274in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.908561in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.911013in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.918550in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.923887in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.928376in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.935977in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.945880in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.948205in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.950737in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.962102in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.971386in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.981201in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.987775in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.991119in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.994964in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.995316in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.998139in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.999681in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.002309in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.009030in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.012849in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.017240in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.024441in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.029349in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.041691in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.051391in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.053568in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.055074in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.055578in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.055827in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.057820in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.061106in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.062576in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.064245in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.069919in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.071874in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.072622in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.073469in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.074954in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.076515in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077305in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.077799in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.085310in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.086112in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.086590in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.086969in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.087875in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087967in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.088060in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.088619in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.088958in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.089298in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.089659in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.090105in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.090590in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.090985in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.091244in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.092475in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.092609in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.092709in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.093352in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.096518in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.099750in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.103270in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.113023in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.118578in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.124435in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.136547in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.140736in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.141126in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.141531in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.141616in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.141679in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.141827in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.143862in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.144369in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.145013in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.145960in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.147776in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.149065in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.150999in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.157094in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.163705in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.168781in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.174846in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.190430in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.200667in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.205104in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.205156in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.205248in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.205341in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.205413in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.205475in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.205537in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.205599in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.205661in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.206204in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.206841in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.207350in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.207868in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.208286in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.208713in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.209006in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.209135in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.209887in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.211804in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.214074in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.218536in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.220464in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.220905in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.221519in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.222502in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.223891in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.225533in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.230710in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.233031in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.234739in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.235785in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.236769in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.239689in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.240746in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.241397in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.243014in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.247165in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.252753in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.252916in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.253105in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.256189in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.256758in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.257327in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.259367in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.267668in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.274232in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.283163in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.285279in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.287150in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.298274in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.301857in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.302534in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.303998in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.309732in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.319585in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.327607in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.340190in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.350795in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.359707in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.368074in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.374586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.378003in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.382585in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.389421in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.397720in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.403766in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.405573in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.412336in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.414905in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.417239in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.437572in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.438037in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.438314in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.438550in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.439643in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.448171in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.454928in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.465809in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.477421in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.484039in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.490054in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.493847in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.494791in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.495923in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.499549in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.507859in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.508157in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.508312in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.508467in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.509253in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.510373in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.510826in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.511309in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.514333in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.515290in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.515978in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.516627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.520852in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.523704in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.526103in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.527748in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.528169in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.530261in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.535468in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.539693in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.549203in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.554208in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.555306in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.556171in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.558473in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.559244in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.559379in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.559644in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.561726in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.568163in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.570195in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.581423in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.592157in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.597105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.608414in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.618461in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.620062in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.624228in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.631394in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.631963in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.633076in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.634810in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.636406in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.638863in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.641457in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.644484in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.650048in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.651003in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.651284in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.651661in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.651804in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.651968in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.653108in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.656526in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.664806in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.666602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.670240in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.670764in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.672619in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.674969in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.677729in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.678525in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.681676in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.682938in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.683325in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.683457in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.683519in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.683550in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.683577in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.683689in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.683985in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.684280in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.684567in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.684680in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.685513in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.686383in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.686527in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.686691in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.686893in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.686987in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.687094in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.687252in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.687456in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.687718in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.688007in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.688356in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.689094in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.689721in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.689829in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.690349in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.691142in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.691179in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.691237in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.691271in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.691419in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.692125in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.692486in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.692730in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.692979in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.693256in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.693716in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.694723in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.695057in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.695660in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.697279in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.698639in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.699256in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.699608in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.699735in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.699875in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.700027in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.700179in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.700338in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.700659in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.700780in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.701098in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.701214in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.701652in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.702054in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.702137in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.702678in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.703517in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.704656in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.705014in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.705110in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.705154in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.705198in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.705242in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.705286in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.705330in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.705375in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.705866in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.706336in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.706646in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.707123in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.707782in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.708090in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.708119in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.708149in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.708194in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.708284in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.708331in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.708411in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.708484in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.708536in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.708584in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.708628in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.708640in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.708666in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.708679in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.708691in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.712197in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.712529in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.712860in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.712863in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.712866in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.712869in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.712872in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.712875in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.712878in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.712880in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.712918in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.713616in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.720344in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{3.720339in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{3.720053in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{3.719794in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{3.719726in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{3.719658in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{3.719644in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.719638in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{3.719631in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{3.719625in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.719618in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.719612in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{3.719565in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{3.719302in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{3.719055in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{3.719006in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{3.718853in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{3.718842in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{3.718831in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.718753in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{3.718669in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{3.718585in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{3.718501in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{3.718419in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{3.718401in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.718382in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.718363in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{3.718244in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{3.717758in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{3.716590in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{3.716544in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.716480in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{3.716380in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{3.715429in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.715346in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{3.715260in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{3.715187in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{3.715147in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{3.715107in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{3.714973in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{3.714912in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.714850in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{3.714745in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.713993in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{3.713989in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{3.713984in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{3.713338in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{3.712747in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{3.711985in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{3.711841in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.711696in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{3.711594in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.711540in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{3.711483in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{3.711359in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{3.711237in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.711142in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.711036in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.710865in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{3.710619in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{3.708688in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{3.708653in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.708617in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{3.708507in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.708457in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{3.708419in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{3.708381in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.708328in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{3.708000in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.707412in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{3.707209in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{3.707140in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{3.707045in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{3.706912in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{3.706614in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{3.705463in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{3.704994in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{3.704918in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.704805in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.702997in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.702635in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.702122in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.701386in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.701119in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.700852in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.700645in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.700441in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.700352in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.700266in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.700204in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.700143in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.700105in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.700067in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.699938in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.699794in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.699621in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.699224in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.698628in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.698114in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.696789in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.696644in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.696616in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.696578in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.696424in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.696343in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.695652in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.695221in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.694639in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.693632in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.693382in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.692746in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.689288in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.689123in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.688958in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.688791in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.688621in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.688451in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.688322in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.688199in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.686001in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.685697in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.685477in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.685197in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.683801in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.683035in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.682765in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.682397in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.682083in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.681322in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.680741in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.680106in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.678435in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.677031in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.676219in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.675756in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.672105in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.669966in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.662424in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.656189in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.651389in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.650284in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.649968in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.648799in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.648407in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.647908in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.647810in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.647712in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.647483in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.647220in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.647056in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.646893in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.646658in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.645324in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.643889in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.642788in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.641278in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.640181in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.633487in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.628013in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.621877in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.618260in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.614908in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.607264in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.606031in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.605887in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.605642in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.605111in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.604122in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603685in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.601788in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.598794in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.596382in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.593976in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.590513in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.584815in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.574030in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.567945in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.559511in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.553927in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.549095in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.548352in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.545260in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.540908in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.537890in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.534996in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.530375in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.527539in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.527333in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.527056in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.523030in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.521900in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.521338in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.512811in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.507946in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.504258in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.503619in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.502846in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.502148in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.500929in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.498415in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.486310in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.482345in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.477147in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.475614in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.473968in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.470385in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.455331in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.444928in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.434563in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.430545in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.428344in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.423474in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.411740in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.403795in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.402807in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.402035in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.400435in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.398126in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.395777in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.393482in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.391192in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.388717in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.386070in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.378972in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.372917in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.367886in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.365532in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.363682in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.363043in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.362441in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.361806in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.360830in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.359388in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.358065in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.354924in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.354441in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.353656in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.353193in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.352729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.352400in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.352127in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.351942in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.351817in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.351684in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.351539in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.351265in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.350824in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.350359in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.349732in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.348093in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.346875in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.344719in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.343694in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.341098in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.331490in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327536in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.325178in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.323834in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.320775in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.313850in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303925in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.299188in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.297064in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.289508in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.282436in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.277831in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.268766in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.261742in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.254834in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.254668in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.254502in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.254268in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.254052in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.253682in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.253285in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.252431in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.251031in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.249870in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.249212in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.248522in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.248332in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.245399in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.244989in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.244216in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.243627in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.241236in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.238358in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.235682in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.229631in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.226891in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.222611in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.221658in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.221160in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.220677in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.220188in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.219495in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.218604in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.217489in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.216017in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.214864in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.214058in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.208514in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.206916in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.205391in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.204411in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.204330in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.204249in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.203955in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.202170in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.201038in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.198342in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.194875in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.187268in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.184347in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.177045in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.165978in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.163002in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.160245in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.159134in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.154946in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.147099in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.138127in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.128944in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.119169in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.113004in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.112594in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.111526in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.108584in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.106997in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.104493in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.101811in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.091935in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.084405in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.078665in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.075796in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.066858in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.064396in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.063983in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.063260in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.062199in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.059851in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.054046in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{3.047722in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{3.043548in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{3.037275in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{3.030363in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{3.020074in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{3.010994in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.999039in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.991364in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.986250in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.985307in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.982228in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.979666in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.975974in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.969059in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.951443in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.948560in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.946222in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.939115in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.938771in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.937227in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.936599in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.934835in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.930840in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.926378in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.920030in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.910086in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.901086in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.898881in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.892855in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.891891in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.891064in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.886311in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.883741in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.880901in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.877530in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.872069in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.867095in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.847059in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.844234in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.836639in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.828852in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.821816in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.813403in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.805546in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.799191in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.793252in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.791969in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.790737in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.785647in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.779067in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.762196in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.753772in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.745927in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.732839in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.726174in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.710333in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.699898in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.698348in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.696292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.692202in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.672092in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.660079in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.652790in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.647149in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.638957in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.596361in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.584652in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.575534in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.572583in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.565361in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.549197in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.545248in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.534025in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.513844in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.510506in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.505595in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.494512in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.491266in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.481881in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.466706in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.456853in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.447692in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.436976in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.429679in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.423029in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.414128in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.405723in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.398350in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.389963in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.372246in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.363644in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.353304in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.344301in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.326917in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319813in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.325400in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.333234in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.338291in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.351836in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.358683in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.364338in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.366826in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.373121in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.389193in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.395737in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.400055in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.405647in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.411848in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.413276in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.423379in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.425491in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.428180in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.433445in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.442939in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.447882in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.461020in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.467610in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.475815in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.489091in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.493050in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.499111in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.504686in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.509116in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.514978in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.520646in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.525064in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.543894in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.551686in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.560114in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.561312in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.567751in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.571524in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.576759in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.581757in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.591925in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.593189in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.594387in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.599565in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.605671in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.613274in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.622196in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.629097in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.636512in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.638884in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.642966in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.646201in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.646427in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.646672in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.647175in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.661184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.673433in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.682364in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.693168in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.702806in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.708092in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.713776in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714352in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.714914in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.719737in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.722704in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.723791in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.726729in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.730422in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743715in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.746596in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.754284in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.760607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.763656in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.765926in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.769049in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.769225in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.769391in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.769558in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.770396in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.775061in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.776681in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.776971in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.777035in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.779115in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.785127in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.788770in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.788901in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.789031in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.789339in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.791132in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.799594in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.806339in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.809880in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.811443in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.812365in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.816292in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.818878in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.820654in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.824769in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.831658in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.838431in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.843437in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.853475in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.858267in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.859317in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.860938in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.864692in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.875969in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.880023in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.889811in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.896494in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.905266in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.912009in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.930695in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{2.939528in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{2.947069in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.952475in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{2.961510in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.967572in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.971560in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.974181in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.981053in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.000746in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.007208in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.014163in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.020025in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.021311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.028412in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.033527in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.039218in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.040286in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.041111in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.041459in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.042788in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.048515in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.053094in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.055325in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.056335in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.057470in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.061779in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.064862in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.065129in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.065249in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.065348in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.065459in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.071355in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.074774in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.084603in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.090346in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.096951in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.103033in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.111389in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.123823in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.129446in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.135977in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.143499in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.152119in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.158688in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.163596in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.171114in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.172936in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.178007in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.185459in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.190799in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.196307in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.202657in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.210102in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.216474in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.222139in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.227118in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.231032in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.232632in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.232783in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.232908in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.233032in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.235498in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.238915in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.239270in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.239705in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.240140in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.240795in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.242916in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.243415in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.243922in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.244500in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.245163in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.247852in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.256486in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.260378in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.260569in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.260760in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.269144in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.270917in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.271510in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.272089in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.273155in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.274457in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.277364in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.278086in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.280962in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.283276in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.283511in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.283891in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.284599in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.285289in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.285845in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.287563in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.292368in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.292498in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.292723in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.292831in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.292930in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.293030in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.304048in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.309249in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.318228in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.325981in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.333894in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.342623in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.349610in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.357988in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.367594in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.373277in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.378898in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.389717in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.398065in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.404537in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.411801in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.417297in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.417762in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.426651in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.432603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.434760in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.436762in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.442706in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.450654in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.462389in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.468784in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.473075in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.474464in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.481398in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.487324in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.496205in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.504507in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.512135in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.524653in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.526443in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.528221in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.528621in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.528873in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.529085in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.532021in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.538277in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.539448in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.541258in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.544512in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.547401in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.548857in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.550579in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.553193in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.559390in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.564078in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.564148in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.564349in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.564506in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.565511in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.568779in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.569122in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.572078in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.581334in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.585183in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.585361in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.585833in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.588124in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.592541in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.597005in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.603944in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.607886in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.613707in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.621514in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.626380in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.626747in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.628068in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.630057in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.631011in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.631371in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.631877in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.633794in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.635159in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.636723in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.639876in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.648016in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.652206in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.660021in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.668204in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.674683in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.684244in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.697998in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.701744in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.702167in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.702449in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.704751in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.706530in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.709650in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.711065in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.712596in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.713741in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.713746in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.713751in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.713756in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.713761in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.713766in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.713771in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.714346in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.714361in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.714377in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.714392in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.714408in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.714423in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.720297in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.720268in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.720239in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.720210in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.720181in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720152in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.720123in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.720094in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.720065in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.720036in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.719978in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.719875in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.719602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.719047in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.718973in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.718907in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.718776in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.718622in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.718027in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.717456in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.716923in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.716551in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.716094in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.713954in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.712304in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.711627in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.709195in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.708625in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.708365in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.706664in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.705308in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.705117in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.702413in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.702394in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.702375in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.702351in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.701026in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.696314in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.696133in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.695890in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.695445in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.694606in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.694274in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.693926in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.693627in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.693488in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.693372in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.693283in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.690232in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.690023in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.689791in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.689197in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.681371in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.676613in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.671750in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.671680in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.671610in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.671450in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.671062in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.670344in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.669552in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.665239in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.659892in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.653921in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.649631in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.645413in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.643885in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.642375in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.637077in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.636667in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.636500in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.633433in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.629543in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.629125in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.628682in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.625364in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624619in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.623872in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.623208in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.617453in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613161in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612407in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.610129in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.604926in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.599870in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.597377in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.591960in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.585603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.580678in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.574814in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.573675in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.573539in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.573402in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.573265in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.571923in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.565636in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.558453in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.553534in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.544111in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.537198in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.529816in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.520075in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.511749in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.509845in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.504856in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.493058in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.487779in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.485984in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.482962in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.474800in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.470272in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.460347in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.452925in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.444917in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.442431in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.441635in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.440918in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.439754in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.436929in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.435377in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.430289in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.426133in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.421405in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.419697in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.418617in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.415900in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.413378in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.408492in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.407085in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.404642in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.399452in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.394358in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.390437in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.385867in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.378016in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.373022in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.369650in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.367545in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.361100in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.359786in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.358525in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.353342in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.347013in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.339830in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.336671in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.330244in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.318189in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.309250in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.302477in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.296019in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.288634in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.282877in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.281614in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.275161in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.270920in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.260685in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.256862in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.256677in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.253084in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.246269in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.234290in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.226888in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.221603in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.214356in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.207563in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.200572in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.198316in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.197565in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.193172in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.188455in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.186369in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.180520in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.179416in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.175441in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.165914in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.159046in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.156907in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.156195in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.155273in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154135in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146629in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.144453in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.141740in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.133476in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.132812in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.132100in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.130457in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.114560in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.105203in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.095958in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.080222in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.075530in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.072159in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.064535in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.050241in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.046906in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.040787in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.031899in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.030739in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.029539in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.026576in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.025805in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.019784in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.010549in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.005524in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.003007in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.002052in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.997092in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.992251in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.988385in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.983620in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.977425in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.973223in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.969398in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.967971in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.967495in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.966448in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.963881in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.963555in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.961570in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.958495in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.956481in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.955183in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.949855in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.933795in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.928542in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.925402in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.919672in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.916889in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.914000in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.908868in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.901646in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.892383in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.885490in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.884779in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.884271in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.883393in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.882101in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.880386in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.878341in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.871808in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.864893in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.861730in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.856094in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.847139in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.832683in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.827036in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.819633in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.812106in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.810503in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.809262in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.793681in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.782183in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.776606in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.756997in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.755484in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.753725in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.752798in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.751968in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.748388in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.747846in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.747305in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.746558in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.743106in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.737253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.735259in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.730434in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.726475in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.716987in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.707018in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.686255in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.679274in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.670553in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.660526in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.658330in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.640934in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.632658in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.623163in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.614542in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.609125in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.598305in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.591697in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.580715in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.578038in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572106in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.561538in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.556615in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.553160in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.551480in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.520140in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.512555in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.505875in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.495263in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.491818in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.487052in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.465945in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.444301in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438638in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.425531in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420316in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.407654in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.401613in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.394710in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.389525in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.378505in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.374347in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368569in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.347576in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.334807in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.325400in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.333234in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.338291in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.343901in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.351836in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.358683in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.364338in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.366826in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.373121in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.389193in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.395737in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.400055in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.405647in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.411848in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.413276in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.423379in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.425491in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.428180in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.433445in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.442939in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.447882in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.461020in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.467610in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.475815in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.482627in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.489091in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.493050in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.499111in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.504686in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.509116in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.514978in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.520646in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.525064in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.543894in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.551686in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.560114in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.561312in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.567751in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.571524in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.573031in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.576759in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.581757in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.585138in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.591925in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.593189in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.594387in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.599565in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.605671in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.613274in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.622196in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.629097in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.636512in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.638884in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.642966in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.646201in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.646427in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.646672in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.647175in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.654519in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.661184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.667348in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.673433in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.682364in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.693168in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.702806in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.708092in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.713776in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714352in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.714914in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.719737in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.722704in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.723791in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.726729in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.730422in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.739155in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743715in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.746596in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.754284in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.760607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.763656in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.765926in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.767661in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.769049in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.769225in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.769391in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.769558in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.770396in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.775061in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.776681in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.776971in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.777035in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.779115in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.781257in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.785127in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.788770in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.788901in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.789031in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.789339in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.791132in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.795444in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.799594in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.806339in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.809880in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.811443in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.812365in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.816292in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.818878in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.820654in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.824769in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.831658in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.838431in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.843437in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.851087in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.853475in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.858267in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.859317in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.860938in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.864692in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.875969in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.880023in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.889811in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.896494in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.905266in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.912009in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.930695in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{2.939528in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{2.947069in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.952475in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{2.961510in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.967572in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.971560in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.974181in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.981053in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{2.989977in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.000746in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.007208in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.014163in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.020025in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.021311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.028412in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.033527in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.039218in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.040286in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.041111in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.041459in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.042788in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.048515in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.053094in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.055325in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.056335in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.057470in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.061779in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.064862in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.065129in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.065249in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.065348in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.065459in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.069162in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.071355in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.074774in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.084603in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.090346in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.096951in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.103033in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.111389in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.116546in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.123823in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.129446in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.135977in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.143499in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.152119in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.158688in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.163596in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.171114in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.172936in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.178007in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.185459in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.190799in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.196307in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.202657in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.210102in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.216474in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.222139in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.227118in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.231032in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.232632in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.232783in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.232908in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.233032in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.235498in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.238915in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.239270in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.239705in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.240140in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.240795in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.242916in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.243415in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.243922in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.244500in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.245163in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.247852in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.256486in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.260378in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.260569in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.260760in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.269144in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.270917in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.271510in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.272089in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.273155in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.274457in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.277364in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.278086in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.280962in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.283276in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.283511in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.283891in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.284599in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.285289in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.285845in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.286423in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.287563in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.288222in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.292186in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.292368in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.292498in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.292608in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.292723in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.292831in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.292930in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.293030in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.304048in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.309249in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.318228in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.325981in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.333894in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.342623in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.349610in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.357988in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.367594in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.373277in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.378898in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.389717in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.398065in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.404537in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.411801in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.417297in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.417762in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.426651in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.432603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.434760in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.436762in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.442706in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.450654in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.462389in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.468784in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.473075in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.474464in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.481398in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.487324in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.496205in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.504507in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.512135in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.524653in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.526443in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.528221in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.528621in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.528873in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.529085in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.532021in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.536758in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.538277in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.539448in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.541258in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.544512in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.547401in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.548857in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.550579in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.553193in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.559390in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.564078in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.564148in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.564349in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.564506in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.565511in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.568779in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.569122in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.572078in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.581334in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.585183in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.585361in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.585833in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.588124in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.592541in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.597005in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.603944in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.607886in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.613707in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.621514in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.626380in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.626747in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.627362in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.628068in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.630057in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.631011in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.631371in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.631877in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.633794in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.635159in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.636723in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.639876in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.648016in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.652206in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.660021in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.668204in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.674683in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.684244in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.692085in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.697998in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.701744in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.702167in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.702449in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.704751in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.706530in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.709650in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.711065in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.712596in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.713741in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.713746in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.713751in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.713756in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.713761in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.713766in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.713771in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.714346in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.714361in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.714377in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.714392in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.714408in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.714423in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{3.720297in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{3.720268in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{3.720239in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{3.720210in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.720181in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.720152in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.720123in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{3.720094in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.720065in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{3.720036in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{3.719978in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.719875in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.719602in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.719047in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.718973in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.718907in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.718776in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{3.718622in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.718027in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{3.717456in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.716923in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.716551in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{3.716094in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.715067in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.713954in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.712304in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.711627in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.709195in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.708625in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.708365in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.706664in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.705308in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.705117in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.702413in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.702394in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.702375in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.702351in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.701026in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.696314in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.696133in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.695890in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.695445in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.694606in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.694274in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.693926in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.693627in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.693488in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.693372in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.693283in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.690232in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.690023in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.689791in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.689197in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.681371in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.676613in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.671750in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.671680in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.671610in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.671450in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.671062in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.670344in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.669552in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.668006in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.665239in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.659892in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.653921in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.652457in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.649631in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.645413in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.643885in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.642375in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.637203in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.637077in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.636667in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.636500in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.633433in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.629543in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.629125in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.628682in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.626899in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.625364in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624619in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.623872in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.623208in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.617453in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613161in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612407in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.610129in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.604926in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.599870in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.597377in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.591960in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.585603in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.580678in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.574814in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.573675in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.573539in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.573402in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.573265in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.571923in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.565636in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.558453in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.553534in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.544111in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.537198in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.529816in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.520075in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.511749in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.509845in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.504856in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.500117in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.493058in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.487779in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.485984in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.482962in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.474800in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.470272in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.460347in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.452925in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.444917in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.442431in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.441635in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.440918in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.439754in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.436929in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.435377in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.430289in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.426133in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.421405in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.419697in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.418617in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.415900in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.413378in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.408492in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.407085in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.404642in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.399452in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.394358in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.390437in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.385867in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.378016in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.373022in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.369650in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.367545in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.361100in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.359786in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.358525in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.353342in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.347013in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.339830in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.336671in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.330244in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.318189in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.309250in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.302477in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.296019in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.288634in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.282877in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.281614in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.275161in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.270920in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.260685in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.256862in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.256677in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.253084in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.246269in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.234290in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.226888in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.221603in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.214356in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.207563in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.200572in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.198316in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.197565in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.193172in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.188455in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.186369in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.180520in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.179416in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.175441in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.165914in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.159046in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.156907in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.156195in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.155273in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154135in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146629in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.144453in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.141740in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.133476in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.132812in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.132100in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.130457in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.114560in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.105203in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.095958in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.080222in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.075530in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.072159in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.064535in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.060005in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.050241in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.046906in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.040787in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.031899in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.030739in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.029539in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.026576in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.025805in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.019784in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.010549in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.005524in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.003007in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.002052in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.997092in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.995587in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.992251in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.988385in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.983620in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.977425in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.973223in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.969398in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.967971in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.967495in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.966448in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.963881in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.963555in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.961570in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.958495in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.956481in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.955183in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.949855in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.933795in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.928542in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.925402in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.919672in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.916889in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.914000in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.908868in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.901646in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.892383in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.885490in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.884779in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.884271in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.883393in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.882101in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.880386in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.878341in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.871808in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.864893in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.861730in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.856094in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.847139in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.832683in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.827036in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.819633in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.812106in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.810503in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.809262in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.793681in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.787294in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.782183in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.776606in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.756997in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.755484in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.753725in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.752798in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.751968in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.748388in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.747846in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.747305in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.746558in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.743106in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.737253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.735259in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.730434in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.726475in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.716987in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.709921in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.707018in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.704485in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.686255in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.679274in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.670553in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.660526in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.658330in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.640934in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.632658in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.623163in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.614542in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.609125in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.598305in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.591697in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.580715in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.578038in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572106in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.561538in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.556615in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.553160in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.551480in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528870in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.520140in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.512555in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.505875in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.495263in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.491818in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.487052in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.465945in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.450252in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.444301in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438638in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.425531in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420316in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.407654in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.401613in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.394710in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.389525in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.378505in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.374347in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368569in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.347576in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.334807in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325391in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.323855in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.335015in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.346596in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.351988in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.364704in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.369921in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.376018in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.385188in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.391366in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.392878in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.395261in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.411659in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.419046in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.420529in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.445316in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.453302in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.458550in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.458700in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.459345in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.473125in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.474359in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.489259in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.498343in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.508855in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.512597in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.521221in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.525730in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.526768in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.528426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.533684in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.538313in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.538844in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.562237in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.571910in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.583496in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.593247in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.600487in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.605314in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.614162in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.619888in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.621599in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.623134in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.625801in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.632351in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.633665in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.634724in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.645608in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.652297in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.658340in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.666462in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.669850in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.673158in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.676584in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.676917in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.680160in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.683134in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.689353in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.692650in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.697834in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.703591in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714072in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.720490in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.724830in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.728408in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.733671in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.736857in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.740122in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743978in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.769149in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.775672in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.782614in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.783583in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.791758in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.796456in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.798209in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.799846in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.813595in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.827514in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.830032in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.836537in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.844327in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.849796in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.852992in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.855496in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.864496in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.870053in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.876514in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.884400in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.892493in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.896169in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.898055in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.908353in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.915279in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.920969in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.922761in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.925613in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.934088in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.944079in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.948593in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.952769in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.954780in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.957867in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.963821in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.967064in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.967628in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.975324in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.984720in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.989694in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.995711in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.003624in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.021826in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.036700in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.047394in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.048816in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.055453in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.067407in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077257in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.082979in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.084489in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.087002in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.095288in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.102984in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.106562in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.111804in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.113186in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.114914in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.117071in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118262in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.120782in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.122890in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.124831in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.128074in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.129875in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.133701in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.140233in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146914in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154868in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.160900in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.163672in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.171828in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.175536in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.184072in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.190986in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.197788in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.207246in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.216462in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.220947in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.227240in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.229258in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.230636in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.233090in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.243021in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.249370in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.268034in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.270691in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.275254in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.286836in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.292697in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.294103in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.298107in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303561in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.313756in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.317594in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327753in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.334964in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.336994in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.342279in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.347075in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.351466in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.362239in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.368346in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.370170in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.374689in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.378831in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.381670in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.385287in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.392748in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.397163in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.403142in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.408373in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.408586in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.408861in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.415815in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.420705in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.425305in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.429731in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.432491in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.440045in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.441302in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.443246in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.447154in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.456716in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.464370in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.471326in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.472823in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.475408in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.478972in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.481097in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.481361in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.481957in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.482901in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.483846in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.484049in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.484224in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.484398in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.484573in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.486278in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.486516in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.495797in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.496576in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.498078in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.503101in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.512238in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.517162in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.517246in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.517291in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.517337in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.517637in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.518332in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.519055in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.519515in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.520668in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.522474in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.523991in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.525774in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.527089in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.529975in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.532329in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.534261in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.536554in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.538267in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.538473in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.538633in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.539707in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.542486in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.544334in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.551057in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.554921in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.555958in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.556626in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.557587in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.557891in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.558195in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.560136in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.564271in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.566585in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.570208in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.575993in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.582235in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.589929in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.597172in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.600173in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.602208in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603523in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.605062in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.607284in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.610492in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.613086in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.617274in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.619039in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.621984in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.625012in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.632397in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.640363in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.643130in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.645165in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.650794in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.660088in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.666696in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.675488in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.682262in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.689942in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.695922in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.697987in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.699353in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.701070in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.701688in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.702760in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.706869in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.708022in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.708049in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.708075in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.708159in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.709605in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.709630in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.709668in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.712658in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.712663in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.712668in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.712673in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.712684in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.713912in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.714389in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.714489in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.714589in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.714787in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.720451in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.720428in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.720404in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.720368in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.720286in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.717537in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.716001in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.715976in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.715952in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.715927in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.715903in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.715802in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.715732in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.715251in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.714262in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.710332in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.709725in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.709528in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.693280in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.684276in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.681202in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.679231in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.674736in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.673722in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.671064in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.666895in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.666543in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.665879in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.663722in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.662853in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.662323in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.661836in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.659987in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.656501in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.654364in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.651625in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.646403in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.641264in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.636010in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.628369in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624937in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.621907in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.620897in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.618236in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613107in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612131in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.611763in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.609844in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.605500in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.598791in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.589499in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.587586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.578960in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.570995in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.569790in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.568396in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.567696in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.565076in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.563813in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.562563in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.561227in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.560049in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.559597in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.558403in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.555096in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.554476in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.554336in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.554196in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.554056in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.553844in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.553284in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.552874in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.551442in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.547156in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.542163in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.541745in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.540812in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.534729in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.525280in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.517773in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.512093in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.507201in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.501609in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.497659in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.493066in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.490329in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.484384in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.483686in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.481513in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.476803in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.474268in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.473962in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.473656in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.470792in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.466777in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.460073in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.451638in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.448112in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.447323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.441960in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.433363in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.432237in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.429093in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.421977in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.417207in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.413323in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.407019in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.401611in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.391088in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.385961in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.381929in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.374655in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.368056in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.365695in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.364691in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.359774in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.357267in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.352720in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.348307in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.340060in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.331878in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.326846in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.321638in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.314289in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.310280in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.308461in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.306973in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.305758in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.294728in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.294084in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.293667in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.293538in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.293408in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.291160in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.288940in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.286823in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.273918in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.265397in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.241823in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.234409in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.231334in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.228536in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.225743in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.223522in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.217771in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.217067in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.214832in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.210975in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.206685in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.203204in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.199760in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.196115in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.190847in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.187524in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.184310in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.180808in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.180031in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.174557in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.174368in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.174179in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.173841in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.173481in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.171538in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.169119in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.166623in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.161979in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.157122in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.155062in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.154419in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.149031in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.132484in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.129202in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.119366in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.111997in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.110004in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.105457in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.099063in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.094534in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.092905in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.091447in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.085758in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.080635in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.074258in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.068953in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.063378in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.058342in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.052985in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.046432in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.041073in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.035751in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.022450in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.015591in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.010617in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.006742in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.002409in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.000284in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.994460in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.990371in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.987365in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.982885in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.981367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.974293in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.968296in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.961898in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.944706in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.938299in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.931164in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.923719in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.903415in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.894793in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.888101in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.882603in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.879625in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.865548in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.861602in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.856096in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.838983in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.833725in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.826030in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.817251in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.813244in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.791051in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.786838in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.786097in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.781455in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.776162in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.765792in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.761131in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.748686in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.738475in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.733892in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.727157in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.717018in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.694736in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.692521in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.690850in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.682923in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.675153in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.665268in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.637873in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.630781in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.622843in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.616881in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.610101in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.608043in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.607385in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.606196in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.603041in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.591288in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.554430in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.529930in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528638in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.527315in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.522362in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.515470in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.509006in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.492800in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.481078in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.473048in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.463791in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438394in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433675in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420608in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.413882in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.407875in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.390687in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.381653in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368212in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.351984in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.348695in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341550in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325610in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.323855in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.329359in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.335015in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.346596in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.351988in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.364704in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.369921in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.376018in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.380478in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.385188in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.391366in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.392878in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.395261in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.411659in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.414677in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.417396in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.419046in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.420529in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.445316in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.453302in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.458550in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.458700in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.459345in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.473125in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.474359in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.475483in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.489259in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.498343in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.508855in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.512597in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.521221in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.525730in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.526768in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.528426in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.533684in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.538313in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.538844in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.543303in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.545651in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.555040in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.562237in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.571910in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.583496in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.593247in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.600487in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.605314in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.614162in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.619888in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.621599in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.623134in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.625801in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.632351in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.633665in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.634724in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.645608in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.652297in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.658340in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.666462in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.669850in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.673158in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.676584in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.676917in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.680160in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.683134in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.689353in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.692650in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.697834in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.703591in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.714072in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.720490in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.724830in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.728408in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.733671in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.736857in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.740122in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743978in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.769149in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.775672in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.782614in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.783583in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.791758in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.796456in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.798209in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.799846in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.813595in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.823746in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.827514in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.830032in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.836537in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.844327in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.849796in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.852992in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.855496in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.864496in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.870053in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.876514in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.884400in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.892493in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.896169in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.898055in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.900330in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.908353in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.915279in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.920969in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.922761in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.925613in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.934088in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.944079in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.948593in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.952769in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.954780in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{2.957867in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.963821in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.967064in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.967628in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.975324in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.984720in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.989694in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.995711in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.003624in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.021826in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.036700in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.047394in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.048816in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.055453in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.067407in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.077257in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.082979in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.084489in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.087002in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.095288in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.102984in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.106562in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.111804in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.113186in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.114914in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.117071in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.118262in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.120782in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.122890in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.124831in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.128074in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.129875in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.133701in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.140233in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.146914in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.154868in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.160900in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.163672in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.171828in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.175536in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.184072in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.190986in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.197788in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.207246in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.216462in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.220947in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.227240in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.229258in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.230636in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.233090in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.243021in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.249370in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.256195in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.264539in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.268034in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.270691in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.275254in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.286836in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.292697in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.294103in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.298107in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.303561in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.313756in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.317594in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.327753in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.334964in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.336994in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.342279in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.347075in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.351466in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.362239in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.368346in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.370170in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.374689in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.378831in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.381670in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.385287in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.392748in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.397163in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.403142in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.408373in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.408586in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.408861in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.415815in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.420705in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.425305in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.429731in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.432491in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.440045in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.441302in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.443246in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.447154in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.456716in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.464370in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.471326in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.472823in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.475408in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.478972in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.481097in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.481229in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.481361in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.481957in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.482901in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.483846in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.484049in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.484224in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.484398in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.484573in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.486278in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.486516in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.488601in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.495797in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.496576in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.498078in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.503101in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.512238in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.517162in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.517246in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.517291in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.517337in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.517637in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.518332in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.519055in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.519515in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.520668in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.522474in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.523991in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.525774in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.527089in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.529975in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.532329in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.534261in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.536554in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.538267in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.538473in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.538633in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.539707in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.542486in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.544334in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.551057in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.554921in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.555958in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.556626in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.557587in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.557891in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.558195in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.560136in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.564271in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.566585in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.570208in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.575993in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.582235in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.589929in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.597172in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.600173in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.602208in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.603523in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.605062in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.607284in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.610492in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.613086in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.617274in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.619039in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.621984in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.625012in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.632397in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.640363in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.643130in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.645165in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.650794in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.660088in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.666696in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.675488in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.682262in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.689942in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.695922in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.697987in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.699353in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.701070in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.701688in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.702760in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.706869in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.708022in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.708049in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.708075in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.708159in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.709605in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.709630in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.709668in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.712658in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.712663in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.712668in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.712673in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.712684in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.713280in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.713912in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.714389in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.714489in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.714589in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.714787in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.720465in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.720451in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.720428in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.720404in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.720368in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.720286in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.717537in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.716001in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.715976in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.715952in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.715927in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.715903in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.715802in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.715732in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.715251in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.714262in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.710332in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.709725in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.709528in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.705640in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.693280in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.684276in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.681202in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.679231in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.674736in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.673722in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.671064in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.666895in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.666543in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.665879in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.663722in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.662853in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.662323in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.661836in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.659987in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.656501in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.654364in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.651625in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.646403in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.641264in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.636010in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.628369in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.624937in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.621907in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.620897in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.618236in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.613107in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.612131in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.611763in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.609844in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.605500in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.598791in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.589499in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.587586in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.578960in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.570995in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.569790in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.568396in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.567696in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.565076in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.563813in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.562563in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.561227in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.560049in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.559597in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.558403in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.555096in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.554476in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.554336in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.554196in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.554056in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.553844in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.553284in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.552874in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.551442in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.547156in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.542163in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.541745in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.540812in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.534729in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.525280in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.517773in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.512093in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.507201in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.501609in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.497659in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.493066in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.490329in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.484384in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.483686in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.481513in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.476803in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.474268in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.473962in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.473656in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.470792in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.466777in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.460073in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.451638in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.448112in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.447323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.441960in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.433363in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.432237in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.429093in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.421977in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.417207in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.413323in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.407019in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{3.401611in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.397510in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.391088in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.385961in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.381929in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.374655in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.368056in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.365695in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.364691in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.359774in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.357267in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.352720in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.348307in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.340060in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.331878in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.326846in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.321638in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.314289in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.310280in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{3.308461in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{3.306973in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.305758in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.294728in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.294084in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.293824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.293667in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.293538in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.293408in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.291160in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.288940in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.286823in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.273918in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.265397in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.241823in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.234409in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.231334in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.228536in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.225743in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.223522in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.217771in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.217067in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.214832in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{3.210975in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.206685in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.203204in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.199760in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.196115in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.190847in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.187524in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.184310in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{3.180808in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.180031in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.174557in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.174368in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.174179in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.173841in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.173481in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.171538in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.169119in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.166623in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{3.161979in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.157122in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.155062in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{3.154419in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.149031in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.132484in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.129202in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.119366in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.111997in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{3.110004in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.105457in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.099063in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.094534in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.092905in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{3.091447in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.089472in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.085758in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{3.080635in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.074258in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.068953in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.063378in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.058342in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.052985in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.046432in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.041073in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.035751in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{3.022450in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{3.015591in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{3.010617in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.009623in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{3.006742in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{3.002409in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.000284in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.994460in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.990371in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.987365in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.982885in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.981367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.974293in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.968296in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.961898in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.951495in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.944706in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.938299in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.931164in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.923719in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.903415in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.894793in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.888101in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.882603in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.881248in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{2.879625in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.865548in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.861602in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.856096in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.838983in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.833725in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.826030in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.817251in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.813244in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.801261in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.791051in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.786838in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.786097in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.781455in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.776162in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.765792in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.761131in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.751063in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.748686in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.738475in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.733892in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.727157in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.717018in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.694736in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.692521in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.690850in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.682923in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.675153in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.665268in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.637873in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.630781in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{2.622843in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.616881in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.610101in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.608043in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.607385in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.606196in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.603041in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.591288in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.554430in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.541026in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.535669in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.529930in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.528638in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.527315in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.522362in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.515470in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.509006in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.492800in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.481078in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.473048in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.463791in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.445953in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.438394in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.433675in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.420608in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.413882in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.407875in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.390687in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.381653in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.368212in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.360453in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.351984in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.348695in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.341550in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.335756in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.325610in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{2.319653in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736121in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736121in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301889in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301889in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301889in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867657in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867657in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867657in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433425in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433425in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433425in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999192in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999192in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999192in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564960in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.564960in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564960in}{2.242123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564960in,y=2.193512in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.306986in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.306986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.306986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=2.270370in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.672541in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.672541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.672541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=2.635924in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.038095in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.038095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.038095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.001479in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.403650in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.403650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.403650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.367033in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.769204in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.769204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.769204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.732588in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215678in,y=3.016493in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage $c(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.320686in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.326275in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.341712in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.358705in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.369430in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.373540in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.379792in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.384640in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.401630in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.407650in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.417574in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.421921in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.437639in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.441451in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.446246in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.451678in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.457660in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.466308in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.470006in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.480314in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.491422in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.497104in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.511795in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.515713in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.532337in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.536817in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.540025in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.546469in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.550214in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.555226in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.559205in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.564832in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{2.569013in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.583651in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.593320in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.597980in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.601760in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.606492in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.611885in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.633098in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.638302in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.642786in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.649989in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.654812in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.658977in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.672852in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.676637in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.682465in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.690450in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.694116in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.701212in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.719586in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.723185in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.732353in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.736653in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.743175in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.747694in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.751440in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.760109in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.771833in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.776866in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.786330in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.790401in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.796131in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.800745in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.810855in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.814974in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.820113in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.826548in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.831328in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.835618in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.839355in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.843543in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.855770in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.860577in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.871544in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.880497in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.885730in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.890191in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.895495in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.903734in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.913852in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.918432in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.925619in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.927484in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.933167in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.936906in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.941392in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.945334in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.948699in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.960103in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.963120in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{2.972079in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{2.976154in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.979465in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{2.983858in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.994955in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{2.998081in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.002062in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.006577in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.013915in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.018097in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.021428in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.024234in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.027559in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.031807in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.038761in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.047917in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.055661in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.060941in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.076291in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.079438in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.083870in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.094644in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.098448in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.102775in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.108072in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.116939in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.119640in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.121496in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.134059in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.137895in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.142348in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.145728in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.151250in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.158753in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.163775in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.175691in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.180457in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.187786in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.191218in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.194155in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.196672in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.200303in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.205160in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.208431in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.216795in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.222270in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.226752in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.229997in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.234371in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.240457in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.244123in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.248449in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.251874in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.257407in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.261994in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.265727in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.270155in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.274022in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.279243in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.283559in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.287230in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.290275in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.298084in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.304915in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.308396in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.311401in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.316950in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.320530in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.325774in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.334847in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.344850in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.347582in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.351078in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.353708in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.357198in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.362027in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.365064in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.367186in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.369949in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.373219in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.388124in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.390766in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.401844in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.413122in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.417371in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.423018in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.428092in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.432661in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.449852in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.455132in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.461707in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.463902in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.468339in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.478357in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.481726in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.484581in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.489222in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.494360in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.503617in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.507652in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.511163in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.515485in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.518598in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.522937in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.526632in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.529598in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.541079in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.546585in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.553698in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{3.556403in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.560218in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{3.564538in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.568041in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.571038in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.573473in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.580129in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.582454in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.589843in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.591459in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.594252in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.612159in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.619841in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.621974in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.625040in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.626192in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.628208in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.629098in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.630672in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.641383in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.643777in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.646729in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{3.649060in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.650824in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.652595in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{3.654611in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.657578in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.664190in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.683374in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.694439in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{3.697467in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.701401in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.704247in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.706326in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{3.711626in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.714313in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.716321in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.716786in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{3.717021in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{3.717555in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.717729in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{3.717729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.316489in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.359301in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.366274in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.374002in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.382501in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.391972in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.415081in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.424988in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{2.479011in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.507334in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.521613in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.527303in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.534187in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.555656in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.578087in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{2.584021in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.598515in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.615165in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.622672in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{2.628024in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{2.635458in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.644298in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.651606in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.658136in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.662105in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.667535in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.673643in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.683087in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.694786in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.702936in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.716946in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.725337in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.732606in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.744342in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.751696in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.762878in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.767668in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.771842in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.776738in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{2.783219in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.799540in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.803538in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.812661in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.819556in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{2.822873in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.830869in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.833517in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.837414in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.839738in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.843363in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.856179in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.861893in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.866792in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.870886in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.876031in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.881765in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.890068in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.895343in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.908584in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{2.913800in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.922803in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.940345in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.944773in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.948558in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.951466in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.960978in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.966436in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.969914in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.975933in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.981232in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.991040in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{3.005030in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{3.018066in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{3.022535in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{3.028088in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{3.032418in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{3.035428in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{3.039535in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{3.047229in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.051060in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.054278in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.063950in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.069215in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{3.072429in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.087348in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.092332in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.095138in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.100053in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.107084in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.116816in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.124971in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.129060in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.135876in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.137270in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.139398in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.140840in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.145674in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.152594in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.156913in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.158149in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.159782in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.165792in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.168886in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.171400in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.174949in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.177202in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.179987in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.186048in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.187721in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.189946in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.192553in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.194166in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.196333in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{3.198981in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.203622in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.204483in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.205901in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.209426in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.213204in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.215290in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.218447in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.221003in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.224022in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.230326in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{3.231962in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.234111in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{3.240799in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.248229in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.251767in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{3.255992in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.262249in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.264071in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.270492in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.271294in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.276608in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{3.278443in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.280704in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.283226in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.285504in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.287121in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.289331in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.290855in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.300769in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.306484in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{3.309360in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.320438in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.328458in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.331624in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.335961in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.345920in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.358943in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.366689in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.376795in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.381429in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.392907in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.396076in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.398520in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.402577in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.428642in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.437579in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.440763in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.445514in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.451419in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.455877in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.461182in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.464225in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.469767in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.473847in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.476648in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.484158in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.488075in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.491089in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.497079in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.501373in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{3.506429in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.514985in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.519720in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.524951in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{3.530879in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.543972in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.546527in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.554032in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.558342in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.559208in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.563451in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.566258in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{3.569989in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.578927in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.584903in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.587405in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.593605in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.599121in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.602524in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.604852in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.606660in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.608473in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{3.611042in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.614204in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{3.615688in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.618360in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{3.626037in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.630754in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.638617in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.644619in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{3.647682in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.649014in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.650795in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.652141in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.658520in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.659512in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.661105in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{3.665196in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.667352in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{3.669031in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.672021in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{3.673413in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{3.678627in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{3.680642in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{3.681700in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{3.682216in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{3.682759in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{3.684052in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{3.688624in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{3.689888in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{3.693059in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{3.695987in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{3.702314in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{3.703327in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{3.706192in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{3.708143in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{3.708893in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{3.710286in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{3.712121in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{3.713407in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{3.714024in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{3.715844in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{3.716112in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{3.717420in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.717685in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{3.717685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.316235in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.321727in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.330001in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.337156in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.342442in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.348771in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{2.363354in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.368937in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{2.373460in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.380323in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{2.395413in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.407111in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{2.412744in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{2.416930in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{2.427431in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.430525in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.445469in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.452533in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{2.463234in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.469644in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.475265in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.502092in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.507755in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.512711in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.537891in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.542837in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.548683in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{2.553131in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.569914in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{2.578750in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{2.584474in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.597780in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{2.610230in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.618038in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{2.621404in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.635644in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.641646in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.648379in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.653900in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{2.660061in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.664620in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.670976in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.681105in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{2.686573in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.690896in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.705666in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{2.710971in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{2.719818in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.722711in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{2.729793in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.734207in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.737721in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.742696in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{2.751224in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{2.765589in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.770074in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{2.773281in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.777670in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.781731in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.791589in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.795467in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.798823in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.807578in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.823272in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.826241in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.830257in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.835539in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.839749in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.854126in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{2.859559in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.864269in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.867099in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{2.868853in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.869922in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.875499in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.882325in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.885572in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{2.896371in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.903073in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{2.905242in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.908401in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{2.922684in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{2.926492in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{2.933416in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.937019in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{2.941834in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{2.945217in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{2.950233in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{2.953478in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{2.957515in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{2.959909in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{2.963632in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{2.966910in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{2.980195in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{2.987346in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{2.991093in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{2.995824in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.015583in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{3.025227in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.030463in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.034803in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{3.044898in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.055817in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.060453in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.063491in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{3.069172in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.076348in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.085825in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.094754in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.101314in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.106697in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{3.110463in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.112905in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{3.117181in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.122873in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.126970in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.141993in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.145708in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.166322in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{3.168778in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{3.176488in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.179669in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.183351in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{3.197852in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.206663in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{3.219457in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.224501in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.228970in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.234209in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.241520in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{3.244303in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.251198in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.254174in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.256426in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.270185in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{3.301273in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.307983in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.310690in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{3.313875in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.317293in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.320420in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.324221in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{3.326209in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{3.328712in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.330806in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{3.334002in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{3.338217in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{3.340994in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{3.345729in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{3.348231in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{3.355318in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.357795in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.364296in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.366413in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{3.369640in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.375154in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{3.378536in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{3.384649in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.387652in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{3.392202in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.397487in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.401384in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.404190in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.414844in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.417481in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{3.424840in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{3.428572in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.434224in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{3.439302in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.445622in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{3.450516in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.454771in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.459926in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.472646in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{3.482493in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.490666in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{3.494788in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.499394in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{3.506245in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.510219in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.513718in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{3.519647in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.524572in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.532756in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.536936in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{3.540417in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.544874in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.553069in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{3.563745in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.568388in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.573721in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{3.577310in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.580156in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{3.583290in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{3.584313in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.585873in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.586938in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{3.587936in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.592415in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{3.596603in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.604861in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{3.609618in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.615430in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{3.617661in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.635513in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.639480in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.642633in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.645017in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.649497in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{3.653385in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.655531in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.667072in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.672548in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.677865in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{3.681722in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.692262in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{3.696370in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{3.699739in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{3.703961in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{3.705580in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{3.707769in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.709078in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{3.710789in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{3.713209in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{3.715682in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{3.716797in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{3.717297in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{3.717646in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.717692in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{3.717692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.242123in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{2.316193in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{2.321590in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{2.329678in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.335979in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{2.341597in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{2.347996in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.353498in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{2.367401in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{2.380197in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.386815in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{2.397273in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{2.434213in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{2.445381in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{2.452022in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{2.457894in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{2.471943in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{2.476477in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{2.479973in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{2.484209in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{2.489018in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{2.492634in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{2.497076in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{2.500887in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{2.506634in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{2.511346in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{2.523367in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{2.528686in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{2.534698in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{2.539461in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{2.560449in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.580339in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{2.583928in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{2.607184in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{2.621909in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{2.636257in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{2.641660in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{2.648446in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{2.653396in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{2.661031in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{2.665930in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.676509in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{2.686157in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{2.692484in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{2.702974in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{2.709213in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{2.711680in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{2.715223in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{2.725080in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{2.735116in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{2.748947in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{2.756201in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{2.762214in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.777034in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{2.782744in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{2.792997in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{2.804893in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{2.810179in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{2.813868in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{2.825109in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{2.833657in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.837428in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{2.842488in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.854687in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{2.860044in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{2.871457in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{2.875633in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.880520in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{2.884594in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{2.889424in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.895368in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{2.899187in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{2.903862in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{2.914231in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.918374in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.929928in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{2.934677in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{2.938660in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{2.943619in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{2.949683in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{2.953570in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{2.958208in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{2.964145in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{2.971257in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.983582in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{2.988245in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{2.995166in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.999416in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{3.004553in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{3.015745in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{3.020307in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.026295in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{3.027662in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{3.032995in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.041075in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{3.046686in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{3.053064in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{3.057601in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.070591in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.080972in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{3.084988in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.088035in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{3.093454in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{3.097627in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{3.106427in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{3.114059in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{3.116366in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{3.129031in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{3.137115in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{3.144048in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{3.153894in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{3.158739in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{3.177549in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.181647in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{3.186428in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{3.196986in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{3.207068in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{3.211170in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{3.216193in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{3.219412in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{3.224001in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{3.234454in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{3.238702in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{3.243690in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{3.252109in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{3.255239in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{3.263562in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{3.270723in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{3.276907in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{3.295386in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.300758in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{3.305517in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{3.318413in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{3.322879in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{3.329650in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{3.338403in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{3.342796in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.349786in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{3.358650in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{3.364750in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{3.369090in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{3.375041in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{3.384517in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{3.387937in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{3.398729in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{3.402858in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{3.405510in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{3.423714in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{3.426088in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{3.438130in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{3.458156in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{3.465098in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{3.470121in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{3.473405in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{3.478281in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{3.490129in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{3.503110in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{3.510452in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.512490in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{3.513523in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{3.515480in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{3.516790in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{3.517578in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{3.521015in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{3.526419in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{3.531620in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.535977in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{3.537074in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{3.538835in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{3.542331in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.549075in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{3.550603in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{3.554350in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{3.555875in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{3.560254in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{3.563950in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{3.569651in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{3.572150in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{3.573598in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{3.574144in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{3.576523in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{3.578954in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{3.581952in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{3.585796in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{3.590964in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{3.593622in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{3.597844in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{3.609288in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{3.612821in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{3.625798in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{3.628910in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{3.631067in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{3.644375in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{3.648245in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{3.651063in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{3.658214in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{3.663138in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{3.669996in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{3.676274in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{3.678028in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{3.682340in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{3.686159in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{3.689484in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{3.692070in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{3.698938in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{3.700971in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{3.704008in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{3.706034in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{3.707344in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{3.707958in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{3.709138in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{3.709934in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{3.710719in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{3.714373in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{3.715801in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{3.716440in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{3.716868in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.717783in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{3.717783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664818in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{2.242123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.790862in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{3.790862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677646in}{3.019054in}}%
\pgfpathlineto{\pgfqpoint{1.229375in}{3.019054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.019054in}}{\pgfqpoint{1.252514in}{3.042193in}}%
\pgfpathlineto{\pgfqpoint{1.252514in}{3.709876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.733015in}}{\pgfqpoint{1.229375in}{3.733015in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.733015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.733015in}}{\pgfqpoint{0.654507in}{3.709876in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{3.042193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.019054in}}{\pgfqpoint{0.677646in}{3.019054in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.019054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.639329in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.639329in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.639329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.598836in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IG-}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.469516in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.469516in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.469516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.429023in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.299703in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.299703in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.299703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.259210in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.129890in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.129890in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.129890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.089397in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.523352in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.534231in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.533206in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.539322in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.559199in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.559473in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.577126in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.558354in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.558223in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.619128in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.611697in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.610737in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.611575in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.623673in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.638653in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.640584in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.638267in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.672231in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.639187in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.626452in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.641506in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.668268in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.706918in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.725820in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.712759in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.715413in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.710112in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.732616in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.741662in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.728881in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.727270in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.737914in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.720587in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.733592in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.742384in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.719254in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.748064in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.709651in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.715093in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.708371in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.709651in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.708051in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.702139in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.754267in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.667436in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.704609in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.661614in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.693649in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.679561in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.667868in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.698668in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.722200in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.710291in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.685963in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.698134in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.773370in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.810038in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.877940in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.818957in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.805518in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.738583in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.745232in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.767911in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.788446in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.774313in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.794384in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.771112in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.776609in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.771611in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.751968in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.736159in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.739644in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.735895in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.721017in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.658794in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.642993in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.644932in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.698798in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.691128in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.679168in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.662280in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.591712in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.658354in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.673799in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.711132in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.750305in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.696728in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.679126in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.681538in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.752707in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.751922in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.766937in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.749345in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.778295in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.754561in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.708948in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.723096in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.727257in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.746339in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.745930in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.750402in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.750311in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.724548in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.695886in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.692799in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.713027in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.712212in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.738181in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.732699in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.705170in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.730818in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.744240in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.648510in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.610738in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.610000in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.603695in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.586089in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.609457in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.636033in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.632825in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.652893in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.648787in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.625158in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.618740in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.623208in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.598253in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.584168in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.581559in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.605955in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.555624in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.543524in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.544795in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.541935in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.571042in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.556223in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.571364in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.565616in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.549596in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.540633in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.513255in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.515455in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.510052in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.506701in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.505126in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.519186in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.548717in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.558584in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.556042in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.549596in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.544795in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.546585in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.547355in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.580667in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.570883in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.606288in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.620716in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.589420in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.582176in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.567519in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.565674in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.575873in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.575227in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.581319in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.565098in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.591883in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.597441in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.621643in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.636523in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.636666in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.638703in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.662280in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.701128in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.694606in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.719575in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.729110in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.760300in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.756945in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.747162in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.716958in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.711252in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.700196in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.742943in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.742144in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.760207in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.763456in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.791493in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.770152in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.785892in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.871776in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.890972in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.862477in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.871456in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.840793in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.848174in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.910040in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.917962in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.921673in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.910360in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.898082in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.885170in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.888031in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.926414in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.934272in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.002598in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.021195in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.022250in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.023039in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.073207in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.045446in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.056970in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.051563in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.054424in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.037580in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.016169in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.077313in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.066535in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.043846in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.042245in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.064301in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.077915in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.077137in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.119249in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.100585in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.127399in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.116511in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.136868in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.150159in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.134277in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.109062in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.098603in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.159437in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.100185in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.076903in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.133477in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.112713in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.114314in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.128395in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.052809in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.047888in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.061624in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.106552in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.105629in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.126114in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.147536in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.157271in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.179635in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.186899in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.210126in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.148549in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.172509in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.165795in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.139767in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.191124in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.175381in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.146903in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.110109in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.109080in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.083066in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.084198in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.086978in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.094423in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.135984in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.110749in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.074956in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.077137in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.103066in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.103066in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.118752in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.183339in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.143400in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.127993in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.131897in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.113421in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.081543in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.088667in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.109468in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.118189in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.144526in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.128121in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.131336in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.124826in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.102884in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.080405in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.048388in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.039748in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.014716in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.011515in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.996790in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.931098in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.933632in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.925725in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.848703in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.872816in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.855508in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.807028in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.747964in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.718614in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.645704in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.608816in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.590708in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.572292in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.523352in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.534231in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.533206in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.539322in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.559199in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.559473in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.577126in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.558354in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.558223in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.619128in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.611697in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.610737in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.611575in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.623673in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.638653in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.640584in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.638267in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.672231in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.639187in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.626452in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.631185in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.641506in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.668268in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.706918in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.725820in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.712759in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.715413in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.710112in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.732616in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.741662in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.728881in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.727270in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.737914in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.720587in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.733592in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.742384in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.719254in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.748064in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.709651in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.715093in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.708371in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.716694in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.709651in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.708051in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.702139in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.754267in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.667436in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.704609in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.661614in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.693649in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.679561in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.667868in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.698668in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.722200in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.710291in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.685963in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.698134in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.773370in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.810038in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.877940in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.818957in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.818221in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.805518in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.828704in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.738583in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.756285in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.745232in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.767911in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.788446in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.774313in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.794384in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.771112in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.776609in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.771611in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.751968in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.736159in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.739644in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.735895in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.721017in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.738320in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.658794in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.642993in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.644932in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.698798in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.691128in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.679168in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.662280in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.591712in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.658354in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.673799in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.699987in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.711132in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.760588in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.750305in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.696728in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.679126in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.681538in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.752707in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.751922in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.766937in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.749345in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.778295in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.754561in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.708948in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.723096in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.727257in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.746339in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.759488in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.745930in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.750402in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.750311in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.724548in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.695886in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.692799in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.710324in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.713027in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.717298in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.712212in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.738181in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.732699in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.705170in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.730818in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.744240in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.648510in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.610738in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.610000in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.609408in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.603695in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.583528in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.586089in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.609457in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.636033in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.632825in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.652893in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.648787in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.625158in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.618740in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.623208in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.598253in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.584168in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.581559in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.578726in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.615539in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.606576in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.608523in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.605955in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.555624in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.543524in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.544795in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.541935in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.571042in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.556223in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.571364in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.565616in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.549596in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.540633in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.513255in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.515455in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.509582in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.510052in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.506701in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.505126in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.519186in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.548717in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.558584in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.556042in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.549596in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.544795in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.546585in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.547355in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.580667in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.570883in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.606288in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.620716in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.589420in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.582176in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.567519in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.565674in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.575873in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.575227in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.581319in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.565098in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.591883in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.597441in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.621643in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.623862in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.628343in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.636523in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.646463in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.636666in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.638703in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.662280in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.701128in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.694606in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.719575in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.729110in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.760300in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.756945in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.747162in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.716958in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.711252in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.700196in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.728751in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.742943in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.742144in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.760207in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.763456in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.791493in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.770152in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.785892in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.871776in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.890972in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.862477in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.871456in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.839962in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.840793in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.848174in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.910040in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.917962in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.923656in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.962322in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.968665in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.921673in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.910360in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.898082in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.885170in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.888031in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.930991in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.926414in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.934272in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.002598in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.021195in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.022250in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.023039in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.073207in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.045446in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.056970in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.051563in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.054424in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.037580in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.016169in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.077313in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.066535in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.043846in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.042245in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.064301in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.077915in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.077137in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.119249in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.100585in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.127399in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.116511in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.136868in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.150159in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.134277in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.109062in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.098603in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.101784in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.125794in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.159437in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.100185in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.076903in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.141031in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.133477in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.106587in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.112713in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.114314in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.128395in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.052809in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.058310in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.047888in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.061624in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.106552in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.105629in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.126114in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.147536in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.157271in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.179635in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.186899in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.210126in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.148549in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.185012in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.172509in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.165795in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.139767in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.191124in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.175381in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.146903in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.110109in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.109080in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.083066in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.084198in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.086978in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.094423in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.135984in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.110749in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.074956in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.077137in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.103066in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.103066in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.118752in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.120465in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.183339in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.143400in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.127993in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.131897in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.113421in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.081543in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.088667in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.086897in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.109468in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.118189in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.144526in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.084866in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.128121in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.131336in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.124826in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.102884in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.080405in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.048388in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.039748in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.014716in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.011515in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.996790in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.931098in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.933632in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.927006in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.925725in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.848703in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.872816in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.855508in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.807028in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.758204in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.761829in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.747964in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.718614in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.710124in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.645704in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.608816in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.590708in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.574245in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.572292in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.524471in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.557195in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.569850in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.694606in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.663269in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.874199in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.870484in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.088981in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.113203in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.112186in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.107163in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.104312in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.185736in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.157485in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.337818in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.276148in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.268436in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.334657in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.347773in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.329470in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.238742in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.357377in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.371308in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.410114in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.442383in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.419481in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.410935in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.406049in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.398996in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.415408in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.412759in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.374979in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.421752in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.402638in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.361369in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.305391in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.282968in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.279773in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.381498in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.321226in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.314160in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.253462in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.288999in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.300254in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.263675in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.258709in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.180019in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.171570in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.023600in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.021333in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.012155in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.079648in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.137607in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.156270in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.154611in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.138598in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.134454in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.103197in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.107140in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.057721in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.060658in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.052304in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.000861in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.994807in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.870983in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.860410in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.837055in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.799226in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.764905in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.763109in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.699762in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.671820in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.665830in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.661566in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.643838in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.568710in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.543667in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.542777in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.539993in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.539016in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.532414in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.532343in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.512787in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.495561in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.507632in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.526548in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.528763in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.541899in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.556639in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.568148in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.593131in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.668187in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.678962in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.730856in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.775023in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.843824in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.861383in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.888974in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.880902in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.890357in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.912757in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.924918in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.972461in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.996350in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{1.080842in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.081973in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{1.166331in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{1.209343in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{1.197499in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{1.204569in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.263451in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.302873in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.320993in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.310692in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.261137in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.349551in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.387659in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.473385in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.531355in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.595818in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.596996in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.612957in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.650163in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.740867in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.666890in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.635728in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.614651in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.596520in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.580030in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.590104in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.574588in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.567167in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.436264in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.373657in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.414213in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.418934in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.394476in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.393150in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.411332in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.419305in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.369019in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.404781in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.405639in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.631657in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.684241in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.596035in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.560569in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.538868in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.544193in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.633074in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.769535in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.787819in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.746733in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.740298in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.760252in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.762353in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.779339in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.793875in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.786090in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.802808in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.841043in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.844383in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.850256in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.877998in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.801360in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.819472in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.795518in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.786501in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.772736in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.818633in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.849182in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.818832in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.807443in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.811469in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.817872in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.861086in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.887756in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.815749in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.802115in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.809751in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.840839in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.824142in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.768255in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.773095in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.775523in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.734323in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.652679in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.684386in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.642131in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.675103in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.676316in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.670301in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.676601in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.693669in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.711275in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.737204in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.629907in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.619125in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.609662in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.520279in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.509173in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.153410in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{1.164527in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{1.097828in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{1.071743in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{1.008620in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{1.005753in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.613602in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.524471in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.557195in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.569850in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.694606in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.667312in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.663269in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.780590in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.874199in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.882326in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.870484in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.088981in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.117228in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.113203in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.112186in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.107163in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.104312in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.137252in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.185736in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.157485in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.329455in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.356351in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.337818in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.276148in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.268436in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.265353in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.263673in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.277103in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.334657in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.347773in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.329470in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.238742in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.301078in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.357377in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.371308in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.410114in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.457265in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.442383in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.419481in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.410935in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.406049in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.398996in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.415408in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.416733in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.412759in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.404577in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.374979in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.400128in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.421752in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.402638in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.363316in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.361369in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.326247in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.305391in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.295772in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.282968in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.279773in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.323302in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.357554in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.381498in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.321226in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.314160in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.308535in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.273271in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.253462in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.288999in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.300254in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.263675in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.258709in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.180019in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.171570in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.104773in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.098076in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.052489in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.023600in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.021333in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.012155in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.009267in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.079648in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.143224in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.137607in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.156270in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.154611in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.138598in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.143360in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.130276in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.134454in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.103197in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.107140in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.057721in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.060658in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.007353in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.052304in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.000861in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.994807in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.974232in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.905088in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.870983in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.866192in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.860410in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.837055in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.805505in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.799226in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.764905in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.763109in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.709395in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.703709in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.699762in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.671820in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.665830in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.661566in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.651071in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.643838in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.610470in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.603018in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.600013in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.568710in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.554078in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.547035in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.543667in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.542777in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.539993in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.539016in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.532414in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.532343in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.512787in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.495561in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.484847in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.514041in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.502726in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.485753in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.487835in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.507632in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.522707in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.526548in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.528763in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.541899in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.556639in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.568148in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.344311in}{0.569763in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.585187in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.593131in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.644029in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.668187in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.678962in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.730856in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.775023in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.811617in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{3.191553in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.838829in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.843824in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.129319in}{0.854661in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.861383in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.888974in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.894635in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.880902in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.890357in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.912757in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.924918in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.955816in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.972461in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.996350in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{1.080842in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{1.081973in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{1.146642in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{1.166331in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{1.198389in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{1.209343in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{1.197499in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{1.204569in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.263451in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.302873in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.253897in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.321490in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.333225in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{1.320993in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.310692in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.310005in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.261137in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.308502in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.349551in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.387659in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.394684in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.416017in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.473385in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.531355in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.531373in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.644548in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.595818in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.596996in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.612957in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.650163in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.655382in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.740867in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.666890in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.635728in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.614651in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.596520in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.580030in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{1.590104in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.574588in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.567167in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.436264in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.393406in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.373657in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.376792in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.414213in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.424541in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.418934in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.394476in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.393150in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.411332in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.419305in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.388814in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.369019in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.350527in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.404781in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.405639in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.429496in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.542449in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.631657in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.684241in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.596035in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.560569in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.542601in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.585262in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.538868in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.544193in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.604999in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.621964in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.633074in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.718003in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.769535in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.793353in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.811870in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.822673in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.787819in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.746733in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.711045in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.732180in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.740298in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.760252in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.762353in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.781949in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.779339in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.793875in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.786090in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.802808in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.831640in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.841043in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.844383in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.850256in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.877998in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.841798in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.885095in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.801360in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.828115in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.819472in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.825234in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.795518in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.786501in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.772736in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.818633in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.823985in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.849182in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.818832in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.825462in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.775495in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.807443in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.811469in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.817872in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.852764in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.861086in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.887756in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.815749in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.802115in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.809751in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.840839in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.824142in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.768255in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.773095in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.775523in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.734323in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.722799in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.652679in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.675743in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.684386in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.642131in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.675103in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.676316in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.670301in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.676601in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.693669in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.696029in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.701992in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.702926in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.711275in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.728010in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.737204in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.631385in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.629907in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.565284in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.619125in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.609662in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.520279in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.509173in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.462229in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.153410in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{1.164207in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{1.164527in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{1.097828in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{1.071743in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{1.008620in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{1.005753in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.840404in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.813047in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.613602in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.515137in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.574757in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.553366in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.582567in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.598523in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.571609in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.553070in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.554163in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.608496in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.614920in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.695232in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.674066in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.700895in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.721224in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.684522in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.698357in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.711410in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.639227in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.645438in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.628663in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.576391in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.620894in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.643389in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.599736in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.610634in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.614283in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.662159in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.600010in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.661887in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.624998in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.622383in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.641110in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.646589in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.682559in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.677320in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.676040in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.670830in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.671608in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.705137in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.681457in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.728455in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.729041in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.723763in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.710447in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.723493in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.789038in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.803294in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.800563in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.796411in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.766052in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.748901in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.687243in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.686145in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.625577in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.658108in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.614105in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.588543in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.614899in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.606978in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.609447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.617459in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.622674in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.686807in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.628901in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.631464in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.633669in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.617780in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.608391in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.551837in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.539958in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.544448in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.537050in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.541548in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.535191in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.546989in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.534551in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.514704in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.520736in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.565180in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.574169in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.553997in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.554863in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.542435in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.559565in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.552518in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.523987in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.517139in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.483322in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.496728in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.520700in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.521747in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.531350in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.535071in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.540355in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.549275in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.568712in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.628025in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.662997in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.631282in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.658963in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.663555in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.688700in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.688327in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.774633in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.810166in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.777177in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.778031in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.899116in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.943282in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.952285in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.919900in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.869109in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.955605in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.900761in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.904079in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.911794in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.893133in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.884829in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.886310in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.006713in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.977957in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.930753in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.989063in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.999030in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.068547in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.136237in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.079177in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.034243in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.986546in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.992736in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.025866in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.973102in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.005433in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.015676in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.997750in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.013412in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.103666in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.040424in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.099057in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.092647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.968292in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.064013in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.939490in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.990704in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.863624in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.855621in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.868295in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.733617in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.681112in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.671238in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.693005in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.675805in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.641468in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.589177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.515137in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.574757in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.570403in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.553366in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.582567in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.598523in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.614147in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.571609in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.553070in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.554163in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.608496in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.604240in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.622721in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.614920in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.695232in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.674066in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.700895in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.706451in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.735900in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.735901in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.721224in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.684522in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.698357in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.711410in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.685684in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.639227in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.634947in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.659370in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.645438in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.637946in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.661161in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.628663in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.576485in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.576391in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.620894in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.643389in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.599736in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.574790in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.610634in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.614283in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.578834in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.577621in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.662159in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.650431in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.589204in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.600010in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.616665in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.629937in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.601022in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.661887in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.624998in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.622383in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.641110in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.646589in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.682559in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.677320in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.676040in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.670830in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.671608in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.705137in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.681457in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.697330in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.728455in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.729041in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.723763in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.710447in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.723493in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.730998in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.789038in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.797041in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.803294in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.800563in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.796411in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.766052in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.748901in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.687243in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.686145in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.625577in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.630381in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.658108in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.614105in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.588543in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.614899in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.606978in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.609447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.617459in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.622674in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.610540in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.686807in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.675399in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645226in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.628901in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619548in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.631464in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.633669in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.642733in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.617780in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.666007in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.608391in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.578542in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.542485in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.551837in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.539958in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.544448in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.551197in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.537050in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.536792in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.541548in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.550016in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.538392in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.549073in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.535191in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.546989in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.534551in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.514704in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.520736in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.565180in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.574169in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.568163in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.553997in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.554863in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.542435in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.559565in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.572324in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.561318in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.552518in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.523987in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.517139in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.488139in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.483322in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.953931in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.914327in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.495177in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.496429in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.496728in}}%
\pgfpathlineto{\pgfqpoint{2.823804in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.502220in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.510223in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.520700in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.521747in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.531350in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.535071in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.540355in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.549275in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.568712in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.628025in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.662997in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.631282in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.658963in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.666378in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.663555in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.680841in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.688700in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.688327in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.706967in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.775847in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.774633in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.752586in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.773353in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.797393in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.817627in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.810166in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.744180in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.777177in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.778031in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.899116in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.957422in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.943282in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.952285in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.919900in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.840896in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.851195in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.869109in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.894677in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.955605in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.900761in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.904079in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.924932in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.911794in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.893133in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.884829in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.886310in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.006713in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.961898in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.958667in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.977957in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.930753in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.937465in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.939588in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.989063in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.999030in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.068547in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.096316in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.136237in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.077192in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.079177in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.009922in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.034243in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.986546in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.988052in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.992736in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.025866in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.973102in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.005433in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.015676in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.013355in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.997750in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.013412in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.059950in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.138769in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.103666in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.040424in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.099057in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.092647in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.040645in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.968292in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.962218in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.992526in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.064013in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.939490in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.990704in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.982227in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.863624in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.855621in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.873175in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.848934in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.868295in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.811479in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.815193in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.733617in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.681112in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.671238in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.693005in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.675805in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.641468in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.589177in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.540372in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.541487in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.596012in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.621301in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.580431in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.651104in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.620340in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.652404in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.684692in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.719902in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.722193in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.797681in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.848231in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.779050in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.807412in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.841857in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.844417in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.818928in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.841536in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.827627in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.799602in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.777249in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.749456in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.762401in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.750250in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.762231in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.859807in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.788856in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.833115in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.837324in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.949289in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.971022in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.972282in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.910870in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.910339in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.929887in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.953243in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.980876in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.979504in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.955496in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.921733in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.941508in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.954895in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.853917in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.865545in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.856582in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.812393in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.870892in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.877069in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.876428in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.846190in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.705351in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.690789in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.671558in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.635282in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.580714in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.565757in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.564552in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.553309in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.528805in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.528856in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.520116in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.517923in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.491955in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.491709in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.491463in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.485357in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.519506in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.530602in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.540711in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.553519in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.551912in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.618734in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.689721in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.641631in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.635393in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.647178in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.748309in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.732789in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.723416in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.730570in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.762149in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.773679in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.778405in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.829662in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.863232in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.847298in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.942468in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.065502in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.131077in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.114852in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.065968in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.051528in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.017842in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.177238in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.183485in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.193977in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.221217in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.200519in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.207372in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.190388in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.238376in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.277265in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.234537in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.259009in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.220547in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.187340in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.237923in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.265586in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.289370in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.231060in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.266316in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.274299in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280727in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.233058in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.212958in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.168404in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.237720in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.260957in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.295024in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.292295in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.278807in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.365911in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.387964in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.426632in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.447184in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.483357in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.488812in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.512167in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.565625in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.556022in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.549940in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.419438in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.434700in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.422941in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.387481in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.392290in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.357596in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.325335in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.316963in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.297472in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.306336in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.346016in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.359794in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.361668in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.341975in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.345389in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.297022in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.277998in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.225988in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.221187in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.184437in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.188276in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.776376in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.763311in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.705246in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.708451in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.627921in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.493897in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.540372in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.541487in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.557950in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.581481in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.596012in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.621301in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.588329in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.580431in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.653632in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.651104in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.620340in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.652404in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.657153in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.676360in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.684692in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.719902in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.722193in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.729352in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.797681in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.848231in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.779050in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.808693in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.848923in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.861704in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.847244in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.807412in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.786459in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.841857in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.844417in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.818928in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.841536in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.827627in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.824579in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.791599in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.790959in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.799602in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.777249in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.772713in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.749456in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.788465in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.762401in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.750250in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.762231in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.748526in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.811446in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.839909in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.859807in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.826491in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.864667in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.829828in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.788856in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.820089in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.840452in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.833115in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.837324in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.853790in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.949289in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.971022in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.972282in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.954516in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.910870in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.910339in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.929887in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.898681in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.953243in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.967660in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.980876in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.979504in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.985652in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.943578in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.955496in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.921733in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.930297in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.941508in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.936593in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.954895in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.919323in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.853917in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.865545in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.856582in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.870666in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.812393in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.794800in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.835175in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.870892in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.877069in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.876428in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.846190in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.837927in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.705351in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.690789in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.671558in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.645472in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.635282in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.601774in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.620020in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.613671in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.580714in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.563782in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.565602in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.565757in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.564552in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.553309in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.554403in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.528805in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.528856in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.520116in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.517923in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.491955in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.491709in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.491463in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.485357in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.484934in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.486214in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.489416in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.502860in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.511183in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.518225in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.519506in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.530602in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.540711in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.553519in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.551517in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.551912in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.609427in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.618734in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.689721in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.641631in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.635393in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.647178in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.769940in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.748309in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.743366in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.732789in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.723416in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.730570in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.762149in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.772547in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.768805in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.773679in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.778405in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.821985in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.829662in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.863232in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.842817in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.851780in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.847298in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.936584in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.936929in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.942468in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.065502in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.066115in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.131077in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.114852in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.054629in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.065968in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.051528in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.017842in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.177238in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.183485in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.193977in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.221217in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.200519in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.207372in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.190388in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.238376in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.217716in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.277265in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.234537in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.254478in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.259009in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.220547in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.184374in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.187340in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.237923in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.265586in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.289370in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.231060in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.266316in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.274299in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.280727in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.233058in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.212958in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.168404in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.237720in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.260957in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.284028in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.295024in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.292295in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.278807in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.365911in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.387964in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.426632in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.447184in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.464006in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.483357in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.488812in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.512167in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.567205in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.565625in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.556022in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.549940in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.419438in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.415010in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.434700in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.422941in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.387481in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.401196in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.392290in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.357596in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.325335in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.316963in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.297472in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.302601in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.306336in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.346016in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.359794in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.361668in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.196218in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.341975in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.345389in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.297022in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.277998in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.189496in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.225988in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.221187in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.184437in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.188276in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.039459in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.975874in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.992179in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.909156in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.835725in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.776376in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.774954in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.763311in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.705246in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.708451in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.645818in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.627921in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{0.545115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.736121in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736121in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736121in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.301889in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301889in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301889in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867657in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867657in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867657in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433425in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433425in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433425in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999192in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999192in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999192in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564960in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.564960in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564960in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564960in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130739in,y=0.211966in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance $d$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.479812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.479812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=0.443196in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.799922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.799922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=0.763306in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.120032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.120032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.083415in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.440142in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.440142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.440142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.403525in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.760252in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.760252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.760252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.723635in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326404in,y=1.183784in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frontier Size $f(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.547235in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.553909in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.552572in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.555970in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.574313in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.588545in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.602811in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.628946in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.663014in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.667349in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.695595in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.698165in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.710699in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.724894in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.727502in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.732647in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.730745in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.719818in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.723364in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.736422in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.747590in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.742275in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.766784in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.757170in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.771398in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.786317in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.818756in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.830760in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.835687in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.831728in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.830595in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.838037in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.834750in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.836477in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.855080in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.880158in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.884594in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.893592in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.887635in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.892832in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.890654in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.901222in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.897985in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.904836in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.924111in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.915596in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.912172in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.916129in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.910883in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.900196in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.922711in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.923504in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.911311in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{0.928694in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.914953in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.913637in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.928937in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.928604in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.927183in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.934178in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.934978in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.922719in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.932816in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.927829in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.920412in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.934169in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.927818in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{0.938638in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.946907in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.956303in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.959533in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.971787in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{0.972832in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.976369in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.973827in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.957429in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.966197in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.956294in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.958441in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.951981in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.949845in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.951033in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.941067in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.934842in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.933940in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.917805in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.925581in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.928784in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.905322in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.911367in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.911898in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.910313in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.923940in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.916549in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.917113in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.927089in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.928130in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.918346in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.914260in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.914293in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.919267in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.919255in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.898068in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.892804in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.886128in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.885687in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.887924in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.889738in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.887770in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.896256in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.892542in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.899930in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.891646in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.894292in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.897623in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.896569in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.907130in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.899156in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.903342in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.897221in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.900859in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.908063in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.910449in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.905367in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.885545in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{0.895575in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.899735in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.865918in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.858839in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.811677in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.826842in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.832152in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.823588in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.815814in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.827706in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.822883in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.821394in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.808107in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.822851in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.831124in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.832931in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.829020in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.789279in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.785996in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.783791in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.793313in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.801717in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.777712in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.744150in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.725985in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.715610in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.691514in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.689591in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.697401in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.691754in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.685159in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.697385in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.710863in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.709747in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.705791in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.697196in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.688402in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.688898in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.687379in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.688602in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.696931in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.693866in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.687881in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.679591in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.678070in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.669356in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.667680in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.636098in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.626560in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.623354in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.622223in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.618322in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.634643in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.620938in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.611991in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.603943in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.600162in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.590263in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.578529in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.578036in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.572698in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.568019in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.562744in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.562119in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.558854in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.544697in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.540239in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.540721in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.544223in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.542563in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.541690in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.545137in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.543500in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.549613in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.556282in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.555174in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.553489in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.544552in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{0.542359in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.535532in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.525585in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.519279in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.514321in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.519541in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.523034in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.527135in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.505844in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{0.483399in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.480612in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.480612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.553118in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.596135in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.616488in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.643029in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.656320in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.694456in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.760189in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.841921in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.923781in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.939378in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.963987in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.987063in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{1.006137in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.052469in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.058347in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{1.101816in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.135502in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{1.146480in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{1.200828in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{1.200154in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{1.200965in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{1.233654in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{1.251128in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{1.252952in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{1.261421in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.279914in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.275411in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.281025in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{1.287612in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.346592in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.396343in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.402753in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.402744in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.375654in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{1.381846in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.380618in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.385705in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.399500in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.420210in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.443938in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.442461in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.440068in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.443613in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.437787in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.446039in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.469280in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.467999in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.457179in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.459561in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.473701in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.478530in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.473645in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.486621in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.487867in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.501367in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.496826in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.511746in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.518543in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.523702in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.532312in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.529993in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.538874in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.551395in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.562247in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.575662in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.574363in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.608734in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.619159in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.609745in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.620075in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.619251in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.612999in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.619657in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.624221in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.632082in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.624860in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.613058in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.619114in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.611093in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.612250in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.619288in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.621995in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.630508in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.628726in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{1.649573in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.659784in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.656702in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.650251in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.645268in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.648477in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.644470in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.647935in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.652899in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.666647in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.673807in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.648245in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.636884in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.623305in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.611416in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.604112in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.605094in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.587298in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.579086in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.569896in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.568525in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.556455in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.532992in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.542765in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.546126in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.546073in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.529460in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.524682in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.506732in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.494675in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.490364in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.482055in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.455243in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.445774in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.431815in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.437200in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.440239in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.417564in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.415197in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.415822in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.394773in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.396421in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.404503in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.399530in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{1.403448in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.442902in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.438354in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.443097in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.410707in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.374392in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{1.992126in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.342366in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.318315in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.304769in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.300330in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.283227in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{1.281137in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{1.249322in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{1.223798in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{1.209842in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{1.226378in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.237146in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{1.250603in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{1.246070in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{1.248838in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.257365in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{1.256081in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{1.252664in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{1.259447in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{1.253039in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{1.256388in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{1.277260in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.279696in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{1.293945in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{1.292425in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.316194in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{1.316740in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.320382in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{1.317255in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.357583in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{1.372283in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{1.382094in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{1.396193in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.399052in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{1.392734in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{1.385495in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.359679in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{1.363769in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{1.383550in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{1.377877in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{1.377677in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{1.378597in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.376393in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{1.372204in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{1.360841in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{1.358872in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{1.348506in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{1.290197in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{1.302862in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{1.303052in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.322311in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{1.314375in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{1.313426in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.313387in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{1.299579in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{1.294414in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.274364in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{1.251675in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{1.242513in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{1.224528in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{1.227620in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{1.211524in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.229647in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{1.234524in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{1.223013in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{1.212585in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{1.195084in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{1.171647in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{1.168372in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{1.170995in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.165325in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{1.150368in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{1.149243in}}%
\pgfpathlineto{\pgfqpoint{2.744597in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{1.131102in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{2.772885in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{1.091331in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{1.076905in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.064190in}}%
\pgfpathlineto{\pgfqpoint{2.812489in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{1.039523in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{1.019693in}}%
\pgfpathlineto{\pgfqpoint{2.846435in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{2.863408in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{0.980325in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.968207in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{2.897354in}{0.952892in}}%
\pgfpathlineto{\pgfqpoint{2.903012in}{0.947433in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{2.919985in}{0.918984in}}%
\pgfpathlineto{\pgfqpoint{2.925643in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{2.931300in}{0.910077in}}%
\pgfpathlineto{\pgfqpoint{2.942616in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{2.948273in}{0.895896in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{0.882168in}}%
\pgfpathlineto{\pgfqpoint{2.965246in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{2.970904in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{2.976562in}{0.866777in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.846799in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{0.839208in}}%
\pgfpathlineto{\pgfqpoint{3.004850in}{0.835934in}}%
\pgfpathlineto{\pgfqpoint{3.010508in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{0.823203in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.814621in}}%
\pgfpathlineto{\pgfqpoint{3.027481in}{0.809487in}}%
\pgfpathlineto{\pgfqpoint{3.033138in}{0.806221in}}%
\pgfpathlineto{\pgfqpoint{3.038796in}{0.801663in}}%
\pgfpathlineto{\pgfqpoint{3.044454in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{3.050112in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{0.765861in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{0.765666in}}%
\pgfpathlineto{\pgfqpoint{3.078400in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{3.084058in}{0.760535in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{3.095373in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{3.106688in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{0.746405in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.740265in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{0.732178in}}%
\pgfpathlineto{\pgfqpoint{3.134977in}{0.724536in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{3.151950in}{0.703471in}}%
\pgfpathlineto{\pgfqpoint{3.157607in}{0.702162in}}%
\pgfpathlineto{\pgfqpoint{3.163265in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.693186in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{3.180238in}{0.684961in}}%
\pgfpathlineto{\pgfqpoint{3.185896in}{0.681093in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.661660in}}%
\pgfpathlineto{\pgfqpoint{3.214184in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{3.219842in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{3.225500in}{0.646027in}}%
\pgfpathlineto{\pgfqpoint{3.231157in}{0.643388in}}%
\pgfpathlineto{\pgfqpoint{3.236815in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{3.242473in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{3.248130in}{0.635776in}}%
\pgfpathlineto{\pgfqpoint{3.253788in}{0.629162in}}%
\pgfpathlineto{\pgfqpoint{3.259446in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{3.265103in}{0.612109in}}%
\pgfpathlineto{\pgfqpoint{3.270761in}{0.598147in}}%
\pgfpathlineto{\pgfqpoint{3.276419in}{0.591703in}}%
\pgfpathlineto{\pgfqpoint{3.282076in}{0.587523in}}%
\pgfpathlineto{\pgfqpoint{3.287734in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{0.575443in}}%
\pgfpathlineto{\pgfqpoint{3.299049in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{0.561959in}}%
\pgfpathlineto{\pgfqpoint{3.310365in}{0.560075in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{0.556998in}}%
\pgfpathlineto{\pgfqpoint{3.321680in}{0.554947in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.549576in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{0.548402in}}%
\pgfpathlineto{\pgfqpoint{3.338653in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{3.349968in}{0.537661in}}%
\pgfpathlineto{\pgfqpoint{3.355626in}{0.532310in}}%
\pgfpathlineto{\pgfqpoint{3.361284in}{0.530100in}}%
\pgfpathlineto{\pgfqpoint{3.366941in}{0.526960in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{0.520351in}}%
\pgfpathlineto{\pgfqpoint{3.378257in}{0.514820in}}%
\pgfpathlineto{\pgfqpoint{3.383914in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{3.389572in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{3.395230in}{0.511981in}}%
\pgfpathlineto{\pgfqpoint{3.400888in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{0.508983in}}%
\pgfpathlineto{\pgfqpoint{3.412203in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{3.429176in}{0.504606in}}%
\pgfpathlineto{\pgfqpoint{3.434834in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.501168in}}%
\pgfpathlineto{\pgfqpoint{3.446149in}{0.495017in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.489852in}}%
\pgfpathlineto{\pgfqpoint{3.457464in}{0.487335in}}%
\pgfpathlineto{\pgfqpoint{3.468780in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{3.474437in}{0.486938in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.486224in}}%
\pgfpathlineto{\pgfqpoint{3.491410in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{3.508383in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.480612in}}%
\pgfpathlineto{\pgfqpoint{3.525356in}{0.480612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.540901in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.564168in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.585232in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.606913in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.616689in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.642248in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.650012in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.650598in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.656681in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.638793in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.642699in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.663064in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.660679in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.675909in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.686129in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.707833in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.734324in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.743446in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.757130in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.753044in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.761883in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.765893in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.781533in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.790250in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.808073in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.815311in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.821211in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{0.819631in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{0.827682in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{0.830398in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{0.851409in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{0.863352in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{1.092555in}{0.891687in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.892510in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{0.859476in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{0.858629in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{0.859612in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{0.868625in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{0.857630in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{0.869749in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{0.878555in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.884088in}}%
\pgfpathlineto{\pgfqpoint{1.222682in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.874982in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{0.897600in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{0.909545in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{0.902167in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.907758in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{0.912132in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{0.910649in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.902889in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{0.883925in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{0.878447in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{0.893756in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.364124in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{0.884222in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{0.870686in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{0.874210in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.869086in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.863233in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{0.840070in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{0.832648in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{0.827838in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{0.825745in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{0.833266in}}%
\pgfpathlineto{\pgfqpoint{1.522539in}{0.845896in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{0.862454in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{0.845664in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{0.859288in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{0.892465in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{0.899484in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.889306in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{0.892581in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{0.905305in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{0.904728in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{0.904809in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{0.887020in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{0.869328in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{0.862702in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{0.861429in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{0.864489in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{0.858243in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{0.875297in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{0.909852in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{0.916230in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{0.916428in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{0.919498in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{0.914708in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{0.893958in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{0.896590in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{0.887866in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{0.898216in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{0.898870in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{0.875825in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{0.852533in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{0.836094in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{0.829673in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{0.816579in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{0.834052in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{0.819613in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.814630in}}%
\pgfpathlineto{\pgfqpoint{2.065676in}{0.821925in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.816108in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.821316in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.814224in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.812777in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.802487in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{0.810408in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.789652in}}%
\pgfpathlineto{\pgfqpoint{2.133568in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.778445in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.783891in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.776256in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.782317in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.795497in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.788358in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.781926in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.789743in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.792291in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.807876in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.825924in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.809909in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{2.258037in}{0.821186in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.827369in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.825783in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.824997in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.819405in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.811230in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.803959in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.800848in}}%
\pgfpathlineto{\pgfqpoint{2.337244in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.803864in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.801858in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.806539in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.800014in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.798351in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.794512in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.788146in}}%
\pgfpathlineto{\pgfqpoint{2.399479in}{0.772294in}}%
\pgfpathlineto{\pgfqpoint{2.405136in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.748807in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.717209in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.702246in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.692006in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.682025in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.685158in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.687466in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.686972in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.688354in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.690932in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{2.506974in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.682797in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.689678in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.689482in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.686324in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.672632in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.668968in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.659280in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.650706in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.626321in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.608548in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.609773in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.606853in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{2.637101in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.593467in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.596261in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.601408in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.604718in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.605065in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.596501in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.607646in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.608084in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.599724in}}%
\pgfpathlineto{\pgfqpoint{2.721966in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{2.738939in}{0.567904in}}%
\pgfpathlineto{\pgfqpoint{2.750255in}{0.541388in}}%
\pgfpathlineto{\pgfqpoint{2.755912in}{0.534424in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{0.523778in}}%
\pgfpathlineto{\pgfqpoint{2.767228in}{0.519896in}}%
\pgfpathlineto{\pgfqpoint{2.778543in}{0.514704in}}%
\pgfpathlineto{\pgfqpoint{2.784201in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{2.795516in}{0.509282in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{0.496309in}}%
\pgfpathlineto{\pgfqpoint{2.829462in}{0.490309in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{0.489892in}}%
\pgfpathlineto{\pgfqpoint{2.840777in}{0.487278in}}%
\pgfpathlineto{\pgfqpoint{2.852093in}{0.486374in}}%
\pgfpathlineto{\pgfqpoint{2.880381in}{0.486373in}}%
\pgfpathlineto{\pgfqpoint{2.886039in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{2.982219in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{2.987877in}{0.482382in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.482213in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{0.482213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.068159in}{1.548739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736121in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{0.741779in}{0.540658in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.563624in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{0.758752in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{0.764410in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{0.613587in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{0.787040in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{0.792698in}{0.687874in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{0.691195in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{0.692579in}}%
\pgfpathlineto{\pgfqpoint{0.809671in}{0.684055in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.691104in}}%
\pgfpathlineto{\pgfqpoint{0.826644in}{0.697763in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{0.717496in}}%
\pgfpathlineto{\pgfqpoint{0.837960in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{0.849275in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{0.860590in}{0.760949in}}%
\pgfpathlineto{\pgfqpoint{0.866248in}{0.778204in}}%
\pgfpathlineto{\pgfqpoint{0.871906in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.793269in}}%
\pgfpathlineto{\pgfqpoint{0.883221in}{0.803498in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{0.790271in}}%
\pgfpathlineto{\pgfqpoint{0.894536in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{0.900194in}{0.789996in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{0.794801in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{0.788603in}}%
\pgfpathlineto{\pgfqpoint{0.922825in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{0.928482in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{0.828583in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{0.951113in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.863589in}}%
\pgfpathlineto{\pgfqpoint{0.962428in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{0.973744in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{0.979401in}{0.888221in}}%
\pgfpathlineto{\pgfqpoint{0.985059in}{0.890269in}}%
\pgfpathlineto{\pgfqpoint{0.990717in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{0.996375in}{0.901157in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{0.917087in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{0.954638in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{0.970928in}}%
\pgfpathlineto{\pgfqpoint{1.030321in}{0.984004in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{1.041636in}{1.022452in}}%
\pgfpathlineto{\pgfqpoint{1.047294in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{1.058609in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{1.064267in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.069924in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{1.075582in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{1.081240in}{1.007228in}}%
\pgfpathlineto{\pgfqpoint{1.086897in}{1.006246in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{1.115186in}{1.049306in}}%
\pgfpathlineto{\pgfqpoint{1.126501in}{1.076764in}}%
\pgfpathlineto{\pgfqpoint{1.132159in}{1.072690in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{1.143474in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.080970in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{1.093211in}}%
\pgfpathlineto{\pgfqpoint{1.166105in}{1.089158in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.082914in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.079647in}}%
\pgfpathlineto{\pgfqpoint{1.188736in}{1.091692in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{1.200051in}{1.107398in}}%
\pgfpathlineto{\pgfqpoint{1.205709in}{1.105884in}}%
\pgfpathlineto{\pgfqpoint{1.211366in}{1.112605in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{1.228339in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.233997in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{1.239655in}{1.114519in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.120291in}}%
\pgfpathlineto{\pgfqpoint{1.262285in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.267943in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{1.143911in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{1.296231in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{1.153534in}}%
\pgfpathlineto{\pgfqpoint{1.307547in}{1.153898in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.160781in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.155769in}}%
\pgfpathlineto{\pgfqpoint{1.324520in}{1.150165in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.151116in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{1.341493in}{1.164755in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{1.181627in}}%
\pgfpathlineto{\pgfqpoint{1.352808in}{1.170113in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.171133in}}%
\pgfpathlineto{\pgfqpoint{1.369781in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{1.381097in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.177339in}}%
\pgfpathlineto{\pgfqpoint{1.392412in}{1.167173in}}%
\pgfpathlineto{\pgfqpoint{1.398070in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.190950in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{1.218811in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.203171in}}%
\pgfpathlineto{\pgfqpoint{1.420700in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.426358in}{1.200334in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.223404in}}%
\pgfpathlineto{\pgfqpoint{1.437673in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{1.209004in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.183717in}}%
\pgfpathlineto{\pgfqpoint{1.460304in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{1.186553in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{1.182550in}}%
\pgfpathlineto{\pgfqpoint{1.477277in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{1.482935in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{1.488592in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.494250in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{1.499908in}{1.171568in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.153100in}}%
\pgfpathlineto{\pgfqpoint{1.511223in}{1.147372in}}%
\pgfpathlineto{\pgfqpoint{1.516881in}{1.134508in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.124204in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.539512in}{1.123510in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.138311in}}%
\pgfpathlineto{\pgfqpoint{1.556485in}{1.134941in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.137713in}}%
\pgfpathlineto{\pgfqpoint{1.567800in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{1.579115in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{1.126075in}}%
\pgfpathlineto{\pgfqpoint{1.590431in}{1.111063in}}%
\pgfpathlineto{\pgfqpoint{1.596088in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.601746in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{1.613061in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{1.618719in}{1.104336in}}%
\pgfpathlineto{\pgfqpoint{1.624377in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.091237in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{1.088100in}}%
\pgfpathlineto{\pgfqpoint{1.647007in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{1.658323in}{1.090201in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.085701in}}%
\pgfpathlineto{\pgfqpoint{1.669638in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.099776in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.108452in}}%
\pgfpathlineto{\pgfqpoint{1.686611in}{1.116261in}}%
\pgfpathlineto{\pgfqpoint{1.692269in}{1.109798in}}%
\pgfpathlineto{\pgfqpoint{1.697927in}{1.111037in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.111123in}}%
\pgfpathlineto{\pgfqpoint{1.709242in}{1.113843in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.107440in}}%
\pgfpathlineto{\pgfqpoint{1.720557in}{1.114159in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{1.096111in}}%
\pgfpathlineto{\pgfqpoint{1.731873in}{1.090202in}}%
\pgfpathlineto{\pgfqpoint{1.737530in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{1.743188in}{1.101366in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.108736in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.101422in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{1.093455in}}%
\pgfpathlineto{\pgfqpoint{1.765819in}{1.095344in}}%
\pgfpathlineto{\pgfqpoint{1.771476in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{1.782792in}{1.116338in}}%
\pgfpathlineto{\pgfqpoint{1.788449in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{1.794107in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.114702in}}%
\pgfpathlineto{\pgfqpoint{1.811080in}{1.116668in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.113966in}}%
\pgfpathlineto{\pgfqpoint{1.822395in}{1.109230in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{1.833711in}{1.114364in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{1.128218in}}%
\pgfpathlineto{\pgfqpoint{1.845026in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.144405in}}%
\pgfpathlineto{\pgfqpoint{1.856342in}{1.146218in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{1.125523in}}%
\pgfpathlineto{\pgfqpoint{1.873315in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{1.895945in}{1.117057in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{1.907261in}{1.098607in}}%
\pgfpathlineto{\pgfqpoint{1.912918in}{1.096309in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{1.088337in}}%
\pgfpathlineto{\pgfqpoint{1.924234in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.075084in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{1.952522in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{1.061265in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{1.969495in}{1.075130in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{1.070415in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.083118in}}%
\pgfpathlineto{\pgfqpoint{2.003441in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{2.009099in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{2.014756in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{2.020414in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{2.026072in}{1.056721in}}%
\pgfpathlineto{\pgfqpoint{2.031730in}{1.020484in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.012551in}}%
\pgfpathlineto{\pgfqpoint{2.043045in}{1.006690in}}%
\pgfpathlineto{\pgfqpoint{2.048703in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{2.054360in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{2.060018in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{2.071333in}{0.954286in}}%
\pgfpathlineto{\pgfqpoint{2.076991in}{0.958291in}}%
\pgfpathlineto{\pgfqpoint{2.082649in}{0.946501in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{0.955247in}}%
\pgfpathlineto{\pgfqpoint{2.093964in}{0.959215in}}%
\pgfpathlineto{\pgfqpoint{2.099622in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{0.968306in}}%
\pgfpathlineto{\pgfqpoint{2.116595in}{0.973953in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{0.970761in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{2.139225in}{0.946808in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.937958in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{0.930030in}}%
\pgfpathlineto{\pgfqpoint{2.161856in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{2.167514in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.868525in}}%
\pgfpathlineto{\pgfqpoint{2.178829in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{2.184487in}{0.840141in}}%
\pgfpathlineto{\pgfqpoint{2.190145in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{2.195802in}{0.827821in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.812605in}}%
\pgfpathlineto{\pgfqpoint{2.212775in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{2.218433in}{0.799495in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{0.795805in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{0.789176in}}%
\pgfpathlineto{\pgfqpoint{2.235406in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{2.241064in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{0.757091in}}%
\pgfpathlineto{\pgfqpoint{2.252379in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{2.263694in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{0.744393in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.747944in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{0.756940in}}%
\pgfpathlineto{\pgfqpoint{2.286325in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{0.738022in}}%
\pgfpathlineto{\pgfqpoint{2.297640in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{2.303298in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{0.718787in}}%
\pgfpathlineto{\pgfqpoint{2.320271in}{0.722966in}}%
\pgfpathlineto{\pgfqpoint{2.325929in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{2.331586in}{0.709563in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.691719in}}%
\pgfpathlineto{\pgfqpoint{2.348559in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{0.692557in}}%
\pgfpathlineto{\pgfqpoint{2.359875in}{0.691391in}}%
\pgfpathlineto{\pgfqpoint{2.365533in}{0.695399in}}%
\pgfpathlineto{\pgfqpoint{2.371190in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{0.703717in}}%
\pgfpathlineto{\pgfqpoint{2.382506in}{0.700197in}}%
\pgfpathlineto{\pgfqpoint{2.388163in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{2.393821in}{0.709641in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{0.691355in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.683870in}}%
\pgfpathlineto{\pgfqpoint{2.422109in}{0.680919in}}%
\pgfpathlineto{\pgfqpoint{2.427767in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{2.433425in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{2.439082in}{0.669890in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{0.661677in}}%
\pgfpathlineto{\pgfqpoint{2.450398in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{2.456055in}{0.655863in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{2.467371in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{0.652734in}}%
\pgfpathlineto{\pgfqpoint{2.478686in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.484344in}{0.648103in}}%
\pgfpathlineto{\pgfqpoint{2.490001in}{0.638237in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{0.633188in}}%
\pgfpathlineto{\pgfqpoint{2.501317in}{0.630078in}}%
\pgfpathlineto{\pgfqpoint{2.512632in}{0.630564in}}%
\pgfpathlineto{\pgfqpoint{2.518290in}{0.622053in}}%
\pgfpathlineto{\pgfqpoint{2.523947in}{0.610385in}}%
\pgfpathlineto{\pgfqpoint{2.529605in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{0.603191in}}%
\pgfpathlineto{\pgfqpoint{2.540921in}{0.605236in}}%
\pgfpathlineto{\pgfqpoint{2.546578in}{0.609612in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.607592in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{0.596578in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{0.590630in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{2.574867in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{0.569005in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.568045in}}%
\pgfpathlineto{\pgfqpoint{2.591840in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{2.603155in}{0.532620in}}%
\pgfpathlineto{\pgfqpoint{2.608813in}{0.530864in}}%
\pgfpathlineto{\pgfqpoint{2.614470in}{0.527000in}}%
\pgfpathlineto{\pgfqpoint{2.620128in}{0.522365in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{0.521038in}}%
\pgfpathlineto{\pgfqpoint{2.631443in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{2.642759in}{0.516263in}}%
\pgfpathlineto{\pgfqpoint{2.648416in}{0.520466in}}%
\pgfpathlineto{\pgfqpoint{2.654074in}{0.521969in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{0.518034in}}%
\pgfpathlineto{\pgfqpoint{2.665389in}{0.515496in}}%
\pgfpathlineto{\pgfqpoint{2.671047in}{0.509885in}}%
\pgfpathlineto{\pgfqpoint{2.676705in}{0.508569in}}%
\pgfpathlineto{\pgfqpoint{2.682362in}{0.504732in}}%
\pgfpathlineto{\pgfqpoint{2.688020in}{0.503020in}}%
\pgfpathlineto{\pgfqpoint{2.693678in}{0.502134in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{2.704993in}{0.495338in}}%
\pgfpathlineto{\pgfqpoint{2.710651in}{0.493577in}}%
\pgfpathlineto{\pgfqpoint{2.716309in}{0.490858in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{0.483974in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.482053in}}%
\pgfpathlineto{\pgfqpoint{2.733282in}{0.482053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664818in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{0.409415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.958154in}}%
\pgfpathlineto{\pgfqpoint{3.664818in}{1.958154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dofcod_pred.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.783813in}{3.905986in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.783813in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.783813in}{3.905986in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.905986in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{3.790775in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790775in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{2.253268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.330785in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.323547in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.328436in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.349178in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.356989in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.364304in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.382131in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.392137in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.397381in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.405251in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.409216in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.413246in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.426468in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.434823in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.439312in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.456967in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.462812in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.464883in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.475299in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.479828in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.480376in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.480586in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.480795in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.487449in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.495829in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.500282in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.503461in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.515201in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.518732in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.533295in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.538528in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.546465in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.554445in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.559503in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.566581in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.576154in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.579943in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.584241in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.588929in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.596916in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.602680in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.609321in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.611088in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.613804in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.617561in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.618216in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.618652in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.619201in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.620663in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.621772in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.624056in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.625227in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.627647in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.630769in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.633525in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.634064in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.636050in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.641647in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.642595in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.645855in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.646489in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.647868in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.650917in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.656669in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.664325in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.669992in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.685273in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.696384in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.706478in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.716982in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.727732in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.737187in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.742631in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.743830in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.745479in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.749584in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.754840in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.762037in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.769125in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.776177in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.776905in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.779827in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.797006in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.798470in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.799825in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.801614in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.802677in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.802760in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.802843in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.802950in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.803108in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.803696in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.803852in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.804158in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.804312in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.804561in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.805448in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.807941in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.812356in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.816271in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.826646in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.836527in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.840165in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.841932in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.843216in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.843915in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.845736in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.850924in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.852308in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.856048in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.860182in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.860718in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.862633in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.863398in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.863594in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.863747in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.863901in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.864126in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.866276in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.868261in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.872548in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.874816in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.876871in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.878495in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.883387in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.892160in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.900454in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{2.905381in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.913857in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{2.921085in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.925247in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{2.933641in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{2.934802in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{2.937514in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.940203in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{2.942183in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{2.950521in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{2.961537in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{2.972862in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{2.984407in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{2.990217in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{2.998176in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.005752in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.013269in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.017896in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.020112in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.021121in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.023114in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.031775in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.036498in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.038489in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.039042in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.042153in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.048175in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.052399in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.053236in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.053683in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.054131in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.056683in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.059043in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.060524in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.061541in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.065473in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.067075in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.068355in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.071741in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.071947in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.076831in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.085284in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.087568in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.090021in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.092601in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.094944in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.097689in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.097893in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.099193in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.101085in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.102206in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.103307in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.104462in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.104985in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.105781in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.110838in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.114855in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.117653in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.124636in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.131222in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.135435in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.149281in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.159973in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.165129in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.177300in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.184923in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.189356in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.196432in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.204929in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.207414in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.209929in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.211658in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.214272in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.219699in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.222594in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.226763in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.229710in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.231935in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.233202in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.238915in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.251142in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.258926in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.262894in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.264757in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.268603in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.277376in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.287593in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.289321in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.290567in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.291253in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.291654in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.292773in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.299528in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.308382in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.326820in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.329350in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.331631in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.333934in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.336109in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.338079in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.347335in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.355138in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.359437in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.365592in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.370840in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.371276in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.372121in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.375629in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.377176in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.377610in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.377939in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.378752in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.380050in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.385050in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.390609in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.395069in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.400312in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.407370in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.414874in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.416224in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.417342in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.418865in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.419626in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.423005in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.425552in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.428164in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.429996in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.433036in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.435150in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.436872in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.445670in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.455697in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.463141in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.466106in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.469388in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.470143in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.471575in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.477213in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.483138in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.485510in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.486544in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.487417in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.488619in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.489515in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.490014in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.492159in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.494385in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.498648in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.499726in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.500535in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.502553in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.504110in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.506435in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.507270in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.507643in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.507969in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.508257in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.508544in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.508895in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.512357in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.513979in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.514415in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.514572in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.514707in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.516840in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.522179in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.528986in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.536281in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.541229in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.542903in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.545440in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.546949in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.547837in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.548155in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.548564in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.548795in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.549140in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.549401in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.549607in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.549912in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.550242in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.550895in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.551579in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.553120in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.554949in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.556098in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.556583in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.556991in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.558256in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.558438in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.558629in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.558887in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.559321in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.559714in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.560028in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.560424in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.560951in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.561177in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.561289in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.561400in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.561879in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.563028in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.566771in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.567903in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.568489in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.570572in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.571048in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.571224in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.571503in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.572354in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.572774in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.573767in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.580020in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.584869in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.592347in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.606463in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.618604in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.630016in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.640983in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.651780in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.662342in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.670044in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.673073in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.674310in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.678453in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.680922in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.681195in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.681856in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.683261in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{3.685301in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{3.686086in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{3.687024in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{3.687134in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{3.687246in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{3.687929in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{3.689211in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{3.689840in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{3.689855in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{3.689871in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{3.689886in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{3.689901in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{3.689917in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{3.689932in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{3.689947in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{3.690078in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{3.690755in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{3.692382in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{3.693069in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{3.693470in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{3.693897in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{3.695027in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{3.695202in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{3.695580in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{3.696210in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{3.696991in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{3.698094in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{3.698436in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{3.698740in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{3.699068in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{3.699363in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{3.699703in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{3.700013in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{3.700258in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{3.700550in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{3.700691in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{3.700829in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{3.700881in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{3.700934in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{3.700971in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{3.701008in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{3.701044in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{3.701080in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{3.701121in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{3.701169in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{3.701202in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{3.701230in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{3.701257in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{3.701300in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{3.701472in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{3.701482in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{3.701492in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{3.701501in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{3.701511in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{3.701520in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{3.701530in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{3.701540in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{3.701549in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{3.701641in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{3.701875in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{3.702086in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{3.702297in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{3.702478in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{3.702650in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{3.702981in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{3.703261in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{3.703689in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{3.703802in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{3.705449in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{3.705912in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{3.705925in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{3.705944in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{3.705965in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{3.705986in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{3.706841in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{3.706988in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{3.707083in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{3.707108in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{3.707133in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{3.707182in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{3.707279in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{3.710103in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{3.711550in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{3.711597in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{3.711720in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{3.713224in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{3.715138in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{3.715162in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{3.715166in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{3.715169in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{3.715172in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{3.715176in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{3.715179in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{3.715183in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{3.715186in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{3.715189in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{3.715193in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{3.715196in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{3.715200in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{3.715203in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{3.715206in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{3.715213in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{3.715217in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{3.715220in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{3.715223in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{3.715227in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{3.720888in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{3.720887in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{3.720886in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{3.720885in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{3.720881in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{3.720870in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{3.720859in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{3.720847in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{3.720624in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{3.719918in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{3.719753in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{3.719587in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{3.719446in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{3.719434in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{3.719422in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{3.719411in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{3.719399in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{3.719387in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{3.719375in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{3.719363in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{3.719286in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{3.718135in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{3.716143in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{3.715839in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{3.715759in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{3.715641in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{3.714889in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{3.714258in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{3.714222in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{3.714189in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{3.714162in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{3.714135in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{3.714102in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{3.714067in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{3.714033in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{3.713999in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{3.713962in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{3.713883in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{3.713431in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{3.712273in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{3.709641in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{3.709548in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{3.709521in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{3.709503in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{3.709486in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{3.709468in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{3.709451in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{3.709434in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{3.709416in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{3.709399in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{3.709381in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{3.709306in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{3.709183in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{3.708711in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{3.708402in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{3.708208in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{3.707947in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{3.707764in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{3.707612in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{3.707237in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{3.707191in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{3.707145in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{3.707026in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{3.706825in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{3.706256in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{3.704591in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{3.704461in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{3.704317in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{3.704071in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{3.702839in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{3.702454in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{3.702396in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{3.702339in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{3.702149in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{3.702010in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{3.701864in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{3.701719in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{3.701174in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{3.701021in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{3.700839in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{3.700670in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{3.700568in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{3.700472in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{3.700349in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{3.700170in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{3.700081in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{3.700061in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{3.700041in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{3.700022in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{3.699987in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{3.699687in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{3.699560in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{3.697964in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{3.697891in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{3.697858in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{3.697825in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{3.697653in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{3.697306in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.696951in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.696586in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.696138in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.694347in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.693948in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.693833in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.693718in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.693602in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.693410in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.692954in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.692721in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.691759in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.690783in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.689261in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.687917in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.687682in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.687385in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.686248in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.685611in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.684845in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.684782in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.684526in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.684060in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.682002in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.681009in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.679990in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.679893in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.679796in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.679699in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.679601in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.679433in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.678154in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.676304in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.675897in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.675070in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.674345in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.673854in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.673618in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.672893in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.670431in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.669792in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.669380in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.668480in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.667146in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.666838in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.666487in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.665567in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.665044in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.664203in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.662816in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.660867in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.659770in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.657923in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.653912in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.652609in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.648659in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.639949in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.637571in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.637097in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.634931in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.633293in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.631476in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.629930in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.628974in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.623643in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.616822in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.607028in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.603992in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.600358in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.599275in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.598593in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.589723in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.583533in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.573082in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.563904in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.556349in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.549834in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.545519in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.545158in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.544736in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.544285in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.542759in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.540835in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.538051in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.537351in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.536932in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.536503in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.535870in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.535303in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.533814in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.529722in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.528502in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.526102in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.524979in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.523905in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.522840in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.520730in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.519967in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.519805in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.519476in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.518975in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.518336in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.517508in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.516757in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.513928in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.511510in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.510138in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.509385in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.507578in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.505234in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.500467in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.498232in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.497725in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.494407in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.486354in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.481803in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.477225in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.474317in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.470722in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.469411in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.465382in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.459625in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.458688in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.458276in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.455940in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.450298in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.446297in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.442315in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.439109in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.438667in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.437643in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.433681in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.431034in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.428280in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.420247in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.419355in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.418135in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.416462in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.413725in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.409157in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.400296in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.398770in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.395880in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.390214in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.385332in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.375788in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.362935in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.350931in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.349591in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.349223in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.348505in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.346424in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.338955in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.333910in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.322467in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.314934in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.308536in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.302971in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.297963in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.290275in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.288967in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.288062in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.286983in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.286758in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.285705in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.285201in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.284270in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.282319in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.279402in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.276862in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.275390in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.273882in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.273027in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.270862in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.270168in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.266992in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.264548in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.262019in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.260054in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.259227in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.259043in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.258742in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.258237in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.257564in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.254588in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.251378in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.241653in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.239179in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.233178in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.226981in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.226193in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.224360in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.221710in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.219466in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.215433in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.208057in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.207294in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.205646in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.205306in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.204972in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.203624in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.202906in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.197678in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.192039in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.189485in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.189189in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.187823in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.183618in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.179030in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.177566in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.176760in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.176276in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.175618in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.174412in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.172894in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.170965in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.168079in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.162527in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.151049in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.147120in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.143260in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.141994in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.140284in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.136667in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.128447in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.123925in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{3.120191in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{3.114754in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{3.109672in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{3.106026in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.096198in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{3.091863in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{3.083916in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{3.064473in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{3.060783in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.060634in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{3.060440in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{3.060217in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{3.060117in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{3.059989in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{3.059629in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{3.058107in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{3.057454in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{3.055909in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{3.052925in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{3.051119in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{3.049793in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{3.048723in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{3.047754in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{3.046228in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{3.043200in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{3.038593in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{3.033780in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{3.028988in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{3.025966in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{3.025205in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{3.024591in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{3.021066in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{3.020778in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{3.020210in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{3.020003in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{3.019385in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{3.018978in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{3.018079in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{3.016615in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{3.010688in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{3.001118in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.988172in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.982840in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.977429in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.969075in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.967295in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.958649in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.954941in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.954017in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.951423in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.947197in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.934964in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.927207in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.919015in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.914674in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.910836in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.909203in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.905750in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.897218in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.888705in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.885375in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.874276in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.867458in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.863284in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.855975in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.845729in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.839620in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.830920in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.820821in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.814221in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.811188in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.810151in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.805621in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.803494in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.802311in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.800132in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.796460in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.788638in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.775939in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.769898in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.763811in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.761574in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.748896in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.742156in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.735083in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.724062in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.716572in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.708547in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.699194in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.690664in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.683028in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.682092in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.680363in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.676001in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.672559in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.667810in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.663605in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.659699in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.658864in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.656383in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.646739in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.642821in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.634549in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.624923in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.615933in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.614287in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.611883in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.607165in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.604662in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.600867in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.598860in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.596265in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.581051in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.574838in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.565458in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.556881in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.546151in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.530356in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.520935in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.514574in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.504009in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.496943in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.493878in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.491616in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.485255in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.475773in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.468159in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.462441in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.457105in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.445772in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.440955in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.431631in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.425354in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.415938in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.405687in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.398126in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.388963in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.381449in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.374244in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.363868in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.354530in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.346276in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.337836in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.330785in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.330785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.330785in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.323547in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.328436in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.349178in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.356989in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.364304in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.372450in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.377174in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.382131in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.392137in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.397381in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.405251in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.409216in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.413246in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.426468in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.434823in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.439312in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.456967in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.462812in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.464883in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.475299in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.479828in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.480376in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.480586in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.480795in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.487449in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.495829in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.500282in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.503461in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.515201in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.518732in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.533295in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.538528in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.546465in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.554445in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.559503in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.566581in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.576154in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.579943in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.584241in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.588929in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.596916in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.602680in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.609321in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.611088in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.613804in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.617561in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.618216in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.618652in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.619201in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.620663in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.621772in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.624056in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.625227in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.627647in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.630769in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.633525in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.634064in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.636050in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.641647in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.642595in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.645855in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.646489in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.647868in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.650917in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.656669in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.664325in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.669992in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.685273in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.696384in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.706478in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.716982in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.727732in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.737187in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.742631in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.743830in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.745479in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.749584in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.754840in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.762037in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.769125in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.776177in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.776905in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.779827in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.789065in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.797006in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.798470in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.799825in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.801614in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.802677in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.802760in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.802843in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.802950in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.803108in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.803696in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.803852in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.804158in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.804312in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.804561in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.805448in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.807941in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.812356in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.816271in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.826646in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.836527in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.840165in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.841932in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.843216in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.843915in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.845736in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.850924in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.852308in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.856048in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.860182in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.860718in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.862633in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.863398in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.863594in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.863747in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.863901in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.864126in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.866276in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.868261in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.872548in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.874816in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.876871in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.878495in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.883387in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.892160in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.900454in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{2.905381in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.913857in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{2.921085in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.925247in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{2.933641in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{2.934802in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{2.937514in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.940203in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{2.942183in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{2.950521in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{2.961537in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{2.972862in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{2.984407in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{2.990217in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{2.998176in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.005752in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.013269in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.017896in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.020112in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.021121in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.023114in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.026765in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.031775in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.036498in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.038489in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.039042in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.042153in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.048175in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.051531in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.052399in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.053236in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.053683in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.054131in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.056683in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.059043in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.060524in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.061541in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.065473in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.067075in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.068355in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.071741in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.071947in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.076831in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.085284in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.087568in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.090021in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.092601in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.094944in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.097689in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.097893in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.099193in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.101085in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.102206in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.103307in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.104462in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.104767in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.104985in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.105781in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.110838in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.114855in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.115424in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.116413in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.117653in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.124636in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.131222in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.135435in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.149281in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.159973in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.165129in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.177300in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.184923in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.189356in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.196432in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.204929in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.207414in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.209929in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.211658in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.214272in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.219699in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.222594in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.226763in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.229710in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.231935in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.233202in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.238915in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.251142in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.258926in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.262894in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.264757in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.268603in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.277376in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.287593in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.289321in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.290567in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.291253in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.291654in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.292773in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.299528in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.308382in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.326820in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.329350in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.331631in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.333934in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.336109in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.338079in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.347335in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.355138in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.359437in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.365592in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.370840in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.371276in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.372121in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.375629in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.377176in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.377610in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.377939in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.378752in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.380050in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.385050in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.390609in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.395069in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.400312in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.407370in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.414874in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.416224in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.417342in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.418865in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.419626in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.423005in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.425552in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.428164in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.429996in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.433036in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.435150in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.436872in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.445670in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.455697in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.463141in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.466106in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.469388in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.470143in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.471575in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.477213in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.483138in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.485510in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.486544in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.487417in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.488619in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.489515in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.490014in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.492159in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.494385in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.498648in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.499726in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.500535in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.502553in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.504110in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.506435in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.507270in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.507643in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.507969in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.508257in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.508544in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.508895in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.512357in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.513979in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.514415in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.514572in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.514707in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.516840in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.522179in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.528986in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.536281in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.541229in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.542903in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.545440in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.546949in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.547837in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.548155in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.548564in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.548795in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.549140in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.549401in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.549607in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.549912in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.550242in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.550895in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.551579in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.553120in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.554949in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.556098in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.556583in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.556991in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.558256in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.558438in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.558629in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.558887in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.559321in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.559714in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.560028in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.560424in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.560951in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.561177in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.561289in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.561400in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.561879in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.563028in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.566771in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.567903in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.568489in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.570572in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.571048in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.571224in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.571503in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.572354in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.572774in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.573767in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.580020in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.584869in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.592347in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.606463in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.618604in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.630016in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.640983in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.651780in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.662342in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.670044in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.673073in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.674310in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.678453in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.680922in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.681195in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.681856in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.683261in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{3.685301in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{3.686086in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{3.687024in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{3.687134in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{3.687246in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{3.687929in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{3.689211in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{3.689840in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{3.689855in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{3.689871in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{3.689886in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{3.689901in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{3.689917in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{3.689932in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{3.689947in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{3.690078in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{3.690755in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{3.692382in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{3.693069in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{3.693470in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{3.693897in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{3.695027in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{3.695202in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{3.695580in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{3.696210in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{3.696991in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{3.698094in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{3.698436in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{3.698740in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{3.699068in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{3.699363in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{3.699703in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{3.700013in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{3.700258in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{3.700550in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{3.700691in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{3.700829in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{3.700881in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{3.700934in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{3.700971in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{3.701008in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{3.701044in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{3.701080in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{3.701121in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{3.701169in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{3.701202in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{3.701230in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{3.701257in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{3.701300in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{3.701472in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{3.701482in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{3.701492in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{3.701501in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{3.701511in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{3.701520in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{3.701530in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{3.701540in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{3.701549in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{3.701641in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{3.701875in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{3.702086in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{3.702297in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{3.702478in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{3.702650in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{3.702981in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{3.703261in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{3.703689in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{3.703802in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{3.705449in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{3.705912in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{3.705925in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{3.705944in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{3.705965in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{3.705986in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{3.706841in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{3.706988in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{3.707083in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{3.707108in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{3.707133in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{3.707158in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{3.707182in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{3.707279in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{3.710103in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{3.711550in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{3.711597in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{3.711720in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{3.712228in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{3.713224in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{3.715138in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{3.715162in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{3.715166in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{3.715169in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{3.715172in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{3.715176in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{3.715179in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{3.715183in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{3.715186in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{3.715189in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{3.715193in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{3.715196in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{3.715200in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{3.715203in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{3.715206in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{3.715210in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{3.715213in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{3.715217in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{3.715220in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{3.715223in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{3.715227in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.715290in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{3.720888in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{3.720887in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{3.720886in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{3.720885in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{3.720881in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{3.720870in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{3.720859in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{3.720847in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{3.720624in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{3.719918in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{3.719753in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{3.719587in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{3.719446in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{3.719434in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{3.719422in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{3.719411in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{3.719399in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{3.719387in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{3.719375in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{3.719363in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{3.719286in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{3.718135in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{3.716143in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{3.715839in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{3.715759in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{3.715641in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{3.714889in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{3.714258in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{3.714222in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{3.714189in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{3.714162in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{3.714135in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{3.714102in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{3.714067in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{3.714033in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{3.713999in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{3.713962in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{3.713883in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{3.713431in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{3.712273in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{3.709641in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{3.709548in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{3.709521in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{3.709503in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{3.709486in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{3.709468in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{3.709451in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{3.709434in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{3.709416in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{3.709399in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{3.709381in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{3.709306in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{3.709183in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{3.708711in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{3.708402in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{3.708208in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{3.707947in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{3.707764in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{3.707612in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{3.707237in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{3.707191in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{3.707145in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{3.707099in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{3.707026in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{3.706825in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{3.706256in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{3.704591in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{3.704461in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{3.704317in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{3.704071in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{3.702839in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{3.702454in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{3.702396in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{3.702339in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{3.702149in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{3.702010in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{3.701864in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{3.701719in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{3.701174in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{3.701021in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{3.700839in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{3.700670in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{3.700568in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{3.700472in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{3.700349in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{3.700170in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{3.700081in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{3.700061in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{3.700041in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{3.700022in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{3.699987in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{3.699687in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{3.699560in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{3.697964in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{3.697891in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{3.697858in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{3.697825in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{3.697653in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{3.697306in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.696951in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.696586in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.696138in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.694347in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.693948in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.693833in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.693718in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.693602in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.693410in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.692954in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.692721in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.691759in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.690783in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.689261in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.687917in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.687682in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.687385in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.686248in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.685611in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.684845in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.684782in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.684526in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.684060in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.682002in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.681009in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.679990in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.679893in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.679796in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.679699in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.679601in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.679433in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.678154in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.676304in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.675897in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.675070in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.674345in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.673854in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.673618in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.672893in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.670431in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.669792in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.669380in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.668480in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.667146in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.666838in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.666487in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.665567in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.665044in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.664203in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.662816in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.660867in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.659770in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.657923in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.653912in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.652609in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.648659in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.639949in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.637571in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.637097in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.634931in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.633293in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.631476in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.629930in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.628974in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.623643in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.616822in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.607028in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.603992in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.600358in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.599275in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.598593in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.589723in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.583533in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.573082in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.563904in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.556349in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.549834in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.545519in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.545158in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.544736in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.544285in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.542759in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.540835in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.538051in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.537351in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.536932in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.536503in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.535870in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.535303in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.533814in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.529722in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.528502in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.526102in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.524979in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.523905in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.522840in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.520730in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.519967in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.519805in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.519476in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.518975in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.518336in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.517508in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.516757in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.513928in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.511510in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.510138in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.509385in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.507578in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.505234in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.500467in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.498232in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.497725in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.494407in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.486354in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.481803in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.477225in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.474317in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.470722in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.469411in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.465382in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.459625in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.458688in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.458276in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.455940in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.450298in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.446297in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.442315in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.439109in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.438667in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.437643in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.433681in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.431034in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.428280in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.420247in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.419355in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.418135in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.416462in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.413725in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.409157in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.400296in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.398770in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.395880in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.390214in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.385332in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.375788in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.368030in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.362935in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.350931in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.349591in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.349223in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.348505in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.346424in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.338955in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.333910in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.322467in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.314934in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.308536in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.302971in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.297963in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.290275in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.288967in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.288062in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.286983in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.286758in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.285705in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.285201in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.284270in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.282319in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.279402in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.276862in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.275390in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.273882in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.273027in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.270862in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.270168in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.266992in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.264548in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.262019in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.260054in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.259227in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.259043in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.258742in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.258237in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.257564in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.254588in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.251378in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.241653in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.239179in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.233178in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.226981in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.226193in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.224360in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.221710in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.219466in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.215433in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.208057in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.207294in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.205646in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.205306in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.204972in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.203624in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.202906in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.197678in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.192039in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.189485in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.189189in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.187823in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.183618in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.179030in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.178472in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.177566in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.176760in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.176276in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.175618in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.174412in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.172894in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.170965in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.168079in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.162527in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.155573in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.151049in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.147120in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.143260in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.141994in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.140284in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.136667in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.128447in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.123925in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{3.120191in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{3.114754in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{3.109672in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{3.106026in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.096198in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{3.091863in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{3.083916in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{3.064473in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{3.060783in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.060634in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{3.060440in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{3.060217in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{3.060117in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{3.059989in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{3.059629in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{3.058107in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{3.057454in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{3.055909in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{3.052925in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{3.051119in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{3.049793in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{3.048723in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{3.047754in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{3.046228in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{3.043200in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{3.038593in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{3.033780in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{3.028988in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{3.025966in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{3.025205in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{3.024591in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{3.021066in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{3.020778in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{3.020210in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{3.020003in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{3.019385in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{3.018978in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{3.018079in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{3.016615in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{3.015223in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{3.010688in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{3.001118in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.988172in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.982840in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.977429in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.969075in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.967295in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.958649in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.954941in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.954017in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.951423in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.947197in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.934964in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.927207in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.919015in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.914674in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.910836in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.909203in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.905750in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.897218in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.888705in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.885375in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.874276in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.867458in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.863284in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.855975in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.845729in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.839620in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.830920in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.820821in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.814221in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.811188in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.810151in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.805621in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.803494in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.802311in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.800132in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.796460in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.788638in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.775939in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.769898in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.763811in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.761574in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.748896in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.742156in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.735083in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.724062in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.716572in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.708547in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.699194in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.690664in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.683028in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.682092in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.680363in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.676001in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.672559in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.667810in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.663605in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.659699in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.658864in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.656383in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.646739in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.642821in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.634549in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.624923in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.615933in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.614287in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.611883in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.607165in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.604662in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.600867in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.598860in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.596265in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.581051in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.574838in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.565458in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.556881in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.546151in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.537194in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.530356in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.520935in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.514574in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.504009in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.496943in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.493878in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.491616in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.485255in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.475773in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.468159in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.462441in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.457105in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.445772in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.440955in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.431631in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.425354in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.415938in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.405687in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.398126in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.388963in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.381449in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.374244in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.363868in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.354530in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.346276in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.337836in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.330785in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.330785in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.327806in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.323155in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.327761in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.333810in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.342110in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.347147in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.354427in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.363187in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.375869in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.378273in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.384546in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.393521in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.401333in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.407944in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.409265in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.412620in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.415964in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.421614in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.423443in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.425223in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.429406in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.433885in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.437159in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.445743in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.451917in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.457611in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.461341in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.464517in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.471785in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.482162in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.490449in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.493459in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.497114in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.501390in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.502734in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.504803in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.510216in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.522483in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.533833in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.538879in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.553021in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.558224in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.565491in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.571924in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.576039in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.579020in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.593278in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.600426in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.605014in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.611573in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.612832in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.614081in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.620117in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.625753in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.633292in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.641209in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.643918in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.648529in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.655851in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.657155in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.659233in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.661191in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.663116in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.664103in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.665718in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.666138in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.670176in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.678370in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.690969in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.695010in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.699592in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.702304in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.703581in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.704647in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.705708in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.706317in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.708395in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.709957in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.711780in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.713203in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.720861in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.723488in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.727661in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.734045in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.740351in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.746974in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.751503in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.752351in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.754894in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.756901in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.758895in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.760197in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.761769in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.762635in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.764024in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.768155in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.769522in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.779533in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.788850in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.798347in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.805359in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.810858in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.812505in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.813558in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.814041in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.815940in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.816112in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.816411in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.817924in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.818473in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.821795in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.829388in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.837432in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.842229in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.846509in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.853292in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.859958in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.864872in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.871994in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.872340in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.878479in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.881311in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.892929in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.897242in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.907005in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.914141in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.922950in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.929637in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{2.938239in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.946502in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{2.955417in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.962214in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{2.966276in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{2.974336in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.982328in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{2.990187in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{2.994136in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.003543in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.011793in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.021665in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.024269in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.025641in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.027200in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.028701in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.030834in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.034732in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.037416in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.038341in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.038601in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.039028in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.042099in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.049186in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.052366in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.057084in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.058511in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.059460in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.059681in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.059863in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.060032in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.060135in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.060191in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.063147in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.070692in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.079346in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.083249in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.093640in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.099578in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.106201in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.108052in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.114689in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.127342in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.133542in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.140663in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.148728in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.154241in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.161287in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.163317in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.169258in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.174870in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.180840in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.187952in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.200300in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.207043in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.212453in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.216185in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.218014in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.226116in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.231740in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.232053in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.232368in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.235131in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.242161in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.251248in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.255702in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.260162in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.262262in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.266804in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.271611in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.274272in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.275967in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.277569in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.278074in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.278561in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.278840in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.279120in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.288497in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.293132in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.294384in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.295262in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.295914in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.298085in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.299781in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.302211in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.303323in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.303567in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.303660in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.303754in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.303847in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.303940in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.304033in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.304571in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.305748in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.308398in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.310217in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.316072in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.317660in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.319222in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.320331in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.320655in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.321280in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.323304in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.324708in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.326333in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.332081in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.340489in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.346798in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.353345in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.360744in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.368288in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.376227in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.384440in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.398112in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.402480in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.410529in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.418842in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.423433in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.432704in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.437121in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.439169in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.441009in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.447318in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.449966in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.450868in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.451822in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.452394in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.456868in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.464291in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.464906in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.467203in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.468213in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.468997in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.470764in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.473813in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.481533in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.485680in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.493421in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.503471in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.511249in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.513298in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.513400in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.513511in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.513624in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.513736in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.516890in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.521360in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.521830in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.523113in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.526789in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.532241in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.536605in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.542689in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.547296in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.551148in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.560295in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.566396in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.572544in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.579038in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.588076in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.590416in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.591444in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.592830in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.595559in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.597111in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.598341in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.604745in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.613266in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.623021in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.632815in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.636076in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.637089in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.637660in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.638199in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.638602in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.638795in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.638894in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.639121in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.639726in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.640356in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.641009in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.642771in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.643616in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.644407in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.646417in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.648306in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.648725in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.649059in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.655534in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.657861in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.665822in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.671901in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.679641in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.685701in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.694949in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.700106in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.700899in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.702404in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.702891in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.704515in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.706107in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.708195in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.708615in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.712079in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.713743in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.713763in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.713783in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.713803in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.713823in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.713843in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.713863in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.714613in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.714616in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.714620in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.714624in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.714632in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.720337in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.720337in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.720337in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.720336in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.720335in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.720248in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.720218in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.720189in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.720160in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.720130in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.720101in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.720072in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.720042in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.720013in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.719977in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.719935in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.719893in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.719841in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.719788in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.719462in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.718516in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.718399in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.718282in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.717119in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.716879in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.716080in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.714797in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.714782in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.714767in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.714642in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.714060in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.713425in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.712786in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.711932in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.711282in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.706059in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.705698in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.705337in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.704356in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.703156in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.701324in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.699960in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.698400in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.694937in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.694737in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.694249in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.694000in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.693758in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.693526in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.693302in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.693097in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.692316in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.692136in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.691956in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.691273in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.690864in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.690814in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.690750in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.687813in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.687151in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.686977in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.686837in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.686025in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.683189in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.678688in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.678548in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.678408in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.677915in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.677223in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.676492in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.675295in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.671080in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.667217in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.665624in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.660614in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.655408in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.652161in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.650962in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.646453in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.643988in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.641892in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.641592in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.640167in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.639705in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.639601in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.638775in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.637725in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.637537in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.637343in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.632490in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.628596in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.627789in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.626981in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.626200in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.622274in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.621025in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.620654in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.619775in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.617729in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.616119in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.609708in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.600391in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.592550in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.588465in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.578807in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.575397in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.575238in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.575078in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.574918in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.574456in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.572487in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.569455in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.560697in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.551498in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.537008in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.532531in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.529823in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.525845in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.523705in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.518663in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.517099in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.506537in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.498716in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.491959in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.486493in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.484375in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.481689in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.478422in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.469894in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.463615in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.462475in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.462045in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.459566in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.455316in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.444473in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.438841in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.436218in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.434838in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.430187in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.424411in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.421680in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.420345in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.419471in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.418234in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.409993in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.407988in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.406040in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.403985in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.399382in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.392219in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.386437in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.377406in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.371417in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.368749in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.367503in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.365757in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.363339in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.353651in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.343542in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.334214in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.323784in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.316343in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.310306in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.305520in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.297331in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.290975in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.286100in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.282448in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.275789in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.266491in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.262579in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.262361in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.258438in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.254318in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.246415in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.239216in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.230722in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.225705in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.219723in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.213975in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.205432in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.203312in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.202925in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.202637in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.201971in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.199582in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.194416in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.193295in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.191169in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.185277in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.176911in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.173632in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.165423in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.158533in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.154697in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.152628in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.151447in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.150820in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.145548in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.144454in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.141548in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.134822in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.131815in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.130612in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.130087in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.129456in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.122697in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.117211in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.111564in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.101674in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.092809in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.086035in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.079721in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.071815in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.071105in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.067277in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.062726in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.057241in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.045900in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.042198in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.034897in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.028055in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.025770in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.024455in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{3.023792in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{3.021895in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{3.021401in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{3.020960in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.015226in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{3.008017in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{3.000643in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.998168in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.997243in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.994095in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.991907in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.986914in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.983288in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.979073in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.973403in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.967815in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.962873in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.962640in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.962275in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.962029in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.961785in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.961334in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.959241in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.954899in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.952428in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.949778in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.943453in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.933132in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.928505in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.922917in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.920494in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.914854in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.910482in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.906941in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.902670in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.898267in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.888251in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.879682in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.873167in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.864420in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.855015in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.853198in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.852073in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.851044in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.848198in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.842189in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.834946in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.825229in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.817382in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.813422in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.811271in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.810370in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.808961in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.807473in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.806919in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.806366in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.805749in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.804755in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.797759in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.791316in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.785385in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.780380in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.774055in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.771015in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.760316in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.756566in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.755306in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.754600in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.754406in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.754207in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.754006in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.753773in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.753388in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.753077in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.752786in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.752158in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.749896in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.744544in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.744295in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.741884in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.736392in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.732437in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.725129in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.709847in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.700073in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.691510in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.685108in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.675865in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.666490in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.664698in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.662989in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.655624in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.648691in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.641799in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.634523in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.628581in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.623432in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.614352in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.608556in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.603610in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.599980in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.594764in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.590878in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.588105in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.582949in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.575778in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.569541in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.568173in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.564540in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.558380in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.551996in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.546346in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.537451in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.529247in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.524651in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.517629in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.508711in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.501671in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.494384in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.487597in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.479436in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.473417in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.467404in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.462477in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.453972in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.449752in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.434260in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.429742in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.416892in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.410823in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.404506in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.398613in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.380332in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.374906in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.368451in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.361039in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.354159in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.348870in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.342544in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.333634in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.327806in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.327806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.327806in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.323155in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.327761in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.333810in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.342110in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.347147in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.354427in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.363187in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.370520in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.375869in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.378273in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.384546in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.393521in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.401333in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.407944in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.409265in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.412620in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.415964in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.421614in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.423443in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.425223in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.429406in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.433885in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.437159in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.445743in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.451917in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.457611in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.461341in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.464517in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.471785in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.482162in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.490449in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.493459in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.497114in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.501390in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.502734in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.504803in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.510216in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.522483in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.533833in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.538879in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.553021in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.558224in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.565491in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.571924in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.576039in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.579020in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.585497in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.593278in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.600426in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.605014in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.611573in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.612832in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.614081in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.620117in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.625753in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.633292in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.641209in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.643918in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.648529in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.655851in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.657155in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.659233in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.661191in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.663116in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.664103in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.665718in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.666138in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.670176in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.678370in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.690969in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.695010in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.699592in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.702304in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.703581in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.704647in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.705708in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.706317in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.708395in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.709957in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.711780in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.713203in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.720861in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.723488in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.727661in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.734045in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.740351in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.746974in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.751503in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.752351in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.754894in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.756901in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.758895in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.760197in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.761769in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.762635in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.764024in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.768155in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.769522in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.770346in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.779533in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.788850in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.798347in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.805359in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.810858in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.812505in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.813558in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.814041in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.815940in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.816112in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.816411in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.817924in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.818473in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.821795in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.829388in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.837432in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.842229in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.846509in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.853292in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.859958in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.864872in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.871994in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.872340in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.878479in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.881311in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.892929in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.897242in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.907005in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.914141in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.922950in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.929637in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{2.938239in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.946502in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{2.955417in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.962214in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{2.966276in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{2.974336in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{2.978802in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.982328in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{2.990187in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{2.994136in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.003543in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.011793in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.015381in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.021665in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.024269in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.025641in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.027200in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.028701in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.030834in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.034732in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.037416in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.038341in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.038601in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.039028in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.042099in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.049186in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.052366in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.057084in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.058511in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.059460in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.059681in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.059863in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.060032in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.060135in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.060191in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.063147in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.070692in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.079346in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.083249in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.093640in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.099578in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.106201in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.108052in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.114689in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.127342in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.133542in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.140663in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.148728in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.154241in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.161287in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.163317in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.169258in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.174870in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.180840in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.187952in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.194520in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.200300in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.207043in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.212453in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.216185in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.218014in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.226116in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.231740in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.232053in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.232368in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.235131in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.242161in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.251248in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.255702in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.260162in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.262262in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.266804in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.271611in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.274272in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.275967in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.277569in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.278074in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.278561in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.278840in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.279120in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.288497in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.293132in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.294384in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.295262in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.295914in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.298085in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.299781in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.302211in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.303323in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.303567in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.303660in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.303754in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.303847in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.303940in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.304033in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.304571in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.305748in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.308398in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.310217in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.316072in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.317660in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.319222in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.320331in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.320655in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.321280in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.322655in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.323304in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.324708in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.326333in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.332081in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.340489in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.346798in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.353345in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.360744in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.368288in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.376227in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.384440in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.398112in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.402480in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.410529in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.418842in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.423433in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.432704in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.437121in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.439169in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.441009in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.447318in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.449966in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.450868in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.451822in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.452394in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.456868in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.464291in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.464906in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.467203in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.468213in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.468997in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.470764in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.473813in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.481533in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.485680in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.493421in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.503471in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.511249in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.513298in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.513400in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.513511in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.513624in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.513736in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.516890in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.521360in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.521830in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.523113in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.526789in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.532241in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.536605in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.542689in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.547296in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.551148in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.560295in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.566396in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.572544in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.579038in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.588076in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.590416in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.591444in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.592830in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.594281in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.595559in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.597111in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.598341in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.604745in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.613266in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.623021in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.632815in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.636076in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.637089in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.637660in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.638199in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.638602in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.638795in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.638894in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.639121in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.639726in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.640356in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.641009in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.642771in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.643616in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.644407in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.646417in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.648306in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.648725in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.649059in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.655534in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.657861in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.665822in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.671901in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.679641in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.685701in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.694949in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.700106in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.700899in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.702404in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.702891in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.704515in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.706107in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.708195in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.708615in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.712079in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.713743in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.713763in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.713783in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.713803in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.713823in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.713843in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.713863in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.714613in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.714616in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.714620in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.714624in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.714632in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.714735in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.720337in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.720337in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{3.720337in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{3.720336in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{3.720335in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.720248in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.720218in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{3.720189in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.720160in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.720130in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.720101in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.720072in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{3.720042in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.720013in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{3.719977in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.719935in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.719893in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.719841in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.719788in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{3.719462in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.718516in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{3.718399in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.718282in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{3.717119in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.716879in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{3.716080in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.714797in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.714782in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.714767in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.714642in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.714060in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.713425in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.712786in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.711932in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.711282in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.706059in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.705698in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.705337in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.704356in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{3.703156in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.701324in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.699960in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.698400in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.694937in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.694737in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.694249in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.694000in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.693758in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.693526in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.693302in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.693097in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.692316in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.692136in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.691956in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.691273in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.690864in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.690814in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.690750in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.687813in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.687151in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.686977in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.686837in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.686025in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.683189in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.678688in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.678548in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.678408in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.677915in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.677223in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.676492in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.675295in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.671080in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.667217in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.665624in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.660614in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.655408in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.652161in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.650962in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.646453in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.643988in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.641892in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.641592in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.640167in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.639705in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.639601in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.638775in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.637725in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.637537in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.637343in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.632490in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.628596in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.627789in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.626981in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.626200in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.622274in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.621025in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.620654in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.619775in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.617729in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.616119in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.609708in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.600391in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.592550in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.588465in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.578807in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.575397in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.575238in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.575078in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.574918in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.574456in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.572487in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.569455in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.560697in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.551498in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.537008in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.532531in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.529823in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.525845in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.523705in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.518663in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.517099in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.506537in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.498716in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.491959in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.486493in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.484375in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.481689in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.478422in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.469894in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.463615in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.462475in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.462045in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.459566in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.455316in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.444473in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.438841in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.436218in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.434838in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.430187in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.424411in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.421680in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.420345in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.419471in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.418234in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.409993in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.407988in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.406040in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.403985in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.399382in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.392219in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.386437in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.377406in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.371417in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.368749in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.368231in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.367503in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.365757in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.363339in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.353651in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.343542in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.334214in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.323784in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.316343in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.310306in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.305520in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.297331in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.290975in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.286100in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.282448in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.275789in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.266491in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.262579in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.262361in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.258438in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.254318in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.246415in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.239216in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.230722in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.225705in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.223266in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.219723in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.213975in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.205432in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.203312in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.202925in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.202637in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.201971in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.199582in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.194416in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.193295in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.191169in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.185277in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.176911in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.173632in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.165423in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.158533in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.154697in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.152628in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.151447in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.150820in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.145548in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.144454in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.141548in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.134822in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.131815in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.130612in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.130087in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.129456in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.122697in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.117211in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.111564in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.101674in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.092809in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.086035in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.079721in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.071815in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.071105in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.067277in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.062726in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.057241in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.045900in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.042198in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.034897in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.028055in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.025770in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.024455in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{3.023792in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{3.021895in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{3.021401in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{3.020960in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.015226in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{3.008017in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{3.000643in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.998168in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.997243in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.994095in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.991907in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.986914in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.983288in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.979073in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.973403in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.967815in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.962873in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.962640in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.962463in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.962275in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.962029in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.961785in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.961334in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.959241in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.954899in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.952428in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.949778in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.943453in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.938435in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.933132in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.928505in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.922917in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.920494in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.914854in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.910482in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.906941in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.902670in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.898267in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.888251in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.879682in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.873167in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.864420in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.855015in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.853198in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.852073in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.851044in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.848198in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.842189in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.834946in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.825229in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.817382in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.813422in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.811271in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.810370in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.808961in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.807473in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.806919in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.806366in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.805749in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.804755in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.797759in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.791316in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.785385in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.780380in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.774055in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.771015in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.760316in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.756566in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.755306in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.754600in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.754406in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.754207in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.754006in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.753773in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.753388in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.753077in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.752786in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.752158in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.749896in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.744544in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.744295in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.741884in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.736392in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.732437in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.725129in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.709847in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.700073in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.691510in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.685108in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.675865in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.666490in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.664698in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.662989in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.655624in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.648691in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.641799in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.634523in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.628581in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.623432in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.614352in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.608556in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.603610in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.599980in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.594764in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.590878in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.588105in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.582949in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.575778in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.569541in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.568173in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.564540in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.558380in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.551996in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.546346in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.537451in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.529247in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.524651in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.517629in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.508711in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.501671in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.494384in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.487597in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.479436in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.473417in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.467404in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.462477in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.453972in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.449752in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.434260in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.429742in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.416892in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.410823in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.404506in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.398613in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.380332in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.374906in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.368451in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.361039in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.354159in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.348870in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.342544in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.333634in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.327806in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.327806in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.329454in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.323286in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.327817in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.333384in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.339015in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.342360in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.346690in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.352177in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.358930in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.368673in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.371362in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.372701in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.377323in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.382300in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.387665in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.400107in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.407741in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.414860in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.416875in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.421837in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.435179in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.441780in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.448909in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.452879in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.456994in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.460627in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.464740in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.469369in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.474899in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.479387in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.484062in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.491240in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.491890in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.492443in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.494896in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.497531in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.499922in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.507761in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.512201in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.517224in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.524486in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.530452in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.539784in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.546813in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.549061in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.551951in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.568062in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.573348in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.576521in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.580739in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.584974in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.593949in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.597254in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.604208in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.612096in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.618737in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.624966in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.629615in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.634171in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.636383in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.637805in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.643214in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.650787in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.655020in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.660960in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.669051in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.672966in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.676015in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.678890in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.681011in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.687669in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.689477in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.692266in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.705859in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.713975in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.721541in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.728097in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.729220in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.729628in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.730036in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.730443in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.730851in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.734625in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.739836in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.745501in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.747670in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.751419in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.756306in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.763941in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.766596in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.769831in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.775553in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.786918in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.793056in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.799894in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.805577in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.808116in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.810594in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.813085in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.815575in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.823789in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.830009in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.834904in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.836263in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.837363in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.841240in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.842801in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.842907in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.845236in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.854357in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.859055in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.866384in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.870664in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.874500in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.883505in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.889851in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.902851in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.907118in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.908933in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.909860in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.916011in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.917815in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.920284in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.927888in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.934452in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.938788in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.941622in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.946112in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.948617in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.953506in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.959594in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{2.968850in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.976279in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{2.980144in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.982265in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{2.983349in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{2.985662in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{2.988542in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.992102in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{2.997996in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.002593in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.009956in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.017082in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.021879in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.025359in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.025566in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.028101in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.032288in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.032568in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.033037in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.035784in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.037687in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.040724in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.041699in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.048073in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.053769in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.061136in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.067270in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.072253in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.078340in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.081725in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.091597in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.094966in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.098427in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.104825in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.113717in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.118864in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.123205in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.128638in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.131216in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.134114in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.136994in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.143444in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.146367in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.148345in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.153476in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.158725in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.164631in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.165710in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.170366in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.173436in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.178598in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.184441in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.190141in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.196871in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.204090in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.209831in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.217105in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.224897in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.230939in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.235007in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.238045in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.242651in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.243389in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.243627in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.247140in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.249255in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.255763in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.259869in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.266238in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.266573in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.272101in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.275606in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.278080in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.281500in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.283558in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.287112in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.295231in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.300395in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.304681in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.311500in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.318961in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.324639in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.330599in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.335372in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.349287in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.353428in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.359057in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.362749in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.367300in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.371517in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.377107in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.380926in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.388758in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.392458in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.397791in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.403332in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.414555in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.424160in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.430769in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.443179in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.447026in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.452089in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.455835in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.458934in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.462720in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.469809in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.474389in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.476371in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.480588in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.485085in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.485711in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.486020in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.490155in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.491298in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.500447in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.508373in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.511640in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.515788in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.520384in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.524400in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.526320in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.529535in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.536611in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.540706in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.549372in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.556622in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.557873in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.558587in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.563029in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.565704in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.570025in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.577701in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.580054in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.586321in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.593723in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.597237in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.599534in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.600918in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.602555in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.604464in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.607118in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.607486in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.609342in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.611088in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.614929in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.621359in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.627633in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.633860in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.640918in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.645177in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.648753in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.652178in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.655988in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.658254in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.661867in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.665445in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.670126in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.676292in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.682462in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.689694in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.697837in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.704954in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.711040in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.713829in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.714650in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.715022in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.715022in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.719980in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.717520in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.717006in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.714996in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.714996in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.714996in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.714396in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.712290in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.711565in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.710765in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.706827in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.704468in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.698691in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.692028in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.685548in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.680166in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.676143in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.672531in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.670682in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.666216in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.661050in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.659180in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.651872in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.648091in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.646177in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.642101in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.641032in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.635763in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.629713in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.626094in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.623033in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.619560in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.616267in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.606823in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.602161in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.593653in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.590568in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.587581in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.583334in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.580235in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.576251in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.575162in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.572447in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.567549in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.564296in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.560783in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.551749in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.545569in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.542513in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.538810in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.534693in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.532350in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.532140in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.527127in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.526645in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.526583in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.526455in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.525259in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.523796in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.518635in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.510792in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.502222in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.494496in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.488000in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.482314in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.476010in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.469412in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.465231in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.457396in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.451235in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.441596in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.439065in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.432486in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.429220in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.423274in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.416357in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.411505in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.405096in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.402181in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.399597in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.394683in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.394146in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.393919in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.389719in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.383129in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.382539in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.382120in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.381945in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.381804in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.381663in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.380308in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.377465in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.374146in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.368805in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.361205in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.356043in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.352884in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.349001in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.343411in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.338292in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.333076in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.323935in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.317375in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.311361in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.305716in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.303335in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.301186in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.299713in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.296545in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.295552in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.292467in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.288701in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.285692in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.284923in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.281891in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.277538in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.271688in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.263144in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.259222in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.253515in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.247863in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.244232in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.239344in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.233566in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.226603in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.219096in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.211821in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.207264in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.199572in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.195214in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.188738in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.186398in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.181250in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.169805in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.167548in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.167405in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.167261in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.163569in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.160083in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.154032in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.148679in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.144534in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.141228in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.136884in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.130667in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.116434in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.107068in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.099613in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.090971in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.084965in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.076361in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.072786in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.070089in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.064757in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.059309in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.052288in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{3.049020in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{3.045903in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{3.044801in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{3.042797in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.040435in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{3.035761in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{3.028054in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{3.019891in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{3.014286in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{3.009279in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{3.002830in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.997590in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.994408in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.991356in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.984278in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.979971in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.976580in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.972763in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.971865in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.970966in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.969234in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.963748in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.960471in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.955507in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.952356in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.943810in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.939603in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.935715in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.929721in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.921002in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.913642in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.906055in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.898345in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.894756in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.886918in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.883531in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.879481in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.876908in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.875651in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.871894in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.866493in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.860082in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.852993in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.847602in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.834169in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.829164in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.827965in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.824637in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.819640in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.815298in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.810487in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.808116in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.799643in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.793066in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.785859in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.781423in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.775098in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.769840in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.760093in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.754585in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.745332in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.740142in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.735512in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.726271in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.723465in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.720903in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.716504in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.711735in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.707362in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.702079in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.697001in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.687425in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.680061in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.674292in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.668703in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.666836in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.665842in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.664565in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.663099in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.657728in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.653999in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.648831in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.634102in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.629871in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.625229in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.620528in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.616833in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.608713in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.601048in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.597628in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.593326in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.590938in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.587476in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.583598in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.580043in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.575492in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.570307in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.567321in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.561827in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.557327in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.542250in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.526342in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.520730in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.517017in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.512947in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.506108in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.501632in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.498848in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.486638in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.481697in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.476619in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.474103in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.471326in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.465827in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.462736in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.458537in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.450819in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.445875in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.438622in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.433815in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.427515in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.421947in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.416568in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.411048in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.406389in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.401428in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.392842in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.387495in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.379061in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.370497in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.358189in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.353574in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.348327in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.342805in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.335089in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.329454in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.329454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.329454in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.323286in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.327817in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.333384in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.339015in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.342360in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.346690in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.352177in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.358930in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.368673in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.371362in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.372701in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.377323in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.382300in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.387665in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.393083in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.400107in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.407741in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.414860in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.416875in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.421837in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.435179in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.441780in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.448909in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.452879in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.456994in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.460627in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.464740in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.469369in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.474899in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.479387in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.484062in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.491240in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.491803in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.491890in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.492443in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.494896in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.497531in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.499922in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.507761in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.512201in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.517224in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.524486in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.530452in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.539784in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.546813in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.549061in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.551951in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.568062in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.573348in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.576521in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.580739in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.584974in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.590101in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.593949in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.597254in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.604208in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.612096in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.618737in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.624966in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.629615in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.634171in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.636383in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.637805in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.643214in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.650787in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.655020in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.660960in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.669051in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.672966in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.676015in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.678890in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.681011in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.687669in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.689477in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.692266in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.705859in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.713975in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.721541in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.728097in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.729220in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.729628in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.730036in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.730443in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.730851in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.734625in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.739836in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.745501in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.747670in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.751419in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.756306in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.763941in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.766596in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.769831in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.775553in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.786918in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.793056in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.799894in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.805577in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.808116in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.810594in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.813085in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.815575in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.823789in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.830009in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.834904in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.836263in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.837363in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.841240in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.842801in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.842907in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.845236in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.854357in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.859055in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.866384in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.870664in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.874500in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.883505in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.889851in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.902851in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.907118in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.908933in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.909860in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.916011in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.917815in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.920284in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.927888in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.934452in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.938788in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.941622in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.946112in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.948617in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.953506in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.959594in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{2.968850in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.976279in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{2.980144in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.982265in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{2.983349in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{2.985662in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{2.988542in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.992102in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{2.997996in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.002593in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.009956in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.017082in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.021879in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.022077in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.025359in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.025566in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.028101in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.032288in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.032568in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.033037in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.035784in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.037687in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.040724in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.041699in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.048073in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.053769in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.061136in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.067270in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.072253in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.078340in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.081725in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.091597in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.094966in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.098427in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.104825in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.113717in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.118864in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.123205in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.128638in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.131216in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.134114in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.136994in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.140274in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.143444in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.146367in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.148345in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.153476in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.158725in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.164631in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.165710in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.170366in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.173436in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.178598in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.184441in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.190141in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.196871in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.204090in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.209831in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.217105in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.224897in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.230939in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.235007in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.238045in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.242651in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.243389in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.243627in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.247140in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.249255in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.255763in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.259869in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.266238in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.266573in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.272101in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.275606in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.278080in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.281500in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.283558in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.287112in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.295231in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.300395in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.304681in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.311500in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.318961in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.324639in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.330599in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.335372in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.349287in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.353428in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.359057in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.362749in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.367300in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.371517in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.377107in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.380926in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.388758in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.392458in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.397791in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.403332in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.414555in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.424160in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.430769in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.443179in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.447026in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.452089in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.455835in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.458934in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.462720in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.469809in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.474389in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.476371in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.480588in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.485085in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.485711in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.486020in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.490155in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.491298in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.500447in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.508373in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.511640in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.515788in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.520384in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.524400in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.526320in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.529535in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.536611in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.540706in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.549372in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.556622in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.557873in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.558587in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.563029in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.565704in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.570025in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.577701in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.580054in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.586321in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.593723in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.597237in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.599534in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.600918in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.602555in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.604464in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.607118in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.607486in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.609342in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.611088in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.614929in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.621359in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.627633in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.633860in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.640918in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.645177in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.648753in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.652178in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.655988in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.658254in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.661867in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.665445in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.670126in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.676292in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.682462in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.689694in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.697837in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.704954in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.711040in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.713829in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.714183in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.714650in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.715022in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.715022in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.720827in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.719980in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.717520in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.717006in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{3.714996in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.714996in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.714996in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.714396in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.712290in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.711565in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.710765in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.706827in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.704468in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.698691in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.692028in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.685548in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.680166in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.676143in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.672531in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.670682in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.666216in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.661050in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.659180in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.651872in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.648091in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.646177in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.642101in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.641032in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.635763in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{3.629713in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.626094in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.623033in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.619560in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.616267in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.606823in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.602161in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.593653in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.590568in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.587581in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.583334in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.580235in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.576251in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.575162in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.572447in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.567549in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.564296in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{3.560783in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{3.551749in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.545569in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.542513in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.538810in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.534693in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.532350in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.532140in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.527127in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.526645in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.526583in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.526455in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.525259in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.523796in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.518635in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.510792in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.502222in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.494496in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.488000in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.482314in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.476010in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{3.469412in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.465231in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.457396in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.451235in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.441596in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.439065in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.432486in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.429220in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.423274in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.416357in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.411505in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.405096in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.402181in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.399597in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.394683in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.394146in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.393919in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.389719in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.383129in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.382539in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.382120in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.381945in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.381804in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{3.381663in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.380308in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{3.377465in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.374146in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.368805in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.361205in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.356043in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.352884in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.349001in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.343411in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.338292in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.333076in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.323935in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.317375in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.311361in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.305716in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.303335in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.301186in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.299713in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.296545in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.295552in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.292467in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.288701in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.285692in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.284923in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.281891in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.277538in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{3.271688in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.263144in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.259222in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.253515in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.247863in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.244232in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.239344in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.233566in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.226603in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.219096in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.211821in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.207264in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.199572in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.195214in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.188738in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.186398in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.181250in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.169805in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.167548in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.167405in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.167261in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.163569in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.160083in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.154032in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.148679in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.144534in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.141228in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.136884in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.130667in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.116434in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.107068in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.099613in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.090971in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.084965in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.076361in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.072786in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.070089in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.064757in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.059309in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.052288in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{3.049020in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{3.045903in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{3.044801in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{3.042797in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.040435in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{3.035761in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{3.028054in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{3.019891in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{3.014286in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{3.009279in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{3.002830in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.997590in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.994408in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.991356in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.984278in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.979971in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.976580in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.972763in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.971865in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.970966in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.969234in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.963748in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.960471in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.955507in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.952356in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.943810in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.939603in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.935715in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.929721in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.921002in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.913642in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.906055in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.898345in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.894756in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.886918in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.883531in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.879481in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.876908in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.875651in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.871894in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.866493in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.860082in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.852993in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.847602in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.834169in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.829164in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.827965in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.824637in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.819640in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.815298in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.810487in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.808116in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{2.799643in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.793066in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.785859in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.781423in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.775098in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.769840in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.760093in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.754585in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.745332in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.740142in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.735512in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.726271in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.723465in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.720903in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.716504in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.711735in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.707362in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.702079in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.697001in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.687425in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.680061in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.674292in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.668703in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.666836in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.665842in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.664565in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{2.663099in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.657728in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.653999in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.648831in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.634102in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.629871in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.625229in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.620528in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.616833in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.608713in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.601048in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.597628in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.593326in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.590938in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.587476in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.583598in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.580043in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.575492in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.570307in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.567321in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.561827in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.557327in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.550000in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.542250in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.526342in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.520730in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.517017in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.512947in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.506108in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.501632in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.498848in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.490804in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.486638in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.481697in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.476619in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.474103in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.471326in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.465827in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.462736in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.458537in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.450819in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.445875in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.438622in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.433815in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{2.427515in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.421947in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.416568in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.411048in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.406389in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.401428in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{2.392842in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.387495in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.379061in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.370497in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.358189in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.353574in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.348327in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.342805in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.335089in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.329454in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{2.329454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736985in}{2.253268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736985in,y=2.204657in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.297165in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297165in}{2.253268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297165in,y=2.204657in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857345in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857345in}{2.253268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857345in,y=2.204657in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.417526in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417526in}{2.253268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417526in,y=2.204657in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.977706in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977706in}{2.253268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977706in,y=2.204657in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.537886in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537886in}{2.253268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537886in,y=2.204657in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.318054in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{2.318054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.318054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=2.281437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.680883in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{2.680883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.680883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=2.644266in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.043712in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{3.043712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.043712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.007095in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.406541in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{3.406541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.406541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.369924in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.769370in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{3.769370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.769370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.732753in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215678in,y=3.022022in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage $c(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.327485in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.334005in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.369777in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.383458in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.399396in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{2.417470in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.422996in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.426657in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.466473in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.472755in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.478276in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.482712in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.489092in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.494753in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.501888in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.508205in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.513600in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.526832in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{2.545279in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.557807in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.565290in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.571958in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.581756in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.586999in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.596410in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.601345in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.604692in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.614277in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{2.620142in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.624478in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.628025in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.632025in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.636736in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.641970in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.650186in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.653208in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.655749in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.659329in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.672952in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.676430in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.681174in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.699614in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{2.714163in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.724779in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.740325in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.745297in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.751826in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.761138in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.767006in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.773565in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.779036in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.783426in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.786753in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.790853in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.795991in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.802008in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.810122in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.816705in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.827991in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.831791in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.838289in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.843109in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.851253in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.857113in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{2.859904in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.863158in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.865979in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.868202in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.871771in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.879921in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.883483in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.892159in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.899300in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.904652in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.910550in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.913642in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.918061in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.921857in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.926466in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.937590in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.940557in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.942478in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.945076in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.947158in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.955089in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.967460in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.977263in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.983737in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.006331in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{3.013827in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{3.020439in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{3.024756in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.031604in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.035668in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.040729in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.045176in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{3.050682in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.053753in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.057930in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.067638in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.073720in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.078335in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.081245in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.087878in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.090382in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.102024in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.104791in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.111181in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.115074in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.121116in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.122412in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.124320in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.128005in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.132897in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.135749in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.140256in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.141941in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.152022in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{3.159398in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.164394in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.172118in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.174476in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{3.180579in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.184156in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.187073in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.189986in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.190811in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.194907in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.198343in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.201016in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.208138in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.221514in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.224578in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.226917in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.233948in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.238133in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{3.248362in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.257569in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.299052in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.302584in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{3.313464in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.318052in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.323770in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.330091in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.342397in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.345466in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.348001in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.354612in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.358261in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{3.364274in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.369692in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.374186in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.377007in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.380757in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.392933in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.395840in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{3.405081in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.408357in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.412221in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.426919in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.438302in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.452768in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.456854in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.460026in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.463983in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.465571in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.473826in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.478782in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.484539in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.487153in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.489092in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.490031in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.491855in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.498844in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.501142in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.507714in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.510344in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.516469in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.519769in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{3.521647in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.523118in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.527767in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.534152in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.535830in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.538194in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.544919in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.549292in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.555934in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{3.571113in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.578100in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{3.582420in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.587733in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{3.598814in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.602098in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{3.604482in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.611439in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.612137in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{3.613277in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.615506in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.618126in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{3.625819in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.637291in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{3.639972in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{3.642926in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.644088in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{3.646399in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.649987in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{3.651721in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{3.652898in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{3.654736in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{3.660676in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{3.669062in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{3.671160in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{3.672582in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.674671in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.677805in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{3.679177in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{3.681000in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{3.681623in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{3.682553in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{3.683016in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{3.683792in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{3.684765in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{3.685499in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{3.688431in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{3.690128in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{3.692098in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{3.696202in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{3.699158in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{3.702723in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{3.703457in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{3.705538in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{3.706525in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{3.707591in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{3.708335in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{3.710723in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{3.711308in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{3.712526in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{3.713632in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{3.714797in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{3.715021in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{3.716587in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{3.717138in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.718265in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{3.718265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.326025in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.338935in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{2.345890in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{2.350621in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.356868in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{2.365164in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.372422in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.378273in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{2.383465in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.391223in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{2.411932in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{2.416429in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.421671in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.425869in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.436588in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.439656in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{2.449023in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.453277in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{2.464884in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.469567in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{2.476048in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{2.481844in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.497094in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.503325in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.510743in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.516414in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.526990in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.531043in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{2.536642in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.541229in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.545072in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.549780in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.555638in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.571723in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.577884in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.586555in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.599474in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.618796in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.627921in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{2.635489in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.640105in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{2.645502in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.663153in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.673372in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.681131in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.697550in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{2.705607in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.709293in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.717415in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.719699in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.721181in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{2.726574in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.728416in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.730849in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.739859in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.744094in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{2.746747in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.750486in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.753768in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.763664in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.767020in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.769226in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.770085in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{2.771389in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{2.774797in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.786348in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{2.790230in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.793316in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.798167in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.810723in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.814454in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.817470in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.819813in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{2.824352in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.831397in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.850762in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{2.862634in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.866685in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.869175in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.870909in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.872186in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{2.876451in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.879232in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.881582in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.884781in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{2.892343in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.895066in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.899041in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{2.902529in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.904957in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{2.908643in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{2.913158in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.923222in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.925119in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.931334in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.934835in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.937634in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{2.942577in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.945568in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{2.951060in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.954877in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.959687in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{2.962159in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{2.969403in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{2.973877in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{2.979567in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{2.984308in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{2.987806in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{2.990538in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{2.994018in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.003205in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.015654in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.024749in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.030280in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.034633in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.044998in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{3.048335in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.052632in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.055955in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.060146in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.063115in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.074193in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.078513in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.082160in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.085001in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.089078in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{3.094496in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{3.096356in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.104907in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.109758in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.117019in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{3.122152in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.133241in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.138759in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.142434in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.148080in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.152361in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{3.162514in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.167395in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.174317in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.197539in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.206887in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{3.214027in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{3.226075in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.231228in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.237878in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.242136in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.247303in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{3.250682in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.262677in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.265425in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{3.282220in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.287214in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{3.293033in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.299460in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.321569in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.325308in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.327489in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{3.328466in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.331057in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.332727in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.334974in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.339197in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.344410in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{3.351600in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{3.358956in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.362025in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.366003in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.367577in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.370514in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.375444in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.381541in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.399092in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{3.401173in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{3.403717in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.407891in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{3.412802in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.416532in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{3.419239in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.423071in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.427553in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{3.434720in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.452706in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.457796in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.464345in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.477101in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{3.483088in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.490115in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{3.494889in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.500434in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{3.505014in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.510318in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.513906in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.518591in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.524730in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.533065in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.539274in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.543599in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.546222in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.551897in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.557195in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.561327in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{3.566420in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{3.570767in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.581823in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.585458in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{3.587314in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{3.591142in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.592020in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.597831in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{3.600230in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{3.603112in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.606458in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{3.611075in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.617851in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.621147in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{3.628460in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.630410in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.635765in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.638157in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{3.644554in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.647085in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{3.651122in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.654368in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.656590in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{3.658677in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.660334in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{3.661988in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{3.665631in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.666569in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.669425in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.674374in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{3.677410in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{3.681698in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{3.686471in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{3.690694in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{3.693982in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{3.698111in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{3.702870in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{3.703807in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{3.705513in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{3.706550in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{3.708817in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{3.711692in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{3.713196in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{3.714582in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{3.715262in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{3.717030in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{3.717338in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.717374in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{3.717374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253268in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{2.326580in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.331660in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{2.338577in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{2.353227in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{2.365908in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{2.371157in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.379291in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.404161in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{2.409935in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{2.422931in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{2.433642in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{2.446148in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{2.460916in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{2.472218in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{2.478291in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{2.485082in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{2.490648in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.501275in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{2.503376in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{2.509285in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{2.514057in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{2.519490in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{2.526527in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{2.532208in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{2.537134in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.543967in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{2.548550in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{2.554032in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{2.560035in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{2.570239in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{2.574642in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{2.578205in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{2.582905in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{2.586850in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{2.591988in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{2.595972in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{2.606013in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{2.619995in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{2.625742in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{2.630664in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{2.638512in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{2.647394in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{2.650155in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{2.660330in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{2.670983in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{2.678469in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{2.683023in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{2.689292in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{2.694397in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{2.704708in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{2.709579in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{2.713816in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{2.717411in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{2.723871in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{2.734136in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{2.740785in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{2.750194in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{2.754141in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{2.758660in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{2.764695in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{2.781978in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{2.788430in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{2.793792in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{2.797397in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.802574in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{2.806385in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{2.811558in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{2.818403in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{2.830286in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{2.835005in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.837955in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{2.842897in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{2.846528in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.849606in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{2.857700in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{2.862419in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{2.866382in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{2.870987in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{2.874140in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{2.882404in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{2.886925in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{2.893059in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{2.896275in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{2.900977in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{2.908941in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{2.914824in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.923395in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{2.935535in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.937254in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{2.940587in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{2.945188in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.948229in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{2.952885in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{2.958958in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{2.983728in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{2.996241in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{3.002948in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{3.013538in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{3.025243in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{3.027536in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{3.031893in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{3.037034in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{3.040958in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.047827in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{3.057898in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{3.064089in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{3.069246in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{3.082458in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{3.087837in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{3.091970in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.095513in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{3.103972in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{3.109737in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.114898in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{3.120585in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{3.124901in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{3.134381in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{3.138371in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{3.143677in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{3.147815in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{3.169261in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{3.175710in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{3.179912in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{3.185310in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{3.189022in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{3.194104in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{3.206946in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{3.216523in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{3.221501in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{3.233554in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{3.237845in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.241506in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{3.246307in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{3.250188in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.256723in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{3.265132in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{3.268805in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{3.271941in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{3.276463in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{3.287355in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{3.296113in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{3.299356in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{3.303845in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{3.313796in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{3.334474in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{3.337050in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{3.341940in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.347060in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{3.350733in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{3.354902in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{3.358356in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{3.362893in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{3.366047in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{3.371084in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{3.394120in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{3.400390in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{3.404272in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{3.408909in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{3.414317in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{3.418223in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{3.421434in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{3.425797in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{3.431492in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{3.438782in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{3.456927in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{3.462326in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{3.482247in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.490074in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{3.492744in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{3.498840in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{3.499358in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.502151in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{3.504216in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{3.509012in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{3.515850in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{3.530526in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{3.537093in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{3.546203in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{3.558333in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{3.563739in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{3.565810in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{3.568682in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{3.573689in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{3.576619in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{3.578827in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{3.583412in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{3.586827in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{3.591374in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{3.596810in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{3.605588in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{3.608633in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.610534in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{3.614951in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{3.625074in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{3.627476in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{3.631231in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{3.637108in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{3.642086in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{3.654749in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{3.659608in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{3.670686in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{3.673977in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{3.676295in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{3.677553in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{3.683755in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{3.696701in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.700960in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{3.703815in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{3.706511in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.708434in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{3.708933in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{3.709590in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{3.711614in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{3.712649in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{3.713676in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{3.713819in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{3.717480in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.717853in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{3.717853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683813in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.253268in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{2.253268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.790775in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{3.790775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677646in}{3.188780in}}%
\pgfpathlineto{\pgfqpoint{1.229375in}{3.188780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.188780in}}{\pgfqpoint{1.252514in}{3.211919in}}%
\pgfpathlineto{\pgfqpoint{1.252514in}{3.709789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.732928in}}{\pgfqpoint{1.229375in}{3.732928in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.732928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.732928in}}{\pgfqpoint{0.654507in}{3.709789in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{3.211919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.188780in}}{\pgfqpoint{0.677646in}{3.188780in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.188780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.639243in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.639243in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.639243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.598750in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.469430in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.469430in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.469430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.428937in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.299617in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.299617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.259124in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.530068in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.581655in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.622090in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.681678in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.687851in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.728854in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.778273in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.758249in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.786792in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.793706in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.836983in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.858479in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.965343in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.936171in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.992756in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.014954in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{1.009559in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{1.061556in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.059835in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.079815in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.044522in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.012885in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{1.008281in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.007914in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.001479in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{1.049888in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{1.065063in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.966660in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{1.070940in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{1.063462in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.048862in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{1.024236in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.039698in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.059716in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{1.104190in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.084739in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{1.055245in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{1.085796in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.086981in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{1.056074in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{1.077640in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{1.092827in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{1.084457in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{1.082742in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{1.141281in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{1.125577in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{1.149872in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{1.114934in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.049842in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{1.113177in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.160297in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.171922in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.146734in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{1.153594in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{1.157494in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{1.159420in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{1.167061in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{1.160480in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.137202in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.136858in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.116480in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{1.134009in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{1.097558in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.081910in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{1.068102in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{1.111258in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.187439in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{1.168131in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{1.161428in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{1.141403in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{1.117386in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{1.114150in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{1.110658in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{1.086068in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{1.069348in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{1.070111in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.077606in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{1.081529in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.102652in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.209263in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{1.218701in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{1.232198in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{1.236549in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{1.232926in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.225021in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{1.218613in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.213329in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.212777in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{1.201631in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.217452in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{1.274774in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{1.296678in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{1.294687in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{1.280027in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{1.364639in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{1.331178in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{1.299110in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{1.295409in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{1.267158in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{1.294238in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.313490in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.341345in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{1.365748in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.358106in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.391584in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{1.415601in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{1.379212in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{1.410217in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{1.387337in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{1.336788in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{1.337479in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{1.391514in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{1.383816in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{1.373457in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{1.375505in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.371614in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.410835in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{1.412368in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.405735in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{1.378403in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{1.359925in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.414145in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.378609in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.360902in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.352916in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{1.319897in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{1.308252in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{1.312255in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{1.327539in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.315531in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.315530in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{1.341861in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{1.347357in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{1.321227in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{1.264949in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{1.256949in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.251338in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.250393in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{1.243479in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{1.208545in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{1.159441in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.151642in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{1.160608in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{1.137021in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.163422in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{1.267064in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{1.260494in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{1.246994in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{1.255852in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{1.244739in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{1.242387in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{1.221616in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{1.214424in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{1.220554in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{1.185023in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{1.179070in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.152692in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{1.115704in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{1.156149in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.140824in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.113214in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{1.091769in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{1.094652in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{1.053157in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{1.008897in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{1.024415in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{1.023262in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{1.017831in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{0.960121in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{0.941811in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{0.941811in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{0.920341in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{0.899140in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{0.873399in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{0.872671in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{0.866059in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{0.852657in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{0.849946in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{0.811842in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{0.786397in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{0.765474in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{0.762468in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{0.744870in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{0.722089in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{0.717969in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{0.711891in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{0.684121in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{0.682006in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{0.680982in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{0.680155in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{0.671556in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{0.660157in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{0.625951in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{0.563835in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{0.560086in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{0.560086in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{0.560086in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{0.557923in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{0.555459in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{0.542179in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{0.529883in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{0.505184in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{0.499210in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{0.491773in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{0.487391in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{0.486846in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{0.484584in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{0.479666in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{0.495499in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{0.499053in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{0.504774in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{0.506087in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{0.509869in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{0.514349in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{0.520407in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{0.547350in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{0.547350in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{0.549588in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{0.591386in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{0.593201in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{0.646472in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{0.650467in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{0.654699in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{0.659065in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{0.660521in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.660521in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{0.662194in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{0.674458in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{0.679865in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{0.691088in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{0.691088in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{0.698002in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{0.741141in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{0.762974in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{0.768533in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{0.775652in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{0.792123in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{0.800620in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{0.801473in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{0.809186in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{0.831288in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{0.871029in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{0.903624in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{0.906877in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{0.910829in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{0.926527in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{0.933905in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{1.057421in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{1.086641in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{1.048887in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{1.065546in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{1.097767in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{1.126167in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{1.154804in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{1.118079in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{1.108111in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{1.112986in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{1.168517in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{1.205998in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{1.243115in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{1.237395in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{1.241712in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{1.271082in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{1.296972in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.311795in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{1.343868in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{1.340673in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.316625in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{1.289694in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{1.308252in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{1.314438in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{1.319897in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{1.396536in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{1.493562in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{1.461088in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{1.472265in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.560413in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{1.535479in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{1.530544in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.565431in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{1.596456in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.592817in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{1.606560in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.601693in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.530228in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{1.596820in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.536050in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.477197in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{1.475930in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{1.506589in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{1.515372in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{1.491680in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{1.507666in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{1.524480in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.527954in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.529885in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{1.541521in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{1.514287in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{1.512761in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{1.560795in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{1.563912in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.590125in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.601389in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{1.604098in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{1.602643in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.596598in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{1.607975in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.609525in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{1.617449in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{1.637212in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.680671in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{1.687159in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.665239in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.671418in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{1.666972in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{1.682795in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{1.655407in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{1.686014in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{1.696148in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{1.621141in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{1.653235in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{1.646548in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{1.649323in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{1.660296in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{1.678332in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{1.725201in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{1.755842in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{1.739912in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.699997in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{1.703511in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.705905in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{1.747584in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{1.644644in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{1.586883in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{1.610096in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{1.545511in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{1.519675in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{1.516036in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{1.513488in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{1.524041in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.548594in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{1.550970in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.554609in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.548317in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.543671in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{1.585748in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{1.596612in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{1.607137in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{1.614337in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{1.605190in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{1.583586in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{1.591968in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.576442in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{1.586558in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.607557in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{1.650339in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{1.661184in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{1.633068in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{1.624716in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.675695in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{1.665960in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{1.707787in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{1.733945in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{1.757297in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.745664in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{1.762076in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{1.769806in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.783812in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{1.789568in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{1.798426in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.806946in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{1.843847in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{1.859693in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{1.877035in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{1.813128in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.776892in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{1.769993in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{1.741694in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{1.749534in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{1.763917in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{1.783076in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.787137in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.779830in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{1.763120in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.703441in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{1.739911in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{1.649632in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{1.630624in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.582189in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.648241in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{1.672709in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{1.704772in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{1.708605in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{1.687767in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{1.695799in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{1.727682in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{1.763484in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{1.724933in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{1.665073in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.648586in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{1.677218in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{1.674320in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.671055in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{1.709294in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.736919in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{1.754717in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{1.684329in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{1.680165in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{1.653588in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{1.656869in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{1.656057in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.662685in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{1.723035in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{1.753272in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{1.719902in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{1.699736in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.744402in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{1.750747in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.689249in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.593287in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{1.604196in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{1.603734in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{1.564679in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{1.538448in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.516225in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{1.525475in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{1.502874in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{1.476735in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{1.447260in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{1.441074in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{1.435114in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.421191in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{1.481837in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.430521in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{1.351238in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{1.338592in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.348362in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{1.343823in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{1.349008in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.380518in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.384670in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.399450in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{1.418512in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{1.434877in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.442877in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{1.451263in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{1.443753in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{1.400262in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.411755in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{1.421237in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{1.432642in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{1.432518in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{1.418827in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{1.433003in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{1.403317in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{1.303522in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{1.299155in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{1.323692in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{1.206216in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{1.181272in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.985456in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.986206in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.770455in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.772698in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.671128in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.631391in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.553536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.530068in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.581655in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.622090in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.681678in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.699258in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.687851in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.728854in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.778273in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.758249in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.800984in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.786792in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.793706in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.836983in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.858479in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.965343in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.936171in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.962638in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.992756in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.014954in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{1.009559in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{1.061556in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.059835in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.079815in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.044522in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.012885in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{1.008281in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.007914in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.001479in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{1.049888in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{1.065063in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.970815in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.966660in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{1.070940in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{1.063462in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.048862in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{1.024236in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.039698in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.013498in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.059716in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{1.104190in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.084739in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{1.055245in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{1.085796in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.086981in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{1.056074in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{1.077640in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{1.079406in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{1.092827in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{1.084457in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{1.082742in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{1.141281in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{1.125577in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{1.149872in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{1.114934in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.049842in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{1.113177in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.160297in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.171922in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.146734in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{1.153594in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{1.157494in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{1.159420in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{1.167061in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{1.160480in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{1.185002in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.137202in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{1.176999in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.136858in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.116480in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{1.134009in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{1.097558in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.081910in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{1.068102in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{1.111258in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.187439in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{1.168131in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{1.161428in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{1.141403in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{1.117386in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{1.122666in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{1.114150in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{1.110658in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{1.086068in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{1.069348in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{1.064942in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{1.070111in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.077606in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{1.081529in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.102652in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.209263in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{1.218701in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{1.232198in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{1.236549in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{1.232926in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.225021in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{1.218613in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.213329in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.212777in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{1.201631in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.217452in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{1.274774in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{1.296678in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{1.294687in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{1.280027in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{1.337157in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{1.364639in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{1.331178in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{1.299110in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{1.295409in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{1.267158in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{1.294238in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.313490in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.341345in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{1.365748in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{1.341773in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.358106in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.391584in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{1.415601in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{1.379212in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{1.410217in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{1.387337in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{1.336788in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{1.337479in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{1.391514in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{1.383816in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{1.373457in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{1.375505in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.371614in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.410835in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{1.412368in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.405735in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{1.378403in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{1.359925in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.414145in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.378609in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{1.367427in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.360902in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.352916in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{1.319897in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{1.308252in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{1.312255in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{1.333589in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{1.327539in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.315531in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.315530in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{1.341861in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{1.347357in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{1.321227in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{1.264949in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{1.256949in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.251338in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.250393in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{1.241978in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{1.243479in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{1.208545in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{1.159441in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.151642in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{1.160608in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{1.137021in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.163422in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{1.283871in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{1.267064in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{1.260494in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{1.246994in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{1.255852in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{1.244739in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{1.242387in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{1.221616in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{1.214424in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{1.220554in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{1.185023in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{1.179070in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.152692in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{1.115704in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{1.156149in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.140824in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.113214in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{1.091769in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{1.094652in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{1.053157in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{1.008897in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{1.010587in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{1.024415in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{1.023262in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{1.017831in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{0.960121in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{0.941811in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{0.941811in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{0.920341in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{0.905505in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{0.899140in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{0.873399in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{0.872671in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{0.866059in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{0.852657in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{0.849946in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{0.811842in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{0.786397in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{0.765474in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{0.762468in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{0.744870in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{0.722089in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{0.717969in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{0.711891in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{0.684121in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{0.682006in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{0.680982in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{0.680155in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{0.671556in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{0.660157in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{0.625951in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{0.563835in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{0.560086in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{0.560086in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{0.560086in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{0.557923in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{0.555459in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{0.542179in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{0.529883in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{0.505184in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{0.499210in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{0.491773in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{0.487391in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{0.486846in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{0.484584in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.532284in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.526683in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.509877in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{0.479666in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{0.495499in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{0.499053in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{0.504774in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{0.506087in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{0.509869in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{3.414647in}{0.514349in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{0.520407in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{0.547350in}}%
\pgfpathlineto{\pgfqpoint{3.392239in}{0.547350in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{0.549588in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{0.589562in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{0.591386in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{0.593201in}}%
\pgfpathlineto{\pgfqpoint{3.347425in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.308212in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{0.646472in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{0.650467in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{0.654699in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{0.659065in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{0.660521in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.660521in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{0.662194in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{0.674458in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.229787in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{0.679865in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{0.691088in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{0.691088in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{0.698002in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{0.741141in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{0.762974in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{0.768533in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{0.775652in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{0.792123in}}%
\pgfpathlineto{\pgfqpoint{3.100946in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{0.800620in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{0.801473in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{0.809186in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{0.831288in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{0.871029in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{0.903624in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{0.906877in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{0.910829in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{0.926527in}}%
\pgfpathlineto{\pgfqpoint{3.000113in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{0.933905in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{0.943532in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{0.959633in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{0.996395in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{2.927290in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{1.057421in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{1.086641in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{1.048887in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{1.063352in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{1.065546in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{1.097767in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{1.126167in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{1.154804in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{1.118079in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{1.108111in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{1.112986in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{1.168517in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{1.205998in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{1.243115in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{1.237395in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{1.241712in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{1.271082in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{1.296972in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.311795in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{1.343868in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{1.340673in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.316625in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{1.289694in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{1.308252in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{1.314438in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{1.319897in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{1.396536in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{1.459682in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{1.493562in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{1.461088in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{1.472265in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.560413in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{1.535479in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{1.530544in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.565431in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{1.596456in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{1.587723in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.592817in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{1.606560in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.601693in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.530228in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{1.596820in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.536050in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.477197in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{1.475930in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{1.506589in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{1.515372in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{1.491680in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{1.507666in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{1.524480in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.527954in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.529885in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{1.541521in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{1.514287in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{1.512761in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{1.560795in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{1.563912in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{1.565318in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.590125in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.601389in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{1.604098in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{1.602643in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.596598in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{1.607975in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.609525in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{1.611717in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{1.617449in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{1.637212in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.680671in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{1.687159in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.665239in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.671418in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{1.666972in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{1.682795in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{1.655407in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{1.686014in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{1.696148in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{1.621141in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{1.653235in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{1.646548in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{1.649323in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{1.660296in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{1.678332in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{1.725201in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{1.755842in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{1.739912in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.699997in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.691069in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{1.703511in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.688522in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{1.714596in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.705905in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{1.747584in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{1.644644in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{1.586883in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{1.610096in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{1.545511in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{1.519675in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{1.516036in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{1.513488in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{1.524041in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.548594in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{1.550970in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.554609in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.548317in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.543671in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{1.585748in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{1.596612in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{1.607137in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.643082in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{1.614337in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{1.605190in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{1.582073in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{1.583586in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{1.591968in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.576442in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{1.586558in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.607557in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{1.650339in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{1.661184in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{1.633068in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{1.633283in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{1.624716in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.675695in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{1.665960in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{1.707787in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{1.733945in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{1.757297in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.745664in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{1.762076in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{1.769806in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.783812in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{1.789568in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{1.798426in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.806946in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{1.843847in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{1.859693in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{1.877035in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{1.813128in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.776892in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{1.769993in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{1.741694in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{1.749534in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{1.763917in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{1.783076in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.787137in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.779830in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{1.763120in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.703441in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{1.739911in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{1.649632in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{1.630624in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.582189in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.648241in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{1.672709in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{1.704772in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{1.708605in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{1.687767in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{1.695799in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{1.727682in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{1.763484in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{1.724933in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{1.665073in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.639760in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.648586in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{1.677218in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{1.674320in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.671055in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{1.709294in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.736919in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{1.754717in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{1.684329in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{1.680165in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{1.653588in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{1.656869in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{1.656057in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.662685in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{1.723035in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{1.753272in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{1.719902in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{1.699736in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.744402in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.724974in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{1.750747in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.689249in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.649949in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.593287in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{1.604196in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{1.603734in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{1.564679in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{1.538448in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.516225in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{1.525475in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{1.502874in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{1.476735in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{1.447260in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{1.441074in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{1.435114in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.421191in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{1.481837in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.430521in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{1.351238in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{1.338592in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.348362in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{1.343823in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{1.349008in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.380518in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.384670in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.399450in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{1.418512in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{1.434877in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.442877in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{1.451263in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{1.443753in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{1.400262in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.411755in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{1.421237in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{1.432642in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{1.432518in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{1.418827in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{1.433003in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{1.429024in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{1.403317in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{1.303522in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{1.299155in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{1.323692in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{1.206216in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{1.181272in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.985456in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.986206in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.770455in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.772698in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.671128in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.631391in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.553536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.540072in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.523097in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.556043in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.543207in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.552808in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.542033in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.601719in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.590070in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.587014in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.660820in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.599269in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.574985in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.569851in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.544951in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.549923in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.577374in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.558631in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.593049in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.569818in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.611395in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.574706in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.581472in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.591745in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.591017in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.601492in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.606301in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.662631in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.761502in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.727114in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.780981in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.789036in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.801984in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.839096in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.785861in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.761320in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.761320in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.723475in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.704552in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.749267in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.751995in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.786132in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.764283in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.737731in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.720459in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.632137in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.729879in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.704552in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.679733in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.701103in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.698394in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.697568in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.680304in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.621955in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.608676in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.595671in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.575248in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.574650in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.590653in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.584877in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.562702in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.621148in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.696764in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.711102in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.628877in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.656238in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.671999in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.704831in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.694952in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.664824in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.656832in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.697644in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.720927in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.702622in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.670710in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.669254in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.721277in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.726748in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.723268in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.721896in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.721291in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.708919in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.732085in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.740869in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.783024in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.758119in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.761445in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.766050in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.784973in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.777866in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.770255in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.848509in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.868305in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.823345in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.808114in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.808123in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.808604in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.798605in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.764241in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.730214in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.729788in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.782104in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.718471in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.713409in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.709020in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.704364in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.677990in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.677260in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.677260in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.680444in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.666310in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.653085in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.631094in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.587117in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.572067in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.564817in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.564817in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.594506in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.766750in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.734391in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.731963in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.741875in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.756717in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.709621in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.713842in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.684538in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.684232in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.653919in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.662965in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.720337in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.546407in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.546497in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.531543in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.529117in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.566897in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.578598in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.571773in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.560814in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.559507in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.579534in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.578281in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.595854in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.600546in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.566323in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.551274in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.550989in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.529405in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.517321in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.526333in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.526976in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{0.535030in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{0.550989in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{0.540231in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{0.543377in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{0.540555in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.580913in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{0.580518in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{0.568502in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{0.527192in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.519562in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{0.501607in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{0.489307in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{0.484854in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{0.480299in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{0.479666in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{0.489690in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{0.537736in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{0.541098in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{0.544401in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{0.573747in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{0.582341in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{0.583842in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{0.587714in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{0.599151in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{0.647551in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{0.645965in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{0.675195in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{0.615524in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{0.679079in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{0.683927in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.671731in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.653675in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.655664in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.697638in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.765322in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.766449in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.826518in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.826457in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.833659in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.909441in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.858138in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.844889in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.845735in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.920157in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.905886in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.914285in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.041754in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{1.175173in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.159729in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{1.071721in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{1.024784in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.008981in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.969103in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.965316in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.901672in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.905397in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.918831in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.980195in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.992877in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.984663in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{1.020367in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.153233in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{1.049346in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{1.080818in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.977489in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.991505in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.956845in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{1.067062in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.155584in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{1.137222in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.149990in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.118798in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.105142in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.107795in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.083367in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.018487in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.967235in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.966344in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.983551in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.989646in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.979776in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.963884in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.910516in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.943101in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.951564in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.948361in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.957456in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.959805in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.956418in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.021747in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.046002in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.075360in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{1.084821in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.961725in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.992231in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.996759in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.999670in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.967284in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.923980in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.946686in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.912570in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.914155in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.929439in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.939916in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.966894in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.907726in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.892685in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.926465in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.964830in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.973046in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.981343in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.957510in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.960733in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.968801in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.978230in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.993741in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{1.004228in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{1.019976in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.975653in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.971087in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.969250in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.982768in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.003463in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.006813in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.011411in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.014954in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{1.029509in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.073038in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{1.014770in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.009965in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.984750in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.929130in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.959994in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.980709in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{1.080091in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{1.056990in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.074102in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.043337in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.992751in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.980431in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.998334in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.951974in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.920741in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.894524in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.889410in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.876656in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.901773in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.850110in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.815176in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.807814in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.794070in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.705644in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.722019in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.709671in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.690959in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.587715in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.592837in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.563125in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.540072in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.540072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.540072in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.523097in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.556043in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.543207in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.552808in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.542033in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.601719in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.590070in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.587014in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.660820in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.617483in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.599269in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.574985in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.569851in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.544951in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.549923in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.577374in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.558631in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.593049in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.569818in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.611395in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.574706in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.581472in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.591745in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.591017in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.601492in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.606301in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.662631in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.730388in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.761502in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.727114in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.780981in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.789036in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.801984in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.839096in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.785861in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.782062in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.761320in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.761320in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.746764in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.723475in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.704552in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.749267in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.736231in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.751995in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.786132in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.764283in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.737731in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.720459in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.712027in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.632137in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.729879in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.704552in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.692460in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.679733in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.701103in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.698394in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.697568in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.680304in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.621955in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.608676in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.598295in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.595671in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.575248in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.574650in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.590653in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.597746in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.584877in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.562702in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.621148in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.623768in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.662464in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.696764in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.711102in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.628877in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.656238in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.671999in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.704831in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.694952in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.664824in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.656832in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.668789in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.697644in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.720927in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.702622in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.670710in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.669254in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.692732in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.721277in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.726748in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.723268in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.721896in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.721291in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.708919in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.732085in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.740869in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.783024in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.758119in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.761445in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.766050in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.784973in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.777866in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.775748in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.770255in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.848509in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.868305in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.854074in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.825729in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.823345in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.808114in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.808123in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.808604in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.798605in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{0.836715in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.830909in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.764241in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.730214in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.729788in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.782104in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.718471in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.713409in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.711045in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.709020in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.704364in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.688541in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.677990in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.677260in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.677260in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.680444in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.666310in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.653085in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.631094in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.587117in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.572067in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.564817in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.564817in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.594506in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.703702in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.766750in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.734391in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.731963in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.741875in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.756717in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.718398in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.709621in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.713842in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.684538in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.684232in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.666707in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.653919in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.662965in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.720337in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.603118in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.546407in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.546497in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.531543in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.530247in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.529117in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.566897in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.569184in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.578598in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.571773in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.563725in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.560814in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.559507in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.579534in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.578281in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.595854in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.600546in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.566323in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.551274in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.550989in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.529405in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.512052in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.517321in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.526333in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.513872in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.514963in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.526976in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.527730in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{0.535030in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{0.550989in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{0.540231in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{0.543377in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{0.540555in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.580913in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{0.580518in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{0.568502in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{0.535723in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{0.527192in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.519562in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{0.501607in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{0.490946in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{0.489307in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{0.484854in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{0.481485in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{0.480299in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{0.479666in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{0.480757in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{0.489690in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{0.495313in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{0.497132in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{0.537736in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{0.541098in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{0.544401in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{0.573747in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{0.582341in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{0.583842in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{0.587714in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{0.599151in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{0.605161in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{0.647551in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{0.645965in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{0.675195in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{0.615524in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{0.679079in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{0.683927in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.671731in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.653675in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.655664in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.697638in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.749311in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.765322in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.766449in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.826518in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.826457in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.833659in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.874366in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.909441in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.898017in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.858138in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.844889in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.845735in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.871579in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.920157in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.905886in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.914285in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.927737in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.966829in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.978216in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.041754in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{1.175173in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.159729in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{1.119027in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{1.071721in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{1.024784in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.008981in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.969103in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.965316in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.901672in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.905397in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.918831in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.980195in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.992877in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.984663in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{1.020367in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.153233in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.099799in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{1.049346in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{1.080818in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.977489in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.991505in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.956845in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.973312in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{1.067062in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.155584in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{1.137222in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.149990in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.118798in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.105142in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.107795in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.083367in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.018487in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.967235in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.966344in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.983551in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.999130in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.989646in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.979776in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.964372in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.963884in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.910516in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.943101in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.951564in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.948361in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.957456in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.959805in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.956418in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.021747in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.046002in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{1.136914in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.075360in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{1.084821in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.961725in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.992231in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.996759in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.999670in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.967284in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.923980in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.946686in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.912570in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.914155in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.929439in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.939916in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.966894in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.969831in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.907726in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.917933in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.892685in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.926465in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.964830in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.973046in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.981343in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.957510in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.960733in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.968801in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.978230in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.993741in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{1.004228in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{1.019976in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.984387in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.975653in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.971087in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.969250in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.982768in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.985114in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.003463in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.006813in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.011411in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.014954in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{1.029509in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.073038in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{1.014770in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.009965in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.984750in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.929130in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.959994in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.980709in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{1.080091in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{1.092408in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{1.056990in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.074102in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.043337in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.992751in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.980431in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.998334in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.951974in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.920741in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.894524in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.889410in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.876656in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.901773in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.848322in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.850110in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.815176in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.807814in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.794070in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.750541in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.742762in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.705644in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.701277in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.722019in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.709671in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.690959in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.587715in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.592837in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.563125in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.540072in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.540072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.537723in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.527568in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.526068in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.554292in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.535178in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.552020in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.548805in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.553900in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.546622in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.543826in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.570279in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.568820in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.586650in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.589939in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.570461in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.588089in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.597708in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.549546in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.551381in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.560429in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.572840in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.592473in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.605209in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.571184in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.581707in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.588974in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.577993in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.583328in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.593201in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.584781in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.563719in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.582267in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.586486in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.551889in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.554345in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.557362in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.587378in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.622312in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.600700in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.583419in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.627677in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.591745in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.581192in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.571065in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.612111in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.580037in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.574642in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.603168in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.602593in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.594447in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.607392in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.611395in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.652879in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.648190in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.651838in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.607150in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.616481in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.568820in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.575058in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.597050in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.594720in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.571347in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.584788in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.562053in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.580943in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.589208in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.595939in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.611401in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.609212in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.583422in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.574441in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.564453in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.563743in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.562997in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.567567in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.555826in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.563033in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.577493in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.572177in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.590093in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.544075in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.540044in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.557429in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.534582in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{0.543092in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{0.545092in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.541513in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{0.558112in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.551445in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.550168in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.543158in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.568255in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.550412in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.569795in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.557748in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{0.591929in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.588470in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.582417in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.608686in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.595748in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.595748in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.610051in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.598841in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.598659in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.563555in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.540496in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.531765in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.530526in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.536457in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.569172in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.554264in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.566812in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{0.552017in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.533767in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.540524in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.544957in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.542273in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.527336in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.543318in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.527176in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.535341in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.545211in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.532925in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.534547in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.523006in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.531582in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.527336in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.512416in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.495747in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.486329in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.512330in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.585981in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.540727in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.605322in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.590611in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.591850in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.582284in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.582284in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.622312in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{0.634321in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.644592in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.648149in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.695091in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{0.665529in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.687757in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.672140in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.654821in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.693115in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.682914in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.717675in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.742747in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.779150in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.766547in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.759336in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{0.770053in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.714013in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.708393in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{0.660885in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.695455in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.689347in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.693635in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.683303in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.733029in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.759302in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.774462in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.732208in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{0.721533in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{0.735483in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.719683in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.720563in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.711502in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.700428in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.721291in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.700911in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.699818in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.739486in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.736190in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.689984in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.697612in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.700215in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.677624in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.675387in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.688531in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.678716in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.691936in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.669373in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.713286in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.701547in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.702005in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.766819in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.758229in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.825001in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.782770in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.757454in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.659690in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.742675in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.745015in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.761683in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.745769in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.766050in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.740578in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.724137in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.726960in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.733300in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.789240in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.799892in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.791754in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.817128in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.760678in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.780735in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.750639in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.744427in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.753289in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.755364in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.764158in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.824273in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.779593in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.790431in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.797674in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.779361in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.776165in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.756369in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.749480in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.797344in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.790354in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.637167in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.642690in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.628293in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.668163in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.661568in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.653712in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.668890in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.713274in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.695091in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.680927in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.674650in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.661291in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.685630in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.697939in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.673985in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.665979in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.631982in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.663796in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.681379in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.669950in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.658670in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.614923in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.614195in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.597931in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.601919in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.554437in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.560359in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.563140in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.547714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.494585in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.537723in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.527568in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.526068in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.554292in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.535178in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.552020in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.548805in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.553900in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.546622in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.543826in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.570279in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.568820in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.586650in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.589939in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.570461in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.588089in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.597708in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.549546in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.551381in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.560429in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.572840in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.585885in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.590828in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.592473in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.605209in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.571184in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.581707in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.588974in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.577993in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.583328in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.593201in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.584781in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.563719in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.606665in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.582267in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.586486in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.551889in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.554345in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.557362in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.587378in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.622312in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.599347in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.600700in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.583419in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.603459in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.585195in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.627677in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.583183in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.591745in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.581192in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.571065in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.612111in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.580037in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.574642in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.603168in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.602593in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.594447in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.607392in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.611395in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.652879in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.648190in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.651838in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.607150in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.616481in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.570845in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.568820in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.575058in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.597050in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.594720in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.571347in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.584788in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.562053in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.604256in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.580943in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.589208in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.595939in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.611401in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.609212in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.586287in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.583422in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.574441in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.564453in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.563743in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.562997in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.563347in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.567567in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.555826in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.565908in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.563033in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.577493in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.572177in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.577917in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.590093in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.544075in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.540044in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.557429in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.534582in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{0.543092in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.537525in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{0.545092in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.541513in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{0.558112in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.551445in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.550168in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.543158in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.568255in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.550412in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.569795in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.557748in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{0.591929in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.588470in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.582417in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.608686in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.595748in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.595748in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.610051in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.598841in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.598659in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.563555in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.540496in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.545506in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.531765in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.530526in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.536457in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.569172in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.554264in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.566812in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{0.552017in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.533767in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.540524in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.544957in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.544729in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.542273in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.527336in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.546258in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.543318in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.527176in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.539708in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.550068in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.535341in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.545211in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.539344in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.532925in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.534547in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.523006in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.545894in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.531582in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.539577in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.527336in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.512416in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.495747in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.486580in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.486329in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.512330in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.585981in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.540727in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.605322in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.560482in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.590611in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.591850in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.582284in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.582284in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.622312in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.619037in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{0.634321in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.636612in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.640201in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.644592in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.648149in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.695091in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{0.665529in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.662552in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.687757in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.708943in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.672140in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.654821in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.693115in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.684108in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.682914in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.717675in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.742747in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.779150in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.766547in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.759336in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{0.770053in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.735043in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.714013in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.708393in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.686261in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{0.660885in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.695455in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.697084in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.689347in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.693635in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.683303in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.698642in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.733029in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.759302in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.774462in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.732208in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{0.721533in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{0.735483in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.719683in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.720563in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.711502in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.700428in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.721291in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.700911in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.682712in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.699818in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.739486in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{0.736190in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.689984in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.697612in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.700215in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.688415in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.677624in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.675387in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.688531in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.678716in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.691936in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.669373in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.713286in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.701547in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.702005in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.759010in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.759789in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.766819in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.758229in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.825001in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.782770in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.757454in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.723344in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.669618in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.659690in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.742675in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.835859in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.782002in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.745015in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.761683in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.745769in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.766050in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.740578in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.724137in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.726960in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.733300in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.789240in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.799892in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.791754in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.817128in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.760678in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.732808in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.780735in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.750639in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.744427in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.753289in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.755364in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.764158in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.824273in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.779593in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.790431in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.797674in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.779361in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.776165in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.756369in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.749480in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.778524in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.792978in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.797344in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.790354in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.756225in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.743753in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.637167in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.642690in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.628293in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.668163in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.661568in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.653712in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.668890in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.713274in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.695091in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.680927in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.674650in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.661291in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.685630in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.697939in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.673985in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.665979in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.631982in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.663796in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.681379in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.669950in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.658670in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.614923in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.614195in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.597931in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.580797in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.601919in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.554437in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.560359in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.563140in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{0.547714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.736985in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736985in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736985in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.297165in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297165in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297165in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857345in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857345in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857345in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.417526in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417526in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417526in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.977706in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977706in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977706in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.537886in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.537886in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537886in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537886in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140236in,y=0.211966in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance $d$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{0.479302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.479302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=0.442685in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{0.843196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.843196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=0.806579in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{1.207090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.207090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.170473in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.570984in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{1.570984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.570984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.534367in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.934878in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{1.934878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.934878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.898261in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326404in,y=1.178168in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frontier Size $f(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.598718in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.634500in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.663641in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.684907in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.709026in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.750967in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.787289in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.839413in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.844732in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.885391in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.890923in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.918478in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.960358in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{1.008569in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{1.022017in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{1.031135in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{1.054408in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{1.090736in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{1.120228in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{1.144729in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{1.152729in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{1.152238in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{1.175229in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{1.180425in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{1.191137in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{1.185672in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{1.200532in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.197409in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.195777in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{1.194602in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{1.209683in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{1.211232in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{1.205383in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{1.212618in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{1.255083in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.260183in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{1.260795in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{1.256307in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{1.257310in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{1.255586in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.244101in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{1.252996in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{1.273220in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{1.278137in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{1.271557in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{1.284644in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{1.299938in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{1.317861in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.330435in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{1.355496in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{1.390802in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{1.409573in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{1.417534in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{1.434021in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{1.414482in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.402592in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{1.418115in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{1.419830in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{1.418083in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{1.411236in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.409180in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{1.412771in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.401499in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{1.385603in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{1.367528in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{1.351601in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.347405in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{1.337991in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{1.342865in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{1.361284in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{1.347263in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{1.357989in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{1.360653in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{1.374993in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{1.359260in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{1.356152in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{1.353253in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{1.337040in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{1.352294in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{1.356790in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{1.371272in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{1.393812in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{1.404911in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.389424in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.411297in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.424455in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{1.434888in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{1.431980in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{1.438723in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.493725in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{1.491107in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{1.486340in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{1.477644in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.471918in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{1.475114in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{1.473496in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.479693in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{1.451947in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{1.444453in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.449044in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{1.455239in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.442286in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{1.442861in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{1.438523in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.435124in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{1.440729in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{1.432639in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{1.432381in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{1.445979in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{1.437591in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{1.434282in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{1.409700in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{1.389317in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.375168in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{1.373440in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{1.373181in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{1.366746in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.368977in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{1.358052in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.399737in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{1.383974in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{1.379782in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{1.373087in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.377188in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.379910in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{1.401135in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{1.487290in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{1.502412in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{1.506196in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{1.510900in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{1.558979in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.562209in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{1.559727in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.554634in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{1.550920in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{1.538495in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{1.538623in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{1.511671in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{1.524312in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{1.516369in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{1.512349in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{1.522055in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{1.523264in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{1.519040in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{1.529778in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{1.519755in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{1.524858in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.517830in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.534642in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{1.554212in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{1.529738in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{1.509254in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{1.494120in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{1.493976in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.500652in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{1.498884in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.493694in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{1.479719in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{1.478184in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{1.468946in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{1.449549in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{1.436658in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{1.436439in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{1.438022in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{1.428293in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{1.411611in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{1.406231in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{1.399416in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{1.367884in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.372332in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.368671in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{1.362665in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{1.360122in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{1.364169in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{1.370637in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{1.377901in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{1.382565in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.391653in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{1.391137in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{1.386462in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{1.378503in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{1.377931in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.375481in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{1.375597in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{1.367732in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{1.354823in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{1.334000in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{1.323757in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{1.326097in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{1.287665in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.261663in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{1.234366in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{1.238167in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{1.233096in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.225855in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{1.222855in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{1.218831in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{1.224045in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{1.198832in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.191039in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.185008in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{2.736828in}{1.169571in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{1.160497in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{1.131070in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{1.120943in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{1.118967in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{1.118458in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{1.082762in}}%
\pgfpathlineto{\pgfqpoint{2.792846in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{1.064517in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{1.068848in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{1.067679in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{1.057528in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{1.051428in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{1.037704in}}%
\pgfpathlineto{\pgfqpoint{2.848865in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{2.876874in}{0.987775in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.986747in}}%
\pgfpathlineto{\pgfqpoint{2.888077in}{0.986960in}}%
\pgfpathlineto{\pgfqpoint{2.893679in}{0.974328in}}%
\pgfpathlineto{\pgfqpoint{2.899281in}{0.967591in}}%
\pgfpathlineto{\pgfqpoint{2.904883in}{0.963424in}}%
\pgfpathlineto{\pgfqpoint{2.910484in}{0.956528in}}%
\pgfpathlineto{\pgfqpoint{2.916086in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{2.921688in}{0.944987in}}%
\pgfpathlineto{\pgfqpoint{2.932892in}{0.923334in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{0.918967in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{2.949697in}{0.914099in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{2.960901in}{0.906937in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{2.972104in}{0.895450in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{2.983308in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{0.867235in}}%
\pgfpathlineto{\pgfqpoint{3.005715in}{0.845588in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.842674in}}%
\pgfpathlineto{\pgfqpoint{3.016919in}{0.839282in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{3.028122in}{0.827020in}}%
\pgfpathlineto{\pgfqpoint{3.033724in}{0.823982in}}%
\pgfpathlineto{\pgfqpoint{3.039326in}{0.819124in}}%
\pgfpathlineto{\pgfqpoint{3.044928in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{3.050529in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{0.808028in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{3.067335in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{3.078538in}{0.786877in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{3.089742in}{0.786949in}}%
\pgfpathlineto{\pgfqpoint{3.095344in}{0.786181in}}%
\pgfpathlineto{\pgfqpoint{3.106547in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{3.123353in}{0.746707in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{0.723277in}}%
\pgfpathlineto{\pgfqpoint{3.140158in}{0.720184in}}%
\pgfpathlineto{\pgfqpoint{3.145760in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{3.151362in}{0.710511in}}%
\pgfpathlineto{\pgfqpoint{3.156964in}{0.705641in}}%
\pgfpathlineto{\pgfqpoint{3.162565in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{3.173769in}{0.686266in}}%
\pgfpathlineto{\pgfqpoint{3.179371in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.184973in}{0.679977in}}%
\pgfpathlineto{\pgfqpoint{3.190575in}{0.676382in}}%
\pgfpathlineto{\pgfqpoint{3.196176in}{0.673408in}}%
\pgfpathlineto{\pgfqpoint{3.201778in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{0.667975in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{3.235389in}{0.653285in}}%
\pgfpathlineto{\pgfqpoint{3.240991in}{0.645255in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{3.252194in}{0.634076in}}%
\pgfpathlineto{\pgfqpoint{3.257796in}{0.630292in}}%
\pgfpathlineto{\pgfqpoint{3.263398in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{3.269000in}{0.625849in}}%
\pgfpathlineto{\pgfqpoint{3.274602in}{0.619194in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{3.285805in}{0.608034in}}%
\pgfpathlineto{\pgfqpoint{3.291407in}{0.606298in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{0.604959in}}%
\pgfpathlineto{\pgfqpoint{3.313814in}{0.597836in}}%
\pgfpathlineto{\pgfqpoint{3.319416in}{0.595981in}}%
\pgfpathlineto{\pgfqpoint{3.325018in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{3.336221in}{0.571586in}}%
\pgfpathlineto{\pgfqpoint{3.341823in}{0.559327in}}%
\pgfpathlineto{\pgfqpoint{3.353027in}{0.552941in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{0.547279in}}%
\pgfpathlineto{\pgfqpoint{3.364230in}{0.544357in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{0.542352in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{0.541403in}}%
\pgfpathlineto{\pgfqpoint{3.381036in}{0.534114in}}%
\pgfpathlineto{\pgfqpoint{3.386638in}{0.524496in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{3.403443in}{0.512440in}}%
\pgfpathlineto{\pgfqpoint{3.409045in}{0.509003in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{0.506285in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{0.506048in}}%
\pgfpathlineto{\pgfqpoint{3.442656in}{0.501783in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{0.499621in}}%
\pgfpathlineto{\pgfqpoint{3.453859in}{0.498693in}}%
\pgfpathlineto{\pgfqpoint{3.459461in}{0.494789in}}%
\pgfpathlineto{\pgfqpoint{3.465063in}{0.493236in}}%
\pgfpathlineto{\pgfqpoint{3.470665in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{3.476266in}{0.491846in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{3.487470in}{0.485616in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{0.483850in}}%
\pgfpathlineto{\pgfqpoint{3.498674in}{0.481121in}}%
\pgfpathlineto{\pgfqpoint{3.504275in}{0.479484in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{3.543488in}{0.479302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.525828in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.547111in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.570422in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.576336in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.581192in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.590016in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.621312in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.638777in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.631752in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.644198in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.676844in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.683202in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.680721in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.675533in}}%
\pgfpathlineto{\pgfqpoint{0.826614in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.664399in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.659666in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.672648in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.675922in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.683602in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.681162in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.673108in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.694724in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{0.700118in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.736590in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.727667in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.717108in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.747180in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.747492in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.745077in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.767028in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.759678in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.774822in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.767001in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.776982in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.781561in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.802155in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.849177in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.852391in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.050686in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.889708in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.912068in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.918904in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.967077in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.966184in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.954605in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.934619in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.927467in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.920039in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.915605in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.904446in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.905383in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.903259in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.912453in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.906983in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.912934in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.892418in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.880793in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.882991in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.931805in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.913743in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.913077in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.897180in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.874226in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.884094in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.887892in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.885676in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.898563in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.914104in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.912775in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.914105in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.908326in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.881381in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.871296in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.875094in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.872275in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.859346in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.865856in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.871759in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.882505in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.881101in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.882010in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.847778in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.835518in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.844000in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.845154in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.843514in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.889224in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.879571in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.878011in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.898635in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.900736in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.914935in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.907318in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.905244in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.909013in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.906606in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.914669in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{0.909140in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.926081in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.921175in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.929262in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.933563in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.906787in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.896682in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.897958in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.895165in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.900523in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.894925in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.901220in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.900372in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.890607in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.898154in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.901108in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.886472in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{1.778920in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.910560in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.909901in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.912483in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.915253in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.947013in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.975181in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.995350in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.983694in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.974507in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.976589in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.969224in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.964348in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.980836in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.992066in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.985810in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{1.005109in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{1.014482in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{1.006246in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.996078in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.939995in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.917243in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.924645in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.914190in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.917464in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.923787in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.936581in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.933128in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.932745in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.913574in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{0.916348in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.919328in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.901546in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.880896in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.872438in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.871491in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.867335in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.874353in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.874100in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.877429in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.891824in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.903936in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.910287in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.920121in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.919059in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.941422in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.942072in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.931820in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.934784in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{0.937816in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.895098in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.891625in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.888010in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.886314in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.886100in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.864796in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.839474in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.784916in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.770188in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.770987in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.745056in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.742128in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.741239in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.736026in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.743908in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.738752in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.756657in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.760062in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.765608in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.763941in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.763081in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{2.507155in}{0.760020in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.761839in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.761655in}}%
\pgfpathlineto{\pgfqpoint{2.529562in}{0.741841in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.725432in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.716246in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{0.722876in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.670631in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.657350in}}%
\pgfpathlineto{\pgfqpoint{2.579978in}{0.642535in}}%
\pgfpathlineto{\pgfqpoint{2.585580in}{0.630402in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{0.626834in}}%
\pgfpathlineto{\pgfqpoint{2.596783in}{0.621480in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.591402in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.604061in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.602772in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{2.652801in}{0.621319in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{0.607928in}}%
\pgfpathlineto{\pgfqpoint{2.669607in}{0.602124in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{0.594875in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{0.601845in}}%
\pgfpathlineto{\pgfqpoint{2.686412in}{0.609830in}}%
\pgfpathlineto{\pgfqpoint{2.692014in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{0.612780in}}%
\pgfpathlineto{\pgfqpoint{2.703218in}{0.596823in}}%
\pgfpathlineto{\pgfqpoint{2.708819in}{0.586417in}}%
\pgfpathlineto{\pgfqpoint{2.714421in}{0.583274in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{2.731227in}{0.558245in}}%
\pgfpathlineto{\pgfqpoint{2.742430in}{0.537136in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{0.531774in}}%
\pgfpathlineto{\pgfqpoint{2.753634in}{0.528312in}}%
\pgfpathlineto{\pgfqpoint{2.759236in}{0.524109in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{2.770439in}{0.515759in}}%
\pgfpathlineto{\pgfqpoint{2.776041in}{0.514986in}}%
\pgfpathlineto{\pgfqpoint{2.781643in}{0.509116in}}%
\pgfpathlineto{\pgfqpoint{2.787245in}{0.493955in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{0.489699in}}%
\pgfpathlineto{\pgfqpoint{2.804050in}{0.489550in}}%
\pgfpathlineto{\pgfqpoint{2.809652in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{2.815254in}{0.488133in}}%
\pgfpathlineto{\pgfqpoint{2.820856in}{0.484642in}}%
\pgfpathlineto{\pgfqpoint{2.832059in}{0.481901in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{0.481898in}}%
\pgfpathlineto{\pgfqpoint{2.865670in}{0.479562in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.882475in}{0.479302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.087154in}{1.537507in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736985in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.554077in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{0.547509in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.547777in}}%
\pgfpathlineto{\pgfqpoint{0.764994in}{0.538665in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{0.555477in}}%
\pgfpathlineto{\pgfqpoint{0.776197in}{0.567207in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{0.566141in}}%
\pgfpathlineto{\pgfqpoint{0.787401in}{0.567604in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{0.562864in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.574652in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.589856in}}%
\pgfpathlineto{\pgfqpoint{0.809808in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{0.815410in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{0.832215in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{0.837817in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.594469in}}%
\pgfpathlineto{\pgfqpoint{0.849021in}{0.604865in}}%
\pgfpathlineto{\pgfqpoint{0.854623in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{0.860224in}{0.616873in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.612830in}}%
\pgfpathlineto{\pgfqpoint{0.871428in}{0.629461in}}%
\pgfpathlineto{\pgfqpoint{0.877030in}{0.628180in}}%
\pgfpathlineto{\pgfqpoint{0.882632in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.893835in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.638389in}}%
\pgfpathlineto{\pgfqpoint{0.905039in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{0.622815in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{0.921844in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{0.603245in}}%
\pgfpathlineto{\pgfqpoint{0.933048in}{0.603262in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{0.610881in}}%
\pgfpathlineto{\pgfqpoint{0.944251in}{0.620452in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.623141in}}%
\pgfpathlineto{\pgfqpoint{0.955455in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.643067in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.644522in}}%
\pgfpathlineto{\pgfqpoint{0.972260in}{0.635082in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.643382in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{0.989066in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.626253in}}%
\pgfpathlineto{\pgfqpoint{1.000269in}{0.629531in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{1.017075in}{0.627009in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{1.033880in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.644934in}}%
\pgfpathlineto{\pgfqpoint{1.045084in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.655956in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{1.067491in}{0.675722in}}%
\pgfpathlineto{\pgfqpoint{1.073093in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{0.685647in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{1.101102in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{1.106704in}{0.671708in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.675583in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.134713in}{0.685572in}}%
\pgfpathlineto{\pgfqpoint{1.140315in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{1.145916in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{1.162722in}{0.685831in}}%
\pgfpathlineto{\pgfqpoint{1.173925in}{0.688258in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.684316in}}%
\pgfpathlineto{\pgfqpoint{1.185129in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{1.201934in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{1.207536in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{0.680039in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{0.673030in}}%
\pgfpathlineto{\pgfqpoint{1.224342in}{0.682050in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.682593in}}%
\pgfpathlineto{\pgfqpoint{1.235545in}{0.685215in}}%
\pgfpathlineto{\pgfqpoint{1.241147in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{1.246749in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.689255in}}%
\pgfpathlineto{\pgfqpoint{1.257952in}{0.699289in}}%
\pgfpathlineto{\pgfqpoint{1.263554in}{0.688273in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{1.274758in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{1.280360in}{0.666746in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.676722in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.669113in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{0.682007in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{0.677775in}}%
\pgfpathlineto{\pgfqpoint{1.319572in}{0.688317in}}%
\pgfpathlineto{\pgfqpoint{1.325174in}{0.682100in}}%
\pgfpathlineto{\pgfqpoint{1.330776in}{0.669476in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{0.678414in}}%
\pgfpathlineto{\pgfqpoint{1.347581in}{0.657945in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{0.667190in}}%
\pgfpathlineto{\pgfqpoint{1.358785in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{1.364387in}{0.664253in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{0.661617in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.669718in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{0.678825in}}%
\pgfpathlineto{\pgfqpoint{1.386794in}{0.669735in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{1.397998in}{0.678159in}}%
\pgfpathlineto{\pgfqpoint{1.403599in}{0.678133in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.704007in}}%
\pgfpathlineto{\pgfqpoint{1.414803in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{0.691799in}}%
\pgfpathlineto{\pgfqpoint{1.426007in}{0.676355in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.666830in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{0.677624in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.662986in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{0.659274in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{1.476423in}{0.664612in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.666616in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{0.666106in}}%
\pgfpathlineto{\pgfqpoint{1.493228in}{0.683119in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{1.504432in}{0.676420in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.688639in}}%
\pgfpathlineto{\pgfqpoint{1.515635in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{0.702494in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{0.718917in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{1.543644in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{1.549246in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{1.554848in}{0.702030in}}%
\pgfpathlineto{\pgfqpoint{1.560450in}{0.670104in}}%
\pgfpathlineto{\pgfqpoint{1.566052in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{0.658433in}}%
\pgfpathlineto{\pgfqpoint{1.577255in}{0.652030in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{1.594061in}{0.677999in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{1.605264in}{0.658929in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.616468in}{0.668718in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{1.627671in}{0.697724in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.689132in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{0.676496in}}%
\pgfpathlineto{\pgfqpoint{1.650079in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{1.655680in}{0.693519in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{0.683910in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.678088in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{1.694893in}{0.690518in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{0.676472in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{0.673676in}}%
\pgfpathlineto{\pgfqpoint{1.711698in}{0.668418in}}%
\pgfpathlineto{\pgfqpoint{1.717300in}{0.656745in}}%
\pgfpathlineto{\pgfqpoint{1.722902in}{0.653492in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{1.734106in}{0.661460in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{0.659534in}}%
\pgfpathlineto{\pgfqpoint{1.756513in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{1.762115in}{0.662471in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{0.658453in}}%
\pgfpathlineto{\pgfqpoint{1.773318in}{0.665287in}}%
\pgfpathlineto{\pgfqpoint{1.784522in}{0.643592in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.643231in}}%
\pgfpathlineto{\pgfqpoint{1.801327in}{0.643236in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{1.812531in}{0.631073in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{1.823735in}{0.618842in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{0.629544in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.636269in}}%
\pgfpathlineto{\pgfqpoint{1.840540in}{0.632901in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.639311in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{0.641016in}}%
\pgfpathlineto{\pgfqpoint{1.857345in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{1.862947in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{1.874151in}{0.647316in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.661027in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{0.658451in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{0.649998in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{1.902160in}{0.634222in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.630091in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{1.924567in}{0.634976in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{0.631515in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{0.626582in}}%
\pgfpathlineto{\pgfqpoint{1.941372in}{0.635972in}}%
\pgfpathlineto{\pgfqpoint{1.946974in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{1.952576in}{0.641901in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{1.963780in}{0.645809in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{1.974983in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{1.980585in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.986187in}{0.651132in}}%
\pgfpathlineto{\pgfqpoint{1.991789in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{0.655492in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{0.653895in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{0.651897in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{0.657371in}}%
\pgfpathlineto{\pgfqpoint{2.019798in}{0.649886in}}%
\pgfpathlineto{\pgfqpoint{2.025399in}{0.643519in}}%
\pgfpathlineto{\pgfqpoint{2.031001in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.642867in}}%
\pgfpathlineto{\pgfqpoint{2.042205in}{0.634043in}}%
\pgfpathlineto{\pgfqpoint{2.047807in}{0.643071in}}%
\pgfpathlineto{\pgfqpoint{2.053408in}{0.642158in}}%
\pgfpathlineto{\pgfqpoint{2.059010in}{0.645662in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{2.070214in}{0.638977in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{0.646027in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.642328in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{0.649024in}}%
\pgfpathlineto{\pgfqpoint{2.098223in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{0.671768in}}%
\pgfpathlineto{\pgfqpoint{2.120630in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{2.137436in}{0.676519in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.682416in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{0.700136in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{0.698245in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.692368in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{0.673936in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{2.176648in}{0.626386in}}%
\pgfpathlineto{\pgfqpoint{2.182250in}{0.617043in}}%
\pgfpathlineto{\pgfqpoint{2.187852in}{0.620856in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{2.199055in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{0.609301in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{0.631179in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{2.227064in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{0.615910in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{0.613705in}}%
\pgfpathlineto{\pgfqpoint{2.249472in}{0.606869in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{0.611655in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{2.266277in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{2.271879in}{0.609765in}}%
\pgfpathlineto{\pgfqpoint{2.277481in}{0.592516in}}%
\pgfpathlineto{\pgfqpoint{2.283082in}{0.584216in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{2.294286in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{2.299888in}{0.571826in}}%
\pgfpathlineto{\pgfqpoint{2.311091in}{0.593799in}}%
\pgfpathlineto{\pgfqpoint{2.316693in}{0.589704in}}%
\pgfpathlineto{\pgfqpoint{2.322295in}{0.596064in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.600005in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{0.587058in}}%
\pgfpathlineto{\pgfqpoint{2.339100in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.344702in}{0.554756in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{0.558221in}}%
\pgfpathlineto{\pgfqpoint{2.355906in}{0.571919in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{0.566262in}}%
\pgfpathlineto{\pgfqpoint{2.372711in}{0.569500in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{2.389517in}{0.576244in}}%
\pgfpathlineto{\pgfqpoint{2.395118in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{2.400720in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{2.406322in}{0.581523in}}%
\pgfpathlineto{\pgfqpoint{2.411924in}{0.584565in}}%
\pgfpathlineto{\pgfqpoint{2.417526in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.558296in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{2.434331in}{0.521225in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{0.528161in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{0.529916in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{0.531233in}}%
\pgfpathlineto{\pgfqpoint{2.456738in}{0.528349in}}%
\pgfpathlineto{\pgfqpoint{2.462340in}{0.530133in}}%
\pgfpathlineto{\pgfqpoint{2.467942in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.545435in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.543436in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{0.533004in}}%
\pgfpathlineto{\pgfqpoint{2.490349in}{0.513452in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{2.501553in}{0.506821in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{0.497194in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{0.483623in}}%
\pgfpathlineto{\pgfqpoint{2.535164in}{0.487484in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{0.484760in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{0.485442in}}%
\pgfpathlineto{\pgfqpoint{2.557571in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{2.563173in}{0.484988in}}%
\pgfpathlineto{\pgfqpoint{2.568774in}{0.483500in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{0.482486in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{0.482486in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.482941in}}%
\pgfpathlineto{\pgfqpoint{2.619191in}{0.487944in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{0.486611in}}%
\pgfpathlineto{\pgfqpoint{2.635996in}{0.482387in}}%
\pgfpathlineto{\pgfqpoint{2.641598in}{0.479701in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{0.479302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683813in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{0.409415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{1.946922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dofcod_pred_igm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.775407in}{3.905979in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775407in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.775407in}{3.905979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.905979in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{3.790849in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790849in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{2.253305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.327801in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.333268in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.345205in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.350522in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.357730in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.360540in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.372739in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.375996in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.381129in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.386725in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.394386in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.406228in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.413143in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.418636in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.423925in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.425429in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.428715in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.435493in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.443706in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.455624in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.462408in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.464683in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.469613in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.472200in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.474760in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.480907in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.489874in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.492744in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.495617in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.503357in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.508924in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.511404in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.522645in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.526261in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.532288in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.537249in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.545396in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.548228in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.552515in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.554336in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.557197in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.559221in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.561362in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.563325in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.563669in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.568430in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.572781in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.574608in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.575540in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.581188in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.592622in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.597608in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.602049in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.603410in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.609404in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.614015in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.624654in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.627791in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.630323in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.637019in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.644808in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.649808in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.654709in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.658497in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.663145in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.666543in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.668128in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.668998in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.671572in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.680933in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.688648in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.691789in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.697779in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.703650in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.710615in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.715342in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.716959in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.723318in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.728021in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.733666in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.738730in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.740002in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.741176in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.744900in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.752504in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.757090in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.763524in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.767444in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.774544in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.777173in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.780394in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.787038in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.790224in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.794184in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.799955in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.801628in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.809531in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.810310in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.810876in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.815281in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.820909in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.825103in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.826951in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.828987in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.843842in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.851765in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.858456in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.864464in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.869961in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.874790in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.878374in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.884474in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.890945in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.897324in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.898012in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.898644in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.900388in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.901894in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.903511in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.904076in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.904533in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.911628in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.914302in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.921049in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.921937in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.922165in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.922382in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.922573in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.923100in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.925006in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.929050in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.935311in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.941862in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.948837in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.955565in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.961662in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.969582in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{2.978518in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{2.983918in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.984819in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{2.987821in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{2.996698in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.004577in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.008221in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.011151in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.012367in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.017615in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.018370in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.024663in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.026891in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.028117in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.033642in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.041956in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.050890in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.054685in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.056441in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.060412in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.064614in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.069530in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.077234in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.080145in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.084628in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.089900in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.092851in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.092969in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.093087in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.096116in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.098415in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.105338in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.108124in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.109376in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.116925in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.122939in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.123898in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.125970in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.126887in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.128272in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.134262in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.141340in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.147482in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.155033in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.162050in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.165594in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.167624in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.169339in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.171247in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.174685in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.182251in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.190559in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.195089in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.202836in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.206538in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.210540in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.214914in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.216241in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.217817in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.218975in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.221853in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.222285in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.226440in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.228553in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.234346in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.241494in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.246629in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.255432in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.262382in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.265981in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.267159in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.272355in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.274021in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.274551in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.280639in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.286415in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.288585in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.290189in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.297166in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.300209in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.306324in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.314618in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.319326in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.321836in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.327053in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.334006in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.337791in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.342155in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.344375in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.351169in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.354931in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.356401in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.359183in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.360162in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.362103in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.364984in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.365018in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.365051in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.365085in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.365223in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.370497in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.377012in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.384516in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.391685in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.395262in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.396280in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.398714in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.401227in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.408119in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.416988in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.422816in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.423950in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.430784in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.439277in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.447330in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.449576in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.450096in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.450300in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.450503in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.451996in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.452057in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.452119in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.454509in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.459098in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.460130in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.460475in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.461952in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.464908in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.469663in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.476749in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.482604in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.483618in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.483998in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.488781in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.494390in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.499230in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.503998in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.507039in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.511299in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.517333in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.521273in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.525947in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.528285in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.534242in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.540065in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.542644in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.544457in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.545037in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.546816in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.548200in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.551538in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.555580in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.562903in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.567058in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.567757in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.568445in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.569956in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.570432in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.572929in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.574690in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.581079in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.586577in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.590419in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.594824in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.597485in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.601036in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.604981in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.605495in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.606009in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.606626in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.607847in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.608701in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.612821in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.615178in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.615392in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.616647in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.618022in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.618105in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.618188in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.619730in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.619767in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.619804in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.619841in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.619878in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.619915in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.619953in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.621141in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.626414in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.632628in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.641072in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.649565in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.656796in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.663667in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.669805in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.676676in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.682929in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.687360in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.690155in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.691309in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.692810in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.694658in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.697026in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.703120in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.709165in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.710488in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.715372in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.715372in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.715372in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.720540in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.716470in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.715138in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.715089in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.715040in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.714686in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.713961in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.709467in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.707188in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.703228in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.700702in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.692770in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.691960in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.691029in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.687017in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.686688in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.686573in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.685691in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.680931in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.679353in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.677882in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.675232in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.670847in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.667768in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.660340in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.659006in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.656734in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.654981in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.651939in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.646545in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.646129in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.644381in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.642139in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.639409in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.635143in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.627759in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.621070in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.614166in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.605772in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.604181in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.603224in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.602268in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.600565in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.599924in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.598889in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.596833in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.596637in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.596415in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.594228in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.589873in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.585479in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.584062in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.579752in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.574601in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.570857in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.567243in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.563339in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.555943in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.550086in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.547514in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.545292in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.543306in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.535345in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.534563in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.533709in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.533468in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.532856in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.530130in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.525400in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.519501in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.513962in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.509274in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.502215in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.495872in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.490406in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.488288in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.486199in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.484543in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.483712in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.480911in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.475832in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.471377in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.467221in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.463534in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.456655in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.455180in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.448450in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.443380in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.437334in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.434855in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.429013in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.423108in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.419666in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.415562in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.412035in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.406816in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.403931in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.401288in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.398502in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.392405in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.390451in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.390410in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.390368in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.390327in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.390285in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.390243in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.386584in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.385061in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.380393in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.379881in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.379367in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.376117in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.370935in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.366559in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.366309in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.366048in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.362471in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.360344in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.358834in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.357031in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.350883in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.349572in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.348243in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.344809in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.339781in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.335487in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.331488in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.323927in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.321877in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.314387in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.313744in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.313181in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.311622in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.309638in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.308449in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.306518in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.305022in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.298372in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.290182in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.282348in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.277568in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.271633in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.268083in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.264315in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.256359in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.248022in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.245485in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.243799in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.239538in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.232718in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.231081in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.223117in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.221110in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.220738in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.216368in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.214552in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.214165in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.213451in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.209226in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.208499in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.207960in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.205738in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.202660in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.194008in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.189068in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.182966in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.174982in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.168476in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.164186in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.162428in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.160425in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.154028in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.147131in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.141552in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.134192in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.130360in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.124712in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.121442in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.115780in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.109921in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.104799in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.099172in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.093039in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.087136in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.081924in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.078708in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.072962in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.072235in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.071719in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.070826in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.069577in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.067659in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.065913in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.063800in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.063345in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.063061in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.061249in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.056804in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.051120in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.047769in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.045697in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.038575in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.037920in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.032582in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.029936in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.025843in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.024662in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.024169in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.019374in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.013880in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.005740in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.004592in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.000892in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.999023in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.993857in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.987621in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.980638in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.976707in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.969293in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.966848in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.966174in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.964553in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.959065in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.953978in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.952401in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.950856in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.949943in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.946424in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.943234in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.936600in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.927420in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.919699in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.916302in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.910406in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.903315in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.894920in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.886040in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.877833in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.874682in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.872162in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.869193in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.863235in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.859328in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.853925in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.847488in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.841837in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.838465in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.836413in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.830094in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.822896in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.820884in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.818272in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.816395in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.815365in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.809720in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.803712in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.801795in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.797706in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.791574in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.784286in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.781840in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.780658in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.779463in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.778291in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.775486in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.774967in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.773107in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.767426in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.758173in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.752775in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.746526in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.744854in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.742382in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.734862in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.730811in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.725984in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.725444in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.722179in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.721219in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.711628in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.704639in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.700043in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.696139in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.686821in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.679541in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.676126in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.671002in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.666241in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.658798in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.651780in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.644789in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.636984in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.631014in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.628250in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.624398in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.619430in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.611545in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.606605in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.597501in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.591055in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.584007in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.577902in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.571740in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.567998in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.563341in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.560070in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.558098in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.555516in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.550734in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.544275in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.538932in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.523939in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.511636in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.506249in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.499045in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.491536in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.486664in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.475078in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.470227in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.466012in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.464177in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.459412in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.457763in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.453100in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.430427in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.425574in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.419492in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.416026in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.392797in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.386977in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.382154in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.376969in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.363007in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.356079in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.351119in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.346216in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.340849in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.334440in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.329929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.327801in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.333268in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.342209in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.345205in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.350522in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.357730in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.360540in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.372739in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.375996in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.381129in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.386725in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.394386in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.400884in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.406228in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.413143in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.418636in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.423925in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.425429in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.428715in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.435493in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.438986in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.443706in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.455624in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.462408in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.464683in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.469613in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.472200in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.474760in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.480907in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.489874in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.492744in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.495617in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.503357in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.508924in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.511404in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.522645in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.526261in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.532288in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.537249in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.545396in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.548228in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.552515in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.554336in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.557197in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.559221in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.561362in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.563325in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.563669in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.568430in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.572781in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.574608in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.575540in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.581188in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.592622in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.597608in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.602049in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.603410in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.609404in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.614015in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.624654in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.627791in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.630323in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.637019in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.644808in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.649808in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.654709in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.658497in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.663145in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.666543in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.668128in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.668998in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.671572in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.680933in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.688648in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.691789in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.697779in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.703650in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.710615in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.715342in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.716959in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.723318in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.728021in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.733666in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.738730in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.740002in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.741176in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.744900in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.752504in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.757090in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.763524in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.767444in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.774544in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.777173in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.780394in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.787038in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.790224in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.794184in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.799955in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.801628in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.807253in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.809531in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.810310in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.810876in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.815281in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.820909in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.825103in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.826951in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.828987in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.843842in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.851765in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.858456in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.864464in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.869961in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.874790in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.878374in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.884474in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.890945in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.897324in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.898012in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.898644in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.900388in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.901894in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.903511in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.904076in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.904533in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.911628in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.914302in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.921049in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.921937in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.922165in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.922382in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.922573in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.923100in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.925006in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.929050in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.935311in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.941862in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.948837in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.955565in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.961662in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.969582in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{2.978518in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{2.983918in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.984819in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{2.987821in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{2.993139in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{2.996698in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.004577in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.008221in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.011151in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.012367in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.017615in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.018370in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.024663in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.026891in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.028117in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.033642in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.041956in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.050890in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.054685in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.056441in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.060412in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.064614in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.069530in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.077234in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.080145in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.084628in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.089900in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.092851in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.092969in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.093087in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.096116in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.098415in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.105338in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.108124in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.109376in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.116925in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.122939in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.123898in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.125970in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.126887in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.128272in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.134262in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.141340in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.147482in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.155033in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.162050in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.165594in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.167624in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.169339in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.171247in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.174685in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.182251in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.190559in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.195089in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.202836in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.206538in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.210540in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.214914in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.216241in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.217817in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.218975in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.221853in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.222285in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.226440in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.228553in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.234346in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.241494in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.246629in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.248677in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.255432in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.262382in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.265981in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.267159in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.272355in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.274021in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.274551in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.280639in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.286415in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.288585in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.290189in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.297166in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.300209in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.306324in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.314618in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.319326in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.321836in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.327053in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.334006in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.337791in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.342155in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.344375in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.351169in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.354931in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.356401in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.359183in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.360162in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.362103in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.364984in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.365018in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.365051in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.365085in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.365223in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.370497in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.377012in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.384516in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.391685in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.395262in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.396280in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.398714in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.401227in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.408119in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.416988in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.422816in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.423950in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.430784in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.439277in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.447330in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.449576in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.450096in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.450300in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.450503in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.451996in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.452057in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.452119in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.454509in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.459098in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.460130in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.460475in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.461952in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.464908in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.469663in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.476749in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.482604in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.483618in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.483998in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.488781in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.494390in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.499230in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.503998in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.507039in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.511299in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.517333in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.521273in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.525947in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.528285in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.534242in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.540065in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.542644in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.544457in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.545037in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.546816in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.548200in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.551538in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.555580in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.562903in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.567058in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.567757in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.568445in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.569956in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.570432in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.572929in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.574690in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.581079in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.586577in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.590419in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.594824in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.597485in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.601036in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.604981in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.605495in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.606009in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.606626in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.607847in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.608701in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.612821in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.615178in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.615392in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.616647in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.618022in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.618105in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.618188in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.619730in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.619767in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.619804in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.619841in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.619878in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.619915in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.619953in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.621141in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.626414in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.632628in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.641072in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.649565in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.656796in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.663667in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.669805in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.676676in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.682929in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.687360in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.690155in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.691309in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.692810in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.694658in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.697026in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.703120in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.709165in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.710488in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.715372in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.715372in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.715372in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.720961in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.720540in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.716981in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.716664in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.716470in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.715138in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.715089in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.715040in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.714686in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.713961in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.709467in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.707188in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.703228in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.700702in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.692770in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.691960in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.691029in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.690855in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.687017in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.686688in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.686573in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.685691in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.680931in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.679353in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.677882in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.675232in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.670847in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.667768in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.660340in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.659006in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.656734in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.654981in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.651939in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.646545in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.646129in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.644381in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.642139in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.639409in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.635143in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.627759in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.621070in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.614166in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.608205in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.605772in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.604181in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.603224in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.602268in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.600565in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.599924in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.598889in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.596833in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.596637in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.596415in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.594228in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.589873in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.585479in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.584062in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.579752in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.574601in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.570857in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.567243in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.563339in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.555943in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.550086in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.547514in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.545292in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.543306in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.535345in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.534563in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.533709in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.533468in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.532856in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.530130in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.525400in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.519501in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.513962in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.509274in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.502215in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.495872in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.490406in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.488288in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.486199in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.484543in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.483712in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.480911in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.475832in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.471377in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.467221in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.463534in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.456655in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.455180in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.448450in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.443380in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.437334in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.434855in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.429013in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.423108in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.419666in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.415562in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.412035in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.406816in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.403931in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.401288in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.398502in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.392405in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.390451in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.390410in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.390368in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.390327in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.390285in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.390243in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.386584in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.385061in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.380393in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.379881in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.379367in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.376117in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.370935in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.366559in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.366309in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.366048in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.362471in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.360344in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.358834in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.357031in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.350883in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.349572in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.348243in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.344809in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.339781in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.338708in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.335487in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.331488in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.323927in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.321877in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.314387in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.313744in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.313181in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.311622in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.309638in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.308449in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.306518in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.305022in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.298372in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.290182in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.282348in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.277568in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.271633in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.268083in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.264315in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.256359in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.248022in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.245485in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.243799in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.239538in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.232718in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.231081in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.223117in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.221110in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.220738in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.216368in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.214552in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.214165in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.213451in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.209226in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.208499in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.207960in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.205738in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.202660in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.194008in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.189068in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.182966in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.174982in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.168476in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.164186in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.162428in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.160425in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.154028in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.147131in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.141552in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.134192in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.130360in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.124712in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.121442in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.115780in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.109921in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.104799in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.099172in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.093039in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.087136in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.081924in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.078708in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.072962in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.072235in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.071719in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.070826in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.069577in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.067659in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.065913in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.063800in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.063345in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.063061in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.061249in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.056804in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.051120in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.047769in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.045697in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.038575in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.037920in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.032582in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.029936in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.025843in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.024662in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.024169in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.019374in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.013880in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.005740in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.004592in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.000892in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.999023in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.993857in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.987621in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.980638in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.976707in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.969293in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.966848in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.966174in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.964553in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.959065in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.953978in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.952401in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.950856in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.949943in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.946424in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.943234in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.936600in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.927420in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.919699in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.916302in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.910406in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.903315in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.894920in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.886040in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.877833in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.874682in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.872162in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.869193in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.863235in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.859328in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.853925in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.847488in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.841837in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.838465in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.836413in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.830094in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.822896in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.820884in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.818272in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.816395in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.815365in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.809720in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.803712in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.801795in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.797706in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.791574in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.784286in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.781840in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.780658in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.779463in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.778291in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.775486in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.774967in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.773107in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.767426in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.758173in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.752775in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.746526in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.744854in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.742382in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.734862in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.730811in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.725984in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.725444in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.722179in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.721219in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.711628in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.704639in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.700043in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.696139in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.686821in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.679541in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.676126in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.671002in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.666241in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.658798in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.651780in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.644789in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.636984in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.631014in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.628250in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.624398in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.619430in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.611545in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.606605in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.597501in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.591055in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.584007in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.577902in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.571740in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.567998in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.563341in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.560070in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.558098in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.555516in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.550734in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.544275in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.538932in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.532232in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.529320in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.523939in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.511636in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.506249in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.499045in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.491536in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.486664in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.475078in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.470227in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.466012in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.464177in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.459412in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.457763in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.453100in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.443406in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.436255in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.430427in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.425574in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.419492in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.416026in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.392797in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.386977in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.382154in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.376969in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.363007in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.356079in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.351119in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.346216in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.340849in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.334440in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.329929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.330564in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.328214in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.339490in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.348959in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.356771in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.364088in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.372235in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.376959in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.381917in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.391924in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.397170in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.405041in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.406240in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.409006in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.413037in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.419220in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.426261in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.434617in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.439107in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.448727in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.456765in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.462610in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.464681in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.466742in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.475099in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.479629in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.480177in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.480386in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.480595in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.487251in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.495632in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.500085in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.503265in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.515007in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.518538in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.520352in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.528085in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.533103in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.546276in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.554257in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.566395in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.575969in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.579759in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.584057in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.588746in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.596734in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.613625in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.617382in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.618037in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.618311in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.618474in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.619869in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.621594in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.623878in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.627470in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.630592in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.633348in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.633888in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.635873in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.639789in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.641472in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.642420in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.645680in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.646315in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.647693in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.650743in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.656496in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.664153in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.669821in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.685105in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.696217in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.706312in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.716817in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.727570in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.737026in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.743670in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.745319in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.747836in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.749425in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.752849in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.754682in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.761880in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.768968in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.773256in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.776022in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.776750in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.779672in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.788912in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.796854in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.798318in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.799673in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.801463in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.802526in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.802608in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.802691in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.802798in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.802957in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.803544in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.803701in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.804007in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.804161in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.804410in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.805297in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.812206in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.816122in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.826498in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.836380in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.840019in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.841786in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.843071in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.843769in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.845591in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.850779in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.852164in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.855905in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.860039in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.860576in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.860982in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.862491in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.863255in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.863451in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.863605in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.863759in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.863984in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.866134in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.868119in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.872407in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.874675in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.876731in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.878355in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.883247in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.892022in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.900318in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.905245in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.913723in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.920951in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.925113in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.933509in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.934670in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.937383in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{2.942052in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{2.950392in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.961409in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{2.972735in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{2.984282in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{2.990093in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{2.998054in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.005631in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.013149in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.017776in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.019993in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.021002in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.022995in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.026647in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.036381in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.037308in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.038373in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.038926in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.042037in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.048060in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.051417in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.052285in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.053121in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.053569in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.054017in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.056569in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.058930in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.060411in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.065360in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.066962in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.068243in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.071629in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.071836in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.076720in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.085174in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.089913in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.092493in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.094836in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.097582in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.097785in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.099086in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.100977in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.102099in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.103201in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.104355in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.104661in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.105675in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.110732in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.114750in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.115319in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.116308in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.117548in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.124532in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.131119in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.135333in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.142499in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.149181in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.159875in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.165032in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.171051in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.177204in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.184828in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.196339in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.204837in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.207322in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.209838in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.211567in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.214182in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.219610in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.222505in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.226674in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.229622in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.231847in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.233114in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.238829in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.251058in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.258843in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.262810in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.264674in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.268520in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.277295in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.287513in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.289241in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.290488in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.291174in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.291575in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.292694in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.296853in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.299450in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.308305in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.318152in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.326746in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.329277in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.331558in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.333861in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.336037in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.338007in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.347264in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.355069in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.359369in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.365524in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.370773in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.371209in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.372055in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.375563in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.377110in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.377544in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.377873in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.378686in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.379985in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.384985in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.390545in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.395006in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.400249in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.407308in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.414814in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.416164in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.417282in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.418805in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.419567in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.422946in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.425493in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.428105in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.429937in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.432978in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.435093in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.436815in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.445615in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.455643in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.463088in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.466053in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.469336in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.470090in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.471523in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.477162in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.483087in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.485460in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.486494in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.487368in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.488570in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.489465in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.489965in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.492110in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.494337in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.498600in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.499678in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.500488in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.502505in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.504062in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.506388in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.507223in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.507596in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.507922in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.508210in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.508498in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.508849in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.509298in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.512311in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.513933in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.514370in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.514526in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.514661in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.516795in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.522135in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.528943in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.536238in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.541187in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.542861in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.545399in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.546908in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.547796in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.548114in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.548523in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.548755in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.549100in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.549361in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.549567in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.549872in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.550202in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.550493in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.550855in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.551539in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.553080in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.556058in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.556544in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.556951in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.558217in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.558398in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.558590in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.558848in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.559282in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.559675in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.559989in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.560385in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.560912in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.561139in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.561250in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.561361in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.561840in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.562989in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.566733in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.567865in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.568452in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.570535in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.571011in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.571187in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.571466in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.572317in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.572737in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.573730in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.579984in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.584834in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.592313in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.606431in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.618574in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.629987in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.640956in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.651755in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.662318in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.670021in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.673051in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.674288in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.678432in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.680901in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.681174in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.683241in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.685281in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.686065in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.687004in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.687114in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.687909in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.689192in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.689821in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.689836in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.689851in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.689866in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.689882in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.689897in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.689912in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.689927in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.690058in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{3.690736in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{3.692363in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{3.693050in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{3.693451in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{3.693878in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{3.695008in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{3.695183in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{3.695561in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{3.696191in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{3.696972in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{3.698076in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{3.698417in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{3.698722in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{3.699050in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{3.699345in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{3.699685in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{3.699994in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{3.700240in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{3.700532in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{3.700674in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{3.700811in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{3.700863in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{3.700916in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{3.700953in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{3.700990in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{3.701026in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{3.701062in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{3.701103in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{3.701151in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{3.701184in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.701212in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{3.701239in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{3.701283in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{3.701455in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{3.701464in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{3.701474in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{3.701493in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{3.701503in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{3.701512in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{3.701522in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{3.701531in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{3.701623in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{3.701857in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{3.702068in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{3.702280in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{3.702461in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{3.702632in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{3.702964in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{3.703243in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{3.703671in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{3.703784in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{3.705432in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{3.705895in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{3.705908in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{3.705927in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{3.705948in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{3.705968in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{3.706068in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{3.706824in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{3.706971in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{3.707066in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{3.707091in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{3.707116in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{3.707141in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{3.707165in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{3.707262in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{3.710087in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{3.711534in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{3.711581in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{3.711704in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.712212in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{3.715122in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{3.715146in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{3.715150in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{3.715153in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{3.715157in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{3.715160in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{3.715163in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{3.715167in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{3.715170in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{3.715174in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{3.715177in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{3.715180in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{3.715184in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{3.715187in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{3.715191in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{3.715194in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{3.715197in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{3.715201in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{3.715208in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{3.715211in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.715274in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{3.720873in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{3.720872in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{3.720871in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{3.720870in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{3.720866in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{3.720855in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{3.720833in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{3.720609in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{3.719903in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{3.719737in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{3.719572in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{3.719431in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{3.719419in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.719407in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{3.719395in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{3.719384in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{3.719372in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{3.719360in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{3.719348in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{3.719271in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{3.718119in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{3.716128in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{3.715823in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{3.715744in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{3.715625in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{3.714873in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{3.714612in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{3.714242in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{3.714206in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{3.714173in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{3.714146in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{3.714119in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{3.714086in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{3.714051in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{3.714017in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{3.713983in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{3.713867in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{3.713415in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{3.712257in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{3.709718in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{3.709624in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{3.709531in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{3.709504in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{3.709487in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{3.709469in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{3.709452in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{3.709434in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{3.709417in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{3.709400in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{3.709382in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{3.709365in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{3.709289in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{3.709166in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.709003in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{3.708694in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{3.708385in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{3.708191in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{3.707930in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{3.707747in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{3.707595in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{3.707220in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{3.707174in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{3.707128in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{3.707009in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{3.706808in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{3.706239in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{3.704574in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{3.704443in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{3.704299in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{3.704053in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{3.702822in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{3.702437in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{3.702379in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{3.702321in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{3.702131in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{3.701847in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{3.701701in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{3.701156in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{3.701003in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{3.700821in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{3.700652in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{3.700550in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.700454in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.700331in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.700151in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.700063in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.700043in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.700023in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.700004in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.699969in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.699669in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.699541in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.697945in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.697873in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.697840in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.697807in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.697635in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.697288in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.696932in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.696120in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.694328in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.693929in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.693814in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.693699in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.693583in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.693391in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.692701in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.691740in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.690764in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.689241in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.687897in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.687662in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.687365in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.686228in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.685591in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.684825in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.684762in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.684505in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.684039in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.681981in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.680988in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.679969in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.679775in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.679677in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.679580in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.679412in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.678133in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.676282in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.675875in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.675048in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.674323in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.673832in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.673596in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.672871in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.670409in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.669769in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.669358in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.668458in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.667124in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.666815in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.666464in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.665543in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.665021in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.664180in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.662792in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.660843in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.659746in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.657898in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.653887in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.652584in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.648633in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.637543in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.637069in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.634904in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.633265in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.631448in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.629901in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.628945in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.623614in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.616792in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.606996in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.603960in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.600325in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.599242in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.598560in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.589688in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.583498in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.573045in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.563865in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.556310in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.549793in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.545478in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.545117in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.544695in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.544243in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.542717in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.540794in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.538009in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.537308in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.536890in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.536461in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.535827in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.535260in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.533772in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.529678in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.528459in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.526058in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.524935in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.523861in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.522795in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.520685in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.519922in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.519760in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.519431in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.518930in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.518291in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.517463in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.516712in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.511464in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.510092in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.509338in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.507531in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.505187in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.500420in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.498184in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.497677in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.494359in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.486304in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.481752in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.477174in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.474265in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.470670in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.469359in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.465329in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.459571in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.458634in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.458222in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.450242in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.446241in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.439052in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.438808in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.438610in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.437585in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.433623in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.430976in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.428222in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.420187in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.419295in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.418075in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.416401in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.413664in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.409096in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.400233in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.398707in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.395816in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.390150in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.385267in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.375721in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.367963in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.362867in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.360134in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.350861in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.349521in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.349153in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.348435in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.346353in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.338883in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.333838in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.322392in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.314859in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.308459in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.302894in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.297885in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.290196in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.288888in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.287983in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.286903in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.286679in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.285626in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.285121in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.284190in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.282239in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.276781in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.275308in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.273800in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.272945in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.270780in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.270086in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.266910in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.264465in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.261935in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.259971in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.259144in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.258959in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.258658in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.258153in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.257480in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.254504in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.251293in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.241567in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.233090in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.226893in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.226105in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.224271in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.221621in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.219376in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.215343in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.207966in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.207203in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.205554in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.205214in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.204880in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.203532in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.202814in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.197585in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.191945in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.189391in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.189095in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.187729in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.183523in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.178934in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.178625in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.178377in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.177471in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.176664in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.176181in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.175522in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.174316in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.170868in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.167982in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.162429in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.155474in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.150949in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.147020in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.143160in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.141893in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.140183in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.136565in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.128344in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.123821in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.120087in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.114649in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.109566in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.105920in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.096090in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.091755in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.074124in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.064360in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.060670in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.060521in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{3.060327in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{3.060104in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{3.060003in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{3.059876in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{3.059515in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{3.057993in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{3.057340in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{3.055795in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{3.052811in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{3.051005in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{3.049678in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{3.048609in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{3.047638in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{3.046113in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{3.043085in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{3.038477in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{3.033663in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{3.028871in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{3.025847in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{3.025087in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{3.024473in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{3.020947in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{3.020659in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{3.020091in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{3.019884in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{3.019266in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{3.018858in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{3.017959in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{3.016495in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{3.015103in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{3.010568in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{3.000996in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.988048in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.982715in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.977304in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.968949in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.967168in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.954812in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.953888in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.951293in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.947067in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.934832in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.927074in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.918881in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.914539in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.910701in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.909067in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.905614in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.897081in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.888566in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.885236in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.874135in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.867316in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.863142in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.855832in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.845584in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.839474in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.830773in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.820672in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.811037in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.810001in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.805470in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.803342in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.802159in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.799980in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.796308in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.788484in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.778369in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.769742in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.763653in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.761417in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.756024in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.748736in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.741996in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.734921in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.723899in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.716408in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.708381in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.699027in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.690496in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.682858in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.681923in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.680193in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.675830in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.672388in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.667638in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.663433in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.659526in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.658691in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.656210in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.646564in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.642645in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.634372in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.624746in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.617389in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.615753in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.614107in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.611703in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.606985in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.604481in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.600685in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.598679in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.596083in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.591372in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.574653in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.565272in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.545962in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.537003in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.520741in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.503813in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.496746in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.493681in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.491419in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.485057in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.467958in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.462239in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.445567in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.440749in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.431425in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.425147in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.405476in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.397915in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.388750in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.381235in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.374029in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.363652in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.354312in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.346056in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.337616in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330564in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.330564in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.328214in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.339490in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.348959in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.356771in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.364088in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.372235in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.376959in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.381917in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.391924in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.397170in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.405041in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.406240in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.409006in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.413037in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.419220in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.426261in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.434617in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.439107in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.448727in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.456765in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.462610in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.464681in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.466742in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.475099in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.479629in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.480177in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.480386in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.480595in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.487251in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.495632in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.500085in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.503265in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.515007in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.518538in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.520352in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.528085in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.533103in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.546276in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.554257in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.566395in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.575969in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.579759in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.584057in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.588746in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.596734in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.610908in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.613625in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.617382in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.618037in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.618311in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.618474in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.619869in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.621594in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.623878in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.625049in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.627470in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.630592in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.633348in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.633888in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.635873in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.639789in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.641472in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.642420in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.645680in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.646315in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.647693in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.650743in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.656496in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.664153in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.669821in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.685105in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.696217in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.706312in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.716817in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.727570in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.737026in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.742471in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.743670in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.745319in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.747836in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.749425in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.752849in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.754682in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.761880in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.768968in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.773256in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.776022in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.776750in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.779672in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.788912in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.796854in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.798318in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.799673in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.801463in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.802526in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.802608in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.802691in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.802798in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.802957in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.803544in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.803701in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.804007in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.804161in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.804410in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.805297in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.812206in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.816122in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.826498in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.836380in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.840019in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.841786in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.843071in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.843769in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.845591in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.850779in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.852164in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.855905in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.860039in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.860576in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.860982in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.862491in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.863255in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.863451in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.863605in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.863759in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.863984in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.866134in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.868119in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.872407in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.874675in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.876731in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.878355in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.883247in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.892022in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.900318in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.905245in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.913723in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.920951in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.925113in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.933509in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.934670in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.937383in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.940072in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{2.942052in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{2.950392in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.961409in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{2.972735in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{2.984282in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{2.990093in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{2.998054in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.005631in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.013149in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.017776in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.019993in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.021002in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.022995in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.026647in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.036381in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.037308in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.038373in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.038926in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.042037in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.048060in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.051417in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.052285in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.053121in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.053569in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.054017in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.056569in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.058930in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.060411in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.065360in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.066962in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.068243in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.071629in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.071836in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.076720in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.085174in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.089913in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.092493in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.094836in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.097582in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.097785in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.099086in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.100977in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.102099in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.103201in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.104355in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.104661in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.105675in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.110732in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.114750in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.115319in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.116308in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.117548in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.124532in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.131119in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.135333in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.142499in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.149181in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.159875in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.165032in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.171051in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.177204in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.184828in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.189262in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.196339in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.204837in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.207322in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.209838in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.211567in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.214182in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.219610in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.222505in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.226674in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.229622in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.231847in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.233114in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.238829in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.251058in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.258843in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.262810in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.264674in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.268520in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.277295in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.287513in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.289241in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.290488in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.291174in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.291575in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.292694in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.296853in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.299450in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.308305in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.318152in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.326746in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.329277in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.331558in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.333861in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.336037in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.338007in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.347264in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.355069in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.359369in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.365524in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.370773in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.371209in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.372055in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.375563in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.377110in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.377544in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.377873in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.378686in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.379985in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.384985in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.390545in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.395006in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.400249in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.407308in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.414814in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.416164in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.417282in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.418805in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.419567in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.422946in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.425493in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.428105in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.429937in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.432978in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.435093in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.436815in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.445615in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.455643in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.463088in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.466053in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.469336in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.470090in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.471523in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.477162in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.483087in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.485460in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.486494in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.487368in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.488570in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.489465in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.489965in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.492110in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.494337in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.498600in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.499678in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.500488in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.502505in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.504062in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.506388in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.507223in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.507596in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.507922in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.508210in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.508498in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.508849in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.509298in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.512311in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.513933in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.514370in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.514526in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.514661in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.516795in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.522135in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.528943in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.536238in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.541187in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.542861in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.545399in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.546908in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.547796in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.548114in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.548523in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.548755in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.549100in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.549361in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.549567in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.549872in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.550202in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.550493in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.550855in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.551539in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.553080in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.554909in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.556058in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.556544in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.556951in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.558217in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.558398in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.558590in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.558848in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.559282in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.559675in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.559989in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.560385in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.560912in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.561139in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.561250in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.561361in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.561840in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.562989in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.566733in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.567865in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.568452in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.570535in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.571011in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.571187in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.571466in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.572317in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.572737in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.573730in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.579984in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.584834in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.592313in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.606431in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.618574in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.629987in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.640956in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.651755in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.662318in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.670021in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.673051in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.674288in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.678432in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.680901in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.681174in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.681835in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.683241in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.685281in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.686065in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.687004in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.687114in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.687226in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.687909in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.689192in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.689821in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.689836in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.689851in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.689866in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.689882in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.689897in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.689912in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.689927in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.690058in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{3.690736in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{3.692363in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{3.693050in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{3.693451in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{3.693878in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{3.695008in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{3.695183in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{3.695561in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{3.696191in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{3.696972in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{3.698076in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{3.698417in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{3.698722in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{3.699050in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{3.699345in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{3.699685in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{3.699994in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{3.700240in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{3.700532in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{3.700674in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{3.700811in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{3.700863in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{3.700916in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{3.700953in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{3.700990in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{3.701026in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{3.701062in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{3.701103in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{3.701151in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{3.701184in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.701212in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{3.701239in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{3.701283in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{3.701455in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{3.701464in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{3.701474in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{3.701493in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{3.701503in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{3.701512in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{3.701522in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{3.701531in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{3.701623in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{3.701857in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{3.702068in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{3.702280in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{3.702461in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{3.702632in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{3.702964in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{3.703243in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{3.703671in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{3.703784in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{3.705432in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{3.705895in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{3.705908in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{3.705927in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{3.705948in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{3.705968in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{3.706068in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{3.706824in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{3.706971in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{3.707066in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{3.707091in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{3.707116in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{3.707141in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{3.707165in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{3.707262in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{3.710087in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{3.711534in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{3.711581in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{3.711704in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.712212in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{3.713208in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{3.715122in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{3.715146in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{3.715150in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{3.715153in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{3.715157in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{3.715160in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{3.715163in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{3.715167in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{3.715170in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{3.715174in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{3.715177in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{3.715180in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{3.715184in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{3.715187in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{3.715191in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{3.715194in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{3.715197in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{3.715201in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{3.715204in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{3.715208in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{3.715211in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.715274in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{3.720874in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{3.720873in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{3.720872in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{3.720871in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{3.720870in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{3.720866in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{3.720855in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{3.720833in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{3.720609in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{3.719903in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{3.719737in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{3.719572in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{3.719431in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{3.719419in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.719407in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{3.719395in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{3.719384in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{3.719372in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{3.719360in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{3.719348in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{3.719271in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{3.718119in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{3.716128in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{3.715823in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{3.715744in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{3.715625in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{3.714873in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{3.714612in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{3.714242in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{3.714206in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{3.714173in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{3.714146in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{3.714119in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{3.714086in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{3.714051in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{3.714017in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{3.713983in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{3.713946in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{3.713867in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{3.713415in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{3.712257in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{3.709718in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{3.709624in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{3.709531in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{3.709504in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{3.709487in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{3.709469in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{3.709452in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{3.709434in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{3.709417in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{3.709400in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{3.709382in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{3.709365in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{3.709289in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{3.709166in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{3.709003in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{3.708694in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{3.708385in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{3.708191in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{3.707930in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{3.707747in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{3.707595in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{3.707220in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{3.707174in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{3.707128in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{3.707082in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{3.707009in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{3.706808in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{3.706239in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{3.704574in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{3.704443in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{3.704299in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{3.704053in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{3.702822in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{3.702437in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{3.702379in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{3.702321in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{3.702131in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{3.701992in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{3.701847in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{3.701701in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{3.701156in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{3.701003in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{3.700821in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{3.700652in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{3.700550in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.700454in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.700331in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.700151in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.700063in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.700043in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.700023in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.700004in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.699969in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.699669in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.699541in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.697945in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.697873in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.697840in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.697807in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.697635in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.697288in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.696932in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.696120in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.695039in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.694328in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.693929in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.693814in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.693699in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.693583in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.693391in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.692701in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.691740in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.690764in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.689241in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.687897in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.687662in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.687365in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.686228in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.685591in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.684825in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.684762in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.684505in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.684039in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.681981in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.680988in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.679969in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.679775in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.679677in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.679580in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.679412in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.678133in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.676282in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.675875in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.675048in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.674323in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.673832in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.673596in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.672871in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.670409in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.669769in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.669358in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.668458in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.667124in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.666815in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.666464in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.665543in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.665021in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.664180in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.662792in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.660843in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.659746in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.657898in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.653887in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.652584in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.648633in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.639922in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.637543in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.637069in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.634904in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.633265in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.631448in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.629901in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.628945in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.623614in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.616792in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.606996in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.603960in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.600325in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.599242in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.598560in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.589688in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.583498in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.573045in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.563865in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.556310in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.549793in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.545478in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.545117in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.544695in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.544243in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.542717in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.540794in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.538009in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.537308in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.536890in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.536461in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.535827in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.535260in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.533772in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.529678in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.528459in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.526058in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.524935in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.523861in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.522795in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.520685in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.519922in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.519760in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.519431in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.518930in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.518291in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.517463in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.516712in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.511464in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.510092in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.509338in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.507531in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.505187in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.500420in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.498184in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.497677in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.494359in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.486304in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.481752in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.477174in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.474265in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.470670in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.469359in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.465329in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.459571in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.458634in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.458222in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.450242in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.446241in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.442259in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.439052in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.438808in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.438610in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.437585in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.433623in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.430976in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.428222in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.420187in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.419295in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.418075in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.416401in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.413664in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.409096in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.400233in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.398707in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.395816in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.390150in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.385267in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.375721in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.367963in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.362867in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.360134in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.350861in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.349521in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.349153in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.348435in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.346353in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.338883in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.333838in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.322392in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.314859in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.308459in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.302894in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.297885in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.290196in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.288888in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.287983in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.286903in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.286679in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.285626in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.285121in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.284190in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.282239in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.276781in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.275308in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.273800in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.272945in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.270780in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.270086in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.266910in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.264465in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.261935in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.259971in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.259144in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.258959in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.258658in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.258153in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.257480in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.254504in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.251293in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.241567in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.239092in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.233090in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.226893in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.226105in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.224271in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.221621in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.219376in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.215343in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.207966in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.207203in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.205554in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.205214in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.204880in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.203532in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.202814in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.197585in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.191945in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.189391in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.189095in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.187729in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.183523in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.178934in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.178625in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.178377in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.177471in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.176664in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.176181in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.175522in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.174316in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.170868in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.167982in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.162429in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.155474in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.150949in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.147020in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.143160in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.141893in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.140183in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.136565in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.128344in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.123821in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.120087in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.114649in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.109566in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.105920in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.096090in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.091755in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.083807in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.074124in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.064360in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.060670in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.060521in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{3.060327in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{3.060104in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{3.060003in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{3.059876in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{3.059515in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{3.057993in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{3.057340in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{3.055795in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{3.052811in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{3.051005in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{3.049678in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{3.048609in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{3.047638in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{3.046113in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{3.043085in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{3.038477in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{3.033663in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{3.028871in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{3.025847in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{3.025087in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{3.024473in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{3.020947in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{3.020659in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{3.020091in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{3.019884in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{3.019266in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{3.018858in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{3.017959in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{3.016495in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{3.015103in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{3.010568in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{3.000996in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.988048in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.982715in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.977304in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.968949in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.967168in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.954812in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.953888in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.951293in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.947067in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.934832in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.927074in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.918881in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.914539in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.910701in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.909067in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.905614in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.897081in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.888566in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.885236in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.874135in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.867316in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.863142in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.855832in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.845584in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.839474in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.830773in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.820672in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.811037in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.810001in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.805470in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.803342in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.802159in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.799980in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.796308in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.788484in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.778369in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.775783in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.769742in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.763653in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.761417in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.756024in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.748736in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.741996in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.734921in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.723899in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.716408in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.708381in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.699027in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.690496in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.682858in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.681923in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.680193in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.675830in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.672388in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.667638in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.663433in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.659526in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.658691in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.656210in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.646564in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.642645in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.634372in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.624746in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.617389in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.615753in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.614107in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.611703in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.606985in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.604481in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.600685in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.598679in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.596083in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.591372in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.574653in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.565272in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.545962in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.537003in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.520741in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.503813in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.496746in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.493681in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.491419in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.485057in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.467958in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.462239in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.456903in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.445567in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.440749in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.431425in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.425147in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.405476in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.397915in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.388750in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.381235in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.374029in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.363652in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.354312in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.346056in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.337616in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330564in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.330404in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.327896in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.348906in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.354475in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.362352in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.369149in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.374763in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.377232in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.383482in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.390282in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.399436in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.405932in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.410218in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.415770in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.423343in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.425224in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.433373in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.435469in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.438138in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.443364in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.446782in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.452789in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.457696in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.462579in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.470738in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.477280in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.485425in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.492187in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.497955in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.498604in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.502534in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.508551in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.514085in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.518483in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.524302in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.529929in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.534314in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.536277in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.546702in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.553006in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.560741in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.569108in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.570297in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.572027in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.576689in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.580434in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.581930in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.583893in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.590593in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.593949in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.600687in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.601941in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.603130in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.608271in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.614332in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.621879in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.633352in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.637587in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.644947in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.647302in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.651355in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.654566in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.654790in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.655033in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.655532in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.662794in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.669411in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.675529in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.681569in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.690435in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.698213in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.701161in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.710728in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.715976in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.721104in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.721647in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.722218in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.722776in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.727565in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.730510in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.731589in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.734506in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.738171in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.746841in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.751367in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.754227in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.761859in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.771163in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.773416in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.775138in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.776516in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.777022in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.777096in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.777139in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.777853in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.782484in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.784092in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.784380in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.784444in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.786508in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.788635in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.790767in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.792476in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.796093in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.796223in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.796352in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.798438in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.802719in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.817048in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.818601in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.819516in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.823414in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.825981in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.827744in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.831828in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.838668in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.845391in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.850361in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.857954in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.860325in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.865082in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.866125in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.867734in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.871460in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.882654in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.886679in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.896396in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.903030in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.911738in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.918432in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.927899in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.936981in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.945750in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.953235in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.958602in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.967571in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.973589in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.977492in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{2.979728in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{2.986237in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.995376in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.006032in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.011491in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.019431in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.025668in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.026977in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.034102in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.039255in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.044362in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.045516in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.046477in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.046890in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.047693in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.052719in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.058341in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.060577in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.061486in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.062780in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.067113in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.070160in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.070295in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.070421in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.070543in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.070648in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.070758in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.074436in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.076613in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.080006in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.089764in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.095465in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.102022in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.108059in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.111183in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.116354in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.121474in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.128697in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.134279in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.140762in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.148230in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.156786in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.162872in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.175642in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.177451in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.182485in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.189883in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.195184in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.200652in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.206707in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.214345in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.220548in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.226114in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.231063in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.233321in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.235123in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.236711in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.236861in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.236985in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.237108in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.237758in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.239556in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.242948in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.243301in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.243732in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.244164in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.244815in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.246920in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.247415in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.247919in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.248492in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.249150in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.260391in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.264255in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.264444in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.264633in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.272956in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.274716in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.275305in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.275880in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.276938in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.278231in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.281116in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.281833in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.283296in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.284688in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.286985in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.287218in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.287596in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.288299in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.288984in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.289535in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.290109in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.291106in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.291886in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.295258in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.295978in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.296116in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.296226in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.296337in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.296449in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.296548in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.296647in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.296873in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.297486in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.303147in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.311669in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.318390in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.327313in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.336259in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.344311in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.352248in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.360178in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.366534in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.375305in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.380830in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.389400in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.399245in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.405154in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.414428in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.418988in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.420427in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.422351in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.428815in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.432674in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.435051in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.437253in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.438646in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.444135in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.452904in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.457601in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.464591in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.471131in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.475392in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.476734in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.483568in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.489465in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.498218in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.506292in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.513862in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.526302in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.528372in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.530137in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.530533in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.530783in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.530993in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.533393in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.538587in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.540094in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.541159in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.542699in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.544585in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.546199in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.548738in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.550387in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.551383in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.553713in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.559566in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.565696in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.565772in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.565972in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.566128in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.567125in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.567726in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.570359in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.570700in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.573666in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.582733in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.586661in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.586838in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.587267in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.593788in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.598172in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.604233in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.608812in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.613454in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.622121in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.627560in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.627792in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.628403in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.629039in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.630998in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.632068in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.632507in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.632929in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.634811in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.636246in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.637776in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.639373in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.647929in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.651014in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.659128in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.674617in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.682012in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.691435in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.698514in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.702266in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.702801in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.703081in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.705305in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.706562in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.710133in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.711540in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.712950in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.714302in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.714307in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.714312in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.714317in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.714322in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.714327in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.714332in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.714905in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.714920in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.714935in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.714966in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.714982in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.720812in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.720783in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.720726in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.720697in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.720668in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.720639in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.720610in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.720582in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.720553in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.720524in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.720495in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.720391in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.720019in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.719571in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.719498in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.719433in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.719302in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.718559in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.717992in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.717463in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.717085in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.716638in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.715893in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.715619in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.714513in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.712838in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.712043in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.709791in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.709618in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.709479in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.709225in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.708968in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.707279in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.705933in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.705743in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.703040in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.703021in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.702998in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.701204in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.697005in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.696825in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.696583in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.696347in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.696142in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.695309in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.694980in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.694634in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.694337in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.694199in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.694084in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.693996in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.690967in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.690760in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.690529in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.689939in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.682171in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.677447in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.672620in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.672551in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.672481in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.672322in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.671937in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.671224in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.670438in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.668903in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.666157in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.660849in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.654921in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.653468in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.650663in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.646475in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.644959in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.643460in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.638326in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.638200in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.637793in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.637627in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.637551in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.634583in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.630722in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.630307in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.629867in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.628097in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.626573in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.625833in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.625092in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.624433in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.618720in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.614460in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.613711in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.611450in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.606285in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.601265in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.598790in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.593414in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.587102in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.582213in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.576392in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.575262in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.575126in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.574991in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.574855in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.573523in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.567282in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.555268in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.545914in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.539051in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.531723in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.526526in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.522053in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.513788in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.511898in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.506946in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.502241in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.495234in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.489994in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.488211in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.485212in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.477109in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.472615in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.468166in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.462762in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.447444in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.444977in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.444187in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.443475in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.442319in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.439516in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.437975in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.432923in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.428798in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.424105in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.422409in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.421337in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.419693in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.418640in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.416136in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.411286in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.409890in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.407465in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.402312in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.393362in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.388826in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.381033in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.376075in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.372727in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.370638in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.364240in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.362936in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.361684in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.356539in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.350257in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.343126in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.339990in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.333610in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.321643in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.312769in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.306045in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.299635in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.292303in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.286589in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.285335in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.278929in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.274720in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.264559in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.260764in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.260581in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.257014in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.250249in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.245614in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.238357in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.231009in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.225762in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.221429in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.218568in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.216353in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.211825in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.204885in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.202645in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.201900in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.199633in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.198681in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.197475in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.192499in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.190587in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.184980in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.183884in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.179938in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.177179in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.163663in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.161540in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.160833in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.159918in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.158788in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.151336in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.149176in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.146483in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.138280in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.137620in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.136914in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.135282in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.128124in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.123330in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.119502in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.110214in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.101036in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.093090in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.085415in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.080757in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.077411in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.077142in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.073121in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.069843in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.055653in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.052343in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.046268in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.039350in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.037445in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.036294in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.035102in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.033873in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.032161in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.031396in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.025418in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.018442in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.016251in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.011263in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.008764in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.007816in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.002893in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{3.001246in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.997738in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.993875in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.989098in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.983370in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.979112in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.977322in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.975334in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.973917in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.973445in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.972028in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.969600in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.967630in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.964578in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.962578in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.961290in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.956001in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.950376in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.944221in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.939891in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.934430in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.931726in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.925978in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.923153in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.922465in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.920260in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.914698in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.908145in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.898949in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.891985in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.891366in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.890868in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.890003in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.889663in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.888713in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.887011in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.884980in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.878495in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.871631in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.868491in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.862896in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.854006in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.839656in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.834050in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.826702in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.820178in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.819258in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.818587in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.817667in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.816435in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.807375in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.800968in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.794628in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.789554in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.780736in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.769190in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.764552in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.763050in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.761304in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.759559in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.757573in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.756006in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.755468in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.755190in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.754931in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.754189in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.750763in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.744952in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.742973in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.738183in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.724835in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.714938in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.712424in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.702632in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.694327in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.687397in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.678740in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.668786in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.666607in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.660963in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.653909in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.649338in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.641122in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.631696in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.617761in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.610392in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.607020in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.604276in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.600460in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.595912in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.589558in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.586901in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.581013in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.570522in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.565635in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.562205in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.560537in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.554215in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.544796in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.538092in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.529426in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.521896in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.515265in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.504731in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.501311in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.496580in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.487825in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.475627in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.467684in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.454141in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.448520in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.441191in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.435508in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.430332in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.424207in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.417762in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.411766in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.404913in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.399765in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.388826in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.384699in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.378962in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.371402in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.363080in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.358123in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.351771in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.345448in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.336101in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330404in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.330404in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323324in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.327896in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.336109in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.343886in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.348906in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.354475in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.362352in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.369149in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.374763in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.377232in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.383482in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.390282in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.399436in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.405932in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.410218in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.415770in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.423343in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.425224in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.433373in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.435469in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.438138in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.443364in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.446782in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.452789in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.457696in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.462579in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.470738in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.477280in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.485425in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.492187in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.497955in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.498604in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.502534in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.508551in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.514085in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.518483in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.524302in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.529929in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.534314in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.536277in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.546702in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.553006in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.560741in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.569108in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.570297in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.572027in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.576689in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.580434in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.581930in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.583893in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.590593in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.593949in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.600687in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.601941in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.603130in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.608271in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.614332in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.621879in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.633352in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.637587in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.644947in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.647302in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.651355in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.654566in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.654790in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.655033in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.655532in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.662794in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.669411in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.675529in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.681569in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.690435in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.698213in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.701161in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.710728in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.715976in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.721104in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.721647in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.722218in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.722776in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.727565in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.730510in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.731589in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.734506in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.738171in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.746841in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.751367in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.754227in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.761859in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.771163in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.773416in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.775138in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.776516in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.777022in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.777096in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.777139in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.777853in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.782484in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.784092in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.784380in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.784444in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.786508in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.788635in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.790767in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.792476in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.796093in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.796223in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.796352in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.796658in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.798438in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.802719in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.817048in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.818601in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.819516in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.823414in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.825981in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.827744in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.831828in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.838668in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.845391in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.850361in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.857954in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.860325in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.865082in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.866125in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.867734in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.871460in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.882654in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.886679in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.896396in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.903030in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.911738in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.918432in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.927899in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.936981in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.945750in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.953235in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.958602in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.967571in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.973589in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.977492in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{2.979728in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{2.986237in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{2.995376in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.006032in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.011491in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.019431in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.025668in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.026977in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.034102in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.039255in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.044362in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.045516in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.046477in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.046890in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.047693in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.052719in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.058341in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.060577in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.061486in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.062780in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.067113in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.070160in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.070295in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.070421in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.070543in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.070648in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.070758in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.074436in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.076613in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.080006in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.089764in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.095465in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.102022in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.108059in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.111183in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.116354in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.121474in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.128697in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.134279in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.140762in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.148230in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.156786in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.162872in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.175642in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.177451in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.182485in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.189883in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.195184in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.200652in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.206707in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.214345in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.220548in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.226114in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.231063in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.233321in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.235123in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.236711in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.236861in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.236985in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.237108in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.237758in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.239556in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.242948in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.243301in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.243732in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.244164in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.244815in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.246920in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.247415in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.247919in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.248492in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.249150in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.260391in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.264255in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.264444in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.264633in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.272956in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.274716in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.275305in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.275880in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.276938in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.278231in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.281116in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.281833in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.283296in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.284688in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.286985in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.287218in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.287596in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.288299in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.288984in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.289535in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.290109in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.291106in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.291886in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.295258in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.295978in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.296116in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.296226in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.296337in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.296449in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.296548in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.296647in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.296873in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.297486in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.303147in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.311669in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.318390in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.327313in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.336259in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.344311in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.352248in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.360178in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.366534in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.375305in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.380830in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.389400in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.399245in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.405154in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.414428in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.418988in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.420427in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.422351in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.428815in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.432674in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.435051in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.437253in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.438646in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.444135in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.452904in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.457601in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.464591in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.471131in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.475392in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.476734in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.483568in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.489465in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.498218in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.506292in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.513862in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.526302in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.528372in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.530137in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.530533in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.530783in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.530993in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.533393in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.538587in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.540094in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.541159in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.542699in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.544585in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.546199in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.548738in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.550387in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.551383in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.553713in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.559566in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.565696in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.565772in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.565972in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.566128in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.567125in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.567726in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.570359in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.570700in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.573666in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.582733in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.586661in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.586838in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.587267in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.593788in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.598172in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.604233in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.608812in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.613454in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.622121in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.627560in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.627792in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.628403in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.629039in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.630998in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.632068in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.632507in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.632929in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.634811in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.636246in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.637776in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.639373in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.647929in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.651014in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.659128in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.665464in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.674617in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.682012in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.691435in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.698514in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.702266in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.702801in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.703081in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.705305in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.706562in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.710133in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.711540in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.712950in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.714302in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.714307in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.714312in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.714317in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.714322in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.714327in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.714332in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.714905in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.714920in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.714935in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.714966in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.714982in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.715394in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{3.720917in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.720812in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{3.720783in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.720726in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.720697in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.720668in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.720639in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{3.720610in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.720582in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{3.720553in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.720524in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.720495in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.720391in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.720019in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.719571in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.719498in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.719433in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.719302in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.718559in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.717992in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.717463in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.717085in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.716638in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.715893in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.715619in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.714513in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.712838in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.712043in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.709791in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{3.709618in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.709479in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.709225in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.708968in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.707279in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.705933in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.705743in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.703040in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.703021in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.702998in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.701204in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.697005in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.696825in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.696583in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.696347in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.696142in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.695309in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.694980in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.694634in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.694337in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.694199in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.694084in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.693996in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.690967in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.690760in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.690529in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.689939in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.682171in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.677447in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.672620in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.672551in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.672481in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.672322in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.671937in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.671224in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.670438in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.668903in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.666157in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.660849in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.654921in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.653468in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.650663in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.646475in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.644959in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.643460in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.638326in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.638200in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.637793in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.637627in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.637551in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.634583in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.630722in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.630307in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.629867in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.628097in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.626573in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.625833in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.625092in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.624433in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.618720in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.614460in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.613711in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.611450in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.606285in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.601265in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.598790in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.593414in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.587102in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.582213in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.576392in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.575262in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.575126in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.574991in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.574855in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.573523in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.567282in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.560151in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.555268in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.545914in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.539051in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.531723in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.526526in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.522053in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.513788in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.511898in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.506946in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.502241in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.495234in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.489994in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.488211in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.485212in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.477109in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.472615in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.468166in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.462762in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.447444in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.444977in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.444187in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.443475in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.442319in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.439516in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.437975in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.432923in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.428798in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.424105in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.422409in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.421337in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.419693in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.418640in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.416136in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.411286in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.409890in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.407465in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.402312in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.397255in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.393362in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.388826in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.381033in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.376075in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.372727in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.370638in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.364240in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.362936in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.361684in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.356539in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.350257in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.343126in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.339990in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.333610in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.321643in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.312769in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.306045in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.299635in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.292303in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.286589in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.285335in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.278929in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.274720in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.264559in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.260764in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.260581in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.257014in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.250249in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.245614in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.238357in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.231009in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.225762in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.221429in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.218568in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.216353in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.211825in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.204885in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.202645in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.201900in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.199633in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.198681in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.197475in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.192499in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.190587in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.184980in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.183884in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.179938in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.177179in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.163663in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.161540in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.160833in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.159918in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.158788in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.151336in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.149176in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.146483in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.138280in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.137620in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.136914in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.135282in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.128124in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.123330in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.119502in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.110214in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.101036in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.093090in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.085415in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.080757in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.077411in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.077142in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.073121in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.069843in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.055653in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.052343in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.046268in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.039350in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.037445in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.036294in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.035102in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.033873in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.032161in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.031396in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.025418in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.018442in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.016251in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.011263in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.008764in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.007816in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.002893in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{3.001246in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.997738in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.993875in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.989098in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.983370in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.979112in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.977322in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.975334in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.973917in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.973445in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.972028in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.969600in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.967630in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.964578in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.962578in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.961290in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.956001in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.950376in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.944221in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.939891in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.934430in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.931726in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.925978in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.923153in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.922465in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.920260in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.914698in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.908145in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.898949in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.891985in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.891366in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.890868in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.890003in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.889663in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.888713in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.887011in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.884980in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.878495in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.871631in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.868491in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.862896in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.854006in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.839656in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.834050in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.826702in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.820178in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.819258in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.818587in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.817667in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.816435in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.807375in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.800968in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.794628in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.789554in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.784018in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.780736in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.769190in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.764552in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.763050in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.761304in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.760384in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.759559in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.757573in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.756006in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.755468in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.755190in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.754931in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.754189in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.750763in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.744952in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.742973in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.738183in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.724835in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.714938in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.712424in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.702632in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.694327in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.687397in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.678740in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.668786in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.666607in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.660963in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.653909in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.649338in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.641122in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.631696in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.623138in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.617761in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.610392in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.607020in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.604276in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.600460in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.595912in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.589558in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.586901in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.581013in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.570522in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.565635in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.564994in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.562205in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.560537in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.554215in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.544796in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.538092in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.529426in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.521896in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.515265in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.504731in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.501311in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.496580in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.487825in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.483430in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.475627in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.467684in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.454141in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.448520in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.441191in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.435508in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.430332in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.424207in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.417762in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.411766in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.404913in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.399765in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.388826in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.384699in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.378962in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.371402in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.363080in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.358123in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.351771in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.345448in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.336101in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330404in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.330404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.328727in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323193in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.327735in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.338858in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.342821in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.346570in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.359329in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.363404in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.368543in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.372304in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.374287in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.382368in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.387841in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.394475in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.402428in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.416951in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.428482in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.435056in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.442344in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.449903in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.454362in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.464950in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.469202in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.475704in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.484470in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.491147in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.491946in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.492718in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.494994in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.497932in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.499996in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.508092in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.512318in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.517471in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.524623in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.531385in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.549927in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.554167in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.560203in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.568442in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.574485in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.579396in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.583874in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.586943in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.592011in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.597880in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.605430in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.613226in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.617148in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.619834in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.625646in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.630259in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.634716in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.637851in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.639802in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.646726in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.653506in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.656513in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.660806in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.669132in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.681379in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.683303in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.685703in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.689509in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.691270in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.693370in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.698664in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.707117in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.715485in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.722211in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.728052in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.729288in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.729898in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.730508in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.731119in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.731729in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.736254in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.741984in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.746948in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.748707in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.752411in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.756996in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.764344in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.766684in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.771294in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.774137in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.778359in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.783458in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.791250in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.796837in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.808611in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.812319in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.815936in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.819329in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.821380in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.828923in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.834124in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.837396in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.838310in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.839118in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.844876in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.847161in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.847261in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.849288in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.858866in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.862841in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.870070in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.873805in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.876617in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.885071in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.899125in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.905570in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.909146in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.910452in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.911104in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.916832in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.919487in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.923140in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.930283in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.936883in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.941676in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.945552in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.950338in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.952141in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.955535in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.961257in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.970785in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.977943in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.982012in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.985085in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.989965in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.994178in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.998541in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.004197in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.009285in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.022835in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.027574in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.027843in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.032739in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.033021in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.036796in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.043050in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.043442in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.044118in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.048211in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.051038in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.055565in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.057001in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.063886in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.068900in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.075838in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.083173in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.087928in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.094846in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.114285in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.119439in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.128710in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.132172in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.135077in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.140440in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.142382in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.144313in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.146510in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.148635in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.150595in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.151924in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.156995in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.162236in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.168166in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.169533in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.176429in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.180944in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.186948in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.193351in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.199635in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.206085in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.212160in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.218161in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.225326in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.232866in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.238705in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.243650in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.248061in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.253446in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.254193in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.254364in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.256719in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.258141in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.262493in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.265244in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.266574in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.269515in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.269751in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.273449in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.275799in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.278806in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.283919in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.286986in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.290504in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.299500in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.303476in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.309376in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.316467in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.328220in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.334223in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.338549in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.344894in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.352584in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.358274in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.367272in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.372250in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.375841in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.381317in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.385703in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.397347in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.402604in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.407119in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.418622in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.426766in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.431319in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.439453in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.446382in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.449405in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.452795in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.456492in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.461119in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.466130in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.472761in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.478026in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.480543in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.483454in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.486546in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.487057in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.487356in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.490206in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.491530in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.501040in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.509166in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.511982in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.516131in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.521140in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.526910in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.529537in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.534107in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.541179in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.545760in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.549473in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.555212in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.562131in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.566497in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.568386in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.571447in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.578852in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.581667in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.591569in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.594499in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.594551in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.594602in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.596241in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.598151in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.600385in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.600427in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.601492in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.601647in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.603266in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.607226in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.611461in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.616067in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.618888in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.621235in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.622542in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.623454in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.624283in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.630429in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.637171in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.642923in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.650962in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.657899in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.666601in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.673243in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.677721in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.682108in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.688482in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.692118in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.696348in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.699592in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.701925in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.703621in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.704961in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.705838in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.709560in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.714677in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.715234in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.719607in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.717223in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.716557in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.714225in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.711454in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.710367in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.709167in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.703259in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.699865in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.695731in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.689860in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.684372in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.679218in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.673212in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.667822in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.665078in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.660715in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.655163in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.653831in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.648861in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.646298in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.644980in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.641857in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.640504in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.635128in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.628534in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.624417in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.622020in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.619475in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.615351in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.610209in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.606425in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.601280in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.593487in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.589680in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.586137in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.581492in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.576926in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.571033in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.569482in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.567558in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.564085in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.561854in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.560421in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.553979in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.551694in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.549858in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.544225in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.539658in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.535391in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.533087in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.527453in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.526485in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.526052in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.524151in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.520175in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.517994in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.511785in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.503664in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.494631in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.486518in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.473544in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.467767in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.461507in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.457660in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.450660in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.440991in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.438806in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.437591in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.434180in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.432575in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.428481in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.422072in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.415856in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.403384in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.401243in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.395475in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.393713in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.392578in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.387905in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.383649in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.382893in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.382453in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.381841in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.381596in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.381401in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.381206in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.380202in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.376781in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.373617in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.367418in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.360416in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.355391in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.351190in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.347584in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.342704in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.336935in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.332126in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.323636in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.315967in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.309002in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.303755in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.300250in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.297091in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.294948in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.290264in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.289479in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.286017in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.282495in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.278840in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.277798in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.273964in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.272101in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.265206in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.263670in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.257653in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.250891in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.246336in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.241850in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.236545in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.230818in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.225153in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.221157in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.215772in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.210832in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.205941in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.200887in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.197394in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.188911in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.179543in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.174289in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.168556in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.165627in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.164126in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.160603in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.160338in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.156209in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.152101in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.147477in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.140939in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.134311in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.128583in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.124320in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.112576in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.103227in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.086706in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.081468in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.076794in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.074914in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.073254in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.069050in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.066138in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.062840in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.058830in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.054221in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.050516in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.048986in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.045186in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.042360in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.036004in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.030704in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.026289in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.020509in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.017016in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{3.014286in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{3.010742in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{3.007474in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{3.004310in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.999885in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.996922in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.993504in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.987729in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.985206in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.980612in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.977555in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.968151in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.965146in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.958754in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.953698in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.946282in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.943672in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.940151in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.935151in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.929001in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.924599in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.913418in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.908791in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.901730in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.900833in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.900210in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.898345in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.896313in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.890009in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.882718in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.878689in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.872276in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.862064in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.857821in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.854039in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.846788in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.843171in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.837663in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.829879in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.823034in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.816338in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.815461in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.809939in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.802650in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.794895in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.788441in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.781948in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.775271in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.764255in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.758238in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.752274in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.744871in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.732194in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.728262in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.725446in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.721481in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.716018in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.711088in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.706530in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.700975in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.696352in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.690924in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.682774in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.677081in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.672239in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.669694in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.667012in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.662759in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.660953in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.659734in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.657127in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.653553in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.648401in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.640165in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.633516in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.629322in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.624116in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.620298in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.615821in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.608205in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.605616in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.598122in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.594512in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.591052in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.589397in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.587026in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.581969in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.576729in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.570122in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.562127in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.556775in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.553440in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.547319in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.540367in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.534644in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.529181in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.526010in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.525612in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.524856in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.519896in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.513588in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.508752in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.500426in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.495297in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.489352in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.482006in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.478861in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.475638in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.469700in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.463636in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.456812in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.450018in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.443736in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.436316in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.431339in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.421521in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.416331in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.410428in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.405587in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.400165in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.392888in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.389638in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.386782in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.381909in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.372226in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.366768in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.360244in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.354730in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.348684in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.345066in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.328727in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.328727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.328727in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.323193in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.327735in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.333239in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.338858in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.342821in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.346570in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.359329in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.363404in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.368543in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.372304in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.374287in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.382368in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.387841in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.394475in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.402428in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.410395in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.416951in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.428482in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.435056in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.442344in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.449903in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.454362in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.464950in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.469202in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.475704in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.484470in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.491147in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.491946in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.492718in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.494994in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.497932in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.499996in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.508092in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.512318in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.517471in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.524623in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.531385in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.549927in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.554167in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.560203in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.568442in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.574485in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.579396in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.583874in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.586943in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.592011in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.597880in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.605430in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.613226in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.617148in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.619834in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.625646in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.630259in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.634716in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.637851in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.639802in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.646726in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.653506in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.656513in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.660806in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.669132in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.681379in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.683303in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.685703in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.689509in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.691270in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.693370in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.698664in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.707117in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.715485in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.722211in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.728052in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.729288in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.729898in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.730508in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.731119in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.731729in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.736254in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.741984in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.746948in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.748707in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.752411in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.756996in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.764344in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.766684in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.771294in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.774137in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.778359in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.783458in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.791250in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.796837in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.808611in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.812319in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.815936in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.819329in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.821380in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.828923in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.834124in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.837396in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.838310in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.839118in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.844876in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.847161in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.847261in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.849288in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.858866in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.862841in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.870070in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.873805in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.876617in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.885071in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.899125in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.905570in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.909146in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.910452in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.911104in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.916832in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.919487in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.923140in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.930283in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.936883in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.941676in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.945552in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.950338in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.952141in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.955535in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.961257in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.970785in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.977943in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.982012in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.985085in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.989965in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.994178in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.998541in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.004197in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.009285in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.016349in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.022835in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.027574in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.027843in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.032739in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.033021in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.036796in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.043050in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.043442in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.044118in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.048211in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.051038in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.055565in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.057001in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.063886in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.068900in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.075838in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.083173in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.087928in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.094846in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.114285in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.119439in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.128710in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.132172in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.135077in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.138710in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.140440in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.142382in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.144313in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.146510in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.148635in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.150595in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.151924in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.156995in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.162236in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.168166in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.169533in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.176429in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.180944in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.186948in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.193351in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.199635in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.206085in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.212160in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.218161in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.225326in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.232866in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.238705in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.243650in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.248061in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.253446in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.254193in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.254364in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.256719in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.258141in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.262493in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.265244in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.266574in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.269515in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.269751in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.273449in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.275799in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.278806in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.283919in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.286986in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.290504in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.299500in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.303476in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.309376in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.316467in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.328220in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.334223in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.338549in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.344894in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.352584in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.358274in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.363840in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.367272in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.372250in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.375841in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.381317in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.385703in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.397347in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.402604in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.407119in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.418622in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.426766in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.431319in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.439453in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.446382in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.449405in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.452795in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.456492in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.461119in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.466130in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.472761in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.478026in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.480543in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.483454in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.486546in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.487057in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.487356in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.490206in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.491530in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.501040in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.509166in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.511982in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.516131in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.521140in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.526910in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.529537in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.534107in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.541179in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.545760in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.549473in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.555212in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.562131in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.563430in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.566497in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.568386in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.571447in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.578852in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.581667in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.591569in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.594499in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.594551in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.594602in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.596241in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.598151in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.600385in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.600427in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.601492in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.601647in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.603266in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.607226in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.611461in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.616067in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.618888in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.621235in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.622542in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.623454in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.624283in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.630429in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.637171in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.642923in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.650962in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.657899in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.666601in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.673243in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.677721in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.682108in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.688482in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.692118in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.696348in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.699592in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.701925in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.703621in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.704961in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.705838in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.709560in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.714677in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.715234in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.720957in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.720754in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.719607in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.717223in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.716557in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.714225in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.711454in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.710367in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.709167in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.703259in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.699865in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.695731in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.689860in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.684372in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.679218in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.673212in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.667822in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.665078in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.660715in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.655163in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.653831in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.648861in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{3.646298in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.644980in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.641857in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.640504in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.635128in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.628534in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.624417in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.622020in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.619475in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.615351in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.610209in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.606425in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.601280in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.593487in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.589680in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.586137in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.581492in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.576926in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.571033in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.569482in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.567558in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.564085in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.561854in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.560421in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.553979in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.551694in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.549858in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.544225in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.539658in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.535391in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.533087in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.527453in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.526485in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.526052in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.524151in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.520175in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.517994in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.511785in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.503664in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.494631in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.486518in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.479167in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.473544in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.467767in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.461507in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.457660in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.450660in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.446000in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.440991in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.438806in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.437591in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.434180in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.432575in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.428481in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.422072in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.415856in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.403384in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.401243in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.395475in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.393713in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.392578in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.387905in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.383649in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.382893in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.382453in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.381841in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.381596in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.381401in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.381206in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.380202in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.376781in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.373617in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.367418in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.360416in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.355391in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.351190in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.347584in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.342704in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.336935in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.332126in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.323636in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.315967in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.309002in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.303755in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.300250in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.297091in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.294948in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.290264in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.289479in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.286017in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.282495in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.278840in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.277798in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.273964in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.272101in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.265206in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.263670in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.257653in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.250891in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.246336in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.241850in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.236545in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.230818in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.225153in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.221157in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.215772in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.210832in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.205941in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.200887in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.197394in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.188911in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.179543in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.174289in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.168556in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.165627in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.164126in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.160603in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.160338in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{3.156209in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.152101in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.147477in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.140939in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.134311in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.128583in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.124320in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.112576in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.103227in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.086706in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.081468in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.076794in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.074914in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.073254in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.069050in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.066138in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.062840in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.058830in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.054221in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.050516in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.048986in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.045186in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{3.042360in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.036004in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{3.030704in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{3.026289in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{3.020509in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.017016in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{3.014286in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{3.010742in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{3.007474in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{3.004310in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.999885in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.996922in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.993504in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.987729in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.985206in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.980612in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.977555in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.968151in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.965146in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.958754in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.953698in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.946282in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.943672in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.940151in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.935151in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.929001in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{2.924599in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.918000in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.913418in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.908791in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.901730in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.900833in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.900210in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.898345in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.896313in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.890009in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.882718in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.878689in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{2.872276in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.862064in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.857821in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.854039in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.846788in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.843171in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.837663in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.829879in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.823034in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.816338in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.815461in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.809939in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.802650in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.794895in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.788441in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.781948in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.775271in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.764255in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.758238in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.752274in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.744871in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.740290in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.732194in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.728262in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.725446in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.721481in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.716018in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.711088in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.706530in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.700975in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.696352in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.690924in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.682774in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.677081in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.672239in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.669694in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.667012in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.662759in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.660953in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.659734in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.657127in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.653553in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.648401in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.640165in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.633516in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.629322in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.624116in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.620298in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.615821in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.608205in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.605616in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.598122in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.594512in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.591052in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.589397in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.587026in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.581969in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.576729in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.570122in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.562127in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.556775in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.553440in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.547319in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.540367in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.534644in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.529181in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.526010in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.525612in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.524856in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.519896in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.513588in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.508752in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.500426in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.495297in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.489352in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.482006in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.478861in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.475638in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.469700in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.463636in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.456812in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.450018in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.443736in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.436316in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.431339in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.421521in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.416331in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.410428in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.405587in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.400165in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.392888in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.389638in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.386782in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.381909in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.372226in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{2.366768in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.360244in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.354730in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.348684in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.345066in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.328727in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.328727in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736378in}{2.253305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736378in,y=2.204694in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.302038in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302038in}{2.253305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302038in,y=2.204694in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867699in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867699in}{2.253305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867699in,y=2.204694in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433360in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433360in}{2.253305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433360in,y=2.204694in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999020in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999020in}{2.253305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999020in,y=2.204694in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564681in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.564681in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564681in}{2.253305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564681in,y=2.204694in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.317830in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{2.317830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.317830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=2.281214in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.680713in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{2.680713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{2.680713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=2.644097in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.043596in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{3.043596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.043596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.006979in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.406479in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{3.406479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.406479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.369862in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.769362in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{3.769362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{3.769362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271234in, y=3.732745in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215678in,y=3.022077in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coverage $c(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.326846in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.336977in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.369171in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.379818in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{2.383898in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.390104in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.394917in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.406828in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.411782in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{2.417758in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.431925in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.447508in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.451312in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.461464in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{2.475987in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.479658in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.489884in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.500912in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.506539in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.521128in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.524990in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.530809in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.541526in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.545968in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.549145in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{2.555551in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.559276in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.564249in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.568198in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.573786in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.577928in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.592438in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.596882in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.606694in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.610442in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.615137in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.620495in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.625051in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.630098in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.638047in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{2.641475in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.646727in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.651052in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.658287in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{2.663091in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{2.667182in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.676784in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.685187in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.690835in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.702242in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.705083in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.714121in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.727419in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.730986in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.733935in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.740011in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.744320in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.755443in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.759103in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.779255in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.784315in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.790554in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.793637in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.797733in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.803387in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.807996in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.818021in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.822134in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.827257in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.833588in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.842762in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.846404in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.850487in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.862734in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.867475in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.878338in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.896839in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.902089in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.910255in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.916309in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.920253in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.924817in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.931967in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.933830in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.939428in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.943226in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.947767in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.951556in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.962616in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.966156in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.969078in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{2.978098in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{2.982161in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.985366in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.989752in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.996242in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.000816in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.003864in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.023699in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.027005in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.029850in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.033140in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.037318in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.044225in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.053344in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.060999in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.066284in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.081488in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.084544in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.089100in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.099855in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.103539in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.107825in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.113058in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.121811in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.124521in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.126367in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{3.138828in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.142608in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.147036in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.150383in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.155908in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.163336in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.168401in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.172636in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.180387in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.185272in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.192492in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.198548in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.201300in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.204954in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.210262in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.213209in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.216855in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.221095in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.226905in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.231043in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.234341in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.238523in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.244993in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{3.248271in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.252901in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.259200in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.261473in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.265911in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.269545in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.273998in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.277794in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.283013in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.288148in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.299360in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.301744in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.305681in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.308533in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.315027in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.320650in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.323752in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.329157in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.338150in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.348733in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.351145in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.354352in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.356956in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.363202in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.365227in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.368199in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.370317in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.372929in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.376278in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.380060in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.383348in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.390822in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.393716in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.401635in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.405113in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.413445in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.416409in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.420660in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.426023in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.435569in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.452266in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.457567in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.464078in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.466335in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.470814in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.474727in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.477082in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.487152in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.491678in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.496873in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.506233in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.517751in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.520875in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.525186in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.529017in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.531764in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.545728in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.548243in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.555587in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.558255in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.562097in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.566587in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.570138in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{3.572933in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.575308in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.581675in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.584020in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.593231in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{3.595739in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.613741in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.616064in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{3.621477in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.623462in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.624148in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{3.627384in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.629179in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.630301in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.631966in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.642414in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{3.649865in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.651740in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{3.653476in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{3.655462in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.658470in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.665029in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.679395in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.684007in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{3.687880in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.692399in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.695741in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.698637in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{3.702368in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{3.705474in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{3.709913in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.712892in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{3.715396in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.717128in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.717329in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.717560in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{3.718090in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.718263in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.718263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.327263in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.333784in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.369561in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.383245in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.399185in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.417261in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{2.422788in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.426449in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.454487in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.466272in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.472555in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.478076in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.482513in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.494556in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.501692in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.508009in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.513406in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.526640in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.545089in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.557619in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{2.565104in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.571773in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.586815in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.596228in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.601164in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.604511in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.614097in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.619963in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.624300in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.627848in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.631848in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.636560in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{2.641794in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.650012in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.653034in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{2.655575in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.672781in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.676260in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.681004in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.699447in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.713998in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.724616in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.740164in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.745137in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.760981in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.766849in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.773409in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.778881in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.783271in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.786599in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.790699in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.795838in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.801856in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.809972in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.816556in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.827844in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.831644in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.838142in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.842964in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.851109in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.856970in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{2.859761in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.863015in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.865837in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.868061in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.873546in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.879781in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.883343in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.892021in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.899163in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.904516in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.910415in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.913507in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.917927in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.921723in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.924532in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{2.926333in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.937459in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.940426in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.942348in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.944946in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.947028in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.954961in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.967333in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.977137in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.983613in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.996025in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.006210in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{3.013707in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.020320in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{3.024638in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.031487in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.035551in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.040613in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.045061in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.050568in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.053639in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.057817in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.067526in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.073609in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{3.078225in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{3.081134in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.087769in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.090274in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.104685in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.111076in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{3.114969in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.121012in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.122308in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.124217in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.127902in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.132795in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{3.135647in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.140155in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.141840in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.151922in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{3.159299in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{3.172022in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.174380in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.180483in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.184061in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.186979in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.189893in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.190717in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.194814in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.198250in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.200923in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.208047in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.221425in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.224489in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.226828in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.233861in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.238046in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.248276in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.257486in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.298975in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{3.302507in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.313388in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.317977in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.323696in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.330018in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.342326in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.345396in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.347930in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.354543in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.358192in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{3.364206in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.369625in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.374119in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.376941in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.380691in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.392869in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.395777in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.408295in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.412160in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.426860in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.438245in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.452713in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.456799in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.463930in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.465518in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.473774in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.478731in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.484489in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.487103in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.489043in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.489982in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.491806in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.498796in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.501095in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.507668in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.510298in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.516424in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.519724in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{3.521603in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.523074in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.534109in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.535788in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.538152in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.544878in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.549251in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.555894in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.571076in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.578064in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.582385in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.587698in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{3.598781in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.602066in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{3.604450in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{3.611408in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.612106in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{3.613246in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{3.615476in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.618096in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.625790in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.637264in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.639945in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{3.642900in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{3.644062in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{3.646373in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.649962in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{3.651696in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{3.652873in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{3.654711in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{3.660652in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{3.669040in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{3.671138in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{3.672560in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{3.674650in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{3.677783in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{3.679156in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{3.680979in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.681602in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{3.682532in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{3.682995in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.683771in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{3.684745in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{3.685479in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{3.688411in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{3.690109in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{3.692078in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{3.696183in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{3.699140in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{3.702705in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{3.703439in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{3.705520in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{3.706508in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{3.707574in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{3.708318in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{3.710707in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{3.711292in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{3.712510in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{3.713616in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{3.714781in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{3.715006in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{3.716571in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{3.717011in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{3.717320in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.718228in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{3.718228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.327011in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.332463in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.340676in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.347779in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.353027in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.359309in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.373786in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.379328in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{2.383818in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.390631in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{2.405611in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{2.417223in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.422815in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.426971in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.437394in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.440466in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.455300in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{2.462313in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.472936in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.479300in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.484879in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.511510in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{2.517132in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.522052in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.528062in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.543325in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.547048in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.551957in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.557760in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.562176in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.578836in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.587608in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{2.593290in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.606499in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{2.618858in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{2.626609in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{2.629950in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.644086in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.650045in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{2.656728in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.668324in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{2.672851in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.679160in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.689215in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{2.694642in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.698935in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.713593in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{2.718859in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{2.727642in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.730513in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{2.737543in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.741926in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.745414in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.750353in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.753748in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.758818in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.762760in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.773078in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.777530in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.780713in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{2.785070in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{2.789102in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.798888in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.802738in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.806069in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.814759in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.830339in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.833287in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{2.837273in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.842517in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.846696in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.860922in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.866289in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{2.870963in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.873831in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.875581in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.876637in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.882181in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.888944in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.892182in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.902838in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.909511in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{2.911650in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.914795in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.926106in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.929018in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.932794in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.939602in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.943195in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{2.947981in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.951341in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{2.956348in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.959586in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.963592in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{2.965963in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{2.969659in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{2.972911in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.986049in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{2.993000in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{2.996766in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.001563in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.006932in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{3.021097in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.030488in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.035941in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.039775in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.050249in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.061149in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.065782in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.068724in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.074234in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{3.081233in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{3.090706in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.099604in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.106258in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.111586in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.115351in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.117772in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.122084in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.127643in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{3.131675in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.142115in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{3.146579in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{3.150241in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.166607in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.170807in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.173273in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.180818in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.192342in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.197811in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.206234in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{3.210801in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.223484in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{3.228539in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.232813in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.237933in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.245337in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.248109in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{3.255115in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.258070in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.260240in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.269704in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{3.282567in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.291651in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{3.295263in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{3.304701in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.311377in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{3.314077in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{3.317207in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.320726in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.323800in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.327592in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.329527in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{3.337237in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{3.341365in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.344169in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.348715in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{3.351223in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.355008in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.366970in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.369385in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{3.381458in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.385289in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{3.387483in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.390564in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.395050in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{3.400211in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.404129in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{3.406985in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.420064in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.423283in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.431089in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{3.452420in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.462142in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{3.467957in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.474585in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.484688in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{3.488481in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{3.492809in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.496630in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.501330in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.508292in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.512245in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.515614in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.521415in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.526414in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.534407in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{3.538685in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.542030in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.550399in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.554648in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.565133in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.569741in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.575088in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.578863in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.581688in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{3.584798in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.587067in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{3.588410in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{3.589351in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.593804in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.597877in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.600308in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.603555in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{3.613440in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.616549in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.618801in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{3.621470in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.624625in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.627233in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.636633in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{3.640546in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.643618in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.646049in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{3.654306in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.656384in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{3.667763in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.673280in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{3.678169in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{3.682227in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{3.689974in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{3.692845in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{3.700057in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{3.704451in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{3.706096in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{3.708325in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{3.709489in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{3.712460in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{3.713632in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{3.716060in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{3.716573in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{3.717829in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{3.718179in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.718225in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{3.718225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{2.253305in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{2.326479in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{2.331977in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{2.339415in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{2.344695in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{2.354481in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{2.367099in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{2.372606in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{2.380087in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.404401in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{2.410132in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{2.423010in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.433829in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.446782in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.457422in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.462311in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{2.466353in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{2.469926in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{2.474613in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{2.493358in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{2.501409in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{2.504552in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{2.506435in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{2.511717in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{2.515973in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{2.520817in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{2.527088in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{2.532153in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{2.536545in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{2.542725in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{2.547454in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{2.559473in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{2.569474in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.573752in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.576965in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{2.600482in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{2.610424in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{2.614684in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{2.630717in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{2.639203in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{2.644800in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{2.651767in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{2.666892in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{2.672104in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{2.679730in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{2.684612in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{2.696191in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{2.702423in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{2.706508in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{2.715880in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{2.726190in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{2.730988in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{2.736755in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{2.743054in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{2.757089in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{2.761959in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{2.768001in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{2.782437in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{2.786371in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{2.789114in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{2.792710in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.798183in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.802174in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{2.808078in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{2.812102in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{2.816862in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.823109in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{2.839624in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{2.842879in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{2.847912in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{2.851845in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{2.854889in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{2.866805in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{2.870371in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{2.875055in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{2.878372in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{2.882330in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{2.891193in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{2.897172in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{2.900654in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{2.905371in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{2.913256in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{2.919111in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{2.923697in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{2.931785in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.936954in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{2.940950in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{2.943590in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{2.947430in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{2.951810in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{2.954607in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{2.958803in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{2.964241in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{2.972591in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{2.988889in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{3.006805in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{3.017016in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{3.030289in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{3.032542in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.036469in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{3.041052in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{3.047650in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{3.050687in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{3.056319in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{3.060055in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{3.066356in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{3.084907in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{3.090295in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{3.094134in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{3.097420in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{3.106526in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{3.123380in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{3.133459in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{3.141705in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{3.147150in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{3.151849in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{3.162633in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{3.173423in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.179645in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{3.207434in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{3.211261in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{3.216406in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{3.225385in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{3.236133in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{3.240094in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{3.243469in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{3.247770in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.255124in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{3.258732in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{3.267551in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{3.271097in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{3.273953in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{3.278450in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{3.288402in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{3.297746in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{3.301747in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{3.306524in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{3.309632in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{3.312291in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{3.322480in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{3.325661in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{3.340349in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{3.345456in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{3.353670in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{3.358030in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{3.361449in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{3.365667in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{3.368732in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{3.379079in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{3.397323in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{3.403718in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{3.411558in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{3.416369in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.419845in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{3.422703in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{3.426586in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{3.431652in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{3.438136in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{3.443544in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.461287in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{3.470403in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{3.475497in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{3.484319in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{3.492990in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{3.495713in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{3.499571in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{3.501766in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{3.502633in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{3.505710in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{3.508115in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{3.513287in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{3.519698in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{3.533418in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{3.539260in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{3.547364in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{3.563445in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{3.566429in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{3.569941in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{3.575133in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{3.578042in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{3.580121in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{3.584199in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.587237in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{3.591282in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{3.596118in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{3.603926in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{3.606635in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{3.608327in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{3.612257in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{3.621263in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{3.623401in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{3.626741in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{3.631968in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{3.636395in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{3.647658in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{3.652569in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{3.667159in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{3.670090in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{3.671819in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{3.674522in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{3.676630in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{3.679202in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{3.683798in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{3.691497in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.696116in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{3.701340in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{3.703330in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{3.706159in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{3.706974in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{3.707326in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{3.708836in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{3.710538in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{3.712376in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{3.713589in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{3.714503in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{3.714630in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{3.717885in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.718208in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{3.718208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670459in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{2.253305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{3.790849in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{3.790849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677646in}{3.019041in}}%
\pgfpathlineto{\pgfqpoint{1.229375in}{3.019041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.019041in}}{\pgfqpoint{1.252514in}{3.042180in}}%
\pgfpathlineto{\pgfqpoint{1.252514in}{3.709863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252514in}{3.733002in}}{\pgfqpoint{1.229375in}{3.733002in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.733002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.733002in}}{\pgfqpoint{0.654507in}{3.709863in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{3.042180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654507in}{3.019041in}}{\pgfqpoint{0.677646in}{3.019041in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{3.019041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.639317in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.639317in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.639317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.598823in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IG-}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.469503in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.469503in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.469503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.429010in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.299690in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.299690in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.299690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.259197in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700785in}{3.129877in}}%
\pgfpathlineto{\pgfqpoint{0.816479in}{3.129877in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{3.129877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024729in,y=3.089384in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.550355in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.541167in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.546954in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.569862in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.589232in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.599322in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.638693in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.638949in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.628140in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.629092in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.642846in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.659874in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.661983in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.705364in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.698046in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.656769in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.649676in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.681234in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.711656in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.737478in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.741677in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.744952in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.744118in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.753137in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.747136in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.741110in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.726977in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.745673in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.762446in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.770062in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.770198in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.752319in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.779159in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.751503in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.799565in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.792426in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.743416in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.736219in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.754388in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.739403in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.746772in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.739130in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.789137in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.734866in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.719162in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.694426in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.727799in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.736583in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.713657in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.721523in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.727191in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.795459in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.831561in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.854706in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.923006in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.914811in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.892047in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.864846in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.849568in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.875926in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.818627in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.793599in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.781335in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.830900in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.753617in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.830160in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.814094in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.835905in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.809237in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.763749in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.748955in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.746772in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.698373in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.682857in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.667357in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.726792in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.693581in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.685560in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.608792in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.606933in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.651772in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.688184in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.719871in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.738390in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.734399in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.787384in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.798082in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.733879in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.747102in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.755439in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.807041in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.805708in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.785709in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.781587in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.782463in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.785623in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.736583in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.772646in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.761454in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.786801in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.779159in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.750964in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.739159in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.744424in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.773377in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.774627in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.759508in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.720207in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.628141in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.627301in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.626419in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.620134in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.600119in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.654484in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.678573in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.664392in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.645173in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.637237in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.642317in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.612881in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.612558in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.591749in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.591749in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.637965in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.626320in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.622703in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.566216in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.551732in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.553176in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.551592in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.549925in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.587506in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.583380in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.541467in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.517219in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.521637in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.515737in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.492768in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.557345in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.568451in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.565961in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.559445in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.555321in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.592080in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.590658in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.588083in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.588406in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.587756in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.582299in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.592922in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.613025in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.617818in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.639671in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.639496in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.648154in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.651276in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.668343in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.667584in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.658196in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.659396in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.658541in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.732027in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.732580in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.735999in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.786639in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.778703in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.737310in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.791553in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.773328in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.810091in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.826308in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.823191in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.852318in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.905805in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.901794in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.893425in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.971691in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.974075in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.982116in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.031331in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{1.036075in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{1.009668in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{1.032072in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.976030in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.971664in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.975796in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.983076in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.991122in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{1.032397in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{1.072465in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{1.100266in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{1.107198in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.105944in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.159777in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.165980in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.122320in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.142842in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.106780in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.124020in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.180129in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.133854in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.118680in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.127414in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.148475in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.160809in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.164168in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.207718in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.184600in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.215483in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.203457in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.230399in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.241357in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.225050in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.183872in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.253479in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.209732in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.187458in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.158587in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.177772in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.218494in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.204578in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.213466in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.230981in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.219482in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.196255in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.207432in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.225304in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.234172in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.217232in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.133488in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.137747in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.133536in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.134387in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.141395in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.190232in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.180310in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.191255in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.275356in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.298085in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.282437in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.265399in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.253688in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.262026in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.240223in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.286835in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.259147in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.242601in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.192917in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.192553in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.160967in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.172174in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.177997in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.225244in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.209708in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.159197in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.199859in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.247683in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.279336in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.232201in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.216159in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.227761in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.197888in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.192914in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.180180in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.175813in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.195100in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.173728in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.205434in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{1.239522in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{1.237313in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.174126in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.210705in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.237677in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.158437in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.162061in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{1.125664in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.115842in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.113503in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.104793in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.104852in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.083746in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.980397in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.974575in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.995208in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{1.004855in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.955905in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.923629in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.882401in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.906397in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.881780in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.818046in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.784140in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.741123in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.737362in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.659567in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.667890in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.648238in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.605371in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.586655in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.584435in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.588795in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.550355in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.541167in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.546954in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.569862in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.589232in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.615906in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.599322in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.638693in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.638949in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.628140in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.629092in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.642846in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.659874in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.659435in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.661983in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.705364in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.698046in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.656769in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.649676in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.681234in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.711656in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.737478in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.741677in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.744952in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.744118in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.753137in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.747136in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.741110in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.726977in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.745673in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.794701in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.762446in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.770062in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.756888in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.770198in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.752319in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.779159in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.751503in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.791706in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.799565in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.786755in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.792426in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.743416in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.736219in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.754388in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.739403in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.746772in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.739130in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.738766in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.789137in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.734866in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.719162in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.694426in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.727799in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.736583in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.713657in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.721523in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.727191in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.795459in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.831561in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.854706in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.923006in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.914811in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.892047in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.891241in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.864846in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.849568in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.875926in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.849029in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.829378in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.818627in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.782234in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.793599in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.782839in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.781335in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.830900in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.801545in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.753617in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.830160in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.814094in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.812638in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.835905in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.835974in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.809237in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.770343in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.763749in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.753204in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.748955in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.746772in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.698373in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.682857in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.667357in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.726792in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.693581in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.685560in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.608792in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.606933in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.651772in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.670216in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.688184in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.719871in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.738390in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.734399in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.787384in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.798082in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.733879in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.747102in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.755439in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.807041in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.805708in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.785709in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.781587in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.782463in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.785623in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.736583in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.772646in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.755599in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.761454in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.788114in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.786801in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.779159in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.750964in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.728213in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.739159in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.744424in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.726650in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.739772in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.773377in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.774627in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.759508in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.720207in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.628141in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.627301in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.626419in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.620134in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.600119in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.626684in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.654484in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.678573in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.664392in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.645173in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.637237in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.642317in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.612881in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.612558in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.613947in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.591749in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.591749in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.637965in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.626320in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.622703in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.566216in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.551732in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.553176in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.551592in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.549925in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.587506in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.579227in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.583380in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.541467in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.517219in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.521637in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.513146in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.515737in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.492768in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.557345in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.568451in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.565961in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.559445in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.555321in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.592080in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.599391in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.590658in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.634360in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.588083in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.588406in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.587756in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.582299in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.592922in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.613025in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.617818in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.639671in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.639496in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.648154in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.651276in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.668343in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.667584in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.658196in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.659396in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.658541in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.700640in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.732027in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.732580in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.735999in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.799538in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.786639in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.738402in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.778703in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.761328in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.737310in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.791553in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.778980in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.773328in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.803541in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.810091in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.826308in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.823191in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.852318in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.905805in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.901794in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.877413in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.893425in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.908345in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.971691in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.974075in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.982116in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.031331in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{1.036075in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{1.009668in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{1.032072in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.976030in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.971664in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.975796in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.983076in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.991122in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{1.032397in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{1.072465in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{1.100266in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{1.107198in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.105944in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.159777in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.165980in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.122320in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.142842in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.106780in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.124020in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.180129in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.133854in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.120500in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.118680in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.127414in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.148475in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.160809in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.164168in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{1.165624in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.207718in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.184600in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.215483in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.203457in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.230399in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.241357in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.225050in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.183872in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.253479in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.209732in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.187458in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.158587in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.177772in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.218494in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.204578in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.213466in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.230981in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.219482in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.196255in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.207432in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.225304in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.234172in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.217232in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.133488in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.128870in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.137747in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.133536in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.134387in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.141395in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.190232in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.180310in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.190202in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.191255in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.275356in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.298085in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.282437in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.265399in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.253688in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.262026in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.240223in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.286835in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.259147in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.242601in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.192917in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.192553in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.160967in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.172174in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.177997in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.225244in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.209708in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.159197in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.199859in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.187822in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.205653in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.247683in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.279336in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.232201in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.216159in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.227761in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.227768in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.197888in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.192914in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.181035in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.180180in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.175813in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.195100in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.173728in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.205434in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{1.239522in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{1.237313in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.174126in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.210705in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.237677in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.158437in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.162061in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{1.125664in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.115842in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.113503in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.104793in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.104852in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.083746in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.980397in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.974575in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.995208in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{1.004855in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.955905in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.923629in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.882401in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.906397in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.881780in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.818046in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.784140in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.741123in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.737362in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.659567in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.667890in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.648238in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.605371in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.586655in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.584435in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.588795in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.530071in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.567273in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.593569in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.648225in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.699265in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.703487in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.692454in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.687858in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.772239in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.800993in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.786801in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.791035in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.798002in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.807068in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.801599in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.836993in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.819900in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.963658in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{1.061571in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{1.059851in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.033527in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.044537in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.008295in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.007929in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.037977in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.023344in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.970828in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.998771in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.000086in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.064459in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.070956in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.063478in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.024251in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.025157in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.044195in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.059731in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.104207in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.059942in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.094163in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.095312in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.082968in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.081634in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.084756in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.082841in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.066161in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.055261in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.036998in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.086997in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.056089in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.077656in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.092843in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.093997in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.084474in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.112494in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.125595in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.149890in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.077957in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.113194in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.160315in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.106930in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.146752in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.159438in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.167080in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.168171in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.160498in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.185021in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.137220in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.178724in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.081926in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.068118in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.111275in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.112494in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.187458in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.156138in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.159611in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.161447in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.141421in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.118233in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.122683in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.112520in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.100849in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{1.086084in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.076414in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.069364in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.064958in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.070127in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.102669in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.145781in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.206180in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.232218in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.218632in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.218985in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.213348in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.223484in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.212797in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.217472in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.296699in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.280048in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{1.282151in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{1.337179in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{1.364661in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.355077in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{1.331200in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{1.295430in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{1.292836in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{1.294259in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{1.341367in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{1.358129in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{1.415625in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{1.372508in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{1.404544in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.404673in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.387361in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{1.336810in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.338842in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{1.336251in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.379288in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.383840in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{1.371394in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{1.375528in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{1.371637in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{1.453994in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.412392in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.378427in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{1.359948in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{1.406449in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.398153in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{1.378632in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.364385in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{1.367450in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.360925in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.352938in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{1.331928in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{1.319919in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{1.341884in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{1.347380in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{1.330677in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{1.321249in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{1.251359in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{1.243499in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{1.195673in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{1.180128in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{1.159459in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{1.137039in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.283892in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.274165in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{1.260514in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{1.251688in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{1.247014in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{1.244759in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{1.238631in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{1.213844in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{1.199980in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{1.098666in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{1.115721in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{1.156167in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{1.140842in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{1.063399in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{1.054698in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{1.059943in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.053173in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{1.023277in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.986948in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{0.950485in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{0.928127in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{0.899152in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{0.872682in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{0.856124in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.853647in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.852668in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.828126in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{0.777978in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{0.765482in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{0.763697in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{0.763087in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{0.762476in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{0.740322in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{0.722096in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{0.717976in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{0.711898in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{0.684128in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{0.680989in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{0.671562in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{0.563839in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{0.561545in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{0.557927in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{0.556370in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{0.548913in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{0.542182in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{0.505186in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{0.499213in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{0.494223in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{0.494223in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.491775in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{0.487393in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{0.486848in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{0.484586in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.482942in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.482942in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{0.482942in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{0.485490in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{0.485490in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{0.495501in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{0.504777in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{0.514352in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{0.549591in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{0.570643in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.585563in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{0.593933in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{0.646478in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{0.650473in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{0.651429in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{0.662200in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{0.679871in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{0.698497in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{0.703845in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{0.765762in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{0.768542in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{0.771928in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{0.776561in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{0.831299in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{0.903636in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{0.906889in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{0.930907in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{0.933918in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{0.959646in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.961682in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.994954in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{1.081199in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{1.069190in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{1.126184in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{1.114001in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{1.168535in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{1.237415in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{1.241732in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.256505in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.271103in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.295537in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{1.296993in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{1.305317in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{1.327016in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{1.330108in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{1.343891in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{1.342447in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.316647in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{1.289715in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{1.305775in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{1.319919in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.364591in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{1.459707in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.500359in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{1.461113in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{1.472291in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{1.542741in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{1.539196in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{1.565459in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.596485in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{1.589017in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{1.592846in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{1.530255in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{1.536719in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{1.562642in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.596849in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{1.526252in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{1.477223in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{1.515398in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{1.505219in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{1.491706in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{1.507693in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{1.527981in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{1.529912in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{1.557352in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.514313in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{1.512787in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{1.560822in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{1.563939in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{1.583818in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.590153in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.611405in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{1.609554in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.640517in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.659440in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{1.667002in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{1.682826in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{1.655437in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{1.686045in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{1.621170in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{1.660326in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.678363in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{1.706020in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{1.725232in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{1.739944in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.700028in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{1.691100in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.683458in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{1.687145in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{1.705936in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.733312in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{1.747616in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{1.765593in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.681700in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{1.586911in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.607038in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{1.610125in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{1.581144in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{1.545538in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{1.516062in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.513515in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.532246in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.550997in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.560414in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.548345in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.543698in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.585776in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.596641in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.607166in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.643112in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.614366in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.583614in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.591997in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.580447in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.584045in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.586586in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.587052in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.607585in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.700561in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.633097in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.633313in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.640139in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.675725in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.665990in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.668618in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.700925in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.733977in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.757330in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.766236in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.780984in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.762109in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.769839in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.772004in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.789601in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.806980in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.843882in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.859728in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.872495in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.877071in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.853080in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.813162in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.776925in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.770026in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.749567in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.787170in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.779863in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.763152in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.739943in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.736726in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.685641in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.612385in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.617770in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.630653in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.582217in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.616961in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.648271in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.672739in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.704803in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.665103in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.639789in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.639789in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.648615in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.660667in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.684549in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.681062in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.677248in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.671085in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.709325in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.784812in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.754749in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.710386in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.684360in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.680196in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.653618in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.656899in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.662715in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.688916in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.739408in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.753305in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.732221in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.744434in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.725005in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.750052in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.780984in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.738117in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.689280in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.593315in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.604225in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.633285in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.564707in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.538475in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.516252in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.498809in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.525502in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{1.545200in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.502900in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.476761in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.430285in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.447285in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.441098in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.430275in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.428726in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.453032in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.351260in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.338614in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{1.348384in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{1.343846in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.349031in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.373412in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.380542in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{1.418536in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{1.442901in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{1.437404in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{1.451288in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{1.443778in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{1.398780in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{1.400286in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{1.421261in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{1.442415in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{1.433028in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{1.429048in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{1.327954in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{1.323714in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{1.206236in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.101865in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.938621in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.863585in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.619203in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.530071in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.564990in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.567273in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.593569in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.622095in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.648225in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.699265in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.703487in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.692454in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.687858in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.772239in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.758258in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.800993in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.786801in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.791035in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.798002in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.807068in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.801599in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.836993in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.819900in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.963658in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.992770in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{1.009574in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{1.061571in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{1.059851in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.033527in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.044537in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.008295in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.007929in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.037977in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.023344in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.970828in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.998771in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.000086in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.064459in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.070956in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.063478in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.024251in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.013513in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.025157in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.044195in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.059731in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.104207in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.059942in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.094163in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.095312in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.082968in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.081634in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.084756in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.082841in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.066161in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.055261in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.036998in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.086997in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.056089in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.077656in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.093207in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.092843in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.093997in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.084474in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.112494in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.125595in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.149890in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.077957in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.113194in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.160315in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.135420in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.106930in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.146752in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.157511in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.159438in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.167080in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.168171in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.160498in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.185021in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.137220in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.178724in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.081926in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.068118in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.111275in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.112494in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.187458in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.156138in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.159611in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.161447in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.141421in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.118233in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.122683in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.112520in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.100849in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{1.086084in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.076414in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.069364in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.064958in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.070127in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.102669in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.145781in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.206180in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.232218in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.218632in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.218985in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.213348in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.223484in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.212797in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.217472in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.296699in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.280048in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{1.282151in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{1.337179in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{1.364661in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.355077in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{1.331200in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{1.295430in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{1.292836in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{1.294259in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{1.341367in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{1.358129in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{1.415625in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{1.372508in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{1.404544in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.404673in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.387361in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{1.349395in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{1.336810in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.338842in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{1.336251in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.379288in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.383840in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{1.371394in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{1.375528in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{1.371637in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{1.453994in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.412392in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.378427in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{1.359948in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{1.414170in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{1.406449in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.398153in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{1.378632in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.364385in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{1.367450in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.360925in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.352938in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{1.331928in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{1.319919in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{1.327561in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{1.315552in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{1.341884in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{1.347380in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{1.330677in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{1.321249in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{1.263795in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{1.251359in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{1.243499in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{1.195673in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.187640in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{1.180128in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{1.159459in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{1.160626in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{1.137039in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.283892in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.274165in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{1.260514in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{1.251688in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{1.247014in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{1.244759in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{1.238631in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{1.213844in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{1.199980in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.179088in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{1.136631in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{1.098666in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{1.115721in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{1.156167in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{1.140842in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{1.063399in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{1.054698in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{1.059943in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.053173in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{1.013877in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{1.023277in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.986948in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{0.959291in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{0.950485in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{0.928127in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{0.920353in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{0.899152in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{0.872682in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{0.856124in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.853647in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.852668in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.828126in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{0.777978in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{0.765482in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{0.763697in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{0.763087in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{0.762476in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{0.740322in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{0.722096in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{0.717976in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{0.711898in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{0.684128in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{0.680989in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{0.671562in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{0.649974in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{0.629367in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{0.602492in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{0.563839in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{0.561545in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{0.557927in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{0.556370in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{0.548913in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{0.542182in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{0.505186in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{0.499213in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{0.494223in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{0.494223in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.491775in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{0.487393in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{0.486848in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{0.484586in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.482942in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.482942in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{0.482942in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{0.485490in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{0.485490in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{0.495501in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{0.504777in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.457205in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.445892in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{3.440236in}{0.514352in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{0.520410in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{3.417609in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{0.549591in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{0.570643in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.585563in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{0.586120in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{3.372356in}{0.593933in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.332760in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.321447in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{0.646478in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{0.650473in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{0.651429in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{0.662200in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.253567in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.242254in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{0.679871in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{0.698497in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{0.703845in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{0.765762in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{0.768542in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{0.771928in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{3.140435in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{0.776561in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{0.831299in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{0.903636in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{0.906889in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{0.918934in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{0.930907in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{0.933918in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{0.959646in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.961682in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.994954in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{1.009146in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{1.081199in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{1.069190in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{1.126184in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{1.154822in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{1.114001in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{1.168535in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{1.206017in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{1.237415in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{1.241732in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.256505in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.271103in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.295537in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{1.296993in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{1.305317in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{1.327016in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{1.330108in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{1.343891in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{1.342447in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.316647in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{1.289715in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{1.305775in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{1.319919in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.364591in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{1.459707in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.500359in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{1.461113in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{1.472291in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{1.542741in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{1.566372in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{1.539196in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{1.565459in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.596485in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{1.587751in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{1.589017in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{1.592846in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{1.530255in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{1.536719in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{1.562642in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.596849in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{1.526252in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{1.477223in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{1.515398in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{1.505219in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{1.491706in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{1.507693in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{1.524507in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{1.527981in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{1.529912in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{1.557352in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.514313in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{1.512787in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{1.531935in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{1.560822in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{1.563939in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{1.583818in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.590153in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.611405in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{1.609554in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.637242in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.640517in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.659440in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.680702in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{1.687190in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{1.667002in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{1.682826in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{1.655437in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{1.686045in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{1.621170in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{1.660326in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.678363in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{1.706020in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{1.725232in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{1.739944in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.700028in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{1.691100in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.683458in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{1.687145in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{1.705936in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.733312in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{1.747616in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{1.765593in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.681700in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.644674in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{1.586911in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.607038in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{1.610125in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{1.581144in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{1.545538in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{1.516062in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.513515in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.532246in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.550997in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.560414in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.548345in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.543698in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.585776in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.596641in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.607166in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.643112in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.614366in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.583614in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.591997in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.580447in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.584045in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.586586in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.587052in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.607585in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.700561in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.633097in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.634658in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.633313in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.640139in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.675725in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.665990in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.668618in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.685376in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.700925in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.733977in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.757330in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.766236in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.739499in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.780984in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.762109in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.769839in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.772004in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.789601in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.806980in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.843882in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.859728in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.872495in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.877071in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.853080in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.813162in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.776925in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.770026in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.741726in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.749567in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.783109in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.787170in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.779863in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.763152in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.739943in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.736726in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.685641in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.612385in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.617770in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.630653in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.582217in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.616961in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.648271in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.672739in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.704803in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.665103in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.639789in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.639789in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.648615in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.660667in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.684549in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.681062in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.677248in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.671085in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.709325in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.784812in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.754749in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.710386in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.684360in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.680196in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.653618in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.656899in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.662715in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.688916in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.739408in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.753305in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.699767in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.732221in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.744434in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.725005in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.750052in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.780984in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.738117in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.689280in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.593315in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.604225in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.633285in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.564707in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.538475in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.516252in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.498809in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.525502in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{1.538377in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{1.545200in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.502900in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.476761in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.430285in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.447285in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.441098in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.430275in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.435138in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.428726in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.453032in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.351260in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.338614in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{1.348384in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{1.343846in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.349031in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.373412in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.380542in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{1.418536in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{1.442901in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{1.437404in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{1.451288in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{1.443778in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{1.398780in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{1.400286in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{1.421261in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{1.442415in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{1.433028in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{1.429048in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{1.403341in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{1.327954in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{1.323714in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{1.206236in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{1.101865in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.938621in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.912322in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.863585in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.619203in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.554401in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.550287in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.596265in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.587237in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.582288in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.562920in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.657304in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.563826in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.582971in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.606789in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.585176in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.666579in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.680216in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.683817in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.628867in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.632895in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.658707in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.724194in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.712565in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.690488in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.700132in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.736948in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.802233in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.738927in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.722040in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.685050in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.680905in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.742585in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.724210in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.733851in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.733672in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.719724in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.706928in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.655947in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.655662in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.683426in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.676310in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.702701in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.695462in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.660361in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.672251in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.648518in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.589095in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.615533in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.665258in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.615633in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.587780in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.587275in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.628022in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.593569in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.591872in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.590493in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.631425in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.650807in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.685328in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.679427in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.689120in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.598591in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.695675in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.661634in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.610861in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.673360in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.641381in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.649064in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.664662in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.714338in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.723844in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.710018in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.695483in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.717865in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.735454in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.708535in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.762629in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.769896in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.752735in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.757958in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.737658in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.732418in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.839931in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.839203in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.847039in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.843934in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.811547in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.814664in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.810343in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.788799in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.753891in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.720388in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.708947in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.708041in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.720461in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.646097in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.637684in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.651429in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.648518in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.652792in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.665530in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.633962in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.627110in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.632870in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.627393in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.605480in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.622799in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.714617in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.650466in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.648788in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.651702in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.675083in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.690652in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.626680in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.549900in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.550170in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.547677in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.561557in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.553352in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.543711in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.571735in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.545898in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.558039in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.539632in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.542259in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.541531in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.537799in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.518830in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.522660in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.524447in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.519333in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.523699in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.564457in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.564128in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.574767in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.576675in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.554580in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.571171in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.564668in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.552351in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.568936in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.584212in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.577998in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.516421in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.503025in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.500410in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.497085in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.489993in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.488879in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.483293in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.480759in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.498194in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.498533in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.500046in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.500046in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.501775in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.504777in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.526444in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.538396in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.542122in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.548129in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.580365in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.597908in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.605262in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.697479in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.657342in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.650338in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.659663in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.699470in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.697904in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.701039in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.707834in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.716768in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.722101in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.815838in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.853261in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.819357in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.854851in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.853849in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.847209in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.853031in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.853031in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.929516in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.930450in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.941460in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.926538in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.935700in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.022252in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.002232in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{1.008149in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.050267in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.007326in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.979598in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.910164in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.909998in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.914676in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.901494in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.902425in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.912772in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.929815in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.933407in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.934326in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.912363in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.921331in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.924345in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.950924in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.020187in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.957841in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.949441in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.948010in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.944371in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.942653in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.952611in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.970383in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.958461in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.939729in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.954380in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.056343in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.070853in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.067370in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.060092in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.099931in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.054684in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.001264in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.024665in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.062689in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.052873in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.998593in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.991935in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.004096in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.004659in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.025401in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.045557in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.129155in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.148580in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.150993in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.172220in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.178865in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.277706in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.225531in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.207109in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.210315in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.187708in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.158408in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.134645in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.103159in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.104982in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.081935in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.092843in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.134618in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.028086in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.018243in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.015567in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.049801in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.075437in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.034758in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.026249in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.011427in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.088477in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.096075in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.069182in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.085903in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.095391in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.106986in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.138181in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.166458in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.200923in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.156399in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.157853in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.158048in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.169888in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.171570in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.201811in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.272314in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.271156in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.278673in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.228409in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.134613in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.121956in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.117586in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.116610in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.114542in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.146556in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.053894in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{1.073066in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.082075in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.143426in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.161257in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.133237in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.107036in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.084996in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.061442in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.044439in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.060088in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.072021in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{1.055101in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.007326in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.964691in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.938185in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.927632in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.904725in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.927936in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.919372in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.898923in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.767830in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.708142in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.718533in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.712858in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.731124in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.696917in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.681419in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.554401in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.550287in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.596265in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.587237in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.582288in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.562920in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.657304in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.563826in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.582971in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.606789in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.585176in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.666579in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.680216in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.683817in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.628867in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.632895in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.658707in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.724194in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.712565in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.690488in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.700132in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.736948in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.802233in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.738927in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.722040in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.685050in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.680905in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.742585in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.724210in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.733851in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.733672in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.719724in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.706928in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.655947in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.655662in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.683426in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.676310in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.702701in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.695462in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.677994in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.660361in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.672251in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.685462in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.648518in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.589095in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.615533in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.665258in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.615633in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.587780in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.587275in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.592113in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.628022in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.593569in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.591872in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.590493in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.622681in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.631425in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.650807in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.685328in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.679427in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.689120in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.673264in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.646335in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.604806in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.598591in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.695675in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.661634in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.617301in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.610861in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.673360in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.641381in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.649064in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.664662in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.714338in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.723844in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.710018in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.703831in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.695483in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.717865in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.735454in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.708535in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.726579in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.762629in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.769896in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.752735in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.757958in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.737658in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.732418in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.839931in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.839203in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.847039in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.843934in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.811547in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.814664in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.810343in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.795396in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.788799in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.753891in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.720388in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.708947in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.708041in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.720461in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.646097in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.637684in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.654250in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.651429in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.648518in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.652792in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.665530in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.602719in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.633962in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.633930in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.627110in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.632870in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.625620in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.610947in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.627393in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.605480in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.622799in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.676175in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.714617in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.650466in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.655796in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.648788in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.651702in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.675083in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.690652in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.626680in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.591932in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.549900in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.550170in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.547677in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.561557in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.553352in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.543711in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.571735in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.559111in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.545898in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.558039in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.539632in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.542259in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.555670in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.541531in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.537799in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.517513in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.518830in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.522660in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.524447in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.519333in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.523699in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.564457in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.564128in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.574767in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.576675in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.554580in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.571171in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.564668in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.552351in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.568936in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.584212in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.577998in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.516421in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.503025in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.500410in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.497085in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.489993in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.488879in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.483293in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.480759in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{0.486581in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.496771in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.498194in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.498533in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.500046in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.500046in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.501775in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.504777in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.526444in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.538396in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.542122in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.548129in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.580365in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.597908in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.605262in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.697479in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.657342in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.650338in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.673721in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.659663in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.688248in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.699470in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.697904in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.701039in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.707834in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.716768in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.722101in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.815838in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.853261in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.819357in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.821665in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.854851in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.859582in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.853849in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.847209in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.853031in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.853031in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.929516in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.930450in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.927995in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.941460in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.926538in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.935700in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.022252in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.002232in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{1.008149in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.050267in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.007326in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.979598in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.910164in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.909998in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.914676in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.917695in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.901494in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.902425in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.912772in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.929815in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.933407in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.934326in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.912363in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.921331in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.924345in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.950924in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.020187in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.957841in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.949441in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.948010in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.944371in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.942653in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.952611in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.969480in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.970383in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.958461in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.939729in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.954380in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.056343in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.070853in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.067370in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.060092in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.099931in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.078287in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.054684in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.001264in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.024665in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.062689in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.052873in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.998593in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.991935in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.004096in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.004659in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.025401in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.045557in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.129155in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.148580in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.150993in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.172220in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.178865in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.277706in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.225531in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.207109in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.210315in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.187708in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.158408in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.134645in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.103159in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.104982in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.081935in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.092843in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.134618in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.100475in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.028086in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.018243in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.015567in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.049801in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.075437in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.034758in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.026249in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.011427in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.088477in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.096075in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.069182in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.085903in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.095391in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.106986in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.138181in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.166458in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.200923in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.156399in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.157853in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.158048in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.169888in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.171570in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.201811in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.272314in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.271156in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.278673in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{1.228409in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.134613in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.121956in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.117586in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.116610in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.114542in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.146556in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.053894in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{1.073066in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.082075in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.143426in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.161257in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.133237in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.107036in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.120827in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.084996in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.061442in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.044439in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.060088in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.072021in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{1.055101in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.007326in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.964691in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.938185in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.927632in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.904725in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.927936in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.919372in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.898923in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.767830in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.777340in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.708142in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.718533in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.712858in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.731124in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.696917in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.702110in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.681419in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.553540in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.494951in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.518969in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.538295in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.529870in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.556311in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.528430in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.534980in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.560181in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.537352in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.576384in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.590294in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.594316in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.573288in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.566222in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.579338in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.601305in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.567368in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.554631in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.557076in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.562787in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.568956in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.555213in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.556771in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.580793in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.585026in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.562515in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.576465in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.602923in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.586083in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.593569in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.583894in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.570662in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.587472in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.584174in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.588104in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.570394in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.551805in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.597948in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.572462in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.553776in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.627412in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.609217in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.595752in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.618678in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.595169in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.594297in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.578742in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.620298in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.592201in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.621953in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.607792in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.589122in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.597184in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.600656in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.607761in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.648424in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.645826in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.595441in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.619992in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.607503in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.590658in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.561181in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.561181in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.570770in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.552875in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.591022in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.592762in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.567732in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.570925in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.593265in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.584497in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.604774in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.590709in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.606190in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.593639in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.565184in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.564120in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.563526in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.586448in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.580981in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.582866in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.582652in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.578590in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.550638in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.586291in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.594560in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.599027in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.541307in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.558287in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.567524in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.543510in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.577919in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.552245in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.561735in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.558766in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.560818in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.565686in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.571826in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.620094in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.621074in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.616616in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.616495in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.612969in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.563837in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.541019in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.538620in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.546374in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.534346in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.531780in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.530669in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.541354in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.549366in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.565318in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.559455in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.548951in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.542559in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.534621in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.534954in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.546114in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.545363in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.531154in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.518241in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.529158in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.529493in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.518241in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.545860in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.524086in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.528066in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.539155in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.528066in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.538664in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.531341in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.528066in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.535708in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.520342in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.517781in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.535708in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.527177in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.496332in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.494940in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.506003in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.504413in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.509608in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.507233in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.500774in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.502229in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.526169in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.537892in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.576504in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.604781in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.571758in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.553952in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.587385in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.565475in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.599709in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.609581in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.601536in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.556701in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.570279in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.590294in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.609217in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.633913in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.633252in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.639944in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.642872in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.674402in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.647063in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.677214in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.672749in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.712823in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.767514in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.754613in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.743796in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.752594in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.715304in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.696931in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.671099in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.681488in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.685445in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.677266in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.716387in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.735872in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.733973in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.747853in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.730812in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.716343in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.730760in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.705651in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.701567in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.706743in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.741313in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.740669in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.724542in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.672404in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.695143in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.682399in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.668575in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.652885in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.658668in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.686722in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.672900in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.669368in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.654328in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.666065in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.679177in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.696553in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.691502in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.690772in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.704197in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.724574in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.738533in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.738108in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.748653in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.752213in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.749414in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.815397in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.762784in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.713347in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.710542in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.721649in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.674950in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.689618in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.698588in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.728165in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.762503in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.758709in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.745059in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.792318in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.754266in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.777704in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.788562in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.777949in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.800266in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.779287in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.778431in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.743166in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.734763in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.770376in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.735959in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.746312in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.751940in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.743465in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.765404in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.791380in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.790586in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.773272in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.745176in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.776196in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.764507in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.766034in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.760620in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.766562in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.735381in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.761608in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.775059in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.760409in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.772245in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.767878in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.742339in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.686832in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.663272in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.637965in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.629110in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.662710in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.668915in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.629595in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.717751in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.730697in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.698166in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.656160in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.675576in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.666067in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.612689in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.616181in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.574152in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.570156in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.554995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.494951in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.518969in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.538295in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.529870in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.556311in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.528430in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.534980in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.560181in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.537352in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.576384in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.590294in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.594316in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.573288in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.566222in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.579338in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.601305in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.567368in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.559726in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.554631in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.557076in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.562787in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.568956in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.555213in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.556771in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.580793in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.585026in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.562515in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.576465in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.602923in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.586083in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.557542in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.593569in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.583894in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.570662in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.587472in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.584174in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.588104in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.570394in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.551805in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.597948in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.572462in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.553776in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.627412in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.609217in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.595752in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.618678in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.595169in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.594297in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.584471in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.571007in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.578742in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.620298in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.592201in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.621953in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.636873in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.607792in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.589122in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.581560in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.606305in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.597184in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.600656in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.607761in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.648424in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.647746in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.645826in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.595441in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.619992in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.607503in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.590658in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.597943in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.561181in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.561181in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.570770in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.552875in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.591022in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.592762in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.567732in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.570925in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.593265in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.584497in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.604774in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.593819in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.590709in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.606190in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.593639in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.565184in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.564120in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.563526in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.578285in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.586448in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.561253in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.580981in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.569187in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.582866in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.582652in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.578590in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.550638in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.586291in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.594560in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.599027in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.581473in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.550628in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.541307in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.558287in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.567524in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.543510in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.577919in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.551364in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.552245in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.561735in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.577506in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.558766in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.560818in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.565686in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.571826in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.577921in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.620094in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.621074in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.611036in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.616616in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.616495in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.612969in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.563837in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.541019in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.538620in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.546374in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.534346in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.531780in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.530669in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.541354in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.549366in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.565318in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.559455in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.544078in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.548951in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.542559in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.534621in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.534954in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.546114in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.545363in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.555723in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.531154in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.518241in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.529158in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.529493in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.518241in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.545860in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.544442in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.524086in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.528066in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.539155in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.528066in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.538664in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.531341in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.528066in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.535708in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.520342in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.517781in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.535708in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.527177in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.527702in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.514238in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.496332in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.495315in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.494940in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.506003in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.504413in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.509608in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.507233in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.500774in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.502229in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.526169in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.545170in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.537892in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.515694in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.576504in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.604781in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.571758in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.553952in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.587385in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.583659in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.565475in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.599709in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.609581in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.614675in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.601536in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.556701in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.582017in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.570279in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.590294in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.581924in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.609217in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.659015in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.633913in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.633252in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.639944in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.642872in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.643060in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.687456in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.674402in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.663606in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.687419in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.647063in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.677214in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.672749in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.712823in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.767514in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.754613in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.743796in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.752594in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.741152in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.715304in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.696931in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.671099in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.681488in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.685445in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.677266in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.683382in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.716387in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.735872in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.733973in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.747853in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.730812in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.716343in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.730760in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.705651in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.701567in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.706743in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.741313in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.740669in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.724542in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.672404in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.695143in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.682399in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.668575in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.652885in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.658668in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.686722in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.672900in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.669368in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.680474in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.654328in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.666065in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.679177in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.696553in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.691502in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.696129in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.690772in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.704197in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.724574in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.738533in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.738108in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.748653in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.752213in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.749414in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.815397in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.762784in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.745408in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.713347in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.710542in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.721649in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.659446in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.674950in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.689618in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.698588in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.728165in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.762503in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.758709in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.745059in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.781707in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.792318in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.754266in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.777704in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.788562in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.777949in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{0.800266in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.779287in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.778431in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.743166in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.734763in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.770376in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.735959in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.738748in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.746312in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.751940in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.743465in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.765404in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.790076in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.791380in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.790586in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.773272in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.745176in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.776196in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.764507in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.766034in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.760620in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.766562in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.770789in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.735381in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.756597in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.761608in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.775059in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.760409in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.772245in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.767878in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.770653in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.742339in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.686832in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.663272in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.671080in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.637965in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.629110in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.662710in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.691095in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.668915in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.629595in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.717751in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.730697in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.698166in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.656160in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.693471in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.675576in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.666067in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.612689in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.627048in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.616181in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.601264in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.574152in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.570156in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.565548in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.554995in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{0.554995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736378in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736378in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.302038in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302038in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302038in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.867699in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867699in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867699in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433360in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433360in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433360in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999020in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999020in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999020in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564681in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.564681in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564681in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564681in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133559in,y=0.211966in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance $d$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{0.479303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.479303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492686in, y=0.442687in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{0.843206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{0.843206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=0.806590in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.207109in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{1.207109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.207109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.170492in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.571012in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{1.571012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.571012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.534395in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.934914in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{1.934914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596660in}{1.934914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381960in, y=1.898298in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326404in,y=1.178187in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frontier Size $f(d)$ [cells]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.555949in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.563537in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.562017in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.565881in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.586732in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.609967in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.666709in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.692496in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.724607in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.713792in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.727528in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.741777in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.764940in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.771019in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.783714in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.777673in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.804680in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.794605in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.823257in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.821667in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.883863in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.878075in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.886435in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.882837in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.884762in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.916356in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.918915in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.934720in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.938793in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.949690in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.942966in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.943523in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.948867in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.946350in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.958369in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.954530in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.964824in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.969344in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.984481in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.972263in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.975034in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.972677in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.967074in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.970668in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.984996in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.984585in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.995892in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.984297in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.982967in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.974105in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.969743in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.968892in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.972549in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.985734in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.993007in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.995153in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.996485in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.996895in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.985551in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.980434in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.984218in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.982331in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.983145in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.980357in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.990468in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.008649in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.004475in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.026386in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.037427in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.036419in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.040785in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{1.038672in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.025784in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.021696in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.025712in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.023064in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.026174in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.014567in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.015523in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.005869in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.000729in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.999581in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.994656in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.986056in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.990969in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.988357in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.985339in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.971244in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.963867in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.976632in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.969497in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.979682in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.970592in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.981635in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.972678in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.972774in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.976817in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.990971in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.977885in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.975129in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.966963in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.974142in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.965343in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.954898in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.952299in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.947830in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.941630in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.943004in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.951765in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.951677in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.950592in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.954793in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.962790in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.956524in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.962769in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.966767in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.958577in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.959648in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.964086in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.959943in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.951848in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.941944in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.951553in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.955636in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.918420in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.920066in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.928723in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.908022in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.889071in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.871675in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.867467in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.881987in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.869614in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.866065in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.864758in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.870820in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.849572in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.850067in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.867973in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.883917in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.882123in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.871549in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.868966in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.824524in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.829931in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.782812in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.749170in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.733201in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.723330in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.718388in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.725729in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.728712in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.718387in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.713270in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.728612in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.736993in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.737668in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.738809in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.741015in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.729428in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.732078in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.731516in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.727642in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.716139in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.717536in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.726453in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.720429in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.671066in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.644273in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.642836in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.644323in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.637816in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.655178in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.621728in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.591173in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.592468in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.588883in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.584853in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.573912in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.573580in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.561229in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.552537in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.548314in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.548375in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.551895in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.549650in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.549680in}}%
\pgfpathlineto{\pgfqpoint{2.699220in}{0.554128in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.559198in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.552926in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.559123in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.563691in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.554769in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.551251in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.547060in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{0.541050in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.532082in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.523997in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{0.520381in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.520132in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.526652in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.527992in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.534447in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.521718in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.496051in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{0.483306in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.483670in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.483712in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{0.483380in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.480213in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.480213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.562638in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.598722in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.611228in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.634506in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.663647in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.709033in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.750975in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.782387in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.787298in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.844743in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.836400in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.856363in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.900380in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.918490in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.960371in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.964609in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{1.008583in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{1.054423in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{1.112476in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{1.144746in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{1.152746in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{1.152256in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{1.175248in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{1.184841in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{1.183463in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{1.191156in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{1.182515in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{1.185691in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{1.200551in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{1.197428in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{1.195796in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.194621in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.209702in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{1.210652in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{1.205402in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{1.200706in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.212637in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.255103in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{1.262938in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{1.273260in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{1.260204in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{1.267923in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.260816in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.256328in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.255606in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.244121in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{1.253016in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.278772in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{1.281453in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{1.299959in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.330457in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{1.319854in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{1.325257in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{1.355519in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.378739in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{1.405746in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{1.409597in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.417558in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{1.424643in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{1.430130in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{1.434046in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{1.414506in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{1.396878in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.418139in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.419854in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{1.414419in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{1.418107in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{1.428201in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{1.414783in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{1.412524in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.411260in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{1.409204in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{1.400115in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{1.400421in}}%
\pgfpathlineto{\pgfqpoint{1.403857in}{1.385626in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{1.358347in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{1.347428in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{1.342888in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.361307in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{1.360676in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.375017in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{1.375368in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.350134in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.356175in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{1.353275in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.352208in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.337062in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{1.355273in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{1.371295in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.397268in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{1.404127in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{1.411321in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{1.432004in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{1.438748in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{1.447324in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.461906in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{1.484282in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{1.504081in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.508342in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{1.493751in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{1.500210in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{1.491133in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{1.486366in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.489621in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{1.479929in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{1.471943in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{1.473522in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{1.479718in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.444478in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.450233in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{1.458635in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.455264in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{1.442310in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{1.442886in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{1.438548in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{1.434130in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.440754in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{1.432664in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{1.446578in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{1.446004in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.437616in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{1.434307in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.429731in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.409724in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{1.389340in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.379730in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{1.375192in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{1.373463in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{1.373204in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{1.366769in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{1.369465in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{1.363625in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{1.370932in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{1.384134in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{1.386770in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{1.399761in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{1.383998in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{1.377211in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{1.379933in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{1.397204in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{1.401158in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.420758in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{1.430239in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.451425in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{1.480314in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{1.487316in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{1.502367in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.502438in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{1.506222in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.510926in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{1.521807in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{1.559007in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{1.552299in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{1.562563in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{1.562236in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{1.559755in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{1.554661in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{1.550948in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{1.534141in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{1.512016in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.511698in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.516396in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{1.512376in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{1.513765in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{1.523291in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{1.512864in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.517081in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.525812in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{1.529805in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{1.514741in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{1.517857in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{1.534669in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.548635in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{1.548124in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{1.529765in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.509280in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{1.494146in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{1.494002in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{1.500679in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{1.508247in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{1.498911in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{1.493720in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.479744in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{1.478209in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.464296in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{1.460587in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{1.436683in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{1.436464in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{1.433158in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{1.438047in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.429705in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{1.432731in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{1.432507in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{1.428318in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{1.411635in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{1.406254in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{1.400605in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{1.381318in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{1.375027in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{1.367907in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{1.366575in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{1.360145in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{1.364192in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.370660in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{1.377924in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{1.377474in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{1.379763in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.382588in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{1.391677in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{1.391160in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{1.397727in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.386485in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{1.378526in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{1.375023in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{1.377954in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{1.375504in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{1.375620in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{1.367755in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.340444in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{1.323779in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{1.326119in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{1.321417in}}%
\pgfpathlineto{\pgfqpoint{2.653967in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{1.245059in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{1.233116in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{1.225875in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{1.218851in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{1.224064in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{1.207752in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{1.198851in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{1.191057in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{1.185027in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{1.184371in}}%
\pgfpathlineto{\pgfqpoint{2.755786in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{2.772756in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{1.118984in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{1.082778in}}%
\pgfpathlineto{\pgfqpoint{2.812352in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.073496in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{1.067132in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{1.064385in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{1.057543in}}%
\pgfpathlineto{\pgfqpoint{2.857605in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{2.863262in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{2.868918in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{1.002638in}}%
\pgfpathlineto{\pgfqpoint{2.897201in}{0.987789in}}%
\pgfpathlineto{\pgfqpoint{2.902858in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{2.908515in}{0.986974in}}%
\pgfpathlineto{\pgfqpoint{2.914171in}{0.974341in}}%
\pgfpathlineto{\pgfqpoint{2.919828in}{0.967604in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{2.931141in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{2.942454in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{2.959424in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.965081in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{2.970737in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{0.911998in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.906949in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.895461in}}%
\pgfpathlineto{\pgfqpoint{2.999020in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{3.004677in}{0.881966in}}%
\pgfpathlineto{\pgfqpoint{3.010333in}{0.867246in}}%
\pgfpathlineto{\pgfqpoint{3.027303in}{0.845599in}}%
\pgfpathlineto{\pgfqpoint{3.032960in}{0.842684in}}%
\pgfpathlineto{\pgfqpoint{3.038616in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{0.836856in}}%
\pgfpathlineto{\pgfqpoint{3.049930in}{0.827030in}}%
\pgfpathlineto{\pgfqpoint{3.055586in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{3.066899in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{3.072556in}{0.813474in}}%
\pgfpathlineto{\pgfqpoint{3.078213in}{0.808038in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{0.805643in}}%
\pgfpathlineto{\pgfqpoint{3.089526in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{3.095183in}{0.794392in}}%
\pgfpathlineto{\pgfqpoint{3.100839in}{0.786886in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{0.785139in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{0.786958in}}%
\pgfpathlineto{\pgfqpoint{3.117809in}{0.786190in}}%
\pgfpathlineto{\pgfqpoint{3.129122in}{0.769237in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{3.146092in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{3.157405in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{3.168718in}{0.714334in}}%
\pgfpathlineto{\pgfqpoint{3.174375in}{0.710518in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{3.185688in}{0.696917in}}%
\pgfpathlineto{\pgfqpoint{3.191345in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{3.197001in}{0.686273in}}%
\pgfpathlineto{\pgfqpoint{3.202658in}{0.682834in}}%
\pgfpathlineto{\pgfqpoint{3.208315in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{3.213971in}{0.676389in}}%
\pgfpathlineto{\pgfqpoint{3.219628in}{0.673414in}}%
\pgfpathlineto{\pgfqpoint{3.225284in}{0.672675in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{3.236598in}{0.664039in}}%
\pgfpathlineto{\pgfqpoint{3.247911in}{0.659948in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{0.653291in}}%
\pgfpathlineto{\pgfqpoint{3.264881in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{0.642389in}}%
\pgfpathlineto{\pgfqpoint{3.276194in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{3.281851in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{3.287507in}{0.629461in}}%
\pgfpathlineto{\pgfqpoint{3.293164in}{0.625854in}}%
\pgfpathlineto{\pgfqpoint{3.298820in}{0.619199in}}%
\pgfpathlineto{\pgfqpoint{3.304477in}{0.611039in}}%
\pgfpathlineto{\pgfqpoint{3.310134in}{0.608039in}}%
\pgfpathlineto{\pgfqpoint{3.315790in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{3.327103in}{0.604964in}}%
\pgfpathlineto{\pgfqpoint{3.338417in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{3.344073in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{3.349730in}{0.589533in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{0.588510in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{3.378013in}{0.552944in}}%
\pgfpathlineto{\pgfqpoint{3.383669in}{0.547282in}}%
\pgfpathlineto{\pgfqpoint{3.389326in}{0.544360in}}%
\pgfpathlineto{\pgfqpoint{3.394983in}{0.542355in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.541407in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{0.534117in}}%
\pgfpathlineto{\pgfqpoint{3.411952in}{0.524499in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{3.428922in}{0.512807in}}%
\pgfpathlineto{\pgfqpoint{3.434579in}{0.509369in}}%
\pgfpathlineto{\pgfqpoint{3.451549in}{0.506651in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{0.506414in}}%
\pgfpathlineto{\pgfqpoint{3.468519in}{0.502149in}}%
\pgfpathlineto{\pgfqpoint{3.474175in}{0.499987in}}%
\pgfpathlineto{\pgfqpoint{3.479832in}{0.499059in}}%
\pgfpathlineto{\pgfqpoint{3.485488in}{0.495183in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{0.493678in}}%
\pgfpathlineto{\pgfqpoint{3.496802in}{0.492586in}}%
\pgfpathlineto{\pgfqpoint{3.502458in}{0.492382in}}%
\pgfpathlineto{\pgfqpoint{3.508115in}{0.490987in}}%
\pgfpathlineto{\pgfqpoint{3.513771in}{0.486364in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{0.484762in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{0.482215in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.480577in}}%
\pgfpathlineto{\pgfqpoint{3.530741in}{0.480577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.532797in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.548749in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.584040in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{0.770317in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.647953in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.663961in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.672787in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.683045in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.672254in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.693207in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.702227in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.713846in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.747208in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.738519in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.754123in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.779209in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.779004in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.794560in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.788135in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.787047in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.799963in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.794416in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.822301in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.826492in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.852472in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.867408in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.853960in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.916842in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.930989in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.947525in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.958142in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.938136in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.903653in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.921308in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.908809in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.922587in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.932263in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.938886in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.945822in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{1.239816in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.928535in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.929342in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.954246in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.967826in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.959439in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.965794in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.970767in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.969081in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.966052in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.960259in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.940230in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.938760in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.941398in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.951876in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.947898in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.932035in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.923575in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.931278in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.917678in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.912745in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.921669in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.898583in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.908021in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.905950in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.901490in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.888089in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.889041in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.872194in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.886563in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.881600in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.896116in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.887607in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.888366in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.895084in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.906658in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.914424in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.895250in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.909381in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.909028in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.934615in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.947537in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.942630in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.946397in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.955431in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.951429in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.962808in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.960764in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.972472in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.983037in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.964852in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.961469in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.947460in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.944465in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.944480in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.939518in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.940807in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.942743in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.931637in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.916884in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.920717in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.912216in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.912761in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.917079in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.916395in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.908372in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.909968in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.929016in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.931339in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.931076in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.951827in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.969108in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.974935in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.978593in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.973150in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.968248in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.957314in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.958653in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.947562in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.955383in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.960788in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.956322in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.958597in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.945929in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.930344in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.887036in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.865378in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.862532in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.872537in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.868069in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.862434in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.868200in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{2.093963in}{0.847871in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.841988in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.837539in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.821789in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.825455in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.816450in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.833156in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.830229in}}%
\pgfpathlineto{\pgfqpoint{2.184469in}{0.830873in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.844748in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.853222in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.844904in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.867400in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.868844in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.870055in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.865720in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.855441in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.864656in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.855998in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.833931in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.845812in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.845374in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.847136in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.846917in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.831006in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.835335in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.806285in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.785147in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.769471in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.756121in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.742385in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.732167in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.722178in}}%
\pgfpathlineto{\pgfqpoint{2.461643in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.704483in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.718658in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.716780in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.721669in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.717592in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.709463in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.711917in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.719194in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.713987in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.695345in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.683323in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.685654in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.684544in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.673634in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.646199in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{0.630869in}}%
\pgfpathlineto{\pgfqpoint{2.603058in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{0.626461in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.626777in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.624189in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.617489in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.616126in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{0.611236in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.617607in}}%
\pgfpathlineto{\pgfqpoint{2.670937in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.626468in}}%
\pgfpathlineto{\pgfqpoint{2.682250in}{0.615060in}}%
\pgfpathlineto{\pgfqpoint{2.687907in}{0.611172in}}%
\pgfpathlineto{\pgfqpoint{2.693563in}{0.604619in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{0.618906in}}%
\pgfpathlineto{\pgfqpoint{2.710533in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{2.716190in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{2.721847in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{2.733160in}{0.575193in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{2.744473in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{2.750130in}{0.552760in}}%
\pgfpathlineto{\pgfqpoint{2.761443in}{0.530973in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{0.524944in}}%
\pgfpathlineto{\pgfqpoint{2.778413in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{2.784069in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{2.789726in}{0.513376in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.512834in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.508725in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{2.823665in}{0.493526in}}%
\pgfpathlineto{\pgfqpoint{2.829322in}{0.491236in}}%
\pgfpathlineto{\pgfqpoint{2.834979in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{2.840635in}{0.488318in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{0.486763in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{0.486761in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{2.982050in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.482033in}}%
\pgfpathlineto{\pgfqpoint{2.993364in}{0.482033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596660in}{0.409415in}}{\pgfqpoint{3.073800in}{1.537544in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736378in}{0.532474in}}%
\pgfpathlineto{\pgfqpoint{0.742034in}{0.544117in}}%
\pgfpathlineto{\pgfqpoint{0.747691in}{0.559317in}}%
\pgfpathlineto{\pgfqpoint{0.753348in}{0.551446in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{0.560503in}}%
\pgfpathlineto{\pgfqpoint{0.764661in}{0.546272in}}%
\pgfpathlineto{\pgfqpoint{0.775974in}{0.575867in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{0.570767in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{0.792944in}{0.564362in}}%
\pgfpathlineto{\pgfqpoint{0.798600in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{0.809914in}{0.581166in}}%
\pgfpathlineto{\pgfqpoint{0.815570in}{0.586148in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{0.586749in}}%
\pgfpathlineto{\pgfqpoint{0.826883in}{0.591142in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{0.600757in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{0.594615in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{0.608076in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{0.622806in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{0.625245in}}%
\pgfpathlineto{\pgfqpoint{0.866480in}{0.625290in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{0.640319in}}%
\pgfpathlineto{\pgfqpoint{0.883450in}{0.625796in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.629668in}}%
\pgfpathlineto{\pgfqpoint{0.894763in}{0.637696in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{0.658882in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{0.659272in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{0.646498in}}%
\pgfpathlineto{\pgfqpoint{0.917389in}{0.626958in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.621496in}}%
\pgfpathlineto{\pgfqpoint{0.928702in}{0.600192in}}%
\pgfpathlineto{\pgfqpoint{0.934359in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{0.606980in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.615488in}}%
\pgfpathlineto{\pgfqpoint{0.951329in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{0.956985in}{0.623844in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.635591in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.973955in}{0.629023in}}%
\pgfpathlineto{\pgfqpoint{0.979612in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{0.985268in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{0.990925in}{0.619097in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.623608in}}%
\pgfpathlineto{\pgfqpoint{1.002238in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{1.007895in}{0.623795in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.619152in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.620913in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{0.626780in}}%
\pgfpathlineto{\pgfqpoint{1.030521in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{1.036178in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{1.041834in}{0.641935in}}%
\pgfpathlineto{\pgfqpoint{1.047491in}{0.650282in}}%
\pgfpathlineto{\pgfqpoint{1.053148in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{1.075774in}{0.677765in}}%
\pgfpathlineto{\pgfqpoint{1.081431in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{1.087087in}{0.678550in}}%
\pgfpathlineto{\pgfqpoint{1.092744in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{1.098401in}{0.661909in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{0.665404in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{0.668539in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{0.675615in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.674385in}}%
\pgfpathlineto{\pgfqpoint{1.143653in}{0.676816in}}%
\pgfpathlineto{\pgfqpoint{1.149310in}{0.680172in}}%
\pgfpathlineto{\pgfqpoint{1.154967in}{0.693952in}}%
\pgfpathlineto{\pgfqpoint{1.166280in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{1.171936in}{0.674141in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{0.674549in}}%
\pgfpathlineto{\pgfqpoint{1.183250in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{0.665421in}}%
\pgfpathlineto{\pgfqpoint{1.200219in}{0.681230in}}%
\pgfpathlineto{\pgfqpoint{1.205876in}{0.680451in}}%
\pgfpathlineto{\pgfqpoint{1.211533in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{0.671084in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{0.669791in}}%
\pgfpathlineto{\pgfqpoint{1.228502in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.245472in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{1.251129in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.695069in}}%
\pgfpathlineto{\pgfqpoint{1.268099in}{0.683458in}}%
\pgfpathlineto{\pgfqpoint{1.273755in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{1.279412in}{0.661345in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.671570in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{0.676169in}}%
\pgfpathlineto{\pgfqpoint{1.296382in}{0.678041in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.669617in}}%
\pgfpathlineto{\pgfqpoint{1.307695in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{1.313352in}{0.678899in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{0.675137in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{0.687338in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{0.682612in}}%
\pgfpathlineto{\pgfqpoint{1.335978in}{0.678441in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{0.665454in}}%
\pgfpathlineto{\pgfqpoint{1.347291in}{0.681567in}}%
\pgfpathlineto{\pgfqpoint{1.352948in}{0.662882in}}%
\pgfpathlineto{\pgfqpoint{1.358604in}{0.673005in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.664263in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{0.666099in}}%
\pgfpathlineto{\pgfqpoint{1.375574in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.680316in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{0.675268in}}%
\pgfpathlineto{\pgfqpoint{1.409514in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.707800in}}%
\pgfpathlineto{\pgfqpoint{1.420827in}{0.705392in}}%
\pgfpathlineto{\pgfqpoint{1.426484in}{0.699696in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{0.683174in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{0.674868in}}%
\pgfpathlineto{\pgfqpoint{1.443454in}{0.683780in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{0.687000in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{0.673441in}}%
\pgfpathlineto{\pgfqpoint{1.460423in}{0.676280in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{1.471737in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{0.675092in}}%
\pgfpathlineto{\pgfqpoint{1.483050in}{0.676576in}}%
\pgfpathlineto{\pgfqpoint{1.494363in}{0.671393in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{0.689823in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{1.516989in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{0.697623in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.702226in}}%
\pgfpathlineto{\pgfqpoint{1.533959in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{1.539616in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{1.545272in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{1.550929in}{0.716453in}}%
\pgfpathlineto{\pgfqpoint{1.556586in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.697808in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{0.668409in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{1.579212in}{0.658374in}}%
\pgfpathlineto{\pgfqpoint{1.584869in}{0.650974in}}%
\pgfpathlineto{\pgfqpoint{1.590525in}{0.646078in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{1.601838in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{1.607495in}{0.655891in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{1.618808in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{1.624465in}{0.658178in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{1.635778in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.641435in}{0.680582in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.671635in}}%
\pgfpathlineto{\pgfqpoint{1.652748in}{0.666706in}}%
\pgfpathlineto{\pgfqpoint{1.658405in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{0.681566in}}%
\pgfpathlineto{\pgfqpoint{1.669718in}{0.672503in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{0.667282in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{1.686688in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{1.692344in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{0.674709in}}%
\pgfpathlineto{\pgfqpoint{1.703657in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{1.709314in}{0.664355in}}%
\pgfpathlineto{\pgfqpoint{1.714971in}{0.667047in}}%
\pgfpathlineto{\pgfqpoint{1.720627in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{1.737597in}{0.657382in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{0.658208in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{0.657783in}}%
\pgfpathlineto{\pgfqpoint{1.754567in}{0.662909in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.654676in}}%
\pgfpathlineto{\pgfqpoint{1.765880in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{0.656470in}}%
\pgfpathlineto{\pgfqpoint{1.782850in}{0.661610in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{0.642122in}}%
\pgfpathlineto{\pgfqpoint{1.799820in}{0.641834in}}%
\pgfpathlineto{\pgfqpoint{1.805476in}{0.644835in}}%
\pgfpathlineto{\pgfqpoint{1.811133in}{0.641806in}}%
\pgfpathlineto{\pgfqpoint{1.816790in}{0.648517in}}%
\pgfpathlineto{\pgfqpoint{1.822446in}{0.630079in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.634762in}}%
\pgfpathlineto{\pgfqpoint{1.833759in}{0.618101in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{0.627614in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{0.633706in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{0.636296in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.867699in}{0.632678in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{0.623483in}}%
\pgfpathlineto{\pgfqpoint{1.879012in}{0.633898in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{1.890325in}{0.659844in}}%
\pgfpathlineto{\pgfqpoint{1.895982in}{0.654927in}}%
\pgfpathlineto{\pgfqpoint{1.901639in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.907295in}{0.652296in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{1.918608in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{1.924265in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{0.631604in}}%
\pgfpathlineto{\pgfqpoint{1.935578in}{0.638750in}}%
\pgfpathlineto{\pgfqpoint{1.941235in}{0.630174in}}%
\pgfpathlineto{\pgfqpoint{1.946891in}{0.624576in}}%
\pgfpathlineto{\pgfqpoint{1.952548in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{1.958205in}{0.629710in}}%
\pgfpathlineto{\pgfqpoint{1.963861in}{0.639190in}}%
\pgfpathlineto{\pgfqpoint{1.969518in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{1.975175in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{1.980831in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{0.656483in}}%
\pgfpathlineto{\pgfqpoint{1.992144in}{0.658112in}}%
\pgfpathlineto{\pgfqpoint{1.997801in}{0.653098in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{0.663641in}}%
\pgfpathlineto{\pgfqpoint{2.009114in}{0.649256in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{0.645664in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{2.037397in}{0.638776in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{0.635819in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{2.054367in}{0.630812in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{0.643479in}}%
\pgfpathlineto{\pgfqpoint{2.065680in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.071337in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.639913in}}%
\pgfpathlineto{\pgfqpoint{2.082650in}{0.631349in}}%
\pgfpathlineto{\pgfqpoint{2.088307in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{0.634327in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.640280in}}%
\pgfpathlineto{\pgfqpoint{2.110933in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{2.116590in}{0.644052in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{2.127903in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.673261in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{0.684794in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{2.150529in}{0.674627in}}%
\pgfpathlineto{\pgfqpoint{2.156186in}{0.683887in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{0.704111in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.694578in}}%
\pgfpathlineto{\pgfqpoint{2.178812in}{0.675464in}}%
\pgfpathlineto{\pgfqpoint{2.190126in}{0.617528in}}%
\pgfpathlineto{\pgfqpoint{2.195782in}{0.609223in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.609135in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{0.603756in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.602865in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{0.630482in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{2.241035in}{0.626577in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.607205in}}%
\pgfpathlineto{\pgfqpoint{2.258005in}{0.605245in}}%
\pgfpathlineto{\pgfqpoint{2.263661in}{0.599168in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.603423in}}%
\pgfpathlineto{\pgfqpoint{2.274975in}{0.602200in}}%
\pgfpathlineto{\pgfqpoint{2.280631in}{0.612047in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{2.291944in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{2.297601in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{0.592856in}}%
\pgfpathlineto{\pgfqpoint{2.308914in}{0.578283in}}%
\pgfpathlineto{\pgfqpoint{2.314571in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{2.320227in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{0.582495in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{0.591652in}}%
\pgfpathlineto{\pgfqpoint{2.348511in}{0.580143in}}%
\pgfpathlineto{\pgfqpoint{2.354167in}{0.573825in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{0.551430in}}%
\pgfpathlineto{\pgfqpoint{2.365480in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{2.371137in}{0.566686in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{0.561658in}}%
\pgfpathlineto{\pgfqpoint{2.388107in}{0.564536in}}%
\pgfpathlineto{\pgfqpoint{2.393763in}{0.546711in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.555643in}}%
\pgfpathlineto{\pgfqpoint{2.405077in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{2.410733in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{2.416390in}{0.570279in}}%
\pgfpathlineto{\pgfqpoint{2.422046in}{0.575545in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{2.433360in}{0.572503in}}%
\pgfpathlineto{\pgfqpoint{2.439016in}{0.557002in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{0.553301in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.530347in}}%
\pgfpathlineto{\pgfqpoint{2.455986in}{0.535269in}}%
\pgfpathlineto{\pgfqpoint{2.467299in}{0.539011in}}%
\pgfpathlineto{\pgfqpoint{2.472956in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{2.478612in}{0.534937in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{0.538373in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.543730in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{0.534722in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{0.515119in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{0.517109in}}%
\pgfpathlineto{\pgfqpoint{2.518209in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{0.509224in}}%
\pgfpathlineto{\pgfqpoint{2.529522in}{0.507721in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{0.491582in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{0.494489in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{0.497460in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{0.495514in}}%
\pgfpathlineto{\pgfqpoint{2.569118in}{0.490830in}}%
\pgfpathlineto{\pgfqpoint{2.574775in}{0.492504in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{0.487390in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.486068in}}%
\pgfpathlineto{\pgfqpoint{2.591745in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{2.625684in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{0.485571in}}%
\pgfpathlineto{\pgfqpoint{2.636997in}{0.490018in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.488834in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.483145in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{0.483145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670459in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{0.409415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596660in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{3.670459in}{1.946959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ig_lambda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.737584in}{1.741415in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.737584in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.737584in}{1.741415in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.741415in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.917084in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.917084in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.870584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.917084in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.917084in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{1.870584in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.870584in}{0.409415in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679022in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.725522in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.725522in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{0.679022in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{0.679022in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066522in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.113022in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.113022in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{1.066522in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{1.066522in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454022in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.500522in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.500522in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{1.454022in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{1.454022in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229022in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.275522in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.275522in}{1.063503in}}%
\pgfpathlineto{\pgfqpoint{2.229022in}{1.063503in}}%
\pgfpathlineto{\pgfqpoint{2.229022in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616522in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.663022in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.663022in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{2.616522in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{2.616522in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004022in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.050522in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.050522in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{3.004022in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{3.004022in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391522in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.438022in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.438022in}{1.467282in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{1.467282in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737147in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.783647in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.783647in}{1.005552in}}%
\pgfpathlineto{\pgfqpoint{0.737147in}{1.005552in}}%
\pgfpathlineto{\pgfqpoint{0.737147in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124647in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.124647in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.124647in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512147in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.558647in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{1.558647in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{1.512147in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287147in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{1.039277in}}%
\pgfpathlineto{\pgfqpoint{2.287147in}{1.039277in}}%
\pgfpathlineto{\pgfqpoint{2.287147in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674647in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.721147in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{2.721147in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{2.674647in}{1.192004in}}%
\pgfpathlineto{\pgfqpoint{2.674647in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062147in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.108647in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.108647in}{1.335528in}}%
\pgfpathlineto{\pgfqpoint{3.062147in}{1.335528in}}%
\pgfpathlineto{\pgfqpoint{3.062147in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449647in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.496147in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.496147in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.731334in}{0.409415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731334in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118834in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506334in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893834in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281334in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668834in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056334in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443834in,y=0.360804in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087584in,y=0.211966in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{0.409415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{0.409415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433610in, y=0.372798in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.741610in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{0.741610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{0.741610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=0.704993in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.073804in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{1.073804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{1.073804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=1.037188in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.405999in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{1.405999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{1.405999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=1.369382in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211966in,y=1.025415in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_T$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893834in}{1.019935in}}%
\pgfpathlineto{\pgfqpoint{1.893834in}{1.040811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702272in}{1.078844in}}%
\pgfpathlineto{\pgfqpoint{0.702272in}{1.113955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089772in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{1.089772in}{1.060941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477272in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{1.477272in}{1.056281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252272in}{1.043644in}}%
\pgfpathlineto{\pgfqpoint{2.252272in}{1.081486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639772in}{1.183805in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{1.212647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027272in}{1.280308in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{1.311829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414772in}{1.447328in}}%
\pgfpathlineto{\pgfqpoint{3.414772in}{1.483198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760397in}{0.997741in}}%
\pgfpathlineto{\pgfqpoint{0.760397in}{1.013522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147897in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{1.147897in}{1.018531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535397in}{0.987474in}}%
\pgfpathlineto{\pgfqpoint{1.535397in}{1.010046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310397in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{2.310397in}{1.053396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697897in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{2.697897in}{1.204579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085397in}{1.321588in}}%
\pgfpathlineto{\pgfqpoint{3.085397in}{1.349751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.409415in}}{\pgfqpoint{3.100000in}{1.232000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472897in}{1.555377in}}%
\pgfpathlineto{\pgfqpoint{3.472897in}{1.582748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{1.641415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{1.641415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.409415in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{0.409415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{3.637584in}{1.641415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006875in}{0.467262in}}%
\pgfpathlineto{\pgfqpoint{3.168294in}{0.467262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191433in}{0.467262in}}{\pgfqpoint{3.191433in}{0.490401in}}%
\pgfpathlineto{\pgfqpoint{3.191433in}{0.648645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191433in}{0.671784in}}{\pgfqpoint{3.168294in}{0.671784in}}%
\pgfpathlineto{\pgfqpoint{1.006875in}{0.671784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.983736in}{0.671784in}}{\pgfqpoint{0.983736in}{0.648645in}}%
\pgfpathlineto{\pgfqpoint{0.983736in}{0.490401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.983736in}{0.467262in}}{\pgfqpoint{1.006875in}{0.467262in}}%
\pgfpathlineto{\pgfqpoint{1.006875in}{0.467262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030014in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{1.030014in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{1.030014in}{0.537605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353958in,y=0.537605in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive Gain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.580392,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236072in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{2.467461in}{0.537605in}}%
\pgfpathlineto{\pgfqpoint{2.467461in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{2.236072in}{0.537605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560016in,y=0.537605in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True Gain}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> maze.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.968920in}{2.968920in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.968920in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.968920in}{2.968920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.968920in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506343in}{1.284137in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.283447in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.283101in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.282408in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.282060in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.281710in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.281359in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.281006in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.280652in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.279936in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.279209in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.278469in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.278094in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.277715in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.276943in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.276549in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.275747in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.274920in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.274496in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.274065in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.273627in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.273180in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.272260in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.271786in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.271300in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.270804in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.270296in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.269776in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.268694in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.268130in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.267551in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.266954in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.266339in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.263668in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.262940in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.262184in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.261398in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.259727in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.257906in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.256931in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.255907in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.253699in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.252504in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.249900in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.248477in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.246961in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.245343in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.243609in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.241747in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.235213in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.232643in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.229829in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.223302in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.219483in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.215203in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.210367in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.204857in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.198518in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.191142in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.182447in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.159335in}}%
\pgfpathlineto{\pgfqpoint{0.500516in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.503750in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.506969in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.510177in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.513376in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.516566in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.519750in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.522931in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.526110in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.529288in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.532469in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.535654in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.538844in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.542042in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.545250in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.548470in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.551703in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.554953in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.185456in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.192762in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.209619in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.217972in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.224787in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.227749in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.230465in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.232967in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.239424in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.241290in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.251600in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.252780in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.253904in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.254977in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.256003in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.256986in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.258835in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.261355in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.262892in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.265688in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.266338in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.268185in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.268770in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.269342in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.269901in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.270448in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.270984in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.272023in}}%
\pgfpathlineto{\pgfqpoint{0.549488in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.550532in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.551654in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.552864in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.554172in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.555592in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.557141in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.558837in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.560704in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.562770in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.565071in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.567650in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.570564in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.573885in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.577705in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.582149in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.587390in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.593664in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.601317in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.610865in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.623122in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.639441in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.662260in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.717114in}{1.270781in}}%
\pgfpathlineto{\pgfqpoint{0.717318in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{0.717551in}{1.280795in}}%
\pgfpathlineto{\pgfqpoint{0.717580in}{1.284137in}}%
\pgfpathlineto{\pgfqpoint{0.717551in}{1.287479in}}%
\pgfpathlineto{\pgfqpoint{0.717464in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{0.717318in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{0.717114in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{1.300825in}}%
\pgfpathlineto{\pgfqpoint{0.716531in}{1.304151in}}%
\pgfpathlineto{\pgfqpoint{0.716153in}{1.307471in}}%
\pgfpathlineto{\pgfqpoint{0.715717in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{0.715223in}{1.314090in}}%
\pgfpathlineto{\pgfqpoint{0.699863in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.683726in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.670248in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.658815in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.648990in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.640450in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.632955in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.620402in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.615087in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.610285in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.605923in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.601940in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.598287in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.594923in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.591812in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.588926in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.586239in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.583730in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.581381in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.579175in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.577099in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.575140in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.573287in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.571532in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.569865in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.568279in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.566767in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.565324in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.563944in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.562622in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.561354in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.560136in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.558964in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.557836in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.556747in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.555696in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.554680in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.553696in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.552742in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.551818in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.550919in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.550046in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.549197in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.317913in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.320597in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.322053in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.325238in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.328850in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.330848in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.340525in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.354254in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.358655in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.369162in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.382818in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{0.548606in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.546517in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.544440in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.542375in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.540320in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.538274in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.536235in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.534203in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.532175in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.530151in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.528130in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.526110in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.524090in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.522068in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.520044in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.518017in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.515984in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.513945in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.511899in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.509844in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.507779in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.396239in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.363417in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.357907in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.353072in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.348791in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.344973in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.338445in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.335631in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.333061in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.330704in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.326527in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.324665in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.322931in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.319797in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.318374in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.315770in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.313442in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.310368in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.307694in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.306090in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.304606in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.302570in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.301935in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.301320in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.300723in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.299580in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.297978in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.297470in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.296974in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.296489in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.296014in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.294647in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.294209in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.293778in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.292528in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.292123in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.291725in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.291332in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.290943in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.290560in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.290180in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.289434in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.288701in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.288339in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.287979in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.287622in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.287268in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.286915in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.286564in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.286215in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.285866in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.285519in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.285173in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.284137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526110in}{1.284137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504315in}{1.727311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062496in}{0.273644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769125in}{1.802104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.278350in}{1.634459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209193in}{1.291348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624795in}{2.313278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894025in}{0.870711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288600in}{0.697586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393556in}{0.277303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793505in}{1.373025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.387000in}{2.387000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208500in}{0.208500in}}%
\pgfpathlineto{\pgfqpoint{0.208500in}{2.378500in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{2.378500in}}%
\pgfpathlineto{\pgfqpoint{2.378500in}{0.208500in}}%
\pgfpathlineto{\pgfqpoint{0.208500in}{0.208500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.251049in}{0.251049in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{0.251049in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{2.335951in}}%
\pgfpathlineto{\pgfqpoint{0.251049in}{2.335951in}}%
\pgfpathlineto{\pgfqpoint{0.251049in}{0.251049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.293598in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{0.293598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.293598in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{0.421245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.293598in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.059480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.506343in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.527520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.676539in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{1.910461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.591441in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.293598in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{0.336147in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.995559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.463794in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.336147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.378696in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.548892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633990in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.421245in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.506343in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.336147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.378696in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.378696in}{0.974382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.463794in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.548892in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.059480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.633990in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.463794in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{1.399873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931833in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.378696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.719088in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.463794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.229676in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{0.804186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.187127in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.102029in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.846735in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{0.719088in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.229676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931833in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.506343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.846735in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{0.804186in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{1.910461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.889284in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.293598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931833in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{0.804186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931833in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.059480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.889284in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.399873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.889284in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{2.165755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.016931in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.016931in}{0.804186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.187127in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{1.229676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.059480in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.293598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.102029in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.059480in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{0.633990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.272225in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.187127in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.506343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484971in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{0.846735in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484971in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.059480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740265in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.314775in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.357324in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{2.080657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.655167in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.272225in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{2.250853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399873in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.293598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399873in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{0.506343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.527520in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{1.740265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484971in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.293598in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.336147in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{0.421245in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{0.378696in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.463794in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{0.633990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484971in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.399873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612618in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.484971in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.655167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612618in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{0.761637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.038108in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{2.038108in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.314775in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.697716in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.804186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740265in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.187127in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{1.016931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.250853in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{2.165755in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{2.208304in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.782814in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.740265in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.591441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.867912in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.229676in}}%
\pgfpathlineto{\pgfqpoint{1.825363in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{1.229676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.038108in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.442422in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.719088in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.846735in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.484971in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{2.038108in}{1.527520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.910461in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.910461in}{2.080657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.250853in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{2.080657in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{2.123206in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.953010in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.953010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.293402in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{2.165755in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{2.208304in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.782814in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{1.867912in}}%
\pgfpathlineto{\pgfqpoint{2.293402in}{1.570069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495207in}{0.874221in}}{\pgfqpoint{-0.112126in}{0.645902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495207in}{2.395646in}}{\pgfqpoint{-0.112126in}{1.922372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016633in}{0.874221in}}{\pgfqpoint{1.164345in}{0.645902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016633in}{2.395646in}}{\pgfqpoint{1.164345in}{1.922372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.112126in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{1.164345in}{0.645902in}}%
\pgfpathlineto{\pgfqpoint{1.164345in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{-0.112126in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{-0.112126in}{0.645902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958377in}{1.985730in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.985253in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.984775in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.984296in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.983817in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.983337in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.982855in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.981886in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.981398in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.980907in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.979415in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.978910in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.978401in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.976312in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.975774in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.975230in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.974679in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.974119in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.973552in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.972975in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.972389in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.971793in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.970568in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.969938in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.968638in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.967967in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.967280in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.966577in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.965857in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.965118in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.964359in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.962778in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.961952in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.960223in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.959315in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.958377in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.957405in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.956397in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.955351in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.954264in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.953132in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.951952in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.950720in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.949431in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.948082in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.946666in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.945177in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.943610in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.941956in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.940207in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.938353in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.934286in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.929648in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.927071in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.924294in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.921290in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.918029in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.914473in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.910578in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.906291in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.901546in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.896262in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.890339in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.883647in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.876023in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.867251in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.857044in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.845011in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.830603in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.813030in}}%
\pgfpathlineto{\pgfqpoint{1.950314in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.959244in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.972523in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.976930in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.981331in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.994530in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.998937in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.016672in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.021146in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.025643in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.806936in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.823541in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.837411in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.849175in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.888702in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.894171in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.899112in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.903601in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.907700in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.911459in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.914921in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.918122in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.921092in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.923856in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.928855in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.931125in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.935277in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.937184in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.938990in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.942338in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.945378in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.946798in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.948158in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.950717in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.951922in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.953084in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.954204in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.955285in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.957344in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.958325in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.959276in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.960201in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.961099in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.961973in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.962825in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.963655in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.964465in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.965257in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.966030in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.966787in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.967528in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.968255in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.968967in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.019526in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.024562in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.026527in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.031017in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.033601in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.039644in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.043214in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.047246in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.051841in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.057127in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.063278in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.070529in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.079211in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.089801in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.103014in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.119975in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.142558in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.174134in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.250042in}{1.967248in}}%
\pgfpathlineto{\pgfqpoint{2.250324in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{2.250647in}{1.981106in}}%
\pgfpathlineto{\pgfqpoint{2.250687in}{1.985730in}}%
\pgfpathlineto{\pgfqpoint{2.250647in}{1.990354in}}%
\pgfpathlineto{\pgfqpoint{2.250526in}{1.994977in}}%
\pgfpathlineto{\pgfqpoint{2.250324in}{1.999597in}}%
\pgfpathlineto{\pgfqpoint{2.250042in}{2.004212in}}%
\pgfpathlineto{\pgfqpoint{2.249679in}{2.008823in}}%
\pgfpathlineto{\pgfqpoint{2.249236in}{2.013426in}}%
\pgfpathlineto{\pgfqpoint{2.248712in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{2.248108in}{2.022605in}}%
\pgfpathlineto{\pgfqpoint{2.247425in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{2.226170in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.203839in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.185188in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.169368in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.155771in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.143954in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.133583in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.124401in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.116212in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.108857in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.102212in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.090664in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.085609in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.076649in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.072655in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.068937in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.065465in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.062215in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.059162in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.056289in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.053578in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.051014in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.048585in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.046278in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.044083in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.041992in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.039995in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.038085in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.036256in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.034501in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.032816in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.031194in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.029632in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.028126in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.026671in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.025265in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.023904in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.021305in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.020062in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.018853in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.017678in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.029122in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.030754in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.032470in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.034276in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.036183in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.038199in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.040335in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.045022in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.047604in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.050368in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.053338in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.056539in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.060001in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.063760in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.067859in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.072348in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.082758in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.095675in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.103388in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.112175in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.122285in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{2.016861in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.013970in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.011096in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.008238in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.005395in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.999742in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.996929in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.994123in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.991323in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.988526in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.985730in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.982934in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.980137in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.977337in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.974531in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.971718in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.968897in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.966065in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.960364in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.126449in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.114416in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.104209in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.095437in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.087813in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.081121in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.069914in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.065169in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.060882in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.056987in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.053431in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.050170in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.047166in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.044389in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.041812in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.039413in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.037174in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.033107in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.031253in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.029504in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.027850in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.026283in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.024794in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.023378in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.022029in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.020740in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.018328in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.017196in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.016109in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.015063in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.014055in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.013083in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.012145in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.011237in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.010359in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.008682in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.007880in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.007101in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.006342in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.005603in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.004883in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.003493in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.002822in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.002165in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.001522in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.000274in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.999667in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.999071in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.998485in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.997908in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.997341in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.995686in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.994618in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.994093in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.993573in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.993059in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.992045in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.991544in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.991047in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.990553in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.990062in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.989574in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.989089in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.988605in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.988123in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.987643in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.987164in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.986685in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.985730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985730in}{1.985730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339370in}{2.598994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727982in}{0.587410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322014in}{2.702493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642880in}{2.470506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930980in}{1.995709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506090in}{3.409856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878651in}{1.413631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040863in}{1.174060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802302in}{0.592474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739551in}{2.108734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.102540in}{1.102540in}}{\pgfqpoint{1.766380in}{1.766380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546222in}{0.497263in}}%
\pgfpathlineto{\pgfqpoint{1.546222in}{3.500109in}}%
\pgfpathlineto{\pgfqpoint{4.549068in}{3.500109in}}%
\pgfpathlineto{\pgfqpoint{4.549068in}{0.497263in}}%
\pgfpathlineto{\pgfqpoint{1.546222in}{0.497263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.605101in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{4.490188in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{4.490188in}{3.441230in}}%
\pgfpathlineto{\pgfqpoint{1.605101in}{3.441230in}}%
\pgfpathlineto{\pgfqpoint{1.605101in}{0.556143in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.663980in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.615022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.663980in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{0.791660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.663980in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{1.674850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.958377in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.322523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.193894in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{2.852437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.076136in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{1.663980in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{1.722860in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{2.970195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.899498in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{0.673901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781739in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{0.968298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.135015in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{1.840618in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{1.958377in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{0.673901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781739in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{1.557091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.899498in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{1.674850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.135015in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.135015in}{2.145885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.547170in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{0.732781in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.252774in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{0.850539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.959326in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.321574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.900446in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.733729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429412in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.252774in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{1.910367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.547170in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{0.909419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429412in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.370532in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{2.852437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.488291in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{0.615022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.547170in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.321574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.547170in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{1.674850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.488291in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.145885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.488291in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.547170in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{2.488291in}{3.205713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.664929in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{2.664929in}{1.321574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.900446in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.910367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723808in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{0.615022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.782688in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{2.723808in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{1.086057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.018205in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{2.841567in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{0.909419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.312602in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{1.380453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.312602in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{1.674850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.665878in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.253722in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.077084in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{3.135964in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{3.087954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.548119in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{3.323471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.194843in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{0.615022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.194843in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{0.909419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.371481in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.194843in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{2.616919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.312602in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{0.909419in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{0.850539in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{1.086057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.312602in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.145885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.489240in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.312602in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.499161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.489240in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.262695in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.078033in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{3.430360in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{3.029075in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{2.499161in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{2.028126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.606998in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.321574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.665878in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.792609in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.548119in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.615971in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.372430in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{3.205713in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{3.323471in}}%
\pgfpathlineto{\pgfqpoint{3.606998in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{3.382351in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{3.264592in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{3.264592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.724757in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.027177in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.842516in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{3.842516in}{1.910367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.078033in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{2.204764in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{2.322523in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.674850in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{1.321574in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{1.203815in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{4.195792in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{1.733729in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.028126in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.145885in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{2.263643in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{2.322523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.901395in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{3.960274in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{3.087954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.372430in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{4.019154in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.911316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.431309in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{4.136912in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.440281in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{4.254671in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{4.372430in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{4.431309in}{2.381402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{1.102540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102540in}{2.868920in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{2.868920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> noised_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{5.125309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{5.125309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.125309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.704259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120827in}{1.206884in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.202152in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.199783in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.197409in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.195030in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.192643in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.190247in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.185424in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.182993in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.180547in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.178084in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.175603in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.173102in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.170579in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.165460in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.162860in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.160230in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.157569in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.149371in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{3.121042in}{1.137957in}}%
\pgfpathlineto{\pgfqpoint{3.122265in}{1.135606in}}%
\pgfpathlineto{\pgfqpoint{3.123530in}{1.133277in}}%
\pgfpathlineto{\pgfqpoint{3.124834in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{3.126179in}{1.128688in}}%
\pgfpathlineto{\pgfqpoint{3.127564in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{3.128988in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{3.130450in}{1.121984in}}%
\pgfpathlineto{\pgfqpoint{3.131951in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{3.135066in}{1.115513in}}%
\pgfpathlineto{\pgfqpoint{3.136679in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{3.138329in}{1.111337in}}%
\pgfpathlineto{\pgfqpoint{3.140014in}{1.109292in}}%
\pgfpathlineto{\pgfqpoint{3.141735in}{1.107277in}}%
\pgfpathlineto{\pgfqpoint{3.143491in}{1.105293in}}%
\pgfpathlineto{\pgfqpoint{3.145281in}{1.103339in}}%
\pgfpathlineto{\pgfqpoint{3.147105in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{1.099527in}}%
\pgfpathlineto{\pgfqpoint{3.150852in}{1.097670in}}%
\pgfpathlineto{\pgfqpoint{3.152774in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{3.154728in}{1.094056in}}%
\pgfpathlineto{\pgfqpoint{3.156713in}{1.092300in}}%
\pgfpathlineto{\pgfqpoint{3.158727in}{1.090579in}}%
\pgfpathlineto{\pgfqpoint{3.160772in}{1.088893in}}%
\pgfpathlineto{\pgfqpoint{3.162846in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{3.164948in}{1.085631in}}%
\pgfpathlineto{\pgfqpoint{3.167078in}{1.084055in}}%
\pgfpathlineto{\pgfqpoint{3.169235in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{3.171419in}{1.081015in}}%
\pgfpathlineto{\pgfqpoint{3.173629in}{1.079552in}}%
\pgfpathlineto{\pgfqpoint{3.176617in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.179679in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.182678in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.185617in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.188499in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.191329in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.192800in}{1.076650in}}%
\pgfpathlineto{\pgfqpoint{3.192155in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{3.194566in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{3.196996in}{1.067128in}}%
\pgfpathlineto{\pgfqpoint{3.199444in}{1.066114in}}%
\pgfpathlineto{\pgfqpoint{3.201910in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{1.064215in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{3.209402in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{3.211929in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{3.214470in}{1.060940in}}%
\pgfpathlineto{\pgfqpoint{3.222142in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.224517in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.226872in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.229207in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.231526in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.233828in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.236117in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.238393in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.240658in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.242913in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.245160in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.247400in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.249634in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.251865in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.254092in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.256319in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.258545in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.260773in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.263003in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.265238in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.267478in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.271980in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.274245in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.276521in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.278809in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.281112in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.283430in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.285766in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.288121in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.290496in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.292893in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.295315in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.297762in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.086169in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.098602in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.108961in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{3.274071in}{1.172043in}}%
\pgfpathlineto{\pgfqpoint{3.273919in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{3.273650in}{1.176866in}}%
\pgfpathlineto{\pgfqpoint{3.273529in}{1.178240in}}%
\pgfpathlineto{\pgfqpoint{3.273418in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{3.273313in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{3.273216in}{1.181833in}}%
\pgfpathlineto{\pgfqpoint{3.273124in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{3.273037in}{1.183873in}}%
\pgfpathlineto{\pgfqpoint{3.272956in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.272879in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{3.272806in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{3.272736in}{1.187318in}}%
\pgfpathlineto{\pgfqpoint{3.272670in}{1.188073in}}%
\pgfpathlineto{\pgfqpoint{3.272607in}{1.188793in}}%
\pgfpathlineto{\pgfqpoint{3.272547in}{1.189481in}}%
\pgfpathlineto{\pgfqpoint{3.272490in}{1.190138in}}%
\pgfpathlineto{\pgfqpoint{3.272435in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{3.272382in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{3.272331in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{3.272283in}{1.192510in}}%
\pgfpathlineto{\pgfqpoint{3.272236in}{1.193047in}}%
\pgfpathlineto{\pgfqpoint{3.272190in}{1.193566in}}%
\pgfpathlineto{\pgfqpoint{3.273441in}{1.193019in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{1.192296in}}%
\pgfpathlineto{\pgfqpoint{3.276794in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{3.278920in}{1.190463in}}%
\pgfpathlineto{\pgfqpoint{3.281467in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{3.284573in}{1.187826in}}%
\pgfpathlineto{\pgfqpoint{3.288449in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.180911in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.181909in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.183844in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.185705in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.186611in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.187501in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.191755in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.193378in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.194965in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.195746in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.196520in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.198804in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.200300in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.201042in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.202515in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.203247in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.204705in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.205432in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.206158in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.206884in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.207609in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.208335in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.209790in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.210520in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.211987in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.212725in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.214213in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.215719in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.216480in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.217247in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.218802in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.219592in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.220389in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.222012in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.225390in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.226266in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.227157in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.228062in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.229924in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.230882in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.231859in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.233877in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.234920in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.237083in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.238206in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.240543in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.243016in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.245644in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.248449in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.249926in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.251457in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.253047in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.254699in}}%
\pgfpathlineto{\pgfqpoint{3.296707in}{1.255017in}}%
\pgfpathlineto{\pgfqpoint{3.295296in}{1.255017in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.255560in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.257351in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.259228in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.261196in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.265445in}}%
\pgfpathlineto{\pgfqpoint{3.298151in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{3.298157in}{1.276515in}}%
\pgfpathlineto{\pgfqpoint{3.298164in}{1.279361in}}%
\pgfpathlineto{\pgfqpoint{3.298170in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{3.298178in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{3.298185in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{3.298194in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{3.298202in}{1.296703in}}%
\pgfpathlineto{\pgfqpoint{3.298212in}{1.300977in}}%
\pgfpathlineto{\pgfqpoint{3.298222in}{1.305602in}}%
\pgfpathlineto{\pgfqpoint{3.298234in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{3.298246in}{1.316107in}}%
\pgfpathlineto{\pgfqpoint{3.298259in}{1.322114in}}%
\pgfpathlineto{\pgfqpoint{3.298274in}{1.328731in}}%
\pgfpathlineto{\pgfqpoint{3.298290in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{3.298309in}{1.344227in}}%
\pgfpathlineto{\pgfqpoint{3.298167in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{3.295614in}{1.353535in}}%
\pgfpathlineto{\pgfqpoint{3.293049in}{1.354199in}}%
\pgfpathlineto{\pgfqpoint{3.290472in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{3.287885in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{3.285288in}{1.355919in}}%
\pgfpathlineto{\pgfqpoint{3.282683in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{3.280069in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{3.277449in}{1.357231in}}%
\pgfpathlineto{\pgfqpoint{3.274822in}{1.357577in}}%
\pgfpathlineto{\pgfqpoint{3.272189in}{1.357877in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{1.358131in}}%
\pgfpathlineto{\pgfqpoint{3.266910in}{1.358339in}}%
\pgfpathlineto{\pgfqpoint{3.264265in}{1.358501in}}%
\pgfpathlineto{\pgfqpoint{3.261617in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{3.258968in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{3.256319in}{1.358709in}}%
\pgfpathlineto{\pgfqpoint{3.253669in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{3.251020in}{1.358616in}}%
\pgfpathlineto{\pgfqpoint{3.248504in}{1.356002in}}%
\pgfpathlineto{\pgfqpoint{3.246090in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{3.243269in}{1.356046in}}%
\pgfpathlineto{\pgfqpoint{3.240449in}{1.357877in}}%
\pgfpathlineto{\pgfqpoint{3.237816in}{1.357577in}}%
\pgfpathlineto{\pgfqpoint{3.235189in}{1.357231in}}%
\pgfpathlineto{\pgfqpoint{3.232568in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{3.229955in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{1.355919in}}%
\pgfpathlineto{\pgfqpoint{3.224753in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{3.222166in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{3.219589in}{1.354199in}}%
\pgfpathlineto{\pgfqpoint{3.217024in}{1.353535in}}%
\pgfpathlineto{\pgfqpoint{3.214470in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{3.211929in}{1.352075in}}%
\pgfpathlineto{\pgfqpoint{3.209402in}{1.351278in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{1.350437in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{3.201910in}{1.348625in}}%
\pgfpathlineto{\pgfqpoint{3.199444in}{1.347653in}}%
\pgfpathlineto{\pgfqpoint{3.196996in}{1.346639in}}%
\pgfpathlineto{\pgfqpoint{3.194566in}{1.345583in}}%
\pgfpathlineto{\pgfqpoint{3.192155in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{3.189763in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{3.187392in}{1.342161in}}%
\pgfpathlineto{\pgfqpoint{3.185041in}{1.340937in}}%
\pgfpathlineto{\pgfqpoint{3.182713in}{1.339673in}}%
\pgfpathlineto{\pgfqpoint{3.180406in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{3.178123in}{1.337023in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{1.335639in}}%
\pgfpathlineto{\pgfqpoint{3.173629in}{1.334215in}}%
\pgfpathlineto{\pgfqpoint{3.176489in}{1.325236in}}%
\pgfpathlineto{\pgfqpoint{3.178505in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{3.175494in}{1.318130in}}%
\pgfpathlineto{\pgfqpoint{3.172399in}{1.318249in}}%
\pgfpathlineto{\pgfqpoint{3.169215in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{3.165935in}{1.318499in}}%
\pgfpathlineto{\pgfqpoint{3.162553in}{1.318629in}}%
\pgfpathlineto{\pgfqpoint{3.159063in}{1.318764in}}%
\pgfpathlineto{\pgfqpoint{3.154728in}{1.319712in}}%
\pgfpathlineto{\pgfqpoint{3.152774in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{3.150852in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{3.148962in}{1.314240in}}%
\pgfpathlineto{\pgfqpoint{3.147105in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{3.145281in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{3.143491in}{1.308475in}}%
\pgfpathlineto{\pgfqpoint{3.141735in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{3.140014in}{1.304475in}}%
\pgfpathlineto{\pgfqpoint{3.138329in}{1.302430in}}%
\pgfpathlineto{\pgfqpoint{3.136679in}{1.300357in}}%
\pgfpathlineto{\pgfqpoint{3.135066in}{1.298254in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{1.296124in}}%
\pgfpathlineto{\pgfqpoint{3.131951in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{3.130450in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{3.128988in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{3.127564in}{1.287339in}}%
\pgfpathlineto{\pgfqpoint{3.126179in}{1.285079in}}%
\pgfpathlineto{\pgfqpoint{3.124834in}{1.282796in}}%
\pgfpathlineto{\pgfqpoint{3.123530in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{3.122265in}{1.278161in}}%
\pgfpathlineto{\pgfqpoint{3.121042in}{1.275811in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.272967in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.267208in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.264396in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.261626in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.256199in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.253537in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.250908in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.248308in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.243189in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.240666in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.238164in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.235683in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.233221in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.228343in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.225926in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.223520in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.221124in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.218738in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.216358in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.213985in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.211615in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.209249in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.206884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.704259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256319in}{1.206884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.704259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057526in}{0.439398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385702in}{1.614378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635120in}{1.413781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781104in}{1.552094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867579in}{0.804975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284232in}{1.639072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679616in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002770in}{0.233063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274461in}{1.387280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396922in}{0.833154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{1.704259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363735in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{0.363735in}{1.649926in}}%
\pgfpathmoveto{\pgfqpoint{0.363735in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{0.713166in}{1.267948in}}%
\pgfpathmoveto{\pgfqpoint{0.363735in}{1.649926in}}%
\pgfpathlineto{\pgfqpoint{0.713547in}{1.649926in}}%
\pgfpathmoveto{\pgfqpoint{0.363919in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{0.363919in}{0.702748in}}%
\pgfpathmoveto{\pgfqpoint{0.363919in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{0.393525in}{0.586522in}}%
\pgfpathmoveto{\pgfqpoint{0.363919in}{0.702748in}}%
\pgfpathlineto{\pgfqpoint{0.394634in}{0.702748in}}%
\pgfpathmoveto{\pgfqpoint{0.364103in}{0.216028in}}%
\pgfpathlineto{\pgfqpoint{0.364103in}{0.568614in}}%
\pgfpathmoveto{\pgfqpoint{0.364103in}{0.216028in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{0.216028in}}%
\pgfpathmoveto{\pgfqpoint{0.364103in}{0.568614in}}%
\pgfpathlineto{\pgfqpoint{0.410920in}{0.568614in}}%
\pgfpathmoveto{\pgfqpoint{0.364103in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{0.364103in}{1.258664in}}%
\pgfpathmoveto{\pgfqpoint{0.364103in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{0.393585in}{1.142921in}}%
\pgfpathmoveto{\pgfqpoint{0.364103in}{1.258664in}}%
\pgfpathlineto{\pgfqpoint{0.394300in}{1.258664in}}%
\pgfpathmoveto{\pgfqpoint{0.364471in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{0.364471in}{1.124563in}}%
\pgfpathmoveto{\pgfqpoint{0.364471in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{0.712965in}{0.711865in}}%
\pgfpathmoveto{\pgfqpoint{0.364471in}{1.124563in}}%
\pgfpathlineto{\pgfqpoint{0.411434in}{1.124563in}}%
\pgfpathmoveto{\pgfqpoint{0.393525in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{0.394634in}{0.702748in}}%
\pgfpathmoveto{\pgfqpoint{0.393585in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{0.394300in}{1.258664in}}%
\pgfpathmoveto{\pgfqpoint{0.398953in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{0.398953in}{0.632351in}}%
\pgfpathmoveto{\pgfqpoint{0.398953in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{0.414614in}{0.586599in}}%
\pgfpathmoveto{\pgfqpoint{0.398953in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{0.562600in}{0.633036in}}%
\pgfpathmoveto{\pgfqpoint{0.399060in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{1.188305in}}%
\pgfpathmoveto{\pgfqpoint{0.399060in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.412889in}{1.142793in}}%
\pgfpathmoveto{\pgfqpoint{0.399060in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{0.562600in}{1.188305in}}%
\pgfpathmoveto{\pgfqpoint{0.399483in}{1.194135in}}%
\pgfpathlineto{\pgfqpoint{0.399483in}{1.248558in}}%
\pgfpathmoveto{\pgfqpoint{0.399483in}{1.194135in}}%
\pgfpathlineto{\pgfqpoint{0.561773in}{1.194135in}}%
\pgfpathmoveto{\pgfqpoint{0.399483in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.562279in}{1.248558in}}%
\pgfpathmoveto{\pgfqpoint{0.399697in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.399697in}{0.692942in}}%
\pgfpathmoveto{\pgfqpoint{0.399697in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.572705in}{0.638022in}}%
\pgfpathmoveto{\pgfqpoint{0.399697in}{0.692942in}}%
\pgfpathlineto{\pgfqpoint{0.713842in}{0.692942in}}%
\pgfpathmoveto{\pgfqpoint{0.410920in}{0.568614in}}%
\pgfpathlineto{\pgfqpoint{0.414614in}{0.586599in}}%
\pgfpathmoveto{\pgfqpoint{0.411434in}{1.124563in}}%
\pgfpathlineto{\pgfqpoint{0.412889in}{1.142793in}}%
\pgfpathmoveto{\pgfqpoint{0.437364in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.440064in}{1.124563in}}%
\pgfpathmoveto{\pgfqpoint{0.437364in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.561855in}{1.142793in}}%
\pgfpathmoveto{\pgfqpoint{0.438215in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{0.439602in}{0.568614in}}%
\pgfpathmoveto{\pgfqpoint{0.438215in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{0.562600in}{0.586599in}}%
\pgfpathmoveto{\pgfqpoint{0.439602in}{0.568614in}}%
\pgfpathlineto{\pgfqpoint{0.713547in}{0.568614in}}%
\pgfpathmoveto{\pgfqpoint{0.440064in}{1.124563in}}%
\pgfpathlineto{\pgfqpoint{0.714454in}{1.124563in}}%
\pgfpathmoveto{\pgfqpoint{0.561773in}{1.194135in}}%
\pgfpathlineto{\pgfqpoint{0.561773in}{1.208264in}}%
\pgfpathmoveto{\pgfqpoint{0.561773in}{1.208264in}}%
\pgfpathlineto{\pgfqpoint{0.568523in}{1.209188in}}%
\pgfpathmoveto{\pgfqpoint{0.561773in}{1.235105in}}%
\pgfpathlineto{\pgfqpoint{0.562279in}{1.248558in}}%
\pgfpathmoveto{\pgfqpoint{0.561773in}{1.235105in}}%
\pgfpathlineto{\pgfqpoint{0.568523in}{1.234857in}}%
\pgfpathmoveto{\pgfqpoint{0.561855in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.562600in}{1.188305in}}%
\pgfpathmoveto{\pgfqpoint{0.562600in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{0.562600in}{0.633036in}}%
\pgfpathmoveto{\pgfqpoint{0.567839in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.567839in}{1.188686in}}%
\pgfpathmoveto{\pgfqpoint{0.567839in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.599483in}{1.142793in}}%
\pgfpathmoveto{\pgfqpoint{0.567839in}{1.188686in}}%
\pgfpathlineto{\pgfqpoint{0.573206in}{1.188686in}}%
\pgfpathmoveto{\pgfqpoint{0.568404in}{0.586989in}}%
\pgfpathlineto{\pgfqpoint{0.568404in}{0.632308in}}%
\pgfpathmoveto{\pgfqpoint{0.568404in}{0.586989in}}%
\pgfpathlineto{\pgfqpoint{0.598451in}{0.586989in}}%
\pgfpathmoveto{\pgfqpoint{0.568404in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{0.573694in}{0.632308in}}%
\pgfpathmoveto{\pgfqpoint{0.568523in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.568523in}{1.209188in}}%
\pgfpathmoveto{\pgfqpoint{0.568523in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{1.193013in}}%
\pgfpathmoveto{\pgfqpoint{0.568523in}{1.234857in}}%
\pgfpathlineto{\pgfqpoint{0.568523in}{1.248823in}}%
\pgfpathmoveto{\pgfqpoint{0.568523in}{1.248823in}}%
\pgfpathlineto{\pgfqpoint{0.713102in}{1.248823in}}%
\pgfpathmoveto{\pgfqpoint{0.572384in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.573206in}{1.188686in}}%
\pgfpathmoveto{\pgfqpoint{0.572705in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.573694in}{0.632308in}}%
\pgfpathmoveto{\pgfqpoint{0.591307in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.592018in}{1.188686in}}%
\pgfpathmoveto{\pgfqpoint{0.591307in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.609879in}{1.193013in}}%
\pgfpathmoveto{\pgfqpoint{0.592018in}{1.188686in}}%
\pgfpathlineto{\pgfqpoint{0.600591in}{1.188686in}}%
\pgfpathmoveto{\pgfqpoint{0.593233in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{0.593302in}{0.638022in}}%
\pgfpathmoveto{\pgfqpoint{0.593233in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{0.599029in}{0.632308in}}%
\pgfpathmoveto{\pgfqpoint{0.593302in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.610038in}{0.638022in}}%
\pgfpathmoveto{\pgfqpoint{0.598451in}{0.586989in}}%
\pgfpathlineto{\pgfqpoint{0.599029in}{0.632308in}}%
\pgfpathmoveto{\pgfqpoint{0.599483in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.600591in}{1.188686in}}%
\pgfpathmoveto{\pgfqpoint{0.604589in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{0.604589in}{0.632060in}}%
\pgfpathmoveto{\pgfqpoint{0.604589in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{0.635231in}{0.587010in}}%
\pgfpathmoveto{\pgfqpoint{0.604589in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{0.611305in}{0.632060in}}%
\pgfpathmoveto{\pgfqpoint{0.605689in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{0.605689in}{1.187697in}}%
\pgfpathmoveto{\pgfqpoint{0.605689in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{0.637876in}{1.142579in}}%
\pgfpathmoveto{\pgfqpoint{0.605689in}{1.187697in}}%
\pgfpathlineto{\pgfqpoint{0.610800in}{1.187697in}}%
\pgfpathmoveto{\pgfqpoint{0.609879in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.610800in}{1.187697in}}%
\pgfpathmoveto{\pgfqpoint{0.610038in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.611305in}{0.632060in}}%
\pgfpathmoveto{\pgfqpoint{0.629581in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.630056in}{1.187697in}}%
\pgfpathmoveto{\pgfqpoint{0.629581in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.193013in}}%
\pgfpathmoveto{\pgfqpoint{0.630056in}{1.187697in}}%
\pgfpathlineto{\pgfqpoint{0.637748in}{1.187697in}}%
\pgfpathmoveto{\pgfqpoint{0.630202in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.630403in}{0.632060in}}%
\pgfpathmoveto{\pgfqpoint{0.630202in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.646856in}{0.638022in}}%
\pgfpathmoveto{\pgfqpoint{0.630403in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{0.635586in}{0.632060in}}%
\pgfpathmoveto{\pgfqpoint{0.635231in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{0.635586in}{0.632060in}}%
\pgfpathmoveto{\pgfqpoint{0.637748in}{1.187697in}}%
\pgfpathlineto{\pgfqpoint{0.637876in}{1.142579in}}%
\pgfpathmoveto{\pgfqpoint{0.641579in}{0.587413in}}%
\pgfpathlineto{\pgfqpoint{0.641579in}{0.632325in}}%
\pgfpathmoveto{\pgfqpoint{0.641579in}{0.587413in}}%
\pgfpathlineto{\pgfqpoint{0.672196in}{0.587413in}}%
\pgfpathmoveto{\pgfqpoint{0.641579in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{0.647854in}{0.632325in}}%
\pgfpathmoveto{\pgfqpoint{0.643432in}{1.142236in}}%
\pgfpathlineto{\pgfqpoint{0.643432in}{1.188031in}}%
\pgfpathmoveto{\pgfqpoint{0.643432in}{1.142236in}}%
\pgfpathlineto{\pgfqpoint{0.676091in}{1.142236in}}%
\pgfpathmoveto{\pgfqpoint{0.643432in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{0.648817in}{1.188031in}}%
\pgfpathmoveto{\pgfqpoint{0.646856in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.647854in}{0.632325in}}%
\pgfpathmoveto{\pgfqpoint{0.647875in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.648817in}{1.188031in}}%
\pgfpathmoveto{\pgfqpoint{0.666520in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.666867in}{0.632325in}}%
\pgfpathmoveto{\pgfqpoint{0.666520in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.684056in}{0.638022in}}%
\pgfpathmoveto{\pgfqpoint{0.666867in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{0.672949in}{0.632325in}}%
\pgfpathmoveto{\pgfqpoint{0.667967in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{0.668044in}{1.193013in}}%
\pgfpathmoveto{\pgfqpoint{0.667967in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{0.675851in}{1.188031in}}%
\pgfpathmoveto{\pgfqpoint{0.668044in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.685704in}{1.193013in}}%
\pgfpathmoveto{\pgfqpoint{0.672196in}{0.587413in}}%
\pgfpathlineto{\pgfqpoint{0.672949in}{0.632325in}}%
\pgfpathmoveto{\pgfqpoint{0.675851in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{0.676091in}{1.142236in}}%
\pgfpathmoveto{\pgfqpoint{0.677910in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{0.677910in}{0.632115in}}%
\pgfpathmoveto{\pgfqpoint{0.677910in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{0.713166in}{0.587288in}}%
\pgfpathmoveto{\pgfqpoint{0.677910in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{0.685464in}{0.632115in}}%
\pgfpathmoveto{\pgfqpoint{0.681805in}{1.142493in}}%
\pgfpathlineto{\pgfqpoint{0.681805in}{1.187838in}}%
\pgfpathmoveto{\pgfqpoint{0.681805in}{1.142493in}}%
\pgfpathlineto{\pgfqpoint{0.712862in}{1.142493in}}%
\pgfpathmoveto{\pgfqpoint{0.681805in}{1.187838in}}%
\pgfpathlineto{\pgfqpoint{0.686470in}{1.187838in}}%
\pgfpathmoveto{\pgfqpoint{0.684056in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.685464in}{0.632115in}}%
\pgfpathmoveto{\pgfqpoint{0.685704in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.686470in}{1.187838in}}%
\pgfpathmoveto{\pgfqpoint{0.705496in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.705611in}{1.187838in}}%
\pgfpathmoveto{\pgfqpoint{0.705496in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.713372in}{1.193013in}}%
\pgfpathmoveto{\pgfqpoint{0.705611in}{1.187838in}}%
\pgfpathlineto{\pgfqpoint{0.713307in}{1.187838in}}%
\pgfpathmoveto{\pgfqpoint{0.707538in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.707756in}{0.632115in}}%
\pgfpathmoveto{\pgfqpoint{0.707538in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.712944in}{0.638022in}}%
\pgfpathmoveto{\pgfqpoint{0.707756in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{0.713230in}{0.632115in}}%
\pgfpathmoveto{\pgfqpoint{0.712691in}{0.216028in}}%
\pgfpathlineto{\pgfqpoint{0.712691in}{0.529175in}}%
\pgfpathmoveto{\pgfqpoint{0.712691in}{0.529175in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{0.530310in}}%
\pgfpathmoveto{\pgfqpoint{0.712691in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{0.713547in}{0.568614in}}%
\pgfpathmoveto{\pgfqpoint{0.712691in}{0.560888in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{0.560156in}}%
\pgfpathmoveto{\pgfqpoint{0.712862in}{1.142493in}}%
\pgfpathlineto{\pgfqpoint{0.713307in}{1.187838in}}%
\pgfpathmoveto{\pgfqpoint{0.712944in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{0.713842in}{0.692942in}}%
\pgfpathmoveto{\pgfqpoint{0.712965in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{0.712965in}{1.084509in}}%
\pgfpathmoveto{\pgfqpoint{0.712965in}{1.084509in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.084735in}}%
\pgfpathmoveto{\pgfqpoint{0.712965in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.714454in}{1.124563in}}%
\pgfpathmoveto{\pgfqpoint{0.712965in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.115973in}}%
\pgfpathmoveto{\pgfqpoint{0.713102in}{1.248823in}}%
\pgfpathlineto{\pgfqpoint{0.713372in}{1.232768in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{0.713166in}{0.596945in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{0.596863in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{0.621111in}}%
\pgfpathlineto{\pgfqpoint{0.713230in}{0.632115in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{0.621111in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{0.621355in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{0.713166in}{1.607299in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.608138in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{0.713547in}{1.649926in}}%
\pgfpathmoveto{\pgfqpoint{0.713166in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.639054in}}%
\pgfpathmoveto{\pgfqpoint{0.713372in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.713372in}{1.208122in}}%
\pgfpathmoveto{\pgfqpoint{0.713372in}{1.208122in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.208550in}}%
\pgfpathmoveto{\pgfqpoint{0.713372in}{1.232768in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.232490in}}%
\pgfpathmoveto{\pgfqpoint{0.722454in}{0.215826in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{0.524180in}}%
\pgfpathmoveto{\pgfqpoint{0.722454in}{0.215826in}}%
\pgfpathlineto{\pgfqpoint{0.839819in}{0.215826in}}%
\pgfpathmoveto{\pgfqpoint{0.722454in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.765976in}{0.524180in}}%
\pgfpathmoveto{\pgfqpoint{0.722523in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{0.765231in}{0.530310in}}%
\pgfpathmoveto{\pgfqpoint{0.722523in}{0.560156in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{0.596863in}}%
\pgfpathmoveto{\pgfqpoint{0.722523in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.084735in}}%
\pgfpathmoveto{\pgfqpoint{0.722523in}{1.115973in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.208550in}}%
\pgfpathmoveto{\pgfqpoint{0.722523in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.608138in}}%
\pgfpathmoveto{\pgfqpoint{0.722523in}{1.639054in}}%
\pgfpathlineto{\pgfqpoint{0.722523in}{1.659056in}}%
\pgfpathmoveto{\pgfqpoint{0.722523in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{1.659056in}}%
\pgfpathmoveto{\pgfqpoint{0.765231in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{0.765976in}{0.524180in}}%
\pgfpathmoveto{\pgfqpoint{0.795261in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.796400in}{0.530310in}}%
\pgfpathmoveto{\pgfqpoint{0.795261in}{0.524180in}}%
\pgfpathlineto{\pgfqpoint{0.840679in}{0.524180in}}%
\pgfpathmoveto{\pgfqpoint{0.796400in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{0.530310in}}%
\pgfpathmoveto{\pgfqpoint{0.806758in}{1.440930in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{1.592639in}}%
\pgfpathmoveto{\pgfqpoint{0.806758in}{1.440930in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{1.440930in}}%
\pgfpathmoveto{\pgfqpoint{0.807079in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{1.659056in}}%
\pgfpathmoveto{\pgfqpoint{0.839768in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{0.998420in}}%
\pgfpathmoveto{\pgfqpoint{0.839768in}{0.998420in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{0.998617in}}%
\pgfpathmoveto{\pgfqpoint{0.839768in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{0.839768in}{1.440930in}}%
\pgfpathmoveto{\pgfqpoint{0.839768in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{1.045789in}}%
\pgfpathmoveto{\pgfqpoint{0.839819in}{0.215826in}}%
\pgfpathlineto{\pgfqpoint{0.840679in}{0.524180in}}%
\pgfpathmoveto{\pgfqpoint{0.844882in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{0.844882in}{0.297108in}}%
\pgfpathmoveto{\pgfqpoint{0.844882in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{0.844882in}{0.297108in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{0.297108in}}%
\pgfpathmoveto{\pgfqpoint{0.845734in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{0.864020in}}%
\pgfpathmoveto{\pgfqpoint{0.845734in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{0.852253in}{0.780242in}}%
\pgfpathmoveto{\pgfqpoint{0.845734in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.864020in}}%
\pgfpathmoveto{\pgfqpoint{0.845948in}{0.875298in}}%
\pgfpathlineto{\pgfqpoint{0.845948in}{0.958292in}}%
\pgfpathmoveto{\pgfqpoint{0.845948in}{0.875298in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.875298in}}%
\pgfpathmoveto{\pgfqpoint{0.845948in}{0.958292in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.958292in}}%
\pgfpathmoveto{\pgfqpoint{0.846064in}{0.403289in}}%
\pgfpathlineto{\pgfqpoint{0.846064in}{0.486249in}}%
\pgfpathmoveto{\pgfqpoint{0.846064in}{0.403289in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{0.403289in}}%
\pgfpathmoveto{\pgfqpoint{0.846064in}{0.486249in}}%
\pgfpathlineto{\pgfqpoint{0.853160in}{0.486249in}}%
\pgfpathmoveto{\pgfqpoint{0.846094in}{0.591629in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{0.674743in}}%
\pgfpathmoveto{\pgfqpoint{0.846094in}{0.591629in}}%
\pgfpathlineto{\pgfqpoint{0.852758in}{0.591629in}}%
\pgfpathmoveto{\pgfqpoint{0.846094in}{0.674743in}}%
\pgfpathlineto{\pgfqpoint{0.853511in}{0.674743in}}%
\pgfpathmoveto{\pgfqpoint{0.846149in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{0.846149in}{0.580247in}}%
\pgfpathmoveto{\pgfqpoint{0.846149in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{0.853366in}{0.497531in}}%
\pgfpathmoveto{\pgfqpoint{0.846149in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.580247in}}%
\pgfpathmoveto{\pgfqpoint{0.846158in}{0.308494in}}%
\pgfpathlineto{\pgfqpoint{0.846158in}{0.391595in}}%
\pgfpathmoveto{\pgfqpoint{0.846158in}{0.308494in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{0.308494in}}%
\pgfpathmoveto{\pgfqpoint{0.846158in}{0.391595in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.391595in}}%
\pgfpathmoveto{\pgfqpoint{0.846372in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{0.846372in}{0.768895in}}%
\pgfpathmoveto{\pgfqpoint{0.846372in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{0.852852in}{0.686312in}}%
\pgfpathmoveto{\pgfqpoint{0.846372in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{0.768895in}}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.979197in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{0.998617in}}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.979197in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{0.979197in}}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{1.065628in}}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.065628in}}%
\pgfpathlineto{\pgfqpoint{0.850036in}{1.065628in}}%
\pgfpathmoveto{\pgfqpoint{0.849479in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{0.979197in}}%
\pgfpathmoveto{\pgfqpoint{0.849479in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{0.973474in}}%
\pgfpathmoveto{\pgfqpoint{0.849779in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.849779in}{1.444731in}}%
\pgfpathmoveto{\pgfqpoint{0.849779in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.868719in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{0.849779in}{1.444731in}}%
\pgfpathlineto{\pgfqpoint{1.030397in}{1.444731in}}%
\pgfpathmoveto{\pgfqpoint{0.850036in}{1.065628in}}%
\pgfpathlineto{\pgfqpoint{0.850036in}{1.073401in}}%
\pgfpathmoveto{\pgfqpoint{0.850036in}{1.073401in}}%
\pgfpathlineto{\pgfqpoint{0.869096in}{1.073401in}}%
\pgfpathmoveto{\pgfqpoint{0.852253in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{0.852253in}{0.780242in}}%
\pgfpathmoveto{\pgfqpoint{0.852253in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{1.027761in}{0.778423in}}%
\pgfpathmoveto{\pgfqpoint{0.852690in}{0.306401in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{0.308494in}}%
\pgfpathmoveto{\pgfqpoint{0.852690in}{0.306401in}}%
\pgfpathlineto{\pgfqpoint{0.990112in}{0.306401in}}%
\pgfpathmoveto{\pgfqpoint{0.852758in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{0.852758in}{0.591629in}}%
\pgfpathmoveto{\pgfqpoint{0.852758in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{0.589287in}}%
\pgfpathmoveto{\pgfqpoint{0.852852in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{0.852852in}{0.686312in}}%
\pgfpathmoveto{\pgfqpoint{0.852852in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.684061in}}%
\pgfpathmoveto{\pgfqpoint{0.852968in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{0.852968in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{1.027042in}{0.209646in}}%
\pgfpathmoveto{\pgfqpoint{0.852968in}{0.297108in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{0.300631in}}%
\pgfpathmoveto{\pgfqpoint{0.852968in}{0.300631in}}%
\pgfpathlineto{\pgfqpoint{0.990621in}{0.300631in}}%
\pgfpathmoveto{\pgfqpoint{0.852968in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{0.773150in}}%
\pgfpathmoveto{\pgfqpoint{0.852968in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.772127in}}%
\pgfpathmoveto{\pgfqpoint{0.853160in}{0.486249in}}%
\pgfpathlineto{\pgfqpoint{0.853160in}{0.489223in}}%
\pgfpathmoveto{\pgfqpoint{0.853160in}{0.489223in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{0.489223in}}%
\pgfpathmoveto{\pgfqpoint{0.853182in}{0.391595in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.395430in}}%
\pgfpathmoveto{\pgfqpoint{0.853182in}{0.395430in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{0.395430in}}%
\pgfpathmoveto{\pgfqpoint{0.853182in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.584318in}}%
\pgfpathmoveto{\pgfqpoint{0.853182in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{1.027495in}{0.583543in}}%
\pgfpathmoveto{\pgfqpoint{0.853182in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.875298in}}%
\pgfpathmoveto{\pgfqpoint{0.853182in}{0.958292in}}%
\pgfpathlineto{\pgfqpoint{0.853182in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{0.853182in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{0.853366in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{0.853366in}{0.497531in}}%
\pgfpathmoveto{\pgfqpoint{0.853366in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{1.027495in}{0.494758in}}%
\pgfpathmoveto{\pgfqpoint{0.853404in}{0.400840in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{0.403289in}}%
\pgfpathmoveto{\pgfqpoint{0.853404in}{0.400840in}}%
\pgfpathlineto{\pgfqpoint{1.026943in}{0.400840in}}%
\pgfpathmoveto{\pgfqpoint{0.853511in}{0.674743in}}%
\pgfpathlineto{\pgfqpoint{0.853511in}{0.678240in}}%
\pgfpathmoveto{\pgfqpoint{0.853511in}{0.678240in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{0.677623in}}%
\pgfpathmoveto{\pgfqpoint{0.868719in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.869096in}{1.073401in}}%
\pgfpathmoveto{\pgfqpoint{0.895252in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.895334in}{1.073401in}}%
\pgfpathmoveto{\pgfqpoint{0.895252in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{1.033034in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{0.895334in}{1.073401in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{1.073401in}}%
\pgfpathmoveto{\pgfqpoint{0.990112in}{0.306401in}}%
\pgfpathlineto{\pgfqpoint{0.990621in}{0.300631in}}%
\pgfpathmoveto{\pgfqpoint{0.990116in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.715332in}}%
\pgfpathmoveto{\pgfqpoint{0.990116in}{0.715332in}}%
\pgfpathlineto{\pgfqpoint{0.995761in}{0.715495in}}%
\pgfpathmoveto{\pgfqpoint{0.990116in}{0.740316in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{0.772127in}}%
\pgfpathmoveto{\pgfqpoint{0.990116in}{0.740316in}}%
\pgfpathlineto{\pgfqpoint{0.995761in}{0.740594in}}%
\pgfpathmoveto{\pgfqpoint{0.995761in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{0.995761in}{0.715495in}}%
\pgfpathmoveto{\pgfqpoint{0.995761in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{1.028052in}{0.683693in}}%
\pgfpathmoveto{\pgfqpoint{0.995761in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{0.995761in}{0.773150in}}%
\pgfpathmoveto{\pgfqpoint{0.995761in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{1.028052in}{0.772837in}}%
\pgfpathmoveto{\pgfqpoint{1.017116in}{0.306401in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{0.300631in}}%
\pgfpathmoveto{\pgfqpoint{1.017116in}{0.306401in}}%
\pgfpathlineto{\pgfqpoint{1.027808in}{0.306401in}}%
\pgfpathmoveto{\pgfqpoint{1.018062in}{0.300631in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.300631in}}%
\pgfpathmoveto{\pgfqpoint{1.026943in}{0.400840in}}%
\pgfpathlineto{\pgfqpoint{1.026943in}{0.431286in}}%
\pgfpathmoveto{\pgfqpoint{1.026943in}{0.431286in}}%
\pgfpathlineto{\pgfqpoint{1.034014in}{0.431808in}}%
\pgfpathmoveto{\pgfqpoint{1.026943in}{0.458350in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{0.489223in}}%
\pgfpathmoveto{\pgfqpoint{1.026943in}{0.458350in}}%
\pgfpathlineto{\pgfqpoint{1.034014in}{0.458251in}}%
\pgfpathmoveto{\pgfqpoint{1.027042in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.300631in}}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{0.619694in}}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{0.619694in}}%
\pgfpathlineto{\pgfqpoint{1.034065in}{0.619121in}}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{0.677623in}}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{1.034065in}{0.646745in}}%
\pgfpathmoveto{\pgfqpoint{1.027495in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{1.027495in}{0.525661in}}%
\pgfpathmoveto{\pgfqpoint{1.027495in}{0.525661in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.526089in}}%
\pgfpathmoveto{\pgfqpoint{1.027495in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{1.027495in}{0.583543in}}%
\pgfpathmoveto{\pgfqpoint{1.027495in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.551698in}}%
\pgfpathmoveto{\pgfqpoint{1.027761in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{1.027761in}{0.902649in}}%
\pgfpathmoveto{\pgfqpoint{1.027761in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{1.033877in}{0.902735in}}%
\pgfpathmoveto{\pgfqpoint{1.027761in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{1.027761in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{1.033877in}{0.929769in}}%
\pgfpathmoveto{\pgfqpoint{1.027808in}{0.306401in}}%
\pgfpathlineto{\pgfqpoint{1.027808in}{0.336358in}}%
\pgfpathmoveto{\pgfqpoint{1.027808in}{0.336358in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.336684in}}%
\pgfpathmoveto{\pgfqpoint{1.027808in}{0.363397in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{0.395430in}}%
\pgfpathmoveto{\pgfqpoint{1.027808in}{0.363397in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.363701in}}%
\pgfpathmoveto{\pgfqpoint{1.028052in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{1.028052in}{0.714592in}}%
\pgfpathmoveto{\pgfqpoint{1.028052in}{0.714592in}}%
\pgfpathlineto{\pgfqpoint{1.033312in}{0.714630in}}%
\pgfpathmoveto{\pgfqpoint{1.028052in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{1.028052in}{0.772837in}}%
\pgfpathmoveto{\pgfqpoint{1.028052in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{1.033312in}{0.740795in}}%
\pgfpathmoveto{\pgfqpoint{1.029049in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{0.978367in}}%
\pgfpathmoveto{\pgfqpoint{1.029049in}{0.978367in}}%
\pgfpathlineto{\pgfqpoint{1.042403in}{0.978367in}}%
\pgfpathmoveto{\pgfqpoint{1.029533in}{1.066553in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{1.073401in}}%
\pgfpathmoveto{\pgfqpoint{1.029533in}{1.066553in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{1.066553in}}%
\pgfpathmoveto{\pgfqpoint{1.029610in}{1.254195in}}%
\pgfpathlineto{\pgfqpoint{1.029610in}{1.267900in}}%
\pgfpathmoveto{\pgfqpoint{1.029610in}{1.254195in}}%
\pgfpathlineto{\pgfqpoint{1.033034in}{1.254195in}}%
\pgfpathmoveto{\pgfqpoint{1.029610in}{1.267900in}}%
\pgfpathlineto{\pgfqpoint{1.042365in}{1.268020in}}%
\pgfpathmoveto{\pgfqpoint{1.029610in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.030397in}{1.444731in}}%
\pgfpathmoveto{\pgfqpoint{1.029610in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.042365in}{1.437951in}}%
\pgfpathmoveto{\pgfqpoint{1.033034in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{1.033034in}{1.254195in}}%
\pgfpathmoveto{\pgfqpoint{1.033312in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{1.033312in}{0.714630in}}%
\pgfpathmoveto{\pgfqpoint{1.033312in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{1.043431in}{0.686329in}}%
\pgfpathmoveto{\pgfqpoint{1.033312in}{0.740795in}}%
\pgfpathlineto{\pgfqpoint{1.033312in}{0.768305in}}%
\pgfpathmoveto{\pgfqpoint{1.033312in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{1.044317in}{0.768305in}}%
\pgfpathmoveto{\pgfqpoint{1.033423in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{1.033423in}{0.863652in}}%
\pgfpathmoveto{\pgfqpoint{1.033423in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{1.044317in}{0.779635in}}%
\pgfpathmoveto{\pgfqpoint{1.033423in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.863652in}}%
\pgfpathmoveto{\pgfqpoint{1.033877in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{1.033877in}{0.902735in}}%
\pgfpathmoveto{\pgfqpoint{1.033877in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.875191in}}%
\pgfpathmoveto{\pgfqpoint{1.033877in}{0.929769in}}%
\pgfpathlineto{\pgfqpoint{1.033877in}{0.957834in}}%
\pgfpathmoveto{\pgfqpoint{1.033877in}{0.957834in}}%
\pgfpathlineto{\pgfqpoint{1.044047in}{0.957834in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.307698in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.336684in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.307698in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{0.307698in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.363701in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.391283in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.391283in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{0.391283in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.526089in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{0.497506in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{0.580123in}}%
\pgfpathmoveto{\pgfqpoint{1.034001in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{1.043850in}{0.580123in}}%
\pgfpathmoveto{\pgfqpoint{1.034014in}{0.403383in}}%
\pgfpathlineto{\pgfqpoint{1.034014in}{0.431808in}}%
\pgfpathmoveto{\pgfqpoint{1.034014in}{0.403383in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{0.403383in}}%
\pgfpathmoveto{\pgfqpoint{1.034014in}{0.458251in}}%
\pgfpathlineto{\pgfqpoint{1.034014in}{0.486005in}}%
\pgfpathmoveto{\pgfqpoint{1.034014in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{0.486005in}}%
\pgfpathmoveto{\pgfqpoint{1.034065in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{1.034065in}{0.619121in}}%
\pgfpathmoveto{\pgfqpoint{1.034065in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{1.043850in}{0.591663in}}%
\pgfpathmoveto{\pgfqpoint{1.034065in}{0.646745in}}%
\pgfpathlineto{\pgfqpoint{1.034065in}{0.674199in}}%
\pgfpathmoveto{\pgfqpoint{1.034065in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{1.043431in}{0.674199in}}%
\pgfpathmoveto{\pgfqpoint{1.035127in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{1.035127in}{0.297001in}}%
\pgfpathmoveto{\pgfqpoint{1.035127in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{1.043854in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{1.035127in}{0.297001in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{0.297001in}}%
\pgfpathmoveto{\pgfqpoint{1.039138in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{1.039138in}{1.255073in}}%
\pgfpathmoveto{\pgfqpoint{1.039138in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{1.190903in}{1.079591in}}%
\pgfpathmoveto{\pgfqpoint{1.039138in}{1.255073in}}%
\pgfpathlineto{\pgfqpoint{1.042365in}{1.255073in}}%
\pgfpathmoveto{\pgfqpoint{1.042365in}{1.255073in}}%
\pgfpathlineto{\pgfqpoint{1.042365in}{1.268020in}}%
\pgfpathmoveto{\pgfqpoint{1.042365in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{1.042365in}{1.444277in}}%
\pgfpathmoveto{\pgfqpoint{1.042365in}{1.444277in}}%
\pgfpathlineto{\pgfqpoint{1.219525in}{1.444277in}}%
\pgfpathmoveto{\pgfqpoint{1.042403in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.042403in}{0.978367in}}%
\pgfpathmoveto{\pgfqpoint{1.042403in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{0.972075in}}%
\pgfpathmoveto{\pgfqpoint{1.042485in}{1.066553in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{1.073953in}}%
\pgfpathmoveto{\pgfqpoint{1.042485in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{1.191450in}{1.073953in}}%
\pgfpathmoveto{\pgfqpoint{1.043289in}{0.297001in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{0.307698in}}%
\pgfpathmoveto{\pgfqpoint{1.043289in}{0.391283in}}%
\pgfpathlineto{\pgfqpoint{1.043289in}{0.403383in}}%
\pgfpathmoveto{\pgfqpoint{1.043431in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{1.043431in}{0.686329in}}%
\pgfpathmoveto{\pgfqpoint{1.043473in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{0.875191in}}%
\pgfpathmoveto{\pgfqpoint{1.043803in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{0.497506in}}%
\pgfpathmoveto{\pgfqpoint{1.043850in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{1.043850in}{0.591663in}}%
\pgfpathmoveto{\pgfqpoint{1.043854in}{0.209432in}}%
\pgfpathlineto{\pgfqpoint{1.043854in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{1.043854in}{0.209432in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{0.209432in}}%
\pgfpathmoveto{\pgfqpoint{1.044047in}{0.957834in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{0.972075in}}%
\pgfpathmoveto{\pgfqpoint{1.044317in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{1.044317in}{0.779635in}}%
\pgfpathmoveto{\pgfqpoint{1.072678in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.073140in}{0.968111in}}%
\pgfpathmoveto{\pgfqpoint{1.072678in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.218168in}{0.972075in}}%
\pgfpathmoveto{\pgfqpoint{1.073140in}{0.968111in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{0.968111in}}%
\pgfpathmoveto{\pgfqpoint{1.087479in}{0.209432in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{0.922912in}}%
\pgfpathmoveto{\pgfqpoint{1.087479in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{1.499971in}{0.922912in}}%
\pgfpathmoveto{\pgfqpoint{1.087851in}{0.956122in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{0.968111in}}%
\pgfpathmoveto{\pgfqpoint{1.087851in}{0.956122in}}%
\pgfpathlineto{\pgfqpoint{1.551116in}{0.956122in}}%
\pgfpathmoveto{\pgfqpoint{1.090017in}{0.209218in}}%
\pgfpathlineto{\pgfqpoint{1.090017in}{0.920750in}}%
\pgfpathmoveto{\pgfqpoint{1.090017in}{0.209218in}}%
\pgfpathlineto{\pgfqpoint{1.097058in}{0.209218in}}%
\pgfpathmoveto{\pgfqpoint{1.090017in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.500044in}{0.920750in}}%
\pgfpathmoveto{\pgfqpoint{1.097058in}{0.209218in}}%
\pgfpathlineto{\pgfqpoint{1.097058in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{1.097058in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{1.109188in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{1.109188in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{1.109188in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{1.109188in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{1.312415in}{0.209646in}}%
\pgfpathmoveto{\pgfqpoint{1.190903in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{1.191450in}{1.073953in}}%
\pgfpathmoveto{\pgfqpoint{1.218168in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.218168in}{0.978512in}}%
\pgfpathmoveto{\pgfqpoint{1.218168in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{1.231428in}{0.978512in}}%
\pgfpathmoveto{\pgfqpoint{1.218622in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{1.218622in}{1.073953in}}%
\pgfpathmoveto{\pgfqpoint{1.218622in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{1.231569in}{1.065598in}}%
\pgfpathmoveto{\pgfqpoint{1.218622in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{1.219525in}{1.444277in}}%
\pgfpathmoveto{\pgfqpoint{1.224100in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{1.224100in}{1.437313in}}%
\pgfpathmoveto{\pgfqpoint{1.224100in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{1.237506in}{1.423055in}}%
\pgfpathmoveto{\pgfqpoint{1.224100in}{1.437313in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{1.437313in}}%
\pgfpathmoveto{\pgfqpoint{1.224314in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{1.224314in}{1.255154in}}%
\pgfpathmoveto{\pgfqpoint{1.224314in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{1.476062in}{1.082784in}}%
\pgfpathmoveto{\pgfqpoint{1.224314in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{1.231334in}{1.255154in}}%
\pgfpathmoveto{\pgfqpoint{1.224524in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{1.224524in}{1.400498in}}%
\pgfpathmoveto{\pgfqpoint{1.224524in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{1.231334in}{1.267922in}}%
\pgfpathmoveto{\pgfqpoint{1.224524in}{1.400498in}}%
\pgfpathlineto{\pgfqpoint{1.237506in}{1.400498in}}%
\pgfpathmoveto{\pgfqpoint{1.231334in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{1.231334in}{1.267922in}}%
\pgfpathmoveto{\pgfqpoint{1.231428in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{1.231428in}{0.978512in}}%
\pgfpathmoveto{\pgfqpoint{1.231428in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{0.972550in}}%
\pgfpathmoveto{\pgfqpoint{1.231569in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{1.231569in}{1.073213in}}%
\pgfpathmoveto{\pgfqpoint{1.231569in}{1.073213in}}%
\pgfpathlineto{\pgfqpoint{1.407398in}{1.073213in}}%
\pgfpathmoveto{\pgfqpoint{1.231976in}{1.437313in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{1.444410in}}%
\pgfpathmoveto{\pgfqpoint{1.231976in}{1.444410in}}%
\pgfpathlineto{\pgfqpoint{1.407449in}{1.444410in}}%
\pgfpathmoveto{\pgfqpoint{1.237506in}{1.400498in}}%
\pgfpathlineto{\pgfqpoint{1.237506in}{1.423055in}}%
\pgfpathmoveto{\pgfqpoint{1.312415in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{1.312415in}{0.214521in}}%
\pgfpathmoveto{\pgfqpoint{1.312415in}{0.214521in}}%
\pgfpathlineto{\pgfqpoint{1.325448in}{0.214521in}}%
\pgfpathmoveto{\pgfqpoint{1.325448in}{0.209855in}}%
\pgfpathlineto{\pgfqpoint{1.325448in}{0.214521in}}%
\pgfpathmoveto{\pgfqpoint{1.325448in}{0.209855in}}%
\pgfpathlineto{\pgfqpoint{1.527549in}{0.209855in}}%
\pgfpathmoveto{\pgfqpoint{1.406901in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{0.978234in}}%
\pgfpathmoveto{\pgfqpoint{1.406901in}{0.978234in}}%
\pgfpathlineto{\pgfqpoint{1.420337in}{0.978234in}}%
\pgfpathmoveto{\pgfqpoint{1.407398in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{1.407398in}{1.073213in}}%
\pgfpathmoveto{\pgfqpoint{1.407398in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{1.420722in}{1.065996in}}%
\pgfpathmoveto{\pgfqpoint{1.407449in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{1.407449in}{1.444410in}}%
\pgfpathmoveto{\pgfqpoint{1.407449in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.437613in}}%
\pgfpathmoveto{\pgfqpoint{1.420337in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.420337in}{0.978234in}}%
\pgfpathmoveto{\pgfqpoint{1.420337in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.564736in}{0.972636in}}%
\pgfpathmoveto{\pgfqpoint{1.420718in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.444731in}}%
\pgfpathmoveto{\pgfqpoint{1.420718in}{1.444731in}}%
\pgfpathlineto{\pgfqpoint{1.505514in}{1.444731in}}%
\pgfpathmoveto{\pgfqpoint{1.420722in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{1.420722in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{1.420722in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{1.545368in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{1.476062in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{1.476062in}{1.088742in}}%
\pgfpathmoveto{\pgfqpoint{1.476062in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.505215in}{1.088742in}}%
\pgfpathmoveto{\pgfqpoint{1.499971in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{1.500044in}{0.920750in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.505215in}{1.175922in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{1.510321in}{1.177052in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{1.505215in}{1.218416in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{1.510321in}{1.200251in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.218416in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.244637in}}%
\pgfpathlineto{\pgfqpoint{1.505215in}{1.392306in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.244637in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{1.245151in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.392306in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{1.392623in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{1.505514in}{1.444731in}}%
\pgfpathmoveto{\pgfqpoint{1.505215in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{1.421788in}}%
\pgfpathmoveto{\pgfqpoint{1.510321in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.553308in}{1.177052in}}%
\pgfpathmoveto{\pgfqpoint{1.510321in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{1.510321in}{1.211953in}}%
\pgfpathmoveto{\pgfqpoint{1.510321in}{1.211953in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.211953in}}%
\pgfpathmoveto{\pgfqpoint{1.510368in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{1.510368in}{1.377989in}}%
\pgfpathmoveto{\pgfqpoint{1.510368in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{1.554061in}{1.333722in}}%
\pgfpathmoveto{\pgfqpoint{1.510368in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{1.530434in}{1.377989in}}%
\pgfpathmoveto{\pgfqpoint{1.510723in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{1.510723in}{1.170906in}}%
\pgfpathmoveto{\pgfqpoint{1.510723in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{1.544285in}{1.079899in}}%
\pgfpathmoveto{\pgfqpoint{1.510723in}{1.170906in}}%
\pgfpathlineto{\pgfqpoint{1.602235in}{1.170906in}}%
\pgfpathmoveto{\pgfqpoint{1.510839in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{1.392623in}}%
\pgfpathmoveto{\pgfqpoint{1.510839in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.529899in}{1.383168in}}%
\pgfpathmoveto{\pgfqpoint{1.510839in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{1.423792in}}%
\pgfpathmoveto{\pgfqpoint{1.510839in}{1.423792in}}%
\pgfpathlineto{\pgfqpoint{1.517576in}{1.423792in}}%
\pgfpathmoveto{\pgfqpoint{1.511027in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.560417in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.511027in}{1.245151in}}%
\pgfpathlineto{\pgfqpoint{1.511027in}{1.328218in}}%
\pgfpathmoveto{\pgfqpoint{1.511027in}{1.328218in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{1.328218in}}%
\pgfpathmoveto{\pgfqpoint{1.517576in}{1.423792in}}%
\pgfpathlineto{\pgfqpoint{1.517576in}{1.443061in}}%
\pgfpathmoveto{\pgfqpoint{1.517576in}{1.443061in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{1.443061in}}%
\pgfpathmoveto{\pgfqpoint{1.527549in}{0.209855in}}%
\pgfpathlineto{\pgfqpoint{1.527549in}{0.214363in}}%
\pgfpathmoveto{\pgfqpoint{1.527549in}{0.214363in}}%
\pgfpathlineto{\pgfqpoint{1.541550in}{0.214363in}}%
\pgfpathmoveto{\pgfqpoint{1.529899in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.530434in}{1.377989in}}%
\pgfpathmoveto{\pgfqpoint{1.541550in}{0.209534in}}%
\pgfpathlineto{\pgfqpoint{1.541550in}{0.214363in}}%
\pgfpathmoveto{\pgfqpoint{1.541550in}{0.209534in}}%
\pgfpathlineto{\pgfqpoint{1.547345in}{0.209534in}}%
\pgfpathmoveto{\pgfqpoint{1.543531in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{0.921050in}}%
\pgfpathmoveto{\pgfqpoint{1.543531in}{0.922912in}}%
\pgfpathlineto{\pgfqpoint{1.550628in}{0.922912in}}%
\pgfpathmoveto{\pgfqpoint{1.543733in}{0.921050in}}%
\pgfpathlineto{\pgfqpoint{1.547345in}{0.921050in}}%
\pgfpathmoveto{\pgfqpoint{1.544285in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{1.545368in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{1.547345in}{0.209534in}}%
\pgfpathlineto{\pgfqpoint{1.547345in}{0.921050in}}%
\pgfpathmoveto{\pgfqpoint{1.550628in}{0.209954in}}%
\pgfpathlineto{\pgfqpoint{1.550628in}{0.922912in}}%
\pgfpathmoveto{\pgfqpoint{1.550628in}{0.209954in}}%
\pgfpathlineto{\pgfqpoint{1.593700in}{0.209954in}}%
\pgfpathmoveto{\pgfqpoint{1.551116in}{0.956122in}}%
\pgfpathlineto{\pgfqpoint{1.551116in}{0.967923in}}%
\pgfpathmoveto{\pgfqpoint{1.551116in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{1.565802in}{0.967923in}}%
\pgfpathmoveto{\pgfqpoint{1.552293in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.553958in}{1.377989in}}%
\pgfpathmoveto{\pgfqpoint{1.552293in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.560986in}{1.383168in}}%
\pgfpathmoveto{\pgfqpoint{1.553308in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.211953in}}%
\pgfpathmoveto{\pgfqpoint{1.553958in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{1.554061in}{1.333722in}}%
\pgfpathmoveto{\pgfqpoint{1.558949in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{1.558949in}{1.212000in}}%
\pgfpathmoveto{\pgfqpoint{1.558949in}{1.176620in}}%
\pgfpathlineto{\pgfqpoint{1.602265in}{1.176620in}}%
\pgfpathmoveto{\pgfqpoint{1.558949in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.561397in}{1.212000in}}%
\pgfpathmoveto{\pgfqpoint{1.559694in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{1.559694in}{1.377586in}}%
\pgfpathmoveto{\pgfqpoint{1.559694in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{1.602252in}{1.333945in}}%
\pgfpathmoveto{\pgfqpoint{1.559694in}{1.377586in}}%
\pgfpathlineto{\pgfqpoint{1.560986in}{1.383168in}}%
\pgfpathmoveto{\pgfqpoint{1.560417in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.561397in}{1.212000in}}%
\pgfpathmoveto{\pgfqpoint{1.564736in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.565802in}{0.967923in}}%
\pgfpathmoveto{\pgfqpoint{1.571430in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{1.571430in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.079899in}}%
\pgfpathmoveto{\pgfqpoint{1.571824in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{1.595870in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{1.582195in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.115926in}}%
\pgfpathmoveto{\pgfqpoint{1.582195in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{1.602265in}{1.115926in}}%
\pgfpathmoveto{\pgfqpoint{1.582743in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.583548in}{1.377586in}}%
\pgfpathmoveto{\pgfqpoint{1.582743in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{1.383168in}}%
\pgfpathmoveto{\pgfqpoint{1.583192in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.583381in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.583192in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.602252in}{1.212000in}}%
\pgfpathmoveto{\pgfqpoint{1.583381in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.602441in}{1.218468in}}%
\pgfpathmoveto{\pgfqpoint{1.583548in}{1.377586in}}%
\pgfpathlineto{\pgfqpoint{1.602376in}{1.377586in}}%
\pgfpathmoveto{\pgfqpoint{1.593358in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.594484in}{0.967923in}}%
\pgfpathmoveto{\pgfqpoint{1.593358in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{0.972636in}}%
\pgfpathmoveto{\pgfqpoint{1.593700in}{0.209954in}}%
\pgfpathlineto{\pgfqpoint{1.593700in}{0.214358in}}%
\pgfpathmoveto{\pgfqpoint{1.593700in}{0.214358in}}%
\pgfpathlineto{\pgfqpoint{1.603245in}{0.214358in}}%
\pgfpathmoveto{\pgfqpoint{1.593953in}{0.768403in}}%
\pgfpathlineto{\pgfqpoint{1.593953in}{0.779960in}}%
\pgfpathmoveto{\pgfqpoint{1.593953in}{0.768403in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.768403in}}%
\pgfpathmoveto{\pgfqpoint{1.593953in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{0.779960in}}%
\pgfpathmoveto{\pgfqpoint{1.594432in}{0.391539in}}%
\pgfpathlineto{\pgfqpoint{1.594432in}{0.402788in}}%
\pgfpathmoveto{\pgfqpoint{1.594432in}{0.391539in}}%
\pgfpathlineto{\pgfqpoint{1.604221in}{0.391539in}}%
\pgfpathmoveto{\pgfqpoint{1.594432in}{0.402788in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.402788in}}%
\pgfpathmoveto{\pgfqpoint{1.594484in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{1.594484in}{0.590982in}}%
\pgfpathmoveto{\pgfqpoint{1.594484in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{1.604170in}{0.580247in}}%
\pgfpathmoveto{\pgfqpoint{1.594484in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{0.590982in}}%
\pgfpathmoveto{\pgfqpoint{1.594484in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{1.594484in}{0.967923in}}%
\pgfpathmoveto{\pgfqpoint{1.594484in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{1.604465in}{0.958566in}}%
\pgfpathmoveto{\pgfqpoint{1.594595in}{0.485654in}}%
\pgfpathlineto{\pgfqpoint{1.594595in}{0.496718in}}%
\pgfpathmoveto{\pgfqpoint{1.594595in}{0.485654in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.485654in}}%
\pgfpathmoveto{\pgfqpoint{1.594595in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{1.604170in}{0.496718in}}%
\pgfpathmoveto{\pgfqpoint{1.594676in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{1.594676in}{0.307355in}}%
\pgfpathmoveto{\pgfqpoint{1.594676in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{1.603245in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{1.594676in}{0.307355in}}%
\pgfpathlineto{\pgfqpoint{1.604221in}{0.307355in}}%
\pgfpathmoveto{\pgfqpoint{1.594676in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{1.594676in}{0.874138in}}%
\pgfpathmoveto{\pgfqpoint{1.594676in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{0.863369in}}%
\pgfpathmoveto{\pgfqpoint{1.594676in}{0.874138in}}%
\pgfpathlineto{\pgfqpoint{1.604465in}{0.874138in}}%
\pgfpathmoveto{\pgfqpoint{1.594925in}{0.674687in}}%
\pgfpathlineto{\pgfqpoint{1.594925in}{0.685208in}}%
\pgfpathmoveto{\pgfqpoint{1.594925in}{0.674687in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{0.674687in}}%
\pgfpathmoveto{\pgfqpoint{1.594925in}{0.685208in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.685208in}}%
\pgfpathmoveto{\pgfqpoint{1.595019in}{1.443061in}}%
\pgfpathlineto{\pgfqpoint{1.596294in}{1.437313in}}%
\pgfpathmoveto{\pgfqpoint{1.595678in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{1.595678in}{0.978410in}}%
\pgfpathmoveto{\pgfqpoint{1.595678in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{1.608557in}{0.978410in}}%
\pgfpathmoveto{\pgfqpoint{1.595870in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{1.595870in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{1.595870in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{1.608852in}{1.065971in}}%
\pgfpathmoveto{\pgfqpoint{1.596294in}{1.437313in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{1.437313in}}%
\pgfpathmoveto{\pgfqpoint{1.596889in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{1.267515in}}%
\pgfpathmoveto{\pgfqpoint{1.596889in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{1.602441in}{1.255004in}}%
\pgfpathmoveto{\pgfqpoint{1.596889in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{1.602441in}{1.267515in}}%
\pgfpathmoveto{\pgfqpoint{1.601730in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{1.398341in}}%
\pgfpathmoveto{\pgfqpoint{1.601730in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{1.607787in}{1.398534in}}%
\pgfpathmoveto{\pgfqpoint{1.601730in}{1.428273in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{1.437313in}}%
\pgfpathmoveto{\pgfqpoint{1.601730in}{1.428273in}}%
\pgfpathlineto{\pgfqpoint{1.607787in}{1.427952in}}%
\pgfpathmoveto{\pgfqpoint{1.602235in}{1.170906in}}%
\pgfpathlineto{\pgfqpoint{1.602265in}{1.115926in}}%
\pgfpathmoveto{\pgfqpoint{1.602252in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.602265in}{1.176620in}}%
\pgfpathmoveto{\pgfqpoint{1.602252in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{1.602376in}{1.377586in}}%
\pgfpathmoveto{\pgfqpoint{1.602441in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.602441in}{1.255004in}}%
\pgfpathmoveto{\pgfqpoint{1.602441in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{1.328218in}}%
\pgfpathmoveto{\pgfqpoint{1.603245in}{0.214358in}}%
\pgfpathlineto{\pgfqpoint{1.603245in}{0.242501in}}%
\pgfpathmoveto{\pgfqpoint{1.603245in}{0.242501in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.242698in}}%
\pgfpathmoveto{\pgfqpoint{1.603245in}{0.268576in}}%
\pgfpathlineto{\pgfqpoint{1.603245in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{1.603245in}{0.268576in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.269231in}}%
\pgfpathmoveto{\pgfqpoint{1.603549in}{0.402788in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.430545in}}%
\pgfpathmoveto{\pgfqpoint{1.603549in}{0.430545in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.431470in}}%
\pgfpathmoveto{\pgfqpoint{1.603549in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.485654in}}%
\pgfpathmoveto{\pgfqpoint{1.603549in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.457982in}}%
\pgfpathmoveto{\pgfqpoint{1.603917in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{0.619292in}}%
\pgfpathmoveto{\pgfqpoint{1.603917in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{1.609657in}{0.620358in}}%
\pgfpathmoveto{\pgfqpoint{1.603917in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{0.674687in}}%
\pgfpathmoveto{\pgfqpoint{1.603917in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{1.609657in}{0.646497in}}%
\pgfpathmoveto{\pgfqpoint{1.603956in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{1.603956in}{0.863369in}}%
\pgfpathmoveto{\pgfqpoint{1.603977in}{0.685208in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.714408in}}%
\pgfpathmoveto{\pgfqpoint{1.603977in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{1.609777in}{0.714780in}}%
\pgfpathmoveto{\pgfqpoint{1.603977in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{1.603977in}{0.768403in}}%
\pgfpathmoveto{\pgfqpoint{1.603977in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{1.609777in}{0.740701in}}%
\pgfpathmoveto{\pgfqpoint{1.604170in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{1.604170in}{0.525404in}}%
\pgfpathmoveto{\pgfqpoint{1.604170in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{1.610209in}{0.525807in}}%
\pgfpathmoveto{\pgfqpoint{1.604170in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.604170in}{0.580247in}}%
\pgfpathmoveto{\pgfqpoint{1.604170in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{1.610209in}{0.552122in}}%
\pgfpathmoveto{\pgfqpoint{1.604221in}{0.307355in}}%
\pgfpathlineto{\pgfqpoint{1.604221in}{0.391539in}}%
\pgfpathmoveto{\pgfqpoint{1.604465in}{0.874138in}}%
\pgfpathlineto{\pgfqpoint{1.604465in}{0.958566in}}%
\pgfpathmoveto{\pgfqpoint{1.607787in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{1.607787in}{1.398534in}}%
\pgfpathmoveto{\pgfqpoint{1.607787in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{1.634598in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{1.607787in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{1.609084in}{1.437527in}}%
\pgfpathmoveto{\pgfqpoint{1.608557in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.608557in}{0.978410in}}%
\pgfpathmoveto{\pgfqpoint{1.608557in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.730121in}{0.973290in}}%
\pgfpathmoveto{\pgfqpoint{1.608852in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{1.608852in}{1.074484in}}%
\pgfpathmoveto{\pgfqpoint{1.608852in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.634598in}{1.074484in}}%
\pgfpathmoveto{\pgfqpoint{1.609084in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{1.609084in}{1.443121in}}%
\pgfpathmoveto{\pgfqpoint{1.609084in}{1.443121in}}%
\pgfpathlineto{\pgfqpoint{1.711412in}{1.443121in}}%
\pgfpathmoveto{\pgfqpoint{1.609657in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{1.609657in}{0.620358in}}%
\pgfpathmoveto{\pgfqpoint{1.609657in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{1.784848in}{0.589767in}}%
\pgfpathmoveto{\pgfqpoint{1.609657in}{0.646497in}}%
\pgfpathlineto{\pgfqpoint{1.609657in}{0.678137in}}%
\pgfpathmoveto{\pgfqpoint{1.609657in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.785079in}{0.678137in}}%
\pgfpathmoveto{\pgfqpoint{1.609777in}{0.683877in}}%
\pgfpathlineto{\pgfqpoint{1.609777in}{0.714780in}}%
\pgfpathmoveto{\pgfqpoint{1.609777in}{0.683877in}}%
\pgfpathlineto{\pgfqpoint{1.784801in}{0.683877in}}%
\pgfpathmoveto{\pgfqpoint{1.609777in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{1.609777in}{0.772080in}}%
\pgfpathmoveto{\pgfqpoint{1.609777in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{1.785811in}{0.772080in}}%
\pgfpathmoveto{\pgfqpoint{1.609777in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{1.609777in}{0.867042in}}%
\pgfpathmoveto{\pgfqpoint{1.609777in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{1.785032in}{0.777871in}}%
\pgfpathmoveto{\pgfqpoint{1.609777in}{0.867042in}}%
\pgfpathlineto{\pgfqpoint{1.731105in}{0.867042in}}%
\pgfpathmoveto{\pgfqpoint{1.609850in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.609850in}{0.966074in}}%
\pgfpathmoveto{\pgfqpoint{1.609850in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.730305in}{0.872178in}}%
\pgfpathmoveto{\pgfqpoint{1.609850in}{0.966074in}}%
\pgfpathlineto{\pgfqpoint{1.730549in}{0.966074in}}%
\pgfpathmoveto{\pgfqpoint{1.609935in}{0.305455in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.431470in}}%
\pgfpathmoveto{\pgfqpoint{1.609935in}{0.305455in}}%
\pgfpathlineto{\pgfqpoint{1.784711in}{0.305455in}}%
\pgfpathmoveto{\pgfqpoint{1.609935in}{0.457982in}}%
\pgfpathlineto{\pgfqpoint{1.609935in}{0.488877in}}%
\pgfpathmoveto{\pgfqpoint{1.609935in}{0.488877in}}%
\pgfpathlineto{\pgfqpoint{1.785332in}{0.488877in}}%
\pgfpathmoveto{\pgfqpoint{1.610209in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{1.610209in}{0.525807in}}%
\pgfpathmoveto{\pgfqpoint{1.610209in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{1.785006in}{0.495130in}}%
\pgfpathmoveto{\pgfqpoint{1.610209in}{0.552122in}}%
\pgfpathlineto{\pgfqpoint{1.610209in}{0.583158in}}%
\pgfpathmoveto{\pgfqpoint{1.610209in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{1.786055in}{0.583158in}}%
\pgfpathmoveto{\pgfqpoint{1.610552in}{0.209688in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.242698in}}%
\pgfpathmoveto{\pgfqpoint{1.610552in}{0.209688in}}%
\pgfpathlineto{\pgfqpoint{1.785268in}{0.209688in}}%
\pgfpathmoveto{\pgfqpoint{1.610552in}{0.269231in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.300725in}}%
\pgfpathmoveto{\pgfqpoint{1.610552in}{0.300725in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.300725in}}%
\pgfpathmoveto{\pgfqpoint{1.634598in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.634598in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{1.682426in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{1.682481in}{1.074484in}}%
\pgfpathmoveto{\pgfqpoint{1.682426in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{1.784865in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{1.682481in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.783778in}{1.074484in}}%
\pgfpathmoveto{\pgfqpoint{1.710782in}{1.604641in}}%
\pgfpathlineto{\pgfqpoint{1.710782in}{1.683586in}}%
\pgfpathmoveto{\pgfqpoint{1.710782in}{1.604641in}}%
\pgfpathlineto{\pgfqpoint{1.753016in}{1.604641in}}%
\pgfpathmoveto{\pgfqpoint{1.710782in}{1.683586in}}%
\pgfpathlineto{\pgfqpoint{1.800681in}{1.683586in}}%
\pgfpathmoveto{\pgfqpoint{1.711168in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{1.711168in}{1.592652in}}%
\pgfpathmoveto{\pgfqpoint{1.711168in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.457071in}}%
\pgfpathmoveto{\pgfqpoint{1.711168in}{1.592652in}}%
\pgfpathlineto{\pgfqpoint{1.753016in}{1.592652in}}%
\pgfpathmoveto{\pgfqpoint{1.711412in}{1.443121in}}%
\pgfpathlineto{\pgfqpoint{1.711412in}{1.451934in}}%
\pgfpathmoveto{\pgfqpoint{1.711412in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.451934in}}%
\pgfpathmoveto{\pgfqpoint{1.730121in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.730549in}{0.966074in}}%
\pgfpathmoveto{\pgfqpoint{1.730305in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.731105in}{0.867042in}}%
\pgfpathmoveto{\pgfqpoint{1.734662in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{1.734662in}{1.457071in}}%
\pgfpathmoveto{\pgfqpoint{1.753016in}{1.592652in}}%
\pgfpathlineto{\pgfqpoint{1.753016in}{1.604641in}}%
\pgfpathmoveto{\pgfqpoint{1.757390in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{0.867042in}}%
\pgfpathmoveto{\pgfqpoint{1.757390in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.785268in}{0.872178in}}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{0.867042in}}%
\pgfpathlineto{\pgfqpoint{1.785319in}{0.867042in}}%
\pgfpathmoveto{\pgfqpoint{1.757814in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.758246in}{0.966074in}}%
\pgfpathmoveto{\pgfqpoint{1.757814in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.784202in}{0.973290in}}%
\pgfpathmoveto{\pgfqpoint{1.758246in}{0.966074in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{0.966074in}}%
\pgfpathmoveto{\pgfqpoint{1.760695in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{1.451934in}}%
\pgfpathmoveto{\pgfqpoint{1.760695in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{1.784095in}{1.457071in}}%
\pgfpathmoveto{\pgfqpoint{1.761551in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{1.784095in}{1.451934in}}%
\pgfpathmoveto{\pgfqpoint{1.783778in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.784202in}{1.065971in}}%
\pgfpathmoveto{\pgfqpoint{1.784095in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{1.784865in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{1.784095in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{1.784095in}{1.470532in}}%
\pgfpathmoveto{\pgfqpoint{1.784095in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{1.843406in}{1.470532in}}%
\pgfpathmoveto{\pgfqpoint{1.784202in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{1.784202in}{0.978204in}}%
\pgfpathmoveto{\pgfqpoint{1.784202in}{0.978204in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{0.978204in}}%
\pgfpathmoveto{\pgfqpoint{1.784202in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{1.065971in}}%
\pgfpathmoveto{\pgfqpoint{1.784711in}{0.305455in}}%
\pgfpathlineto{\pgfqpoint{1.784711in}{0.308344in}}%
\pgfpathmoveto{\pgfqpoint{1.784711in}{0.308344in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{0.308344in}}%
\pgfpathmoveto{\pgfqpoint{1.784801in}{0.683877in}}%
\pgfpathlineto{\pgfqpoint{1.784801in}{0.685914in}}%
\pgfpathmoveto{\pgfqpoint{1.784801in}{0.685914in}}%
\pgfpathlineto{\pgfqpoint{1.789458in}{0.685914in}}%
\pgfpathmoveto{\pgfqpoint{1.784848in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{1.789514in}{0.591213in}}%
\pgfpathmoveto{\pgfqpoint{1.785006in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{1.789535in}{0.496919in}}%
\pgfpathmoveto{\pgfqpoint{1.785032in}{0.777871in}}%
\pgfpathlineto{\pgfqpoint{1.785032in}{0.780187in}}%
\pgfpathmoveto{\pgfqpoint{1.785032in}{0.780187in}}%
\pgfpathlineto{\pgfqpoint{1.789171in}{0.780187in}}%
\pgfpathmoveto{\pgfqpoint{1.785079in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.785674in}{0.673904in}}%
\pgfpathmoveto{\pgfqpoint{1.785268in}{0.209688in}}%
\pgfpathlineto{\pgfqpoint{1.785268in}{0.214538in}}%
\pgfpathmoveto{\pgfqpoint{1.785268in}{0.214538in}}%
\pgfpathlineto{\pgfqpoint{1.790160in}{0.214538in}}%
\pgfpathmoveto{\pgfqpoint{1.785268in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.785268in}{0.874660in}}%
\pgfpathmoveto{\pgfqpoint{1.785268in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{1.789522in}{0.874660in}}%
\pgfpathmoveto{\pgfqpoint{1.785319in}{0.867042in}}%
\pgfpathlineto{\pgfqpoint{1.785648in}{0.863155in}}%
\pgfpathmoveto{\pgfqpoint{1.785332in}{0.488877in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{0.485688in}}%
\pgfpathmoveto{\pgfqpoint{1.785490in}{0.391527in}}%
\pgfpathlineto{\pgfqpoint{1.785490in}{0.402467in}}%
\pgfpathmoveto{\pgfqpoint{1.785490in}{0.391527in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{0.391527in}}%
\pgfpathmoveto{\pgfqpoint{1.785490in}{0.402467in}}%
\pgfpathlineto{\pgfqpoint{1.790156in}{0.402467in}}%
\pgfpathmoveto{\pgfqpoint{1.785648in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{1.789171in}{0.863155in}}%
\pgfpathmoveto{\pgfqpoint{1.785674in}{0.673904in}}%
\pgfpathlineto{\pgfqpoint{1.789514in}{0.673904in}}%
\pgfpathmoveto{\pgfqpoint{1.785811in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{1.785974in}{0.768258in}}%
\pgfpathmoveto{\pgfqpoint{1.785811in}{0.957449in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{0.966074in}}%
\pgfpathmoveto{\pgfqpoint{1.785811in}{0.957449in}}%
\pgfpathlineto{\pgfqpoint{1.789522in}{0.957449in}}%
\pgfpathmoveto{\pgfqpoint{1.785820in}{0.485688in}}%
\pgfpathlineto{\pgfqpoint{1.790156in}{0.485688in}}%
\pgfpathmoveto{\pgfqpoint{1.785974in}{0.768258in}}%
\pgfpathlineto{\pgfqpoint{1.789458in}{0.768258in}}%
\pgfpathmoveto{\pgfqpoint{1.786055in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{1.786252in}{0.579794in}}%
\pgfpathmoveto{\pgfqpoint{1.786094in}{0.296813in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.300725in}}%
\pgfpathmoveto{\pgfqpoint{1.786094in}{0.296813in}}%
\pgfpathlineto{\pgfqpoint{1.790160in}{0.296813in}}%
\pgfpathmoveto{\pgfqpoint{1.786252in}{0.579794in}}%
\pgfpathlineto{\pgfqpoint{1.789535in}{0.579794in}}%
\pgfpathmoveto{\pgfqpoint{1.789171in}{0.780187in}}%
\pgfpathlineto{\pgfqpoint{1.789171in}{0.863155in}}%
\pgfpathmoveto{\pgfqpoint{1.789291in}{0.308344in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{0.391527in}}%
\pgfpathmoveto{\pgfqpoint{1.789458in}{0.685914in}}%
\pgfpathlineto{\pgfqpoint{1.789458in}{0.768258in}}%
\pgfpathmoveto{\pgfqpoint{1.789514in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{1.789514in}{0.673904in}}%
\pgfpathmoveto{\pgfqpoint{1.789522in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{1.789522in}{0.957449in}}%
\pgfpathmoveto{\pgfqpoint{1.789535in}{0.496919in}}%
\pgfpathlineto{\pgfqpoint{1.789535in}{0.579794in}}%
\pgfpathmoveto{\pgfqpoint{1.790156in}{0.402467in}}%
\pgfpathlineto{\pgfqpoint{1.790156in}{0.485688in}}%
\pgfpathmoveto{\pgfqpoint{1.790160in}{0.214538in}}%
\pgfpathlineto{\pgfqpoint{1.790160in}{0.296813in}}%
\pgfpathmoveto{\pgfqpoint{1.790459in}{1.268328in}}%
\pgfpathlineto{\pgfqpoint{1.790459in}{1.443614in}}%
\pgfpathmoveto{\pgfqpoint{1.790459in}{1.268328in}}%
\pgfpathlineto{\pgfqpoint{1.797398in}{1.268328in}}%
\pgfpathmoveto{\pgfqpoint{1.790459in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.443614in}}%
\pgfpathmoveto{\pgfqpoint{1.790798in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.790798in}{1.254726in}}%
\pgfpathmoveto{\pgfqpoint{1.790798in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.865141in}{1.079419in}}%
\pgfpathmoveto{\pgfqpoint{1.790798in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{1.797393in}{1.254726in}}%
\pgfpathmoveto{\pgfqpoint{1.791607in}{0.978204in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{0.997714in}}%
\pgfpathmoveto{\pgfqpoint{1.791607in}{0.997714in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{0.997273in}}%
\pgfpathmoveto{\pgfqpoint{1.791607in}{1.044266in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{1.065971in}}%
\pgfpathmoveto{\pgfqpoint{1.791607in}{1.044266in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{1.045657in}}%
\pgfpathmoveto{\pgfqpoint{1.797171in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{0.997273in}}%
\pgfpathmoveto{\pgfqpoint{1.797171in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{1.973428in}{0.972336in}}%
\pgfpathmoveto{\pgfqpoint{1.797171in}{1.045657in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{1.073573in}}%
\pgfpathmoveto{\pgfqpoint{1.797171in}{1.073573in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{1.797393in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{1.797393in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{1.797393in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{1.865638in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{1.797398in}{1.264305in}}%
\pgfpathlineto{\pgfqpoint{1.797398in}{1.268328in}}%
\pgfpathmoveto{\pgfqpoint{1.797398in}{1.264305in}}%
\pgfpathlineto{\pgfqpoint{1.864499in}{1.264305in}}%
\pgfpathmoveto{\pgfqpoint{1.799756in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{1.800681in}{1.683586in}}%
\pgfpathmoveto{\pgfqpoint{1.799756in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{1.823987in}{1.577966in}}%
\pgfpathmoveto{\pgfqpoint{1.807345in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.807345in}{1.682503in}}%
\pgfpathmoveto{\pgfqpoint{1.807345in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.823948in}{1.585966in}}%
\pgfpathmoveto{\pgfqpoint{1.807345in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{1.869576in}{1.682503in}}%
\pgfpathmoveto{\pgfqpoint{1.823948in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.823987in}{1.577966in}}%
\pgfpathmoveto{\pgfqpoint{1.843406in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{1.848752in}{1.471144in}}%
\pgfpathmoveto{\pgfqpoint{1.843406in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{1.843406in}{1.534351in}}%
\pgfpathmoveto{\pgfqpoint{1.843406in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{1.848752in}{1.520958in}}%
\pgfpathmoveto{\pgfqpoint{1.843406in}{1.534351in}}%
\pgfpathlineto{\pgfqpoint{1.850160in}{1.534141in}}%
\pgfpathmoveto{\pgfqpoint{1.843406in}{1.568665in}}%
\pgfpathlineto{\pgfqpoint{1.843406in}{1.577966in}}%
\pgfpathmoveto{\pgfqpoint{1.843406in}{1.568665in}}%
\pgfpathlineto{\pgfqpoint{1.850160in}{1.566701in}}%
\pgfpathmoveto{\pgfqpoint{1.843406in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{1.843740in}{1.585966in}}%
\pgfpathmoveto{\pgfqpoint{1.843740in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{1.585966in}}%
\pgfpathmoveto{\pgfqpoint{1.848752in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{1.848752in}{1.471144in}}%
\pgfpathmoveto{\pgfqpoint{1.848752in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{1.848752in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{1.965745in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{1.850160in}{1.529963in}}%
\pgfpathlineto{\pgfqpoint{1.850160in}{1.534141in}}%
\pgfpathmoveto{\pgfqpoint{1.850160in}{1.529963in}}%
\pgfpathlineto{\pgfqpoint{1.888152in}{1.529963in}}%
\pgfpathmoveto{\pgfqpoint{1.850160in}{1.566701in}}%
\pgfpathlineto{\pgfqpoint{1.850160in}{1.577551in}}%
\pgfpathmoveto{\pgfqpoint{1.850160in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{1.888152in}{1.578651in}}%
\pgfpathmoveto{\pgfqpoint{1.864499in}{1.264305in}}%
\pgfpathlineto{\pgfqpoint{1.864499in}{1.309843in}}%
\pgfpathmoveto{\pgfqpoint{1.864499in}{1.309843in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.310288in}}%
\pgfpathmoveto{\pgfqpoint{1.864499in}{1.336337in}}%
\pgfpathlineto{\pgfqpoint{1.865343in}{1.443614in}}%
\pgfpathmoveto{\pgfqpoint{1.864499in}{1.336337in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.336055in}}%
\pgfpathmoveto{\pgfqpoint{1.865141in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.865141in}{1.091648in}}%
\pgfpathmoveto{\pgfqpoint{1.865141in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{1.871463in}{1.091811in}}%
\pgfpathmoveto{\pgfqpoint{1.865141in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{1.865141in}{1.185167in}}%
\pgfpathmoveto{\pgfqpoint{1.865141in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{1.871463in}{1.118862in}}%
\pgfpathmoveto{\pgfqpoint{1.865141in}{1.185167in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.185488in}}%
\pgfpathmoveto{\pgfqpoint{1.865141in}{1.211285in}}%
\pgfpathlineto{\pgfqpoint{1.865638in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{1.865141in}{1.211285in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.211658in}}%
\pgfpathmoveto{\pgfqpoint{1.868724in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{1.595233in}}%
\pgfpathmoveto{\pgfqpoint{1.868724in}{1.595233in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{1.594330in}}%
\pgfpathmoveto{\pgfqpoint{1.868724in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{1.868724in}{1.652362in}}%
\pgfpathmoveto{\pgfqpoint{1.868724in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{1.614605in}}%
\pgfpathmoveto{\pgfqpoint{1.868724in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.652952in}}%
\pgfpathmoveto{\pgfqpoint{1.868724in}{1.672368in}}%
\pgfpathlineto{\pgfqpoint{1.869576in}{1.682503in}}%
\pgfpathmoveto{\pgfqpoint{1.868724in}{1.672368in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.672676in}}%
\pgfpathmoveto{\pgfqpoint{1.871219in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.185488in}}%
\pgfpathmoveto{\pgfqpoint{1.871219in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.976522in}{1.147497in}}%
\pgfpathmoveto{\pgfqpoint{1.871219in}{1.211658in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.310288in}}%
\pgfpathmoveto{\pgfqpoint{1.871219in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{1.871463in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.871463in}{1.091811in}}%
\pgfpathmoveto{\pgfqpoint{1.871463in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{1.871463in}{1.118862in}}%
\pgfpathlineto{\pgfqpoint{1.871463in}{1.142767in}}%
\pgfpathmoveto{\pgfqpoint{1.871463in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{1.976749in}{1.142767in}}%
\pgfpathmoveto{\pgfqpoint{1.875709in}{1.637753in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.652952in}}%
\pgfpathmoveto{\pgfqpoint{1.875709in}{1.637753in}}%
\pgfpathlineto{\pgfqpoint{1.923614in}{1.637753in}}%
\pgfpathmoveto{\pgfqpoint{1.875709in}{1.672676in}}%
\pgfpathlineto{\pgfqpoint{1.875709in}{1.683102in}}%
\pgfpathmoveto{\pgfqpoint{1.875709in}{1.683102in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.683102in}}%
\pgfpathmoveto{\pgfqpoint{1.875923in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{1.594330in}}%
\pgfpathmoveto{\pgfqpoint{1.875923in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.586065in}}%
\pgfpathmoveto{\pgfqpoint{1.875923in}{1.614605in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{1.630216in}}%
\pgfpathmoveto{\pgfqpoint{1.875923in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.630755in}}%
\pgfpathmoveto{\pgfqpoint{1.888152in}{1.529963in}}%
\pgfpathlineto{\pgfqpoint{1.888152in}{1.578651in}}%
\pgfpathmoveto{\pgfqpoint{1.898626in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{1.898750in}{1.078683in}}%
\pgfpathmoveto{\pgfqpoint{1.898626in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{1.973513in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{1.898750in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.977070in}{1.078683in}}%
\pgfpathmoveto{\pgfqpoint{1.899242in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{1.899409in}{1.444127in}}%
\pgfpathmoveto{\pgfqpoint{1.899242in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{1.899409in}{1.444127in}}%
\pgfpathlineto{\pgfqpoint{1.976805in}{1.444127in}}%
\pgfpathmoveto{\pgfqpoint{1.923614in}{1.637753in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.683102in}}%
\pgfpathmoveto{\pgfqpoint{1.924226in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.630755in}}%
\pgfpathmoveto{\pgfqpoint{1.932739in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{1.932739in}{1.684913in}}%
\pgfpathmoveto{\pgfqpoint{1.932739in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{1.965548in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{1.932739in}{1.684913in}}%
\pgfpathlineto{\pgfqpoint{2.024414in}{1.684913in}}%
\pgfpathmoveto{\pgfqpoint{1.965548in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{1.965745in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{1.973428in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{1.973428in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{1.973428in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{1.986371in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{1.973513in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{1.973513in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{1.973513in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{1.986782in}{1.066061in}}%
\pgfpathmoveto{\pgfqpoint{1.976522in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.976805in}{1.444127in}}%
\pgfpathmoveto{\pgfqpoint{1.976749in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{1.977070in}{1.078683in}}%
\pgfpathmoveto{\pgfqpoint{1.982450in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{1.982450in}{1.444581in}}%
\pgfpathmoveto{\pgfqpoint{1.982450in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{1.985875in}{1.268230in}}%
\pgfpathmoveto{\pgfqpoint{1.982450in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{1.444581in}}%
\pgfpathmoveto{\pgfqpoint{1.982895in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{1.982895in}{1.254460in}}%
\pgfpathmoveto{\pgfqpoint{1.982895in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.060685in}{1.079526in}}%
\pgfpathmoveto{\pgfqpoint{1.982895in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{1.985875in}{1.254460in}}%
\pgfpathmoveto{\pgfqpoint{1.985875in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{1.985875in}{1.268230in}}%
\pgfpathmoveto{\pgfqpoint{1.986371in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{1.986371in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{1.986371in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{2.161707in}{0.972725in}}%
\pgfpathmoveto{\pgfqpoint{1.986782in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{1.986782in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{1.986782in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{2.061220in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{1.994251in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{1.994863in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{1.994251in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.061057in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{1.994863in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{2.023999in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{2.023999in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{2.024414in}{1.684913in}}%
\pgfpathmoveto{\pgfqpoint{2.028818in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{2.028818in}{1.685525in}}%
\pgfpathmoveto{\pgfqpoint{2.028818in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{2.059902in}{1.529022in}}%
\pgfpathmoveto{\pgfqpoint{2.028818in}{1.685525in}}%
\pgfpathlineto{\pgfqpoint{2.119153in}{1.685525in}}%
\pgfpathmoveto{\pgfqpoint{2.059495in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{2.060693in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.059902in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{2.061057in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.060685in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.061220in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{2.087766in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.087856in}{1.444581in}}%
\pgfpathmoveto{\pgfqpoint{2.087766in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.087856in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{2.166497in}{1.444581in}}%
\pgfpathmoveto{\pgfqpoint{2.088001in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{2.089029in}{1.079526in}}%
\pgfpathmoveto{\pgfqpoint{2.088001in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{2.088083in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.088083in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{2.118507in}{1.529022in}}%
\pgfpathmoveto{\pgfqpoint{2.088408in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.154756in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.089029in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.165217in}{1.079526in}}%
\pgfpathmoveto{\pgfqpoint{2.118507in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{2.119153in}{1.685525in}}%
\pgfpathmoveto{\pgfqpoint{2.124007in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.124007in}{1.684879in}}%
\pgfpathmoveto{\pgfqpoint{2.124007in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.124007in}{1.684879in}}%
\pgfpathlineto{\pgfqpoint{2.213336in}{1.684879in}}%
\pgfpathmoveto{\pgfqpoint{2.154388in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.154756in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.161459in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{2.161459in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{2.161459in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{1.065757in}}%
\pgfpathmoveto{\pgfqpoint{2.161707in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{2.161707in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{2.161707in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{2.175494in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{2.162354in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.162354in}{1.267922in}}%
\pgfpathmoveto{\pgfqpoint{2.162354in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.165217in}{1.254302in}}%
\pgfpathmoveto{\pgfqpoint{2.162354in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{2.165333in}{1.267922in}}%
\pgfpathmoveto{\pgfqpoint{2.165217in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.165217in}{1.254302in}}%
\pgfpathmoveto{\pgfqpoint{2.165333in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{2.166497in}{1.444581in}}%
\pgfpathmoveto{\pgfqpoint{2.170760in}{1.267669in}}%
\pgfpathlineto{\pgfqpoint{2.170760in}{1.444101in}}%
\pgfpathmoveto{\pgfqpoint{2.170760in}{1.267669in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{1.267669in}}%
\pgfpathmoveto{\pgfqpoint{2.170760in}{1.444101in}}%
\pgfpathlineto{\pgfqpoint{2.242955in}{1.444101in}}%
\pgfpathmoveto{\pgfqpoint{2.171004in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{2.171004in}{1.255175in}}%
\pgfpathmoveto{\pgfqpoint{2.171004in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{2.229515in}{1.078683in}}%
\pgfpathmoveto{\pgfqpoint{2.171004in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{2.175657in}{1.255175in}}%
\pgfpathmoveto{\pgfqpoint{2.174921in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.174921in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.228869in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.175494in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{2.175494in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{2.175494in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{2.349422in}{0.972160in}}%
\pgfpathmoveto{\pgfqpoint{2.175657in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{2.175657in}{1.262028in}}%
\pgfpathmoveto{\pgfqpoint{2.175657in}{1.262028in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.262028in}}%
\pgfpathmoveto{\pgfqpoint{2.181649in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.182017in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.181649in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.212544in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.182017in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.249016in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.212544in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.213336in}{1.684879in}}%
\pgfpathmoveto{\pgfqpoint{2.218536in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{2.218536in}{1.682781in}}%
\pgfpathmoveto{\pgfqpoint{2.218536in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{2.248340in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{2.218536in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{1.682781in}}%
\pgfpathmoveto{\pgfqpoint{2.228869in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.229515in}{1.078683in}}%
\pgfpathmoveto{\pgfqpoint{2.242583in}{1.267669in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{1.281542in}}%
\pgfpathmoveto{\pgfqpoint{2.242583in}{1.281542in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.281606in}}%
\pgfpathmoveto{\pgfqpoint{2.242583in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{2.242955in}{1.444101in}}%
\pgfpathmoveto{\pgfqpoint{2.242583in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.307630in}}%
\pgfpathmoveto{\pgfqpoint{2.248104in}{1.262028in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.281606in}}%
\pgfpathmoveto{\pgfqpoint{2.248104in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{2.249260in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.248340in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{2.249016in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.276448in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.276932in}{1.443905in}}%
\pgfpathmoveto{\pgfqpoint{2.276448in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.437300in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{1.078683in}}%
\pgfpathmoveto{\pgfqpoint{2.276632in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.276727in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{2.277655in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.276727in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{2.401534in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{2.276769in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{2.349589in}{1.078683in}}%
\pgfpathmoveto{\pgfqpoint{2.276932in}{1.443905in}}%
\pgfpathlineto{\pgfqpoint{2.350253in}{1.443905in}}%
\pgfpathmoveto{\pgfqpoint{2.277655in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.438075in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.349410in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.349410in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.365157in}{1.065971in}}%
\pgfpathmoveto{\pgfqpoint{2.349422in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{2.349422in}{0.978915in}}%
\pgfpathmoveto{\pgfqpoint{2.349422in}{0.978915in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{0.978915in}}%
\pgfpathmoveto{\pgfqpoint{2.349589in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{2.350253in}{1.443905in}}%
\pgfpathmoveto{\pgfqpoint{2.357495in}{0.403126in}}%
\pgfpathlineto{\pgfqpoint{2.357495in}{0.485440in}}%
\pgfpathmoveto{\pgfqpoint{2.357495in}{0.403126in}}%
\pgfpathlineto{\pgfqpoint{2.362486in}{0.403126in}}%
\pgfpathmoveto{\pgfqpoint{2.357495in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{2.363243in}{0.485440in}}%
\pgfpathmoveto{\pgfqpoint{2.357974in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{2.357974in}{0.958078in}}%
\pgfpathmoveto{\pgfqpoint{2.357974in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{0.875029in}}%
\pgfpathmoveto{\pgfqpoint{2.357974in}{0.958078in}}%
\pgfpathlineto{\pgfqpoint{2.363359in}{0.958078in}}%
\pgfpathmoveto{\pgfqpoint{2.357987in}{0.497163in}}%
\pgfpathlineto{\pgfqpoint{2.357987in}{0.580436in}}%
\pgfpathmoveto{\pgfqpoint{2.357987in}{0.497163in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{0.497163in}}%
\pgfpathmoveto{\pgfqpoint{2.357987in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{2.363355in}{0.580436in}}%
\pgfpathmoveto{\pgfqpoint{2.358013in}{0.308413in}}%
\pgfpathlineto{\pgfqpoint{2.358013in}{0.391527in}}%
\pgfpathmoveto{\pgfqpoint{2.358013in}{0.308413in}}%
\pgfpathlineto{\pgfqpoint{2.363166in}{0.308413in}}%
\pgfpathmoveto{\pgfqpoint{2.358013in}{0.391527in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{0.391527in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.213669in}}%
\pgfpathlineto{\pgfqpoint{2.358218in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.213669in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{0.213669in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.590991in}}%
\pgfpathlineto{\pgfqpoint{2.358218in}{0.674687in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.590991in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{0.590991in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.674687in}}%
\pgfpathlineto{\pgfqpoint{2.363603in}{0.674687in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.780384in}}%
\pgfpathlineto{\pgfqpoint{2.358218in}{0.863857in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.780384in}}%
\pgfpathlineto{\pgfqpoint{2.362713in}{0.780384in}}%
\pgfpathmoveto{\pgfqpoint{2.358218in}{0.863857in}}%
\pgfpathlineto{\pgfqpoint{2.363359in}{0.863857in}}%
\pgfpathmoveto{\pgfqpoint{2.358514in}{0.686355in}}%
\pgfpathlineto{\pgfqpoint{2.358514in}{0.768630in}}%
\pgfpathmoveto{\pgfqpoint{2.358514in}{0.686355in}}%
\pgfpathlineto{\pgfqpoint{2.362854in}{0.686355in}}%
\pgfpathmoveto{\pgfqpoint{2.358514in}{0.768630in}}%
\pgfpathlineto{\pgfqpoint{2.362713in}{0.768630in}}%
\pgfpathmoveto{\pgfqpoint{2.362486in}{0.400207in}}%
\pgfpathlineto{\pgfqpoint{2.362486in}{0.403126in}}%
\pgfpathmoveto{\pgfqpoint{2.362486in}{0.400207in}}%
\pgfpathlineto{\pgfqpoint{2.539038in}{0.400207in}}%
\pgfpathmoveto{\pgfqpoint{2.362614in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{0.875029in}}%
\pgfpathmoveto{\pgfqpoint{2.362614in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{2.539038in}{0.872807in}}%
\pgfpathmoveto{\pgfqpoint{2.362713in}{0.768630in}}%
\pgfpathlineto{\pgfqpoint{2.362713in}{0.780384in}}%
\pgfpathmoveto{\pgfqpoint{2.362798in}{0.209230in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{0.213669in}}%
\pgfpathmoveto{\pgfqpoint{2.362798in}{0.209230in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.209230in}}%
\pgfpathmoveto{\pgfqpoint{2.362798in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{0.497163in}}%
\pgfpathmoveto{\pgfqpoint{2.362798in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{2.539333in}{0.494758in}}%
\pgfpathmoveto{\pgfqpoint{2.362798in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{0.590991in}}%
\pgfpathmoveto{\pgfqpoint{2.362798in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{2.539359in}{0.589317in}}%
\pgfpathmoveto{\pgfqpoint{2.362854in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{2.362854in}{0.686355in}}%
\pgfpathmoveto{\pgfqpoint{2.362854in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{2.450304in}{0.683838in}}%
\pgfpathmoveto{\pgfqpoint{2.363115in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{0.300503in}}%
\pgfpathmoveto{\pgfqpoint{2.363115in}{0.300503in}}%
\pgfpathlineto{\pgfqpoint{2.539316in}{0.300503in}}%
\pgfpathmoveto{\pgfqpoint{2.363166in}{0.305823in}}%
\pgfpathlineto{\pgfqpoint{2.363166in}{0.308413in}}%
\pgfpathmoveto{\pgfqpoint{2.363166in}{0.305823in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.305823in}}%
\pgfpathmoveto{\pgfqpoint{2.363243in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{2.363243in}{0.488847in}}%
\pgfpathmoveto{\pgfqpoint{2.363243in}{0.488847in}}%
\pgfpathlineto{\pgfqpoint{2.539230in}{0.488847in}}%
\pgfpathmoveto{\pgfqpoint{2.363355in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{2.363355in}{0.583650in}}%
\pgfpathmoveto{\pgfqpoint{2.363355in}{0.583650in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.583650in}}%
\pgfpathmoveto{\pgfqpoint{2.363359in}{0.863857in}}%
\pgfpathlineto{\pgfqpoint{2.363359in}{0.866631in}}%
\pgfpathmoveto{\pgfqpoint{2.363359in}{0.866631in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{0.866631in}}%
\pgfpathmoveto{\pgfqpoint{2.363359in}{0.958078in}}%
\pgfpathlineto{\pgfqpoint{2.363359in}{0.966750in}}%
\pgfpathmoveto{\pgfqpoint{2.363359in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.538956in}{0.966750in}}%
\pgfpathmoveto{\pgfqpoint{2.363483in}{0.391527in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{0.394904in}}%
\pgfpathmoveto{\pgfqpoint{2.363483in}{0.394904in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.394360in}}%
\pgfpathmoveto{\pgfqpoint{2.363603in}{0.674687in}}%
\pgfpathlineto{\pgfqpoint{2.363603in}{0.678454in}}%
\pgfpathmoveto{\pgfqpoint{2.363603in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{2.451703in}{0.678454in}}%
\pgfpathmoveto{\pgfqpoint{2.364801in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{2.364801in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{2.364801in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{2.439000in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{2.364801in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{2.437300in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{2.364900in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{2.364900in}{0.978915in}}%
\pgfpathmoveto{\pgfqpoint{2.364900in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.972725in}}%
\pgfpathmoveto{\pgfqpoint{2.365157in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.365157in}{1.073204in}}%
\pgfpathmoveto{\pgfqpoint{2.365157in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{2.439214in}{1.073204in}}%
\pgfpathmoveto{\pgfqpoint{2.401534in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{1.682781in}}%
\pgfpathmoveto{\pgfqpoint{2.407210in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.407210in}{1.683873in}}%
\pgfpathmoveto{\pgfqpoint{2.407210in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.437373in}{1.529356in}}%
\pgfpathmoveto{\pgfqpoint{2.407210in}{1.683873in}}%
\pgfpathlineto{\pgfqpoint{2.496218in}{1.683873in}}%
\pgfpathmoveto{\pgfqpoint{2.437300in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{2.437300in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.437373in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.438075in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.439000in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{2.439214in}{1.073204in}}%
\pgfpathmoveto{\pgfqpoint{2.450304in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{2.451703in}{0.678454in}}%
\pgfpathmoveto{\pgfqpoint{2.464835in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.465409in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{2.464835in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.865459in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.464964in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.465165in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.464964in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.495606in}{1.529356in}}%
\pgfpathmoveto{\pgfqpoint{2.465165in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.531975in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.465409in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{2.543455in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{2.466380in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{2.466453in}{1.073204in}}%
\pgfpathmoveto{\pgfqpoint{2.466380in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{2.543425in}{1.079163in}}%
\pgfpathmoveto{\pgfqpoint{2.466453in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{2.539658in}{1.073204in}}%
\pgfpathmoveto{\pgfqpoint{2.477526in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{2.477946in}{0.678454in}}%
\pgfpathmoveto{\pgfqpoint{2.477526in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{2.539149in}{0.683838in}}%
\pgfpathmoveto{\pgfqpoint{2.477946in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{2.538807in}{0.678454in}}%
\pgfpathmoveto{\pgfqpoint{2.495606in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.495606in}{1.547547in}}%
\pgfpathmoveto{\pgfqpoint{2.495606in}{1.547547in}}%
\pgfpathlineto{\pgfqpoint{2.500845in}{1.547307in}}%
\pgfpathmoveto{\pgfqpoint{2.495606in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.496218in}{1.683873in}}%
\pgfpathmoveto{\pgfqpoint{2.495606in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.500845in}{1.573506in}}%
\pgfpathmoveto{\pgfqpoint{2.500845in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{2.500845in}{1.547307in}}%
\pgfpathmoveto{\pgfqpoint{2.500845in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{1.529540in}}%
\pgfpathmoveto{\pgfqpoint{2.500845in}{1.573506in}}%
\pgfpathlineto{\pgfqpoint{2.500845in}{1.682465in}}%
\pgfpathmoveto{\pgfqpoint{2.500845in}{1.682465in}}%
\pgfpathlineto{\pgfqpoint{2.685662in}{1.682465in}}%
\pgfpathmoveto{\pgfqpoint{2.531748in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{2.531975in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.538807in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{2.539359in}{0.645701in}}%
\pgfpathmoveto{\pgfqpoint{2.538956in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{2.539038in}{0.929717in}}%
\pgfpathmoveto{\pgfqpoint{2.538965in}{0.305823in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.336726in}}%
\pgfpathmoveto{\pgfqpoint{2.538965in}{0.336726in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.336966in}}%
\pgfpathmoveto{\pgfqpoint{2.538965in}{0.362652in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.394360in}}%
\pgfpathmoveto{\pgfqpoint{2.538965in}{0.362652in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.362866in}}%
\pgfpathmoveto{\pgfqpoint{2.538965in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{0.979026in}}%
\pgfpathmoveto{\pgfqpoint{2.538965in}{0.979026in}}%
\pgfpathlineto{\pgfqpoint{2.553214in}{0.979026in}}%
\pgfpathmoveto{\pgfqpoint{2.539038in}{0.400207in}}%
\pgfpathlineto{\pgfqpoint{2.539038in}{0.430948in}}%
\pgfpathmoveto{\pgfqpoint{2.539038in}{0.430948in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.431389in}}%
\pgfpathmoveto{\pgfqpoint{2.539038in}{0.457562in}}%
\pgfpathlineto{\pgfqpoint{2.539230in}{0.488847in}}%
\pgfpathmoveto{\pgfqpoint{2.539038in}{0.457562in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.457776in}}%
\pgfpathmoveto{\pgfqpoint{2.539038in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{2.539038in}{0.902897in}}%
\pgfpathmoveto{\pgfqpoint{2.539038in}{0.902897in}}%
\pgfpathlineto{\pgfqpoint{2.545069in}{0.903265in}}%
\pgfpathmoveto{\pgfqpoint{2.539038in}{0.929717in}}%
\pgfpathlineto{\pgfqpoint{2.545069in}{0.930171in}}%
\pgfpathmoveto{\pgfqpoint{2.539110in}{0.209230in}}%
\pgfpathlineto{\pgfqpoint{2.539110in}{0.242124in}}%
\pgfpathmoveto{\pgfqpoint{2.539110in}{0.242124in}}%
\pgfpathlineto{\pgfqpoint{2.544765in}{0.241992in}}%
\pgfpathmoveto{\pgfqpoint{2.539110in}{0.269629in}}%
\pgfpathlineto{\pgfqpoint{2.539316in}{0.300503in}}%
\pgfpathmoveto{\pgfqpoint{2.539110in}{0.269629in}}%
\pgfpathlineto{\pgfqpoint{2.544765in}{0.269655in}}%
\pgfpathmoveto{\pgfqpoint{2.539149in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{2.539149in}{0.808903in}}%
\pgfpathmoveto{\pgfqpoint{2.539149in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{2.545402in}{0.809532in}}%
\pgfpathmoveto{\pgfqpoint{2.539149in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{0.866631in}}%
\pgfpathmoveto{\pgfqpoint{2.539149in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{2.545402in}{0.834863in}}%
\pgfpathmoveto{\pgfqpoint{2.539333in}{0.494758in}}%
\pgfpathlineto{\pgfqpoint{2.539333in}{0.525289in}}%
\pgfpathmoveto{\pgfqpoint{2.539333in}{0.525289in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.525233in}}%
\pgfpathmoveto{\pgfqpoint{2.539333in}{0.552627in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.583650in}}%
\pgfpathmoveto{\pgfqpoint{2.539333in}{0.552627in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.551938in}}%
\pgfpathmoveto{\pgfqpoint{2.539359in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{2.539359in}{0.619857in}}%
\pgfpathmoveto{\pgfqpoint{2.539359in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.619870in}}%
\pgfpathmoveto{\pgfqpoint{2.539359in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.645808in}}%
\pgfpathmoveto{\pgfqpoint{2.539389in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{2.539389in}{1.267948in}}%
\pgfpathmoveto{\pgfqpoint{2.539389in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{2.543425in}{1.254460in}}%
\pgfpathmoveto{\pgfqpoint{2.539389in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{2.542766in}{1.267948in}}%
\pgfpathmoveto{\pgfqpoint{2.539658in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.539658in}{1.073204in}}%
\pgfpathmoveto{\pgfqpoint{2.539658in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.552426in}{1.065543in}}%
\pgfpathmoveto{\pgfqpoint{2.542766in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{2.543455in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{2.543425in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{2.543425in}{1.254460in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.497356in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.525233in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.497356in}}%
\pgfpathlineto{\pgfqpoint{2.553064in}{0.497356in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.551938in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.580436in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{0.580436in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.591479in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.619870in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.591479in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{0.591479in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{2.544700in}{0.674807in}}%
\pgfpathmoveto{\pgfqpoint{2.544700in}{0.674807in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{0.674807in}}%
\pgfpathmoveto{\pgfqpoint{2.544765in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{2.544765in}{0.241992in}}%
\pgfpathmoveto{\pgfqpoint{2.544765in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{2.553278in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{2.544765in}{0.269655in}}%
\pgfpathlineto{\pgfqpoint{2.544765in}{0.297108in}}%
\pgfpathmoveto{\pgfqpoint{2.544765in}{0.297108in}}%
\pgfpathlineto{\pgfqpoint{2.553278in}{0.297108in}}%
\pgfpathmoveto{\pgfqpoint{2.544944in}{0.686466in}}%
\pgfpathlineto{\pgfqpoint{2.544944in}{0.768904in}}%
\pgfpathmoveto{\pgfqpoint{2.544944in}{0.686466in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{0.686466in}}%
\pgfpathmoveto{\pgfqpoint{2.544944in}{0.768904in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.768904in}}%
\pgfpathmoveto{\pgfqpoint{2.545069in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{2.545069in}{0.903265in}}%
\pgfpathmoveto{\pgfqpoint{2.545069in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{2.553813in}{0.875435in}}%
\pgfpathmoveto{\pgfqpoint{2.545069in}{0.930171in}}%
\pgfpathlineto{\pgfqpoint{2.545069in}{0.957929in}}%
\pgfpathmoveto{\pgfqpoint{2.545069in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{0.957929in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.308258in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.336966in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.308258in}}%
\pgfpathlineto{\pgfqpoint{2.553278in}{0.308258in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.362866in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.391805in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.391805in}}%
\pgfpathlineto{\pgfqpoint{2.553488in}{0.391805in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.403297in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.431389in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.403297in}}%
\pgfpathlineto{\pgfqpoint{2.553488in}{0.403297in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.457776in}}%
\pgfpathlineto{\pgfqpoint{2.545188in}{0.485863in}}%
\pgfpathmoveto{\pgfqpoint{2.545188in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{2.553064in}{0.485863in}}%
\pgfpathmoveto{\pgfqpoint{2.545402in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{2.545402in}{0.809532in}}%
\pgfpathmoveto{\pgfqpoint{2.545402in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.780409in}}%
\pgfpathmoveto{\pgfqpoint{2.545402in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{2.545402in}{0.864431in}}%
\pgfpathmoveto{\pgfqpoint{2.545402in}{0.864431in}}%
\pgfpathlineto{\pgfqpoint{2.553813in}{0.864431in}}%
\pgfpathmoveto{\pgfqpoint{2.548861in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{2.548861in}{1.443857in}}%
\pgfpathmoveto{\pgfqpoint{2.548861in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{2.552165in}{1.268256in}}%
\pgfpathmoveto{\pgfqpoint{2.548861in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{2.731671in}{1.443857in}}%
\pgfpathmoveto{\pgfqpoint{2.549507in}{1.079321in}}%
\pgfpathlineto{\pgfqpoint{2.549507in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{2.549507in}{1.079321in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{1.079321in}}%
\pgfpathmoveto{\pgfqpoint{2.549507in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{2.552165in}{1.255000in}}%
\pgfpathmoveto{\pgfqpoint{2.552165in}{1.255000in}}%
\pgfpathlineto{\pgfqpoint{2.552165in}{1.268256in}}%
\pgfpathmoveto{\pgfqpoint{2.552426in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.552426in}{1.073632in}}%
\pgfpathmoveto{\pgfqpoint{2.552426in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{2.728413in}{1.073632in}}%
\pgfpathmoveto{\pgfqpoint{2.553021in}{0.768904in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.780409in}}%
\pgfpathmoveto{\pgfqpoint{2.553064in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{2.553064in}{0.497356in}}%
\pgfpathmoveto{\pgfqpoint{2.553214in}{0.972918in}}%
\pgfpathlineto{\pgfqpoint{2.553214in}{0.979026in}}%
\pgfpathmoveto{\pgfqpoint{2.553214in}{0.972918in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{0.967906in}}%
\pgfpathmoveto{\pgfqpoint{2.553278in}{0.209218in}}%
\pgfpathlineto{\pgfqpoint{2.553278in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{2.553278in}{0.209218in}}%
\pgfpathlineto{\pgfqpoint{2.597930in}{0.209218in}}%
\pgfpathmoveto{\pgfqpoint{2.553278in}{0.297108in}}%
\pgfpathlineto{\pgfqpoint{2.553278in}{0.308258in}}%
\pgfpathmoveto{\pgfqpoint{2.553398in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{0.591479in}}%
\pgfpathmoveto{\pgfqpoint{2.553398in}{0.674807in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{0.686466in}}%
\pgfpathmoveto{\pgfqpoint{2.553488in}{0.391805in}}%
\pgfpathlineto{\pgfqpoint{2.553488in}{0.403297in}}%
\pgfpathmoveto{\pgfqpoint{2.553766in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{0.967906in}}%
\pgfpathmoveto{\pgfqpoint{2.553813in}{0.864431in}}%
\pgfpathlineto{\pgfqpoint{2.553813in}{0.875435in}}%
\pgfpathmoveto{\pgfqpoint{2.559639in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{2.560285in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.559639in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{2.684892in}{1.529540in}}%
\pgfpathmoveto{\pgfqpoint{2.560285in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.720170in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.581678in}{0.967906in}}%
\pgfpathlineto{\pgfqpoint{2.582731in}{0.972918in}}%
\pgfpathmoveto{\pgfqpoint{2.581678in}{0.967906in}}%
\pgfpathlineto{\pgfqpoint{2.597609in}{0.967906in}}%
\pgfpathmoveto{\pgfqpoint{2.582731in}{0.972918in}}%
\pgfpathlineto{\pgfqpoint{2.727951in}{0.972918in}}%
\pgfpathmoveto{\pgfqpoint{2.597609in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{2.597609in}{0.967906in}}%
\pgfpathmoveto{\pgfqpoint{2.597609in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{2.869940in}{0.955874in}}%
\pgfpathmoveto{\pgfqpoint{2.597930in}{0.209218in}}%
\pgfpathlineto{\pgfqpoint{2.597930in}{0.215167in}}%
\pgfpathmoveto{\pgfqpoint{2.597930in}{0.215167in}}%
\pgfpathlineto{\pgfqpoint{2.871763in}{0.215167in}}%
\pgfpathmoveto{\pgfqpoint{2.599762in}{0.283771in}}%
\pgfpathlineto{\pgfqpoint{2.599762in}{0.920228in}}%
\pgfpathmoveto{\pgfqpoint{2.599762in}{0.283771in}}%
\pgfpathlineto{\pgfqpoint{2.605395in}{0.283771in}}%
\pgfpathmoveto{\pgfqpoint{2.599762in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{2.870355in}{0.920943in}}%
\pgfpathmoveto{\pgfqpoint{2.629775in}{0.252448in}}%
\pgfpathlineto{\pgfqpoint{2.629775in}{0.283771in}}%
\pgfpathmoveto{\pgfqpoint{2.629775in}{0.252448in}}%
\pgfpathlineto{\pgfqpoint{2.870355in}{0.252448in}}%
\pgfpathmoveto{\pgfqpoint{2.684892in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{2.685662in}{1.682465in}}%
\pgfpathmoveto{\pgfqpoint{2.690131in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.690131in}{1.682221in}}%
\pgfpathmoveto{\pgfqpoint{2.690131in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.720311in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.690131in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.682221in}}%
\pgfpathmoveto{\pgfqpoint{2.720170in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.720311in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.727951in}{0.972918in}}%
\pgfpathlineto{\pgfqpoint{2.727951in}{0.978636in}}%
\pgfpathmoveto{\pgfqpoint{2.727951in}{0.978636in}}%
\pgfpathlineto{\pgfqpoint{2.741742in}{0.978636in}}%
\pgfpathmoveto{\pgfqpoint{2.728413in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{2.728413in}{1.073632in}}%
\pgfpathmoveto{\pgfqpoint{2.728413in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{2.741395in}{1.065757in}}%
\pgfpathmoveto{\pgfqpoint{2.728413in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.728413in}{1.267922in}}%
\pgfpathmoveto{\pgfqpoint{2.728413in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{1.254302in}}%
\pgfpathmoveto{\pgfqpoint{2.728413in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{2.731392in}{1.267922in}}%
\pgfpathmoveto{\pgfqpoint{2.731225in}{1.079321in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{1.189589in}}%
\pgfpathmoveto{\pgfqpoint{2.731225in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{2.737993in}{1.189991in}}%
\pgfpathmoveto{\pgfqpoint{2.731225in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{1.254302in}}%
\pgfpathmoveto{\pgfqpoint{2.731225in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{2.737993in}{1.219829in}}%
\pgfpathmoveto{\pgfqpoint{2.731392in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{2.731671in}{1.443857in}}%
\pgfpathmoveto{\pgfqpoint{2.737800in}{1.268346in}}%
\pgfpathlineto{\pgfqpoint{2.737800in}{1.443990in}}%
\pgfpathmoveto{\pgfqpoint{2.737800in}{1.268346in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.268346in}}%
\pgfpathmoveto{\pgfqpoint{2.737800in}{1.443990in}}%
\pgfpathlineto{\pgfqpoint{2.865292in}{1.443990in}}%
\pgfpathmoveto{\pgfqpoint{2.737993in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{2.737993in}{1.189991in}}%
\pgfpathmoveto{\pgfqpoint{2.737993in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{1.078824in}}%
\pgfpathmoveto{\pgfqpoint{2.737993in}{1.219829in}}%
\pgfpathlineto{\pgfqpoint{2.737993in}{1.254940in}}%
\pgfpathmoveto{\pgfqpoint{2.737993in}{1.254940in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.254940in}}%
\pgfpathmoveto{\pgfqpoint{2.741181in}{1.254940in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{1.268346in}}%
\pgfpathmoveto{\pgfqpoint{2.741395in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{2.741395in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.741395in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.787789in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.741742in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{2.741742in}{0.978636in}}%
\pgfpathmoveto{\pgfqpoint{2.741742in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{2.887806in}{0.972443in}}%
\pgfpathmoveto{\pgfqpoint{2.749044in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.749185in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.749044in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.779006in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.749185in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.815641in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.778903in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{2.779006in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.784519in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.784519in}{1.682221in}}%
\pgfpathmoveto{\pgfqpoint{2.784519in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.814682in}{1.529356in}}%
\pgfpathmoveto{\pgfqpoint{2.784519in}{1.682221in}}%
\pgfpathlineto{\pgfqpoint{2.874015in}{1.682221in}}%
\pgfpathmoveto{\pgfqpoint{2.787789in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.787896in}{1.078824in}}%
\pgfpathmoveto{\pgfqpoint{2.814682in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.815641in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.814999in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{2.815123in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.814999in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{2.920451in}{1.078824in}}%
\pgfpathmoveto{\pgfqpoint{2.815123in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.916959in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.842833in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.843997in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.842833in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.873578in}{1.529356in}}%
\pgfpathmoveto{\pgfqpoint{2.843997in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.910320in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.865292in}{1.443990in}}%
\pgfpathlineto{\pgfqpoint{2.865459in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.869940in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{2.869940in}{0.968604in}}%
\pgfpathmoveto{\pgfqpoint{2.869940in}{0.968604in}}%
\pgfpathlineto{\pgfqpoint{2.888050in}{0.968604in}}%
\pgfpathmoveto{\pgfqpoint{2.870355in}{0.252448in}}%
\pgfpathlineto{\pgfqpoint{2.870355in}{0.873381in}}%
\pgfpathmoveto{\pgfqpoint{2.870355in}{0.915032in}}%
\pgfpathlineto{\pgfqpoint{2.870355in}{0.920943in}}%
\pgfpathmoveto{\pgfqpoint{2.871763in}{0.209479in}}%
\pgfpathlineto{\pgfqpoint{2.871763in}{0.215167in}}%
\pgfpathmoveto{\pgfqpoint{2.871763in}{0.209479in}}%
\pgfpathlineto{\pgfqpoint{2.916509in}{0.209479in}}%
\pgfpathmoveto{\pgfqpoint{2.873578in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{2.874015in}{1.682221in}}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{1.682858in}}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.909194in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.879083in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{1.682858in}}%
\pgfpathmoveto{\pgfqpoint{2.887806in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{2.888050in}{0.968604in}}%
\pgfpathmoveto{\pgfqpoint{2.893661in}{1.443990in}}%
\pgfpathlineto{\pgfqpoint{2.893661in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.893661in}{1.443990in}}%
\pgfpathlineto{\pgfqpoint{2.921110in}{1.443990in}}%
\pgfpathmoveto{\pgfqpoint{2.893661in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{2.909194in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.910320in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.915405in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{2.915405in}{0.875221in}}%
\pgfpathmoveto{\pgfqpoint{2.915405in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{2.924714in}{0.862993in}}%
\pgfpathmoveto{\pgfqpoint{2.915405in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{2.924256in}{0.875221in}}%
\pgfpathmoveto{\pgfqpoint{2.915653in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{0.779635in}}%
\pgfpathmoveto{\pgfqpoint{2.915653in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{2.924197in}{0.767984in}}%
\pgfpathmoveto{\pgfqpoint{2.915653in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{2.924714in}{0.779635in}}%
\pgfpathmoveto{\pgfqpoint{2.915705in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{2.915705in}{0.308331in}}%
\pgfpathmoveto{\pgfqpoint{2.915705in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{2.924393in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{2.915705in}{0.308331in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{0.308331in}}%
\pgfpathmoveto{\pgfqpoint{2.915705in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{2.915705in}{0.497506in}}%
\pgfpathmoveto{\pgfqpoint{2.915705in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{2.924111in}{0.486005in}}%
\pgfpathmoveto{\pgfqpoint{2.915705in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{0.497506in}}%
\pgfpathmoveto{\pgfqpoint{2.915897in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{2.915897in}{0.685477in}}%
\pgfpathmoveto{\pgfqpoint{2.915897in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{2.924620in}{0.674199in}}%
\pgfpathmoveto{\pgfqpoint{2.915897in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{2.924197in}{0.685477in}}%
\pgfpathmoveto{\pgfqpoint{2.916231in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{2.916231in}{0.977511in}}%
\pgfpathmoveto{\pgfqpoint{2.916231in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{2.916299in}{0.968604in}}%
\pgfpathmoveto{\pgfqpoint{2.916231in}{0.977511in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{0.977511in}}%
\pgfpathmoveto{\pgfqpoint{2.916299in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{2.916299in}{0.968604in}}%
\pgfpathmoveto{\pgfqpoint{2.916299in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{2.924393in}{0.957963in}}%
\pgfpathmoveto{\pgfqpoint{2.916321in}{0.580136in}}%
\pgfpathlineto{\pgfqpoint{2.916321in}{0.590777in}}%
\pgfpathmoveto{\pgfqpoint{2.916321in}{0.580136in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{0.580136in}}%
\pgfpathmoveto{\pgfqpoint{2.916321in}{0.590777in}}%
\pgfpathlineto{\pgfqpoint{2.924620in}{0.590777in}}%
\pgfpathmoveto{\pgfqpoint{2.916509in}{0.209479in}}%
\pgfpathlineto{\pgfqpoint{2.916509in}{0.213982in}}%
\pgfpathmoveto{\pgfqpoint{2.916509in}{0.213982in}}%
\pgfpathlineto{\pgfqpoint{2.924393in}{0.213982in}}%
\pgfpathmoveto{\pgfqpoint{2.916509in}{0.391565in}}%
\pgfpathlineto{\pgfqpoint{2.916509in}{0.403105in}}%
\pgfpathmoveto{\pgfqpoint{2.916509in}{0.391565in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{0.391565in}}%
\pgfpathmoveto{\pgfqpoint{2.916509in}{0.403105in}}%
\pgfpathlineto{\pgfqpoint{2.924111in}{0.403105in}}%
\pgfpathmoveto{\pgfqpoint{2.916959in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.916959in}{1.073842in}}%
\pgfpathmoveto{\pgfqpoint{2.916959in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.930578in}{1.065543in}}%
\pgfpathmoveto{\pgfqpoint{2.917417in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{1.267656in}}%
\pgfpathmoveto{\pgfqpoint{2.917417in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{2.920451in}{1.254931in}}%
\pgfpathmoveto{\pgfqpoint{2.917417in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{2.920841in}{1.267656in}}%
\pgfpathmoveto{\pgfqpoint{2.920451in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{2.920451in}{1.254931in}}%
\pgfpathmoveto{\pgfqpoint{2.920841in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{2.921110in}{1.443990in}}%
\pgfpathmoveto{\pgfqpoint{2.923781in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{0.525892in}}%
\pgfpathmoveto{\pgfqpoint{2.923781in}{0.525892in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{0.525892in}}%
\pgfpathmoveto{\pgfqpoint{2.923781in}{0.551407in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{0.580136in}}%
\pgfpathmoveto{\pgfqpoint{2.923781in}{0.551407in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{0.551621in}}%
\pgfpathmoveto{\pgfqpoint{2.924111in}{0.403105in}}%
\pgfpathlineto{\pgfqpoint{2.924111in}{0.431530in}}%
\pgfpathmoveto{\pgfqpoint{2.924111in}{0.431530in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.431530in}}%
\pgfpathmoveto{\pgfqpoint{2.924111in}{0.457126in}}%
\pgfpathlineto{\pgfqpoint{2.924111in}{0.486005in}}%
\pgfpathmoveto{\pgfqpoint{2.924111in}{0.457126in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.458106in}}%
\pgfpathmoveto{\pgfqpoint{2.924197in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{2.924197in}{0.714207in}}%
\pgfpathmoveto{\pgfqpoint{2.924197in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.714652in}}%
\pgfpathmoveto{\pgfqpoint{2.924197in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{2.924197in}{0.767984in}}%
\pgfpathmoveto{\pgfqpoint{2.924197in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.740273in}}%
\pgfpathmoveto{\pgfqpoint{2.924256in}{0.875221in}}%
\pgfpathlineto{\pgfqpoint{2.924393in}{0.957963in}}%
\pgfpathmoveto{\pgfqpoint{2.924393in}{0.213982in}}%
\pgfpathlineto{\pgfqpoint{2.924393in}{0.242124in}}%
\pgfpathmoveto{\pgfqpoint{2.924393in}{0.242124in}}%
\pgfpathlineto{\pgfqpoint{2.930142in}{0.242124in}}%
\pgfpathmoveto{\pgfqpoint{2.924393in}{0.268688in}}%
\pgfpathlineto{\pgfqpoint{2.924393in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{2.924393in}{0.268688in}}%
\pgfpathlineto{\pgfqpoint{2.930142in}{0.269175in}}%
\pgfpathmoveto{\pgfqpoint{2.924620in}{0.590777in}}%
\pgfpathlineto{\pgfqpoint{2.924620in}{0.619121in}}%
\pgfpathmoveto{\pgfqpoint{2.924620in}{0.619121in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.620075in}}%
\pgfpathmoveto{\pgfqpoint{2.924620in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{2.924620in}{0.674199in}}%
\pgfpathmoveto{\pgfqpoint{2.924620in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.646544in}}%
\pgfpathmoveto{\pgfqpoint{2.924714in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{2.924714in}{0.809087in}}%
\pgfpathmoveto{\pgfqpoint{2.924714in}{0.809087in}}%
\pgfpathlineto{\pgfqpoint{2.929894in}{0.809733in}}%
\pgfpathmoveto{\pgfqpoint{2.924714in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{2.924714in}{0.862993in}}%
\pgfpathmoveto{\pgfqpoint{2.924714in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{2.929894in}{0.834978in}}%
\pgfpathmoveto{\pgfqpoint{2.925001in}{0.308331in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{0.335742in}}%
\pgfpathmoveto{\pgfqpoint{2.925001in}{0.335742in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.337531in}}%
\pgfpathmoveto{\pgfqpoint{2.925001in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{0.391565in}}%
\pgfpathmoveto{\pgfqpoint{2.925001in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.363641in}}%
\pgfpathmoveto{\pgfqpoint{2.925896in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{2.925896in}{1.214080in}}%
\pgfpathmoveto{\pgfqpoint{2.925896in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{3.002093in}{1.079218in}}%
\pgfpathmoveto{\pgfqpoint{2.925896in}{1.214080in}}%
\pgfpathlineto{\pgfqpoint{3.004207in}{1.214080in}}%
\pgfpathmoveto{\pgfqpoint{2.926011in}{1.292606in}}%
\pgfpathlineto{\pgfqpoint{2.926011in}{1.443498in}}%
\pgfpathmoveto{\pgfqpoint{2.926011in}{1.292606in}}%
\pgfpathlineto{\pgfqpoint{3.004207in}{1.292606in}}%
\pgfpathmoveto{\pgfqpoint{2.926011in}{1.443498in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.443498in}}%
\pgfpathmoveto{\pgfqpoint{2.929894in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{2.929894in}{0.809733in}}%
\pgfpathmoveto{\pgfqpoint{2.929894in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{3.106570in}{0.777045in}}%
\pgfpathmoveto{\pgfqpoint{2.929894in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{2.929894in}{0.866695in}}%
\pgfpathmoveto{\pgfqpoint{2.929894in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{3.107255in}{0.866695in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.431530in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{3.106779in}{0.400006in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.458106in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.488941in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.488941in}}%
\pgfpathlineto{\pgfqpoint{3.107079in}{0.488941in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.714652in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{3.106317in}{0.683693in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{2.929898in}{0.772332in}}%
\pgfpathmoveto{\pgfqpoint{2.929898in}{0.772332in}}%
\pgfpathlineto{\pgfqpoint{3.106835in}{0.772332in}}%
\pgfpathmoveto{\pgfqpoint{2.930022in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{2.930022in}{0.977511in}}%
\pgfpathmoveto{\pgfqpoint{2.930022in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{3.031336in}{0.973286in}}%
\pgfpathmoveto{\pgfqpoint{2.930142in}{0.209757in}}%
\pgfpathlineto{\pgfqpoint{2.930142in}{0.242124in}}%
\pgfpathmoveto{\pgfqpoint{2.930142in}{0.209757in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{0.209757in}}%
\pgfpathmoveto{\pgfqpoint{2.930142in}{0.269175in}}%
\pgfpathlineto{\pgfqpoint{2.930142in}{0.300503in}}%
\pgfpathmoveto{\pgfqpoint{2.930142in}{0.300503in}}%
\pgfpathlineto{\pgfqpoint{3.107079in}{0.300503in}}%
\pgfpathmoveto{\pgfqpoint{2.930155in}{0.495147in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{0.525892in}}%
\pgfpathmoveto{\pgfqpoint{2.930155in}{0.495147in}}%
\pgfpathlineto{\pgfqpoint{3.106099in}{0.495147in}}%
\pgfpathmoveto{\pgfqpoint{2.930155in}{0.551621in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{0.583543in}}%
\pgfpathmoveto{\pgfqpoint{2.930155in}{0.583543in}}%
\pgfpathlineto{\pgfqpoint{3.106993in}{0.583543in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.305810in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.337531in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.305810in}}%
\pgfpathlineto{\pgfqpoint{3.106501in}{0.305810in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.363641in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.394968in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.107079in}{0.394968in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.620075in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{3.106317in}{0.589651in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.677623in}}%
\pgfpathmoveto{\pgfqpoint{2.930386in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{3.107079in}{0.677623in}}%
\pgfpathmoveto{\pgfqpoint{2.930578in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.930578in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{2.930578in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{3.002294in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{2.930634in}{0.872426in}}%
\pgfpathlineto{\pgfqpoint{2.930634in}{0.966155in}}%
\pgfpathmoveto{\pgfqpoint{2.930634in}{0.872426in}}%
\pgfpathlineto{\pgfqpoint{3.011390in}{0.872426in}}%
\pgfpathmoveto{\pgfqpoint{2.930634in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{3.011390in}{0.966155in}}%
\pgfpathmoveto{\pgfqpoint{2.936751in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{2.936836in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.936751in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{2.936836in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.967727in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.967727in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{1.682858in}}%
\pgfpathmoveto{\pgfqpoint{2.973912in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{2.973912in}{1.682858in}}%
\pgfpathmoveto{\pgfqpoint{2.973912in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{3.003754in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{2.973912in}{1.682858in}}%
\pgfpathlineto{\pgfqpoint{3.062265in}{1.682858in}}%
\pgfpathmoveto{\pgfqpoint{3.002093in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{3.002294in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{3.003754in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{3.004785in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.004207in}{1.214080in}}%
\pgfpathlineto{\pgfqpoint{3.004207in}{1.292606in}}%
\pgfpathmoveto{\pgfqpoint{3.011390in}{0.872426in}}%
\pgfpathlineto{\pgfqpoint{3.011390in}{0.920879in}}%
\pgfpathmoveto{\pgfqpoint{3.011390in}{0.920879in}}%
\pgfpathlineto{\pgfqpoint{3.016984in}{0.921285in}}%
\pgfpathmoveto{\pgfqpoint{3.011390in}{0.940923in}}%
\pgfpathlineto{\pgfqpoint{3.011390in}{0.966155in}}%
\pgfpathmoveto{\pgfqpoint{3.011390in}{0.940923in}}%
\pgfpathlineto{\pgfqpoint{3.016984in}{0.940641in}}%
\pgfpathmoveto{\pgfqpoint{3.016701in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{3.016701in}{0.915516in}}%
\pgfpathmoveto{\pgfqpoint{3.016701in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{3.058900in}{0.872255in}}%
\pgfpathmoveto{\pgfqpoint{3.016701in}{0.915516in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{0.915516in}}%
\pgfpathmoveto{\pgfqpoint{3.016984in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{3.026923in}{0.921285in}}%
\pgfpathmoveto{\pgfqpoint{3.016984in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{3.016984in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{3.016984in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{3.030548in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{3.026923in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{0.915516in}}%
\pgfpathmoveto{\pgfqpoint{3.030548in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{3.031336in}{0.973286in}}%
\pgfpathmoveto{\pgfqpoint{3.031948in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{3.031948in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{3.104631in}{1.079218in}}%
\pgfpathmoveto{\pgfqpoint{3.032115in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{3.104387in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{3.032166in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{3.032179in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.032166in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{3.061618in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{3.032179in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.098317in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.046710in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{3.046770in}{0.915516in}}%
\pgfpathmoveto{\pgfqpoint{3.046710in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{3.058776in}{0.921285in}}%
\pgfpathmoveto{\pgfqpoint{3.046770in}{0.915516in}}%
\pgfpathlineto{\pgfqpoint{3.059114in}{0.915516in}}%
\pgfpathmoveto{\pgfqpoint{3.057792in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{3.059114in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{3.057792in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.973286in}}%
\pgfpathmoveto{\pgfqpoint{3.058776in}{0.921285in}}%
\pgfpathlineto{\pgfqpoint{3.059114in}{0.942969in}}%
\pgfpathmoveto{\pgfqpoint{3.058900in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{3.059114in}{0.915516in}}%
\pgfpathmoveto{\pgfqpoint{3.059114in}{0.942969in}}%
\pgfpathlineto{\pgfqpoint{3.064867in}{0.942969in}}%
\pgfpathmoveto{\pgfqpoint{3.059114in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{3.064867in}{0.966802in}}%
\pgfpathmoveto{\pgfqpoint{3.061618in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{3.062265in}{1.682858in}}%
\pgfpathmoveto{\pgfqpoint{3.064867in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{3.064867in}{0.942969in}}%
\pgfpathmoveto{\pgfqpoint{3.064867in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{3.106570in}{0.871891in}}%
\pgfpathmoveto{\pgfqpoint{3.064867in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{3.106779in}{0.966802in}}%
\pgfpathmoveto{\pgfqpoint{3.069331in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.069331in}{1.682289in}}%
\pgfpathmoveto{\pgfqpoint{3.069331in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.098035in}{1.528838in}}%
\pgfpathmoveto{\pgfqpoint{3.069331in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{3.157740in}{1.682289in}}%
\pgfpathmoveto{\pgfqpoint{3.098035in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.098317in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.104387in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{3.104387in}{1.073346in}}%
\pgfpathmoveto{\pgfqpoint{3.104387in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{1.065757in}}%
\pgfpathmoveto{\pgfqpoint{3.104631in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{3.105697in}{1.443498in}}%
\pgfpathmoveto{\pgfqpoint{3.106099in}{0.495147in}}%
\pgfpathlineto{\pgfqpoint{3.106099in}{0.497506in}}%
\pgfpathmoveto{\pgfqpoint{3.106099in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{3.111239in}{0.497506in}}%
\pgfpathmoveto{\pgfqpoint{3.106197in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{3.106197in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{3.119145in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{3.106317in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{3.111128in}{0.591166in}}%
\pgfpathmoveto{\pgfqpoint{3.106317in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{3.106317in}{0.686094in}}%
\pgfpathmoveto{\pgfqpoint{3.106317in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.686094in}}%
\pgfpathmoveto{\pgfqpoint{3.106501in}{0.305810in}}%
\pgfpathlineto{\pgfqpoint{3.106501in}{0.308601in}}%
\pgfpathmoveto{\pgfqpoint{3.106501in}{0.308601in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.308601in}}%
\pgfpathmoveto{\pgfqpoint{3.106570in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{3.106570in}{0.780122in}}%
\pgfpathmoveto{\pgfqpoint{3.106570in}{0.780122in}}%
\pgfpathlineto{\pgfqpoint{3.111073in}{0.780122in}}%
\pgfpathmoveto{\pgfqpoint{3.106570in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{3.106570in}{0.874900in}}%
\pgfpathmoveto{\pgfqpoint{3.106570in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{0.874900in}}%
\pgfpathmoveto{\pgfqpoint{3.106762in}{0.209757in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{0.214260in}}%
\pgfpathmoveto{\pgfqpoint{3.106762in}{0.214260in}}%
\pgfpathlineto{\pgfqpoint{3.111038in}{0.214260in}}%
\pgfpathmoveto{\pgfqpoint{3.106779in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{3.106779in}{0.402788in}}%
\pgfpathmoveto{\pgfqpoint{3.106779in}{0.402788in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{0.402788in}}%
\pgfpathmoveto{\pgfqpoint{3.106779in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{3.107049in}{0.957608in}}%
\pgfpathmoveto{\pgfqpoint{3.106835in}{0.772332in}}%
\pgfpathlineto{\pgfqpoint{3.107118in}{0.768142in}}%
\pgfpathmoveto{\pgfqpoint{3.106959in}{0.863078in}}%
\pgfpathlineto{\pgfqpoint{3.107255in}{0.866695in}}%
\pgfpathmoveto{\pgfqpoint{3.106959in}{0.863078in}}%
\pgfpathlineto{\pgfqpoint{3.111073in}{0.863078in}}%
\pgfpathmoveto{\pgfqpoint{3.106993in}{0.583543in}}%
\pgfpathlineto{\pgfqpoint{3.107207in}{0.579712in}}%
\pgfpathmoveto{\pgfqpoint{3.107049in}{0.957608in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{0.957608in}}%
\pgfpathmoveto{\pgfqpoint{3.107058in}{0.674255in}}%
\pgfpathlineto{\pgfqpoint{3.107079in}{0.677623in}}%
\pgfpathmoveto{\pgfqpoint{3.107058in}{0.674255in}}%
\pgfpathlineto{\pgfqpoint{3.111128in}{0.674255in}}%
\pgfpathmoveto{\pgfqpoint{3.107079in}{0.300503in}}%
\pgfpathlineto{\pgfqpoint{3.107379in}{0.296757in}}%
\pgfpathmoveto{\pgfqpoint{3.107079in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.107430in}{0.390944in}}%
\pgfpathmoveto{\pgfqpoint{3.107079in}{0.488941in}}%
\pgfpathlineto{\pgfqpoint{3.107242in}{0.485504in}}%
\pgfpathmoveto{\pgfqpoint{3.107118in}{0.768142in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.768142in}}%
\pgfpathmoveto{\pgfqpoint{3.107207in}{0.579712in}}%
\pgfpathlineto{\pgfqpoint{3.111239in}{0.579712in}}%
\pgfpathmoveto{\pgfqpoint{3.107242in}{0.485504in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{0.485504in}}%
\pgfpathmoveto{\pgfqpoint{3.107379in}{0.296757in}}%
\pgfpathlineto{\pgfqpoint{3.111038in}{0.296757in}}%
\pgfpathmoveto{\pgfqpoint{3.107430in}{0.390944in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.390944in}}%
\pgfpathmoveto{\pgfqpoint{3.111038in}{0.214260in}}%
\pgfpathlineto{\pgfqpoint{3.111038in}{0.296757in}}%
\pgfpathmoveto{\pgfqpoint{3.111073in}{0.780122in}}%
\pgfpathlineto{\pgfqpoint{3.111073in}{0.863078in}}%
\pgfpathmoveto{\pgfqpoint{3.111128in}{0.591166in}}%
\pgfpathlineto{\pgfqpoint{3.111128in}{0.674255in}}%
\pgfpathmoveto{\pgfqpoint{3.111239in}{0.497506in}}%
\pgfpathlineto{\pgfqpoint{3.111239in}{0.579712in}}%
\pgfpathmoveto{\pgfqpoint{3.111316in}{0.308601in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.390944in}}%
\pgfpathmoveto{\pgfqpoint{3.111316in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{3.111316in}{0.768142in}}%
\pgfpathmoveto{\pgfqpoint{3.111394in}{0.402788in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{0.485504in}}%
\pgfpathmoveto{\pgfqpoint{3.111394in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{0.957608in}}%
\pgfpathmoveto{\pgfqpoint{3.119145in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{3.119145in}{0.978354in}}%
\pgfpathmoveto{\pgfqpoint{3.119145in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{3.293771in}{0.973008in}}%
\pgfpathmoveto{\pgfqpoint{3.120540in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{3.120540in}{1.073466in}}%
\pgfpathmoveto{\pgfqpoint{3.120540in}{1.073466in}}%
\pgfpathlineto{\pgfqpoint{3.192881in}{1.073466in}}%
\pgfpathmoveto{\pgfqpoint{3.120827in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.120827in}{1.443438in}}%
\pgfpathmoveto{\pgfqpoint{3.120827in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.192731in}{1.079334in}}%
\pgfpathmoveto{\pgfqpoint{3.120827in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{3.192329in}{1.443438in}}%
\pgfpathmoveto{\pgfqpoint{3.125540in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.125912in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.125540in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.157175in}{1.528838in}}%
\pgfpathmoveto{\pgfqpoint{3.125912in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.192907in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.157175in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{3.157740in}{1.682289in}}%
\pgfpathmoveto{\pgfqpoint{3.162140in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{3.162140in}{1.681938in}}%
\pgfpathmoveto{\pgfqpoint{3.162140in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{3.192243in}{1.529266in}}%
\pgfpathmoveto{\pgfqpoint{3.162140in}{1.681938in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{1.681938in}}%
\pgfpathmoveto{\pgfqpoint{3.192243in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{3.192907in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.192329in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{3.192534in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.192731in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.192881in}{1.073466in}}%
\pgfpathmoveto{\pgfqpoint{3.220531in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.220651in}{1.073466in}}%
\pgfpathmoveto{\pgfqpoint{3.220531in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.079334in}}%
\pgfpathmoveto{\pgfqpoint{3.220651in}{1.073466in}}%
\pgfpathlineto{\pgfqpoint{3.294028in}{1.073466in}}%
\pgfpathmoveto{\pgfqpoint{3.220823in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.221366in}{1.443438in}}%
\pgfpathmoveto{\pgfqpoint{3.220823in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.382728in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.220874in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{3.221503in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.220874in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{3.250977in}{1.529266in}}%
\pgfpathmoveto{\pgfqpoint{3.221366in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{3.298531in}{1.443438in}}%
\pgfpathmoveto{\pgfqpoint{3.221503in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.287201in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.250977in}{1.529266in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{1.681938in}}%
\pgfpathmoveto{\pgfqpoint{3.256207in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{3.256207in}{1.681318in}}%
\pgfpathmoveto{\pgfqpoint{3.256207in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{3.287025in}{1.529672in}}%
\pgfpathmoveto{\pgfqpoint{3.256207in}{1.681318in}}%
\pgfpathlineto{\pgfqpoint{3.439642in}{1.681318in}}%
\pgfpathmoveto{\pgfqpoint{3.287025in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{3.287201in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.293771in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{3.293771in}{0.978290in}}%
\pgfpathmoveto{\pgfqpoint{3.293771in}{0.978290in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{0.978290in}}%
\pgfpathmoveto{\pgfqpoint{3.294028in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{3.294028in}{1.073466in}}%
\pgfpathmoveto{\pgfqpoint{3.294028in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{3.307545in}{1.065740in}}%
\pgfpathmoveto{\pgfqpoint{3.294349in}{1.255017in}}%
\pgfpathlineto{\pgfqpoint{3.294349in}{1.267387in}}%
\pgfpathmoveto{\pgfqpoint{3.294349in}{1.255017in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.255017in}}%
\pgfpathmoveto{\pgfqpoint{3.294349in}{1.267387in}}%
\pgfpathlineto{\pgfqpoint{3.298137in}{1.267387in}}%
\pgfpathmoveto{\pgfqpoint{3.297884in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.255017in}}%
\pgfpathmoveto{\pgfqpoint{3.298137in}{1.267387in}}%
\pgfpathlineto{\pgfqpoint{3.298531in}{1.443438in}}%
\pgfpathmoveto{\pgfqpoint{3.300803in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.300803in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{3.490466in}{0.904027in}}%
\pgfpathmoveto{\pgfqpoint{3.300803in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{3.306355in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.304476in}{1.079676in}}%
\pgfpathlineto{\pgfqpoint{3.304476in}{1.254726in}}%
\pgfpathmoveto{\pgfqpoint{3.304476in}{1.079676in}}%
\pgfpathlineto{\pgfqpoint{3.382325in}{1.079676in}}%
\pgfpathmoveto{\pgfqpoint{3.304476in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{3.307241in}{1.254726in}}%
\pgfpathmoveto{\pgfqpoint{3.304476in}{1.268560in}}%
\pgfpathlineto{\pgfqpoint{3.304476in}{1.443271in}}%
\pgfpathmoveto{\pgfqpoint{3.304476in}{1.268560in}}%
\pgfpathlineto{\pgfqpoint{3.307241in}{1.268560in}}%
\pgfpathmoveto{\pgfqpoint{3.304476in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{3.381936in}{1.443271in}}%
\pgfpathmoveto{\pgfqpoint{3.306355in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{3.306800in}{0.978290in}}%
\pgfpathmoveto{\pgfqpoint{3.307241in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{3.307241in}{1.268560in}}%
\pgfpathmoveto{\pgfqpoint{3.307545in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{3.307545in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{3.307545in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{3.382210in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{3.315682in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{3.315733in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.315682in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{3.438991in}{1.529672in}}%
\pgfpathmoveto{\pgfqpoint{3.315733in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.475776in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.334057in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.334258in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.334057in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.483232in}{0.973252in}}%
\pgfpathmoveto{\pgfqpoint{3.334258in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{3.490466in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.381936in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{3.382728in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.382210in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{3.382325in}{1.079676in}}%
\pgfpathmoveto{\pgfqpoint{3.409068in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{3.409312in}{1.079676in}}%
\pgfpathmoveto{\pgfqpoint{3.409068in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{3.409312in}{1.079676in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.079676in}}%
\pgfpathmoveto{\pgfqpoint{3.409488in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.410027in}{1.443271in}}%
\pgfpathmoveto{\pgfqpoint{3.409488in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.570853in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.410027in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{3.487701in}{1.443271in}}%
\pgfpathmoveto{\pgfqpoint{3.438991in}{1.529672in}}%
\pgfpathlineto{\pgfqpoint{3.439642in}{1.681318in}}%
\pgfpathmoveto{\pgfqpoint{3.447736in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{3.447736in}{1.681369in}}%
\pgfpathmoveto{\pgfqpoint{3.447736in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{3.476123in}{1.530002in}}%
\pgfpathmoveto{\pgfqpoint{3.447736in}{1.681369in}}%
\pgfpathlineto{\pgfqpoint{3.629120in}{1.681369in}}%
\pgfpathmoveto{\pgfqpoint{3.475776in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.476123in}{1.530002in}}%
\pgfpathmoveto{\pgfqpoint{3.483232in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.483232in}{0.978294in}}%
\pgfpathmoveto{\pgfqpoint{3.483232in}{0.978294in}}%
\pgfpathlineto{\pgfqpoint{3.496214in}{0.978294in}}%
\pgfpathmoveto{\pgfqpoint{3.483712in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{3.483712in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{3.496925in}{1.066001in}}%
\pgfpathmoveto{\pgfqpoint{3.483712in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{3.483712in}{1.267900in}}%
\pgfpathmoveto{\pgfqpoint{3.483712in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.254931in}}%
\pgfpathmoveto{\pgfqpoint{3.483712in}{1.267900in}}%
\pgfpathlineto{\pgfqpoint{3.487380in}{1.267900in}}%
\pgfpathmoveto{\pgfqpoint{3.486892in}{1.079676in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.254931in}}%
\pgfpathmoveto{\pgfqpoint{3.487380in}{1.267900in}}%
\pgfpathlineto{\pgfqpoint{3.487701in}{1.443271in}}%
\pgfpathmoveto{\pgfqpoint{3.490466in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{3.490466in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.492071in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{3.492071in}{1.443532in}}%
\pgfpathmoveto{\pgfqpoint{3.492071in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{3.513793in}{1.346901in}}%
\pgfpathmoveto{\pgfqpoint{3.492071in}{1.443532in}}%
\pgfpathlineto{\pgfqpoint{3.571042in}{1.443532in}}%
\pgfpathmoveto{\pgfqpoint{3.492764in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.492764in}{1.252483in}}%
\pgfpathmoveto{\pgfqpoint{3.492764in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.571324in}{1.079462in}}%
\pgfpathmoveto{\pgfqpoint{3.492764in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{3.577197in}{1.252483in}}%
\pgfpathmoveto{\pgfqpoint{3.493235in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{3.493235in}{1.342762in}}%
\pgfpathmoveto{\pgfqpoint{3.493235in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{3.496223in}{1.268153in}}%
\pgfpathmoveto{\pgfqpoint{3.493235in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{3.514089in}{1.342762in}}%
\pgfpathmoveto{\pgfqpoint{3.496214in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{3.496214in}{0.978294in}}%
\pgfpathmoveto{\pgfqpoint{3.496214in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{3.672394in}{0.972760in}}%
\pgfpathmoveto{\pgfqpoint{3.496223in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{3.496223in}{1.268153in}}%
\pgfpathmoveto{\pgfqpoint{3.496223in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{3.575981in}{1.257380in}}%
\pgfpathmoveto{\pgfqpoint{3.496925in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{3.496925in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{3.496925in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{3.537549in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{3.504021in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.504428in}{1.530002in}}%
\pgfpathmoveto{\pgfqpoint{3.504021in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.571076in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.504428in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{3.569719in}{1.530002in}}%
\pgfpathmoveto{\pgfqpoint{3.513793in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{3.514089in}{1.342762in}}%
\pgfpathmoveto{\pgfqpoint{3.537549in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{3.537549in}{1.073590in}}%
\pgfpathmoveto{\pgfqpoint{3.537549in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{3.566672in}{1.055968in}}%
\pgfpathmoveto{\pgfqpoint{3.540048in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{3.541294in}{1.342762in}}%
\pgfpathmoveto{\pgfqpoint{3.540048in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{3.675818in}{1.346901in}}%
\pgfpathmoveto{\pgfqpoint{3.541294in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{3.676148in}{1.342762in}}%
\pgfpathmoveto{\pgfqpoint{3.566672in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{3.566672in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{3.566672in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{3.571324in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{3.569719in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{3.571076in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.570853in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.571042in}{1.443532in}}%
\pgfpathmoveto{\pgfqpoint{3.571324in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{3.571324in}{1.079462in}}%
\pgfpathmoveto{\pgfqpoint{3.575981in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{3.577197in}{1.252483in}}%
\pgfpathmoveto{\pgfqpoint{3.597905in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.599219in}{1.443532in}}%
\pgfpathmoveto{\pgfqpoint{3.597905in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.759728in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.598572in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.598602in}{1.530002in}}%
\pgfpathmoveto{\pgfqpoint{3.598572in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.665177in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.598602in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{3.628003in}{1.530002in}}%
\pgfpathmoveto{\pgfqpoint{3.599219in}{1.443532in}}%
\pgfpathlineto{\pgfqpoint{3.676019in}{1.443532in}}%
\pgfpathmoveto{\pgfqpoint{3.602891in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{3.602930in}{1.252483in}}%
\pgfpathmoveto{\pgfqpoint{3.602891in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{3.671906in}{1.257380in}}%
\pgfpathmoveto{\pgfqpoint{3.602930in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{3.676229in}{1.252483in}}%
\pgfpathmoveto{\pgfqpoint{3.611456in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.611554in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{3.611456in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.675330in}{1.079462in}}%
\pgfpathmoveto{\pgfqpoint{3.611554in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{3.672723in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{3.628003in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{3.629120in}{1.681369in}}%
\pgfpathmoveto{\pgfqpoint{3.634218in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{3.634218in}{1.681968in}}%
\pgfpathmoveto{\pgfqpoint{3.634218in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{3.634218in}{1.681968in}}%
\pgfpathlineto{\pgfqpoint{3.723158in}{1.681968in}}%
\pgfpathmoveto{\pgfqpoint{3.664540in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{3.665177in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.671906in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{3.671906in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{3.671906in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{3.675330in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{3.672394in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{3.672394in}{0.978392in}}%
\pgfpathmoveto{\pgfqpoint{3.672394in}{0.978392in}}%
\pgfpathlineto{\pgfqpoint{3.685855in}{0.978392in}}%
\pgfpathmoveto{\pgfqpoint{3.672723in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{3.672723in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{3.672723in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{3.685671in}{1.065598in}}%
\pgfpathmoveto{\pgfqpoint{3.675330in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.676229in}{1.252483in}}%
\pgfpathmoveto{\pgfqpoint{3.675330in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{3.676148in}{1.342762in}}%
\pgfpathmoveto{\pgfqpoint{3.675818in}{1.346901in}}%
\pgfpathlineto{\pgfqpoint{3.676019in}{1.443532in}}%
\pgfpathmoveto{\pgfqpoint{3.679649in}{0.403430in}}%
\pgfpathlineto{\pgfqpoint{3.679649in}{0.485863in}}%
\pgfpathmoveto{\pgfqpoint{3.679649in}{0.403430in}}%
\pgfpathlineto{\pgfqpoint{3.683861in}{0.403430in}}%
\pgfpathmoveto{\pgfqpoint{3.679649in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{3.684331in}{0.485863in}}%
\pgfpathmoveto{\pgfqpoint{3.679734in}{0.875084in}}%
\pgfpathlineto{\pgfqpoint{3.679734in}{0.958078in}}%
\pgfpathmoveto{\pgfqpoint{3.679734in}{0.875084in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.875084in}}%
\pgfpathmoveto{\pgfqpoint{3.679734in}{0.958078in}}%
\pgfpathlineto{\pgfqpoint{3.684387in}{0.958078in}}%
\pgfpathmoveto{\pgfqpoint{3.679863in}{0.780388in}}%
\pgfpathlineto{\pgfqpoint{3.679863in}{0.863592in}}%
\pgfpathmoveto{\pgfqpoint{3.679863in}{0.780388in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.780388in}}%
\pgfpathmoveto{\pgfqpoint{3.679863in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.863592in}}%
\pgfpathmoveto{\pgfqpoint{3.679893in}{0.497082in}}%
\pgfpathlineto{\pgfqpoint{3.679893in}{0.580436in}}%
\pgfpathmoveto{\pgfqpoint{3.679893in}{0.497082in}}%
\pgfpathlineto{\pgfqpoint{3.684075in}{0.497082in}}%
\pgfpathmoveto{\pgfqpoint{3.679893in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{3.684237in}{0.580436in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.214397in}}%
\pgfpathlineto{\pgfqpoint{3.680051in}{0.296907in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.214397in}}%
\pgfpathlineto{\pgfqpoint{3.683861in}{0.214397in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.296907in}}%
\pgfpathlineto{\pgfqpoint{3.684558in}{0.296907in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.308845in}}%
\pgfpathlineto{\pgfqpoint{3.680051in}{0.391685in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.308845in}}%
\pgfpathlineto{\pgfqpoint{3.683861in}{0.308845in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.391685in}}%
\pgfpathlineto{\pgfqpoint{3.684237in}{0.391685in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{3.680051in}{0.674725in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{3.683754in}{0.591213in}}%
\pgfpathmoveto{\pgfqpoint{3.680051in}{0.674725in}}%
\pgfpathlineto{\pgfqpoint{3.684396in}{0.674725in}}%
\pgfpathmoveto{\pgfqpoint{3.680192in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{3.680192in}{0.768506in}}%
\pgfpathmoveto{\pgfqpoint{3.680192in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{3.683852in}{0.686094in}}%
\pgfpathmoveto{\pgfqpoint{3.680192in}{0.768506in}}%
\pgfpathlineto{\pgfqpoint{3.684571in}{0.768506in}}%
\pgfpathmoveto{\pgfqpoint{3.681408in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{3.681408in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{3.681408in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{3.684875in}{1.267412in}}%
\pgfpathmoveto{\pgfqpoint{3.681408in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{3.681447in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.681447in}{1.255175in}}%
\pgfpathmoveto{\pgfqpoint{3.681447in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.753154in}{1.079462in}}%
\pgfpathmoveto{\pgfqpoint{3.681447in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{3.684875in}{1.255175in}}%
\pgfpathmoveto{\pgfqpoint{3.683754in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{3.683754in}{0.591213in}}%
\pgfpathmoveto{\pgfqpoint{3.683754in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{3.859411in}{0.589446in}}%
\pgfpathmoveto{\pgfqpoint{3.683852in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{3.683852in}{0.686094in}}%
\pgfpathmoveto{\pgfqpoint{3.683852in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{3.859831in}{0.683504in}}%
\pgfpathmoveto{\pgfqpoint{3.683861in}{0.209081in}}%
\pgfpathlineto{\pgfqpoint{3.683861in}{0.214397in}}%
\pgfpathmoveto{\pgfqpoint{3.683861in}{0.209081in}}%
\pgfpathlineto{\pgfqpoint{3.858902in}{0.209081in}}%
\pgfpathmoveto{\pgfqpoint{3.683861in}{0.305626in}}%
\pgfpathlineto{\pgfqpoint{3.683861in}{0.308845in}}%
\pgfpathmoveto{\pgfqpoint{3.683861in}{0.305626in}}%
\pgfpathlineto{\pgfqpoint{3.859043in}{0.305626in}}%
\pgfpathmoveto{\pgfqpoint{3.683861in}{0.400352in}}%
\pgfpathlineto{\pgfqpoint{3.683861in}{0.403430in}}%
\pgfpathmoveto{\pgfqpoint{3.683861in}{0.400352in}}%
\pgfpathlineto{\pgfqpoint{3.821544in}{0.400352in}}%
\pgfpathmoveto{\pgfqpoint{3.684075in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{3.684075in}{0.497082in}}%
\pgfpathmoveto{\pgfqpoint{3.684075in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{3.859467in}{0.494831in}}%
\pgfpathmoveto{\pgfqpoint{3.684117in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.780388in}}%
\pgfpathmoveto{\pgfqpoint{3.684117in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{3.859467in}{0.777833in}}%
\pgfpathmoveto{\pgfqpoint{3.684117in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.875084in}}%
\pgfpathmoveto{\pgfqpoint{3.684237in}{0.391685in}}%
\pgfpathlineto{\pgfqpoint{3.684237in}{0.394968in}}%
\pgfpathmoveto{\pgfqpoint{3.684237in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.821882in}{0.394968in}}%
\pgfpathmoveto{\pgfqpoint{3.684237in}{0.580436in}}%
\pgfpathlineto{\pgfqpoint{3.684237in}{0.583158in}}%
\pgfpathmoveto{\pgfqpoint{3.684237in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{3.860588in}{0.583158in}}%
\pgfpathmoveto{\pgfqpoint{3.684331in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{3.684331in}{0.488997in}}%
\pgfpathmoveto{\pgfqpoint{3.684331in}{0.488997in}}%
\pgfpathlineto{\pgfqpoint{3.860708in}{0.488997in}}%
\pgfpathmoveto{\pgfqpoint{3.684387in}{0.958078in}}%
\pgfpathlineto{\pgfqpoint{3.684387in}{0.966703in}}%
\pgfpathmoveto{\pgfqpoint{3.684387in}{0.966703in}}%
\pgfpathlineto{\pgfqpoint{3.711374in}{0.966703in}}%
\pgfpathmoveto{\pgfqpoint{3.684396in}{0.674725in}}%
\pgfpathlineto{\pgfqpoint{3.684396in}{0.677961in}}%
\pgfpathmoveto{\pgfqpoint{3.684396in}{0.677961in}}%
\pgfpathlineto{\pgfqpoint{3.859741in}{0.677961in}}%
\pgfpathmoveto{\pgfqpoint{3.684558in}{0.296907in}}%
\pgfpathlineto{\pgfqpoint{3.684558in}{0.300892in}}%
\pgfpathmoveto{\pgfqpoint{3.684558in}{0.300892in}}%
\pgfpathlineto{\pgfqpoint{3.859137in}{0.300892in}}%
\pgfpathmoveto{\pgfqpoint{3.684571in}{0.768506in}}%
\pgfpathlineto{\pgfqpoint{3.684571in}{0.772080in}}%
\pgfpathmoveto{\pgfqpoint{3.684571in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{3.859792in}{0.772080in}}%
\pgfpathmoveto{\pgfqpoint{3.684875in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{3.684875in}{1.267412in}}%
\pgfpathmoveto{\pgfqpoint{3.685671in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{3.685671in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{3.685671in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{3.753496in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{3.685855in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.685855in}{0.978392in}}%
\pgfpathmoveto{\pgfqpoint{3.685855in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.711794in}{0.973252in}}%
\pgfpathmoveto{\pgfqpoint{3.692460in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{3.692734in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.692460in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{3.722563in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{3.692734in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.759352in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.711374in}{0.966703in}}%
\pgfpathlineto{\pgfqpoint{3.711794in}{0.973252in}}%
\pgfpathmoveto{\pgfqpoint{3.722563in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{3.723158in}{1.681968in}}%
\pgfpathmoveto{\pgfqpoint{3.728166in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{3.728166in}{1.682186in}}%
\pgfpathmoveto{\pgfqpoint{3.728166in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{3.759026in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{3.728166in}{1.682186in}}%
\pgfpathlineto{\pgfqpoint{3.911990in}{1.682186in}}%
\pgfpathmoveto{\pgfqpoint{3.738468in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.739234in}{0.966703in}}%
\pgfpathmoveto{\pgfqpoint{3.738468in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.860344in}{0.973252in}}%
\pgfpathmoveto{\pgfqpoint{3.739234in}{0.966703in}}%
\pgfpathlineto{\pgfqpoint{3.859411in}{0.966703in}}%
\pgfpathmoveto{\pgfqpoint{3.753154in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.753496in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{3.759026in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{3.759352in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.759407in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{3.759728in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.786690in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.786916in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{3.786690in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.853406in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.786916in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{3.853586in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{3.787139in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.787832in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{3.787139in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.787832in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{3.864907in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{3.793260in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.793388in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{3.793260in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{1.079462in}}%
\pgfpathmoveto{\pgfqpoint{3.793388in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{3.861354in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{3.821544in}{0.400352in}}%
\pgfpathlineto{\pgfqpoint{3.821882in}{0.394968in}}%
\pgfpathmoveto{\pgfqpoint{3.848107in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.848171in}{0.400352in}}%
\pgfpathmoveto{\pgfqpoint{3.848107in}{0.394968in}}%
\pgfpathlineto{\pgfqpoint{3.859608in}{0.394968in}}%
\pgfpathmoveto{\pgfqpoint{3.848171in}{0.400352in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{0.400352in}}%
\pgfpathmoveto{\pgfqpoint{3.853406in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.853586in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{3.858902in}{0.209081in}}%
\pgfpathlineto{\pgfqpoint{3.858902in}{0.241962in}}%
\pgfpathmoveto{\pgfqpoint{3.858902in}{0.241962in}}%
\pgfpathlineto{\pgfqpoint{3.867193in}{0.242206in}}%
\pgfpathmoveto{\pgfqpoint{3.858902in}{0.269231in}}%
\pgfpathlineto{\pgfqpoint{3.859137in}{0.300892in}}%
\pgfpathmoveto{\pgfqpoint{3.858902in}{0.269231in}}%
\pgfpathlineto{\pgfqpoint{3.867193in}{0.268688in}}%
\pgfpathmoveto{\pgfqpoint{3.859043in}{0.305626in}}%
\pgfpathlineto{\pgfqpoint{3.859043in}{0.336970in}}%
\pgfpathmoveto{\pgfqpoint{3.859043in}{0.336970in}}%
\pgfpathlineto{\pgfqpoint{3.866491in}{0.336966in}}%
\pgfpathmoveto{\pgfqpoint{3.859043in}{0.363504in}}%
\pgfpathlineto{\pgfqpoint{3.859608in}{0.394968in}}%
\pgfpathmoveto{\pgfqpoint{3.859043in}{0.363504in}}%
\pgfpathlineto{\pgfqpoint{3.866491in}{0.363290in}}%
\pgfpathmoveto{\pgfqpoint{3.859411in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{3.859411in}{0.619827in}}%
\pgfpathmoveto{\pgfqpoint{3.859411in}{0.619827in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.620114in}}%
\pgfpathmoveto{\pgfqpoint{3.859411in}{0.646938in}}%
\pgfpathlineto{\pgfqpoint{3.859741in}{0.677961in}}%
\pgfpathmoveto{\pgfqpoint{3.859411in}{0.646938in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.646865in}}%
\pgfpathmoveto{\pgfqpoint{3.859411in}{0.966703in}}%
\pgfpathlineto{\pgfqpoint{3.859467in}{0.777833in}}%
\pgfpathmoveto{\pgfqpoint{3.859467in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{3.859467in}{0.525404in}}%
\pgfpathmoveto{\pgfqpoint{3.859467in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{3.865973in}{0.525447in}}%
\pgfpathmoveto{\pgfqpoint{3.859467in}{0.552109in}}%
\pgfpathlineto{\pgfqpoint{3.860588in}{0.583158in}}%
\pgfpathmoveto{\pgfqpoint{3.859467in}{0.552109in}}%
\pgfpathlineto{\pgfqpoint{3.865973in}{0.552079in}}%
\pgfpathmoveto{\pgfqpoint{3.859792in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{3.859831in}{0.740380in}}%
\pgfpathmoveto{\pgfqpoint{3.859831in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{3.859831in}{0.714224in}}%
\pgfpathmoveto{\pgfqpoint{3.859831in}{0.714224in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.714579in}}%
\pgfpathmoveto{\pgfqpoint{3.859831in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.740868in}}%
\pgfpathmoveto{\pgfqpoint{3.860344in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.860344in}{0.979124in}}%
\pgfpathmoveto{\pgfqpoint{3.860344in}{0.979124in}}%
\pgfpathlineto{\pgfqpoint{3.873313in}{0.979124in}}%
\pgfpathmoveto{\pgfqpoint{3.860387in}{0.400352in}}%
\pgfpathlineto{\pgfqpoint{3.860387in}{0.431102in}}%
\pgfpathmoveto{\pgfqpoint{3.860387in}{0.431102in}}%
\pgfpathlineto{\pgfqpoint{3.866067in}{0.431598in}}%
\pgfpathmoveto{\pgfqpoint{3.860387in}{0.456882in}}%
\pgfpathlineto{\pgfqpoint{3.860708in}{0.488997in}}%
\pgfpathmoveto{\pgfqpoint{3.860387in}{0.456882in}}%
\pgfpathlineto{\pgfqpoint{3.866067in}{0.457986in}}%
\pgfpathmoveto{\pgfqpoint{3.861003in}{1.254589in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{1.267669in}}%
\pgfpathmoveto{\pgfqpoint{3.861003in}{1.254589in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{1.254589in}}%
\pgfpathmoveto{\pgfqpoint{3.861003in}{1.267669in}}%
\pgfpathlineto{\pgfqpoint{3.864380in}{1.267669in}}%
\pgfpathmoveto{\pgfqpoint{3.861354in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{3.861354in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{3.861354in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{3.873651in}{1.065740in}}%
\pgfpathmoveto{\pgfqpoint{3.864350in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{1.254589in}}%
\pgfpathmoveto{\pgfqpoint{3.864380in}{1.267669in}}%
\pgfpathlineto{\pgfqpoint{3.864907in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{3.865746in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{3.865746in}{0.863960in}}%
\pgfpathmoveto{\pgfqpoint{3.865746in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.780469in}}%
\pgfpathmoveto{\pgfqpoint{3.865746in}{0.863960in}}%
\pgfpathlineto{\pgfqpoint{3.875077in}{0.863960in}}%
\pgfpathmoveto{\pgfqpoint{3.865746in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{3.865746in}{0.957929in}}%
\pgfpathmoveto{\pgfqpoint{3.865746in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{3.875077in}{0.875542in}}%
\pgfpathmoveto{\pgfqpoint{3.865746in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{3.876044in}{0.957929in}}%
\pgfpathmoveto{\pgfqpoint{3.865973in}{0.497356in}}%
\pgfpathlineto{\pgfqpoint{3.865973in}{0.525447in}}%
\pgfpathmoveto{\pgfqpoint{3.865973in}{0.497356in}}%
\pgfpathlineto{\pgfqpoint{3.875218in}{0.497356in}}%
\pgfpathmoveto{\pgfqpoint{3.865973in}{0.552079in}}%
\pgfpathlineto{\pgfqpoint{3.865973in}{0.580222in}}%
\pgfpathmoveto{\pgfqpoint{3.865973in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{3.875269in}{0.580222in}}%
\pgfpathmoveto{\pgfqpoint{3.866067in}{0.403297in}}%
\pgfpathlineto{\pgfqpoint{3.866067in}{0.431598in}}%
\pgfpathmoveto{\pgfqpoint{3.866067in}{0.403297in}}%
\pgfpathlineto{\pgfqpoint{3.875218in}{0.403297in}}%
\pgfpathmoveto{\pgfqpoint{3.866067in}{0.457986in}}%
\pgfpathlineto{\pgfqpoint{3.866067in}{0.485863in}}%
\pgfpathmoveto{\pgfqpoint{3.866067in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{3.875218in}{0.485863in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.591479in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.620114in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.591479in}}%
\pgfpathlineto{\pgfqpoint{3.875269in}{0.591479in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.646865in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.674439in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.674439in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.714579in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.686432in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.740868in}}%
\pgfpathlineto{\pgfqpoint{3.866123in}{0.769182in}}%
\pgfpathmoveto{\pgfqpoint{3.866123in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.769182in}}%
\pgfpathmoveto{\pgfqpoint{3.866491in}{0.308331in}}%
\pgfpathlineto{\pgfqpoint{3.866491in}{0.336966in}}%
\pgfpathmoveto{\pgfqpoint{3.866491in}{0.308331in}}%
\pgfpathlineto{\pgfqpoint{3.875025in}{0.308331in}}%
\pgfpathmoveto{\pgfqpoint{3.866491in}{0.363290in}}%
\pgfpathlineto{\pgfqpoint{3.866491in}{0.391595in}}%
\pgfpathmoveto{\pgfqpoint{3.866491in}{0.391595in}}%
\pgfpathlineto{\pgfqpoint{3.875218in}{0.391595in}}%
\pgfpathmoveto{\pgfqpoint{3.867193in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{3.867193in}{0.242206in}}%
\pgfpathmoveto{\pgfqpoint{3.867193in}{0.214114in}}%
\pgfpathlineto{\pgfqpoint{3.875004in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{3.867193in}{0.268688in}}%
\pgfpathlineto{\pgfqpoint{3.867193in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{3.867193in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{3.875025in}{0.296830in}}%
\pgfpathmoveto{\pgfqpoint{3.870112in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{3.870112in}{1.255154in}}%
\pgfpathmoveto{\pgfqpoint{3.870112in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{3.948286in}{1.079693in}}%
\pgfpathmoveto{\pgfqpoint{3.870112in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{3.873943in}{1.255154in}}%
\pgfpathmoveto{\pgfqpoint{3.870133in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{3.870133in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{3.870133in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{3.873069in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{3.870133in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{3.947730in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{3.873069in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{3.873069in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{3.873069in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{3.943321in}{1.264472in}}%
\pgfpathmoveto{\pgfqpoint{3.873313in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.873313in}{0.979124in}}%
\pgfpathmoveto{\pgfqpoint{3.873313in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.876006in}{0.973252in}}%
\pgfpathmoveto{\pgfqpoint{3.873651in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{3.873651in}{1.074322in}}%
\pgfpathmoveto{\pgfqpoint{3.873651in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{3.947345in}{1.074322in}}%
\pgfpathmoveto{\pgfqpoint{3.873943in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{3.873943in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{3.873943in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{3.944605in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{3.874820in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.686432in}}%
\pgfpathmoveto{\pgfqpoint{3.874820in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.780469in}}%
\pgfpathmoveto{\pgfqpoint{3.875004in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{3.875004in}{0.214114in}}%
\pgfpathmoveto{\pgfqpoint{3.875004in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{3.917982in}{0.209646in}}%
\pgfpathmoveto{\pgfqpoint{3.875025in}{0.296830in}}%
\pgfpathlineto{\pgfqpoint{3.875025in}{0.308331in}}%
\pgfpathmoveto{\pgfqpoint{3.875077in}{0.863960in}}%
\pgfpathlineto{\pgfqpoint{3.875077in}{0.875542in}}%
\pgfpathmoveto{\pgfqpoint{3.875218in}{0.391595in}}%
\pgfpathlineto{\pgfqpoint{3.875218in}{0.403297in}}%
\pgfpathmoveto{\pgfqpoint{3.875218in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{3.875218in}{0.497356in}}%
\pgfpathmoveto{\pgfqpoint{3.875269in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{3.875269in}{0.591479in}}%
\pgfpathmoveto{\pgfqpoint{3.876006in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{3.876044in}{0.967867in}}%
\pgfpathmoveto{\pgfqpoint{3.876044in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{3.876044in}{0.967867in}}%
\pgfpathmoveto{\pgfqpoint{3.880984in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{3.881266in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.880984in}{1.529510in}}%
\pgfpathlineto{\pgfqpoint{3.912204in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{3.881266in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{3.947987in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.904585in}{0.967867in}}%
\pgfpathlineto{\pgfqpoint{3.904713in}{0.973252in}}%
\pgfpathmoveto{\pgfqpoint{3.904585in}{0.967867in}}%
\pgfpathlineto{\pgfqpoint{3.918410in}{0.967867in}}%
\pgfpathmoveto{\pgfqpoint{3.904713in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{4.050028in}{0.973252in}}%
\pgfpathmoveto{\pgfqpoint{3.911990in}{1.682186in}}%
\pgfpathlineto{\pgfqpoint{3.912204in}{1.529510in}}%
\pgfpathmoveto{\pgfqpoint{3.917383in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{3.917383in}{1.681656in}}%
\pgfpathmoveto{\pgfqpoint{3.917383in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{3.946831in}{1.529137in}}%
\pgfpathmoveto{\pgfqpoint{3.917383in}{1.681656in}}%
\pgfpathlineto{\pgfqpoint{4.006241in}{1.681656in}}%
\pgfpathmoveto{\pgfqpoint{3.917982in}{0.209646in}}%
\pgfpathlineto{\pgfqpoint{3.917982in}{0.283018in}}%
\pgfpathmoveto{\pgfqpoint{3.917982in}{0.283018in}}%
\pgfpathlineto{\pgfqpoint{3.954792in}{0.283018in}}%
\pgfpathmoveto{\pgfqpoint{3.918410in}{0.967867in}}%
\pgfpathlineto{\pgfqpoint{3.918624in}{0.308079in}}%
\pgfpathmoveto{\pgfqpoint{3.918624in}{0.308079in}}%
\pgfpathlineto{\pgfqpoint{3.973326in}{0.308079in}}%
\pgfpathmoveto{\pgfqpoint{3.922006in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{3.922006in}{0.279731in}}%
\pgfpathmoveto{\pgfqpoint{3.922006in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{3.928298in}{0.209783in}}%
\pgfpathmoveto{\pgfqpoint{3.922006in}{0.279731in}}%
\pgfpathlineto{\pgfqpoint{3.955306in}{0.279731in}}%
\pgfpathmoveto{\pgfqpoint{3.922476in}{0.310514in}}%
\pgfpathlineto{\pgfqpoint{3.922476in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.922476in}{0.310514in}}%
\pgfpathlineto{\pgfqpoint{3.975466in}{0.310514in}}%
\pgfpathmoveto{\pgfqpoint{3.922476in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{3.928811in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.928298in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{3.928298in}{0.214594in}}%
\pgfpathmoveto{\pgfqpoint{3.928298in}{0.214594in}}%
\pgfpathlineto{\pgfqpoint{3.941438in}{0.214594in}}%
\pgfpathmoveto{\pgfqpoint{3.928811in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{3.928811in}{0.968505in}}%
\pgfpathmoveto{\pgfqpoint{3.928811in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{3.941481in}{0.957248in}}%
\pgfpathmoveto{\pgfqpoint{3.941438in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{3.941438in}{0.214594in}}%
\pgfpathmoveto{\pgfqpoint{3.941438in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{4.144065in}{0.209783in}}%
\pgfpathmoveto{\pgfqpoint{3.941481in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{3.941481in}{0.967940in}}%
\pgfpathmoveto{\pgfqpoint{3.941481in}{0.967940in}}%
\pgfpathlineto{\pgfqpoint{4.143980in}{0.967940in}}%
\pgfpathmoveto{\pgfqpoint{3.943321in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{3.944605in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{3.946831in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{3.947987in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.947345in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{3.948286in}{1.079693in}}%
\pgfpathmoveto{\pgfqpoint{3.947730in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.954792in}{0.283018in}}%
\pgfpathlineto{\pgfqpoint{3.955306in}{0.279731in}}%
\pgfpathmoveto{\pgfqpoint{3.969645in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{3.970330in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{3.969645in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{4.049857in}{1.264472in}}%
\pgfpathmoveto{\pgfqpoint{3.970330in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{4.050114in}{1.258942in}}%
\pgfpathmoveto{\pgfqpoint{3.973326in}{0.308079in}}%
\pgfpathlineto{\pgfqpoint{3.975466in}{0.310514in}}%
\pgfpathmoveto{\pgfqpoint{3.975808in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{3.976108in}{1.074322in}}%
\pgfpathmoveto{\pgfqpoint{3.975808in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.052939in}{1.079693in}}%
\pgfpathmoveto{\pgfqpoint{3.975937in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{3.977221in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{3.975937in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.137388in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{3.976108in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{4.050413in}{1.074322in}}%
\pgfpathmoveto{\pgfqpoint{3.976236in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{3.976279in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.976236in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{4.006027in}{1.529137in}}%
\pgfpathmoveto{\pgfqpoint{3.976279in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.043137in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{3.977221in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{4.053923in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{4.006027in}{1.529137in}}%
\pgfpathlineto{\pgfqpoint{4.006241in}{1.681656in}}%
\pgfpathmoveto{\pgfqpoint{4.011548in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{4.011548in}{1.681741in}}%
\pgfpathmoveto{\pgfqpoint{4.011548in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{4.042538in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{4.011548in}{1.681741in}}%
\pgfpathlineto{\pgfqpoint{4.101049in}{1.681741in}}%
\pgfpathmoveto{\pgfqpoint{4.042538in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{4.043137in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.049857in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{4.049857in}{1.267656in}}%
\pgfpathmoveto{\pgfqpoint{4.049857in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{4.053409in}{1.267656in}}%
\pgfpathmoveto{\pgfqpoint{4.050028in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{4.050028in}{0.979000in}}%
\pgfpathmoveto{\pgfqpoint{4.050028in}{0.979000in}}%
\pgfpathlineto{\pgfqpoint{4.062997in}{0.979000in}}%
\pgfpathmoveto{\pgfqpoint{4.050114in}{1.258942in}}%
\pgfpathlineto{\pgfqpoint{4.050370in}{1.254439in}}%
\pgfpathmoveto{\pgfqpoint{4.050370in}{1.254439in}}%
\pgfpathlineto{\pgfqpoint{4.052939in}{1.254439in}}%
\pgfpathmoveto{\pgfqpoint{4.050413in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{4.050413in}{1.074322in}}%
\pgfpathmoveto{\pgfqpoint{4.050413in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{4.062783in}{1.065033in}}%
\pgfpathmoveto{\pgfqpoint{4.052939in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.052939in}{1.254439in}}%
\pgfpathmoveto{\pgfqpoint{4.053409in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{4.053923in}{1.444084in}}%
\pgfpathmoveto{\pgfqpoint{4.059102in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{4.059102in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{4.059102in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{4.062484in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{4.059102in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{4.136404in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{4.059316in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{4.059316in}{1.254683in}}%
\pgfpathmoveto{\pgfqpoint{4.059316in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{4.137131in}{1.079218in}}%
\pgfpathmoveto{\pgfqpoint{4.059316in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{4.062484in}{1.254683in}}%
\pgfpathmoveto{\pgfqpoint{4.062484in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{4.062484in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{4.062783in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{4.062783in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{4.062783in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{4.137388in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{4.062997in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{4.062997in}{0.979000in}}%
\pgfpathmoveto{\pgfqpoint{4.062997in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{0.972203in}}%
\pgfpathmoveto{\pgfqpoint{4.069589in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.070060in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{4.069589in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.137859in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.070060in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{4.100920in}{1.529120in}}%
\pgfpathmoveto{\pgfqpoint{4.100920in}{1.529120in}}%
\pgfpathlineto{\pgfqpoint{4.101049in}{1.681741in}}%
\pgfpathmoveto{\pgfqpoint{4.106057in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{4.106057in}{1.681377in}}%
\pgfpathmoveto{\pgfqpoint{4.106057in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{4.106057in}{1.681377in}}%
\pgfpathlineto{\pgfqpoint{4.194487in}{1.681377in}}%
\pgfpathmoveto{\pgfqpoint{4.136404in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{4.137388in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{4.136532in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{4.137859in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.137131in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{4.137388in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{4.143980in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{4.143980in}{0.967940in}}%
\pgfpathmoveto{\pgfqpoint{4.143980in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{4.156820in}{0.956683in}}%
\pgfpathmoveto{\pgfqpoint{4.144065in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{4.144065in}{0.214538in}}%
\pgfpathmoveto{\pgfqpoint{4.144065in}{0.214538in}}%
\pgfpathlineto{\pgfqpoint{4.157077in}{0.214538in}}%
\pgfpathmoveto{\pgfqpoint{4.156820in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{4.156820in}{0.968223in}}%
\pgfpathmoveto{\pgfqpoint{4.156820in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{4.359705in}{0.968223in}}%
\pgfpathmoveto{\pgfqpoint{4.157077in}{0.209778in}}%
\pgfpathlineto{\pgfqpoint{4.157077in}{0.214538in}}%
\pgfpathmoveto{\pgfqpoint{4.157077in}{0.209778in}}%
\pgfpathlineto{\pgfqpoint{4.359833in}{0.209778in}}%
\pgfpathmoveto{\pgfqpoint{4.163797in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{4.163840in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.163797in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{4.194829in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{4.163840in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.230826in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.164097in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{4.164097in}{1.079218in}}%
\pgfpathmoveto{\pgfqpoint{4.164097in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{4.164097in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{4.242425in}{1.079218in}}%
\pgfpathmoveto{\pgfqpoint{4.164482in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.164696in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{4.164482in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.325890in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{4.164696in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{4.242425in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{4.194487in}{1.681377in}}%
\pgfpathlineto{\pgfqpoint{4.194829in}{1.529403in}}%
\pgfpathmoveto{\pgfqpoint{4.200222in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{4.200222in}{1.681968in}}%
\pgfpathmoveto{\pgfqpoint{4.200222in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{4.230312in}{1.529527in}}%
\pgfpathmoveto{\pgfqpoint{4.200222in}{1.681968in}}%
\pgfpathlineto{\pgfqpoint{4.289851in}{1.681968in}}%
\pgfpathmoveto{\pgfqpoint{4.230312in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{4.230826in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.238188in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{4.238188in}{0.978392in}}%
\pgfpathmoveto{\pgfqpoint{4.238188in}{0.978392in}}%
\pgfpathlineto{\pgfqpoint{4.251414in}{0.978392in}}%
\pgfpathmoveto{\pgfqpoint{4.238402in}{1.065881in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{1.073761in}}%
\pgfpathmoveto{\pgfqpoint{4.238402in}{1.065881in}}%
\pgfpathlineto{\pgfqpoint{4.251928in}{1.065881in}}%
\pgfpathmoveto{\pgfqpoint{4.238488in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{4.238488in}{1.267708in}}%
\pgfpathmoveto{\pgfqpoint{4.238488in}{1.254726in}}%
\pgfpathlineto{\pgfqpoint{4.242425in}{1.254726in}}%
\pgfpathmoveto{\pgfqpoint{4.238488in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{4.242083in}{1.267708in}}%
\pgfpathmoveto{\pgfqpoint{4.242083in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{4.242425in}{1.443776in}}%
\pgfpathmoveto{\pgfqpoint{4.242425in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{4.242425in}{1.254726in}}%
\pgfpathmoveto{\pgfqpoint{4.247476in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.247476in}{1.254931in}}%
\pgfpathmoveto{\pgfqpoint{4.247476in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.326147in}{1.079693in}}%
\pgfpathmoveto{\pgfqpoint{4.247476in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{4.251671in}{1.254931in}}%
\pgfpathmoveto{\pgfqpoint{4.247476in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{4.247476in}{1.443845in}}%
\pgfpathmoveto{\pgfqpoint{4.247476in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{4.251671in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{4.247476in}{1.443845in}}%
\pgfpathlineto{\pgfqpoint{4.325163in}{1.443845in}}%
\pgfpathmoveto{\pgfqpoint{4.251414in}{0.972516in}}%
\pgfpathlineto{\pgfqpoint{4.251414in}{0.978392in}}%
\pgfpathmoveto{\pgfqpoint{4.251414in}{0.972516in}}%
\pgfpathlineto{\pgfqpoint{4.427033in}{0.972516in}}%
\pgfpathmoveto{\pgfqpoint{4.251671in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{4.251671in}{1.268144in}}%
\pgfpathmoveto{\pgfqpoint{4.251928in}{1.065881in}}%
\pgfpathlineto{\pgfqpoint{4.251928in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{4.251928in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{4.325634in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{4.258990in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.258990in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{4.288866in}{1.529527in}}%
\pgfpathmoveto{\pgfqpoint{4.259247in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.326233in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.288866in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{4.289851in}{1.681968in}}%
\pgfpathmoveto{\pgfqpoint{4.294388in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.294388in}{1.558979in}}%
\pgfpathmoveto{\pgfqpoint{4.294388in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.325163in}{1.530173in}}%
\pgfpathmoveto{\pgfqpoint{4.294388in}{1.558979in}}%
\pgfpathlineto{\pgfqpoint{4.326747in}{1.558979in}}%
\pgfpathmoveto{\pgfqpoint{4.294473in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{4.294473in}{1.684716in}}%
\pgfpathmoveto{\pgfqpoint{4.294473in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{4.325933in}{1.563508in}}%
\pgfpathmoveto{\pgfqpoint{4.294473in}{1.684716in}}%
\pgfpathlineto{\pgfqpoint{4.387269in}{1.684716in}}%
\pgfpathmoveto{\pgfqpoint{4.325163in}{1.443845in}}%
\pgfpathlineto{\pgfqpoint{4.325890in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{4.325163in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.326233in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.325634in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{4.326147in}{1.079693in}}%
\pgfpathmoveto{\pgfqpoint{4.325933in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{4.326747in}{1.558979in}}%
\pgfpathmoveto{\pgfqpoint{4.352128in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{4.352642in}{1.558979in}}%
\pgfpathmoveto{\pgfqpoint{4.352128in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{1.563508in}}%
\pgfpathmoveto{\pgfqpoint{4.352385in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.530173in}}%
\pgfpathmoveto{\pgfqpoint{4.352385in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.468851in}{1.520397in}}%
\pgfpathmoveto{\pgfqpoint{4.352642in}{1.558979in}}%
\pgfpathlineto{\pgfqpoint{4.385985in}{1.558979in}}%
\pgfpathmoveto{\pgfqpoint{4.352942in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.353199in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{4.352942in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.430628in}{1.079693in}}%
\pgfpathmoveto{\pgfqpoint{4.353199in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{4.428403in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{4.353712in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.354354in}{1.443845in}}%
\pgfpathmoveto{\pgfqpoint{4.353712in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.468851in}{1.461573in}}%
\pgfpathmoveto{\pgfqpoint{4.354269in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.385001in}{1.530173in}}%
\pgfpathmoveto{\pgfqpoint{4.354354in}{1.443845in}}%
\pgfpathlineto{\pgfqpoint{4.430885in}{1.443845in}}%
\pgfpathmoveto{\pgfqpoint{4.359705in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{4.359705in}{0.968223in}}%
\pgfpathmoveto{\pgfqpoint{4.359705in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{0.956683in}}%
\pgfpathmoveto{\pgfqpoint{4.359833in}{0.209778in}}%
\pgfpathlineto{\pgfqpoint{4.359833in}{0.214256in}}%
\pgfpathmoveto{\pgfqpoint{4.359833in}{0.214256in}}%
\pgfpathlineto{\pgfqpoint{4.372845in}{0.214256in}}%
\pgfpathmoveto{\pgfqpoint{4.372845in}{0.210061in}}%
\pgfpathlineto{\pgfqpoint{4.372845in}{0.214256in}}%
\pgfpathmoveto{\pgfqpoint{4.372845in}{0.210061in}}%
\pgfpathlineto{\pgfqpoint{4.425021in}{0.210061in}}%
\pgfpathmoveto{\pgfqpoint{4.373787in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{0.967658in}}%
\pgfpathmoveto{\pgfqpoint{4.373787in}{0.967658in}}%
\pgfpathlineto{\pgfqpoint{4.425834in}{0.967658in}}%
\pgfpathmoveto{\pgfqpoint{4.385001in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.385985in}{1.558979in}}%
\pgfpathmoveto{\pgfqpoint{4.386156in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{4.387269in}{1.684716in}}%
\pgfpathmoveto{\pgfqpoint{4.395530in}{1.637608in}}%
\pgfpathlineto{\pgfqpoint{4.395530in}{1.682465in}}%
\pgfpathmoveto{\pgfqpoint{4.395530in}{1.637608in}}%
\pgfpathlineto{\pgfqpoint{4.442741in}{1.637608in}}%
\pgfpathmoveto{\pgfqpoint{4.395530in}{1.682465in}}%
\pgfpathlineto{\pgfqpoint{4.443426in}{1.682465in}}%
\pgfpathmoveto{\pgfqpoint{4.395744in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{4.395744in}{1.630999in}}%
\pgfpathmoveto{\pgfqpoint{4.395744in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{4.442741in}{1.585971in}}%
\pgfpathmoveto{\pgfqpoint{4.395744in}{1.630999in}}%
\pgfpathlineto{\pgfqpoint{4.442998in}{1.630999in}}%
\pgfpathmoveto{\pgfqpoint{4.425021in}{0.210061in}}%
\pgfpathlineto{\pgfqpoint{4.425021in}{0.214119in}}%
\pgfpathmoveto{\pgfqpoint{4.425021in}{0.214119in}}%
\pgfpathlineto{\pgfqpoint{4.435251in}{0.214119in}}%
\pgfpathmoveto{\pgfqpoint{4.425535in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{4.425535in}{0.496791in}}%
\pgfpathmoveto{\pgfqpoint{4.425535in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{4.436064in}{0.485761in}}%
\pgfpathmoveto{\pgfqpoint{4.425535in}{0.496791in}}%
\pgfpathlineto{\pgfqpoint{4.435893in}{0.496791in}}%
\pgfpathmoveto{\pgfqpoint{4.425663in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{4.425663in}{0.685944in}}%
\pgfpathmoveto{\pgfqpoint{4.425663in}{0.674122in}}%
\pgfpathlineto{\pgfqpoint{4.435508in}{0.674122in}}%
\pgfpathmoveto{\pgfqpoint{4.425663in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{4.435465in}{0.685944in}}%
\pgfpathmoveto{\pgfqpoint{4.425706in}{0.391129in}}%
\pgfpathlineto{\pgfqpoint{4.425706in}{0.402788in}}%
\pgfpathmoveto{\pgfqpoint{4.425706in}{0.391129in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{0.391129in}}%
\pgfpathmoveto{\pgfqpoint{4.425706in}{0.402788in}}%
\pgfpathlineto{\pgfqpoint{4.436064in}{0.402788in}}%
\pgfpathmoveto{\pgfqpoint{4.425706in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{4.425706in}{0.590982in}}%
\pgfpathmoveto{\pgfqpoint{4.425706in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{4.435893in}{0.579734in}}%
\pgfpathmoveto{\pgfqpoint{4.425706in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{4.435508in}{0.590982in}}%
\pgfpathmoveto{\pgfqpoint{4.425834in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{4.425834in}{0.967658in}}%
\pgfpathmoveto{\pgfqpoint{4.425834in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{4.436535in}{0.957809in}}%
\pgfpathmoveto{\pgfqpoint{4.425920in}{0.297074in}}%
\pgfpathlineto{\pgfqpoint{4.425920in}{0.308087in}}%
\pgfpathmoveto{\pgfqpoint{4.425920in}{0.297074in}}%
\pgfpathlineto{\pgfqpoint{4.435251in}{0.297074in}}%
\pgfpathmoveto{\pgfqpoint{4.425920in}{0.308087in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{0.308087in}}%
\pgfpathmoveto{\pgfqpoint{4.425920in}{0.768172in}}%
\pgfpathlineto{\pgfqpoint{4.425920in}{0.779673in}}%
\pgfpathmoveto{\pgfqpoint{4.425920in}{0.768172in}}%
\pgfpathlineto{\pgfqpoint{4.435465in}{0.768172in}}%
\pgfpathmoveto{\pgfqpoint{4.425920in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{0.779673in}}%
\pgfpathmoveto{\pgfqpoint{4.426134in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{4.426134in}{0.874785in}}%
\pgfpathmoveto{\pgfqpoint{4.426134in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{0.863249in}}%
\pgfpathmoveto{\pgfqpoint{4.426134in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{0.874785in}}%
\pgfpathmoveto{\pgfqpoint{4.427033in}{0.972516in}}%
\pgfpathlineto{\pgfqpoint{4.427033in}{0.978722in}}%
\pgfpathmoveto{\pgfqpoint{4.427033in}{0.978722in}}%
\pgfpathlineto{\pgfqpoint{4.440430in}{0.978722in}}%
\pgfpathmoveto{\pgfqpoint{4.427119in}{1.254439in}}%
\pgfpathlineto{\pgfqpoint{4.427119in}{1.267900in}}%
\pgfpathmoveto{\pgfqpoint{4.427119in}{1.254439in}}%
\pgfpathlineto{\pgfqpoint{4.430628in}{1.254439in}}%
\pgfpathmoveto{\pgfqpoint{4.427119in}{1.267900in}}%
\pgfpathlineto{\pgfqpoint{4.430800in}{1.267900in}}%
\pgfpathmoveto{\pgfqpoint{4.428403in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{4.428403in}{1.073508in}}%
\pgfpathmoveto{\pgfqpoint{4.428403in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{4.440687in}{1.065414in}}%
\pgfpathmoveto{\pgfqpoint{4.430286in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{4.430286in}{1.578210in}}%
\pgfpathmoveto{\pgfqpoint{4.430286in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{4.469365in}{1.529540in}}%
\pgfpathmoveto{\pgfqpoint{4.430286in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{4.468252in}{1.578210in}}%
\pgfpathmoveto{\pgfqpoint{4.430628in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{4.430628in}{1.254439in}}%
\pgfpathmoveto{\pgfqpoint{4.430800in}{1.267900in}}%
\pgfpathlineto{\pgfqpoint{4.430885in}{1.443845in}}%
\pgfpathmoveto{\pgfqpoint{4.435251in}{0.214119in}}%
\pgfpathlineto{\pgfqpoint{4.435251in}{0.297074in}}%
\pgfpathmoveto{\pgfqpoint{4.435465in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{4.435465in}{0.768172in}}%
\pgfpathmoveto{\pgfqpoint{4.435508in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{4.435508in}{0.674122in}}%
\pgfpathmoveto{\pgfqpoint{4.435679in}{0.308087in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{0.391129in}}%
\pgfpathmoveto{\pgfqpoint{4.435679in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{0.863249in}}%
\pgfpathmoveto{\pgfqpoint{4.435679in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{4.436535in}{0.957809in}}%
\pgfpathmoveto{\pgfqpoint{4.435679in}{1.267734in}}%
\pgfpathlineto{\pgfqpoint{4.435679in}{1.442436in}}%
\pgfpathmoveto{\pgfqpoint{4.435679in}{1.267734in}}%
\pgfpathlineto{\pgfqpoint{4.439874in}{1.267734in}}%
\pgfpathmoveto{\pgfqpoint{4.435679in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{4.439745in}{1.442436in}}%
\pgfpathmoveto{\pgfqpoint{4.435893in}{0.496791in}}%
\pgfpathlineto{\pgfqpoint{4.435893in}{0.579734in}}%
\pgfpathmoveto{\pgfqpoint{4.436064in}{0.402788in}}%
\pgfpathlineto{\pgfqpoint{4.436064in}{0.485761in}}%
\pgfpathmoveto{\pgfqpoint{4.436235in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{4.436235in}{1.255175in}}%
\pgfpathmoveto{\pgfqpoint{4.436235in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{4.557581in}{1.079950in}}%
\pgfpathmoveto{\pgfqpoint{4.436235in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{4.440601in}{1.255175in}}%
\pgfpathmoveto{\pgfqpoint{4.439745in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{4.439745in}{1.455384in}}%
\pgfpathmoveto{\pgfqpoint{4.439745in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{1.455384in}}%
\pgfpathmoveto{\pgfqpoint{4.439874in}{1.264095in}}%
\pgfpathlineto{\pgfqpoint{4.439874in}{1.267734in}}%
\pgfpathmoveto{\pgfqpoint{4.439874in}{1.264095in}}%
\pgfpathlineto{\pgfqpoint{4.557966in}{1.264095in}}%
\pgfpathmoveto{\pgfqpoint{4.440430in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{4.440430in}{0.978722in}}%
\pgfpathmoveto{\pgfqpoint{4.440430in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{4.564258in}{0.972336in}}%
\pgfpathmoveto{\pgfqpoint{4.440601in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{4.440601in}{1.258869in}}%
\pgfpathmoveto{\pgfqpoint{4.440601in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{4.558308in}{1.258869in}}%
\pgfpathmoveto{\pgfqpoint{4.440687in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{4.440687in}{1.073829in}}%
\pgfpathmoveto{\pgfqpoint{4.440687in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{4.564301in}{1.073829in}}%
\pgfpathmoveto{\pgfqpoint{4.441415in}{0.209432in}}%
\pgfpathlineto{\pgfqpoint{4.441415in}{0.488941in}}%
\pgfpathmoveto{\pgfqpoint{4.441415in}{0.209432in}}%
\pgfpathlineto{\pgfqpoint{4.558009in}{0.209432in}}%
\pgfpathmoveto{\pgfqpoint{4.441415in}{0.488941in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{0.488941in}}%
\pgfpathmoveto{\pgfqpoint{4.441500in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{4.441500in}{0.584151in}}%
\pgfpathmoveto{\pgfqpoint{4.441500in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{4.557838in}{0.494805in}}%
\pgfpathmoveto{\pgfqpoint{4.441500in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{4.559806in}{0.584151in}}%
\pgfpathmoveto{\pgfqpoint{4.441629in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{4.441629in}{0.772628in}}%
\pgfpathmoveto{\pgfqpoint{4.441629in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{4.557966in}{0.589501in}}%
\pgfpathmoveto{\pgfqpoint{4.441629in}{0.772628in}}%
\pgfpathlineto{\pgfqpoint{4.558694in}{0.772628in}}%
\pgfpathmoveto{\pgfqpoint{4.442142in}{0.777507in}}%
\pgfpathlineto{\pgfqpoint{4.442142in}{0.866785in}}%
\pgfpathmoveto{\pgfqpoint{4.442142in}{0.777507in}}%
\pgfpathlineto{\pgfqpoint{4.557838in}{0.777507in}}%
\pgfpathmoveto{\pgfqpoint{4.442142in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{4.558308in}{0.866785in}}%
\pgfpathmoveto{\pgfqpoint{4.442142in}{0.872319in}}%
\pgfpathlineto{\pgfqpoint{4.442142in}{0.967996in}}%
\pgfpathmoveto{\pgfqpoint{4.442142in}{0.872319in}}%
\pgfpathlineto{\pgfqpoint{4.557452in}{0.872319in}}%
\pgfpathmoveto{\pgfqpoint{4.442142in}{0.967996in}}%
\pgfpathlineto{\pgfqpoint{4.558480in}{0.967996in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{4.442741in}{1.595259in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{4.450318in}{1.595973in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.615033in}}%
\pgfpathlineto{\pgfqpoint{4.442998in}{1.630999in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.615033in}}%
\pgfpathlineto{\pgfqpoint{4.450318in}{1.615410in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.637608in}}%
\pgfpathlineto{\pgfqpoint{4.442741in}{1.652969in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.652969in}}%
\pgfpathlineto{\pgfqpoint{4.450318in}{1.653830in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.673339in}}%
\pgfpathlineto{\pgfqpoint{4.443426in}{1.682465in}}%
\pgfpathmoveto{\pgfqpoint{4.442741in}{1.673339in}}%
\pgfpathlineto{\pgfqpoint{4.450318in}{1.672582in}}%
\pgfpathmoveto{\pgfqpoint{4.450318in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{4.450318in}{1.595973in}}%
\pgfpathmoveto{\pgfqpoint{4.450318in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{4.474929in}{1.586351in}}%
\pgfpathmoveto{\pgfqpoint{4.450318in}{1.615410in}}%
\pgfpathlineto{\pgfqpoint{4.450318in}{1.653830in}}%
\pgfpathmoveto{\pgfqpoint{4.450318in}{1.672582in}}%
\pgfpathlineto{\pgfqpoint{4.450318in}{1.682576in}}%
\pgfpathmoveto{\pgfqpoint{4.450318in}{1.682576in}}%
\pgfpathlineto{\pgfqpoint{4.511012in}{1.682576in}}%
\pgfpathmoveto{\pgfqpoint{4.468252in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{4.469365in}{1.566102in}}%
\pgfpathmoveto{\pgfqpoint{4.468851in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{4.468851in}{1.472240in}}%
\pgfpathmoveto{\pgfqpoint{4.468851in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{1.472193in}}%
\pgfpathmoveto{\pgfqpoint{4.468851in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{1.520701in}}%
\pgfpathmoveto{\pgfqpoint{4.469365in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{4.469365in}{1.534723in}}%
\pgfpathmoveto{\pgfqpoint{4.469365in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{1.534162in}}%
\pgfpathmoveto{\pgfqpoint{4.469365in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{1.566911in}}%
\pgfpathmoveto{\pgfqpoint{4.474929in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{1.578210in}}%
\pgfpathmoveto{\pgfqpoint{4.475314in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{4.565157in}{1.472193in}}%
\pgfpathmoveto{\pgfqpoint{4.475314in}{1.520701in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{1.534162in}}%
\pgfpathmoveto{\pgfqpoint{4.475314in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{1.578210in}}%
\pgfpathmoveto{\pgfqpoint{4.494404in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{4.494918in}{1.578210in}}%
\pgfpathmoveto{\pgfqpoint{4.494404in}{1.586351in}}%
\pgfpathlineto{\pgfqpoint{4.511054in}{1.586351in}}%
\pgfpathmoveto{\pgfqpoint{4.494918in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{4.519572in}{1.578210in}}%
\pgfpathmoveto{\pgfqpoint{4.511012in}{1.682576in}}%
\pgfpathlineto{\pgfqpoint{4.511054in}{1.586351in}}%
\pgfpathmoveto{\pgfqpoint{4.519572in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{4.519572in}{1.682679in}}%
\pgfpathmoveto{\pgfqpoint{4.519572in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{4.608345in}{1.682679in}}%
\pgfpathmoveto{\pgfqpoint{4.557452in}{0.872319in}}%
\pgfpathlineto{\pgfqpoint{4.557452in}{0.902962in}}%
\pgfpathmoveto{\pgfqpoint{4.557452in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.903492in}}%
\pgfpathmoveto{\pgfqpoint{4.557452in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{4.558480in}{0.967996in}}%
\pgfpathmoveto{\pgfqpoint{4.557452in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.929384in}}%
\pgfpathmoveto{\pgfqpoint{4.557581in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{4.557581in}{1.193368in}}%
\pgfpathmoveto{\pgfqpoint{4.557581in}{1.193368in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.192932in}}%
\pgfpathmoveto{\pgfqpoint{4.557581in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{4.558308in}{1.258869in}}%
\pgfpathmoveto{\pgfqpoint{4.557581in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.220424in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.494805in}}%
\pgfpathlineto{\pgfqpoint{4.557838in}{0.545830in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.545470in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{4.559806in}{0.584151in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.572243in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.777507in}}%
\pgfpathlineto{\pgfqpoint{4.557838in}{0.808967in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.808967in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.809087in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{4.558308in}{0.866785in}}%
\pgfpathmoveto{\pgfqpoint{4.557838in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.834824in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{4.557966in}{0.619694in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{0.619694in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.619805in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{4.557966in}{0.714416in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.660001in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.714904in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{4.558694in}{0.772628in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{0.740273in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.740517in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{1.264095in}}%
\pgfpathlineto{\pgfqpoint{4.557966in}{1.302994in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.303632in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{4.558950in}{1.455384in}}%
\pgfpathmoveto{\pgfqpoint{4.557966in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.329189in}}%
\pgfpathmoveto{\pgfqpoint{4.558009in}{0.209432in}}%
\pgfpathlineto{\pgfqpoint{4.558009in}{0.241983in}}%
\pgfpathmoveto{\pgfqpoint{4.558009in}{0.241983in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.242167in}}%
\pgfpathmoveto{\pgfqpoint{4.558009in}{0.269702in}}%
\pgfpathlineto{\pgfqpoint{4.558009in}{0.336046in}}%
\pgfpathmoveto{\pgfqpoint{4.558009in}{0.269702in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.269424in}}%
\pgfpathmoveto{\pgfqpoint{4.558009in}{0.336046in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.336881in}}%
\pgfpathmoveto{\pgfqpoint{4.558009in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{0.488941in}}%
\pgfpathmoveto{\pgfqpoint{4.558009in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.363397in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.209599in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.242167in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.209599in}}%
\pgfpathlineto{\pgfqpoint{4.615578in}{0.209599in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.269424in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.336881in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.363397in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.545470in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.619805in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.660001in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.714904in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.740517in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.809087in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.834824in}}%
\pgfpathlineto{\pgfqpoint{4.563359in}{0.903492in}}%
\pgfpathmoveto{\pgfqpoint{4.563359in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{4.564258in}{0.972336in}}%
\pgfpathmoveto{\pgfqpoint{4.563873in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.192932in}}%
\pgfpathmoveto{\pgfqpoint{4.563873in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{4.564857in}{1.079505in}}%
\pgfpathmoveto{\pgfqpoint{4.563873in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.303632in}}%
\pgfpathmoveto{\pgfqpoint{4.563873in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.565157in}{1.472193in}}%
\pgfpathmoveto{\pgfqpoint{4.564301in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{4.564857in}{1.079505in}}%
\pgfpathmoveto{\pgfqpoint{4.566270in}{1.592964in}}%
\pgfpathlineto{\pgfqpoint{4.566270in}{1.603417in}}%
\pgfpathmoveto{\pgfqpoint{4.566270in}{1.592964in}}%
\pgfpathlineto{\pgfqpoint{4.608987in}{1.592964in}}%
\pgfpathmoveto{\pgfqpoint{4.566270in}{1.603417in}}%
\pgfpathlineto{\pgfqpoint{4.609329in}{1.603417in}}%
\pgfpathmoveto{\pgfqpoint{4.608345in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{4.609329in}{1.603417in}}%
\pgfpathmoveto{\pgfqpoint{4.608644in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{4.608644in}{1.455735in}}%
\pgfpathmoveto{\pgfqpoint{4.608644in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{4.616092in}{1.442792in}}%
\pgfpathmoveto{\pgfqpoint{4.608644in}{1.455735in}}%
\pgfpathlineto{\pgfqpoint{4.608987in}{1.592964in}}%
\pgfpathmoveto{\pgfqpoint{4.614594in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{0.967230in}}%
\pgfpathmoveto{\pgfqpoint{4.614594in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{0.972336in}}%
\pgfpathmoveto{\pgfqpoint{4.615150in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{4.615150in}{1.073829in}}%
\pgfpathmoveto{\pgfqpoint{4.615150in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{1.066061in}}%
\pgfpathmoveto{\pgfqpoint{4.615150in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{1.079505in}}%
\pgfpathmoveto{\pgfqpoint{4.615321in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{4.615321in}{0.685700in}}%
\pgfpathmoveto{\pgfqpoint{4.615321in}{0.674199in}}%
\pgfpathlineto{\pgfqpoint{4.622641in}{0.674199in}}%
\pgfpathmoveto{\pgfqpoint{4.615321in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{4.621913in}{0.685700in}}%
\pgfpathmoveto{\pgfqpoint{4.615578in}{0.209599in}}%
\pgfpathlineto{\pgfqpoint{4.615578in}{0.214226in}}%
\pgfpathmoveto{\pgfqpoint{4.615578in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{4.622213in}{0.214226in}}%
\pgfpathmoveto{\pgfqpoint{4.615792in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.616306in}{0.957745in}}%
\pgfpathmoveto{\pgfqpoint{4.615792in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{1.370956in}}%
\pgfpathmoveto{\pgfqpoint{4.615792in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{1.371868in}}%
\pgfpathmoveto{\pgfqpoint{4.615792in}{1.411674in}}%
\pgfpathlineto{\pgfqpoint{4.616092in}{1.442792in}}%
\pgfpathmoveto{\pgfqpoint{4.615792in}{1.411674in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{1.412042in}}%
\pgfpathmoveto{\pgfqpoint{4.616092in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{4.616092in}{0.779635in}}%
\pgfpathmoveto{\pgfqpoint{4.616092in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{4.621913in}{0.768951in}}%
\pgfpathmoveto{\pgfqpoint{4.616092in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{4.622255in}{0.779635in}}%
\pgfpathmoveto{\pgfqpoint{4.616177in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{4.616177in}{0.874446in}}%
\pgfpathmoveto{\pgfqpoint{4.616177in}{0.862907in}}%
\pgfpathlineto{\pgfqpoint{4.622255in}{0.862907in}}%
\pgfpathmoveto{\pgfqpoint{4.616177in}{0.874446in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{0.874446in}}%
\pgfpathmoveto{\pgfqpoint{4.616220in}{0.391381in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{0.402660in}}%
\pgfpathmoveto{\pgfqpoint{4.616220in}{0.391381in}}%
\pgfpathlineto{\pgfqpoint{4.622598in}{0.391381in}}%
\pgfpathmoveto{\pgfqpoint{4.616220in}{0.402660in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.402660in}}%
\pgfpathmoveto{\pgfqpoint{4.616306in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{4.616306in}{0.590503in}}%
\pgfpathmoveto{\pgfqpoint{4.616306in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.580222in}}%
\pgfpathmoveto{\pgfqpoint{4.616306in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{4.622641in}{0.590503in}}%
\pgfpathmoveto{\pgfqpoint{4.616306in}{0.957745in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{0.957745in}}%
\pgfpathmoveto{\pgfqpoint{4.616434in}{0.296894in}}%
\pgfpathlineto{\pgfqpoint{4.616434in}{0.307959in}}%
\pgfpathmoveto{\pgfqpoint{4.616434in}{0.296894in}}%
\pgfpathlineto{\pgfqpoint{4.622213in}{0.296894in}}%
\pgfpathmoveto{\pgfqpoint{4.616434in}{0.307959in}}%
\pgfpathlineto{\pgfqpoint{4.622598in}{0.307959in}}%
\pgfpathmoveto{\pgfqpoint{4.616434in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{4.616434in}{0.496932in}}%
\pgfpathmoveto{\pgfqpoint{4.616434in}{0.485440in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.485440in}}%
\pgfpathmoveto{\pgfqpoint{4.616434in}{0.496932in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.496932in}}%
\pgfpathmoveto{\pgfqpoint{4.619987in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{1.010447in}}%
\pgfpathmoveto{\pgfqpoint{4.619987in}{1.010447in}}%
\pgfpathlineto{\pgfqpoint{4.625380in}{1.010447in}}%
\pgfpathmoveto{\pgfqpoint{4.619987in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{4.619987in}{1.066061in}}%
\pgfpathmoveto{\pgfqpoint{4.619987in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{4.625380in}{1.033514in}}%
\pgfpathmoveto{\pgfqpoint{4.621913in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{4.621913in}{0.707782in}}%
\pgfpathmoveto{\pgfqpoint{4.621913in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{4.628547in}{0.708946in}}%
\pgfpathmoveto{\pgfqpoint{4.621913in}{0.748885in}}%
\pgfpathlineto{\pgfqpoint{4.621913in}{0.768951in}}%
\pgfpathmoveto{\pgfqpoint{4.621913in}{0.748885in}}%
\pgfpathlineto{\pgfqpoint{4.628547in}{0.748350in}}%
\pgfpathmoveto{\pgfqpoint{4.622170in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{1.371868in}}%
\pgfpathmoveto{\pgfqpoint{4.622170in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{4.629018in}{1.268388in}}%
\pgfpathmoveto{\pgfqpoint{4.622170in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{4.622170in}{1.435537in}}%
\pgfpathmoveto{\pgfqpoint{4.622170in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{4.629275in}{1.435537in}}%
\pgfpathmoveto{\pgfqpoint{4.622213in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{4.622213in}{0.296894in}}%
\pgfpathmoveto{\pgfqpoint{4.622255in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{4.622255in}{0.862907in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.402660in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.425216in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.425216in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.426210in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.485440in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.465061in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.496932in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.525233in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.525233in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.525327in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.552079in}}%
\pgfpathlineto{\pgfqpoint{4.622384in}{0.580222in}}%
\pgfpathmoveto{\pgfqpoint{4.622384in}{0.552079in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.551420in}}%
\pgfpathmoveto{\pgfqpoint{4.622427in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{4.622427in}{1.254683in}}%
\pgfpathmoveto{\pgfqpoint{4.622427in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{4.704864in}{1.080237in}}%
\pgfpathmoveto{\pgfqpoint{4.622427in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{4.629018in}{1.254683in}}%
\pgfpathmoveto{\pgfqpoint{4.622598in}{0.307959in}}%
\pgfpathlineto{\pgfqpoint{4.622598in}{0.336478in}}%
\pgfpathmoveto{\pgfqpoint{4.622598in}{0.336478in}}%
\pgfpathlineto{\pgfqpoint{4.628505in}{0.337702in}}%
\pgfpathmoveto{\pgfqpoint{4.622598in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{4.622598in}{0.391381in}}%
\pgfpathmoveto{\pgfqpoint{4.622598in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{4.628505in}{0.363187in}}%
\pgfpathmoveto{\pgfqpoint{4.622641in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{4.622641in}{0.619621in}}%
\pgfpathmoveto{\pgfqpoint{4.622641in}{0.619621in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.620370in}}%
\pgfpathmoveto{\pgfqpoint{4.622641in}{0.645979in}}%
\pgfpathlineto{\pgfqpoint{4.622641in}{0.674199in}}%
\pgfpathmoveto{\pgfqpoint{4.622641in}{0.645979in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.646052in}}%
\pgfpathmoveto{\pgfqpoint{4.622897in}{0.874446in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{0.902649in}}%
\pgfpathmoveto{\pgfqpoint{4.622897in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.903265in}}%
\pgfpathmoveto{\pgfqpoint{4.622897in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{0.957745in}}%
\pgfpathmoveto{\pgfqpoint{4.622897in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.930180in}}%
\pgfpathmoveto{\pgfqpoint{4.625380in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{4.625380in}{1.010447in}}%
\pgfpathmoveto{\pgfqpoint{4.625380in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{4.629018in}{0.978880in}}%
\pgfpathmoveto{\pgfqpoint{4.625380in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{4.625380in}{1.066724in}}%
\pgfpathmoveto{\pgfqpoint{4.625380in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{4.651832in}{1.066724in}}%
\pgfpathmoveto{\pgfqpoint{4.628505in}{0.209415in}}%
\pgfpathlineto{\pgfqpoint{4.628505in}{0.337702in}}%
\pgfpathmoveto{\pgfqpoint{4.628505in}{0.209415in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{0.209415in}}%
\pgfpathmoveto{\pgfqpoint{4.628505in}{0.363187in}}%
\pgfpathlineto{\pgfqpoint{4.628505in}{0.394463in}}%
\pgfpathmoveto{\pgfqpoint{4.628505in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{4.805964in}{0.394463in}}%
\pgfpathmoveto{\pgfqpoint{4.628547in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{4.628547in}{0.708946in}}%
\pgfpathmoveto{\pgfqpoint{4.628547in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{4.805450in}{0.683252in}}%
\pgfpathmoveto{\pgfqpoint{4.628547in}{0.748350in}}%
\pgfpathlineto{\pgfqpoint{4.628547in}{0.866571in}}%
\pgfpathmoveto{\pgfqpoint{4.628547in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{4.806221in}{0.866571in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.400104in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.426210in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.400104in}}%
\pgfpathlineto{\pgfqpoint{4.805793in}{0.400104in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.465061in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.488556in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.488556in}}%
\pgfpathlineto{\pgfqpoint{4.805964in}{0.488556in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.494433in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.525327in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.494433in}}%
\pgfpathlineto{\pgfqpoint{4.805793in}{0.494433in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.551420in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.620370in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.646052in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.678111in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.678111in}}%
\pgfpathlineto{\pgfqpoint{4.805707in}{0.678111in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.903265in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{4.805579in}{0.872520in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{4.628761in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{4.628761in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{4.806392in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{4.629018in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{4.629018in}{0.978880in}}%
\pgfpathmoveto{\pgfqpoint{4.629018in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{4.807933in}{0.973496in}}%
\pgfpathmoveto{\pgfqpoint{4.629018in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{4.629018in}{1.268388in}}%
\pgfpathmoveto{\pgfqpoint{4.629275in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{4.629275in}{1.443905in}}%
\pgfpathmoveto{\pgfqpoint{4.629275in}{1.443905in}}%
\pgfpathlineto{\pgfqpoint{4.808233in}{1.443905in}}%
\pgfpathmoveto{\pgfqpoint{4.651832in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{4.651832in}{1.074690in}}%
\pgfpathmoveto{\pgfqpoint{4.651832in}{1.074690in}}%
\pgfpathlineto{\pgfqpoint{4.705421in}{1.074690in}}%
\pgfpathmoveto{\pgfqpoint{4.704864in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{4.705421in}{1.074690in}}%
\pgfpathmoveto{\pgfqpoint{4.728577in}{0.209415in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{0.272210in}}%
\pgfpathmoveto{\pgfqpoint{4.728577in}{0.272210in}}%
\pgfpathlineto{\pgfqpoint{4.734184in}{0.272330in}}%
\pgfpathmoveto{\pgfqpoint{4.728577in}{0.298975in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{0.305164in}}%
\pgfpathmoveto{\pgfqpoint{4.728577in}{0.298975in}}%
\pgfpathlineto{\pgfqpoint{4.734184in}{0.300087in}}%
\pgfpathmoveto{\pgfqpoint{4.728577in}{0.305164in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{0.305164in}}%
\pgfpathmoveto{\pgfqpoint{4.731958in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{4.732301in}{1.074690in}}%
\pgfpathmoveto{\pgfqpoint{4.731958in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{4.807291in}{1.080237in}}%
\pgfpathmoveto{\pgfqpoint{4.732301in}{1.074690in}}%
\pgfpathlineto{\pgfqpoint{4.808618in}{1.074690in}}%
\pgfpathmoveto{\pgfqpoint{4.734184in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{4.734184in}{0.272330in}}%
\pgfpathmoveto{\pgfqpoint{4.734184in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{4.805408in}{0.209783in}}%
\pgfpathmoveto{\pgfqpoint{4.734184in}{0.300087in}}%
\pgfpathlineto{\pgfqpoint{4.805793in}{0.300087in}}%
\pgfpathmoveto{\pgfqpoint{4.804937in}{0.305164in}}%
\pgfpathlineto{\pgfqpoint{4.804937in}{0.307980in}}%
\pgfpathmoveto{\pgfqpoint{4.804937in}{0.307980in}}%
\pgfpathlineto{\pgfqpoint{4.810544in}{0.307980in}}%
\pgfpathmoveto{\pgfqpoint{4.805408in}{0.209783in}}%
\pgfpathlineto{\pgfqpoint{4.805408in}{0.214041in}}%
\pgfpathmoveto{\pgfqpoint{4.805408in}{0.214041in}}%
\pgfpathlineto{\pgfqpoint{4.810030in}{0.214041in}}%
\pgfpathmoveto{\pgfqpoint{4.805450in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{4.805450in}{0.686094in}}%
\pgfpathmoveto{\pgfqpoint{4.805450in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{4.810587in}{0.686094in}}%
\pgfpathmoveto{\pgfqpoint{4.805579in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{4.805579in}{0.875512in}}%
\pgfpathmoveto{\pgfqpoint{4.805579in}{0.875512in}}%
\pgfpathlineto{\pgfqpoint{4.810073in}{0.875512in}}%
\pgfpathmoveto{\pgfqpoint{4.805707in}{0.678111in}}%
\pgfpathlineto{\pgfqpoint{4.806264in}{0.674246in}}%
\pgfpathmoveto{\pgfqpoint{4.805707in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{4.805707in}{0.780409in}}%
\pgfpathmoveto{\pgfqpoint{4.805707in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{4.810587in}{0.768660in}}%
\pgfpathmoveto{\pgfqpoint{4.805707in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{4.810116in}{0.780409in}}%
\pgfpathmoveto{\pgfqpoint{4.805793in}{0.300087in}}%
\pgfpathlineto{\pgfqpoint{4.806007in}{0.296299in}}%
\pgfpathmoveto{\pgfqpoint{4.805793in}{0.400104in}}%
\pgfpathlineto{\pgfqpoint{4.805793in}{0.402951in}}%
\pgfpathmoveto{\pgfqpoint{4.805793in}{0.402951in}}%
\pgfpathlineto{\pgfqpoint{4.810116in}{0.402951in}}%
\pgfpathmoveto{\pgfqpoint{4.805793in}{0.494433in}}%
\pgfpathlineto{\pgfqpoint{4.805793in}{0.497142in}}%
\pgfpathmoveto{\pgfqpoint{4.805793in}{0.497142in}}%
\pgfpathlineto{\pgfqpoint{4.810287in}{0.497142in}}%
\pgfpathmoveto{\pgfqpoint{4.805964in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{4.806435in}{0.391201in}}%
\pgfpathmoveto{\pgfqpoint{4.805964in}{0.488556in}}%
\pgfpathlineto{\pgfqpoint{4.806435in}{0.485286in}}%
\pgfpathmoveto{\pgfqpoint{4.806007in}{0.296299in}}%
\pgfpathlineto{\pgfqpoint{4.810030in}{0.296299in}}%
\pgfpathmoveto{\pgfqpoint{4.806092in}{0.957449in}}%
\pgfpathlineto{\pgfqpoint{4.806392in}{0.966378in}}%
\pgfpathmoveto{\pgfqpoint{4.806092in}{0.957449in}}%
\pgfpathlineto{\pgfqpoint{4.810073in}{0.957449in}}%
\pgfpathmoveto{\pgfqpoint{4.806178in}{0.579879in}}%
\pgfpathlineto{\pgfqpoint{4.806178in}{0.590798in}}%
\pgfpathmoveto{\pgfqpoint{4.806178in}{0.579879in}}%
\pgfpathlineto{\pgfqpoint{4.810287in}{0.579879in}}%
\pgfpathmoveto{\pgfqpoint{4.806178in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{4.810244in}{0.590798in}}%
\pgfpathmoveto{\pgfqpoint{4.806221in}{0.866571in}}%
\pgfpathlineto{\pgfqpoint{4.806649in}{0.863125in}}%
\pgfpathmoveto{\pgfqpoint{4.806264in}{0.674246in}}%
\pgfpathlineto{\pgfqpoint{4.810244in}{0.674246in}}%
\pgfpathmoveto{\pgfqpoint{4.806435in}{0.391201in}}%
\pgfpathlineto{\pgfqpoint{4.810544in}{0.391201in}}%
\pgfpathmoveto{\pgfqpoint{4.806435in}{0.485286in}}%
\pgfpathlineto{\pgfqpoint{4.810116in}{0.485286in}}%
\pgfpathmoveto{\pgfqpoint{4.806649in}{0.863125in}}%
\pgfpathlineto{\pgfqpoint{4.810116in}{0.863125in}}%
\pgfpathmoveto{\pgfqpoint{4.807291in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{4.808233in}{1.443905in}}%
\pgfpathmoveto{\pgfqpoint{4.807933in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{4.808618in}{1.074690in}}%
\pgfpathmoveto{\pgfqpoint{4.810030in}{0.214041in}}%
\pgfpathlineto{\pgfqpoint{4.810030in}{0.296299in}}%
\pgfpathmoveto{\pgfqpoint{4.810073in}{0.875512in}}%
\pgfpathlineto{\pgfqpoint{4.810073in}{0.957449in}}%
\pgfpathmoveto{\pgfqpoint{4.810116in}{0.402951in}}%
\pgfpathlineto{\pgfqpoint{4.810116in}{0.485286in}}%
\pgfpathmoveto{\pgfqpoint{4.810116in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{4.810116in}{0.863125in}}%
\pgfpathmoveto{\pgfqpoint{4.810244in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{4.810244in}{0.674246in}}%
\pgfpathmoveto{\pgfqpoint{4.810287in}{0.497142in}}%
\pgfpathlineto{\pgfqpoint{4.810287in}{0.579879in}}%
\pgfpathmoveto{\pgfqpoint{4.810544in}{0.307980in}}%
\pgfpathlineto{\pgfqpoint{4.810544in}{0.391201in}}%
\pgfpathmoveto{\pgfqpoint{4.810587in}{0.686094in}}%
\pgfpathlineto{\pgfqpoint{4.810587in}{0.768660in}}%
\pgfpathmoveto{\pgfqpoint{1.203480in}{0.191055in}}%
\pgfpathlineto{\pgfqpoint{1.226394in}{0.186437in}}%
\pgfpathmoveto{\pgfqpoint{1.226394in}{0.186437in}}%
\pgfpathlineto{\pgfqpoint{1.218937in}{0.208590in}}%
\pgfpathmoveto{\pgfqpoint{1.218937in}{0.208590in}}%
\pgfpathlineto{\pgfqpoint{1.203480in}{0.191055in}}%
\pgfpathmoveto{\pgfqpoint{2.291846in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{0.534130in}}%
\pgfpathmoveto{\pgfqpoint{2.270930in}{0.534130in}}%
\pgfpathlineto{\pgfqpoint{2.272350in}{0.510798in}}%
\pgfpathmoveto{\pgfqpoint{2.272350in}{0.510798in}}%
\pgfpathlineto{\pgfqpoint{2.291846in}{0.523693in}}%
\pgfpathmoveto{\pgfqpoint{2.240085in}{0.690132in}}%
\pgfpathlineto{\pgfqpoint{2.216740in}{0.691320in}}%
\pgfpathmoveto{\pgfqpoint{2.216740in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{2.227384in}{0.670509in}}%
\pgfpathmoveto{\pgfqpoint{2.227384in}{0.670509in}}%
\pgfpathlineto{\pgfqpoint{2.240085in}{0.690132in}}%
\pgfpathmoveto{\pgfqpoint{2.768788in}{1.283891in}}%
\pgfpathlineto{\pgfqpoint{2.761597in}{1.306132in}}%
\pgfpathmoveto{\pgfqpoint{2.761597in}{1.306132in}}%
\pgfpathlineto{\pgfqpoint{2.745931in}{1.288784in}}%
\pgfpathmoveto{\pgfqpoint{2.745931in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{2.768788in}{1.283891in}}%
\pgfpathmoveto{\pgfqpoint{2.504888in}{0.263355in}}%
\pgfpathlineto{\pgfqpoint{2.494856in}{0.284468in}}%
\pgfpathmoveto{\pgfqpoint{2.494856in}{0.284468in}}%
\pgfpathlineto{\pgfqpoint{2.481587in}{0.265224in}}%
\pgfpathmoveto{\pgfqpoint{2.481587in}{0.265224in}}%
\pgfpathlineto{\pgfqpoint{2.504888in}{0.263355in}}%
\pgfpathmoveto{\pgfqpoint{0.396098in}{0.500741in}}%
\pgfpathlineto{\pgfqpoint{0.418819in}{0.495249in}}%
\pgfpathmoveto{\pgfqpoint{0.418819in}{0.495249in}}%
\pgfpathlineto{\pgfqpoint{0.412214in}{0.517672in}}%
\pgfpathmoveto{\pgfqpoint{0.412214in}{0.517672in}}%
\pgfpathlineto{\pgfqpoint{0.396098in}{0.500741in}}%
\pgfpathmoveto{\pgfqpoint{2.255279in}{0.233038in}}%
\pgfpathlineto{\pgfqpoint{2.255094in}{0.256412in}}%
\pgfpathmoveto{\pgfqpoint{2.255094in}{0.256412in}}%
\pgfpathlineto{\pgfqpoint{2.234944in}{0.244565in}}%
\pgfpathmoveto{\pgfqpoint{2.234944in}{0.244565in}}%
\pgfpathlineto{\pgfqpoint{2.255279in}{0.233038in}}%
\pgfpathmoveto{\pgfqpoint{1.797772in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{1.821147in}{1.538032in}}%
\pgfpathmoveto{\pgfqpoint{1.821147in}{1.538032in}}%
\pgfpathlineto{\pgfqpoint{1.809564in}{1.558336in}}%
\pgfpathmoveto{\pgfqpoint{1.809564in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{1.797772in}{1.538153in}}%
\pgfpathmoveto{\pgfqpoint{4.224005in}{0.311535in}}%
\pgfpathlineto{\pgfqpoint{4.220337in}{0.288449in}}%
\pgfpathmoveto{\pgfqpoint{4.220337in}{0.288449in}}%
\pgfpathlineto{\pgfqpoint{4.242164in}{0.296816in}}%
\pgfpathmoveto{\pgfqpoint{4.242164in}{0.296816in}}%
\pgfpathlineto{\pgfqpoint{4.224005in}{0.311535in}}%
\pgfpathmoveto{\pgfqpoint{4.086517in}{0.553991in}}%
\pgfpathlineto{\pgfqpoint{4.082517in}{0.577021in}}%
\pgfpathmoveto{\pgfqpoint{4.082517in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{4.064572in}{0.562042in}}%
\pgfpathmoveto{\pgfqpoint{4.064572in}{0.562042in}}%
\pgfpathlineto{\pgfqpoint{4.086517in}{0.553991in}}%
\pgfpathmoveto{\pgfqpoint{1.443357in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.433994in}{1.232273in}}%
\pgfpathmoveto{\pgfqpoint{1.433994in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{1.420127in}{1.213456in}}%
\pgfpathmoveto{\pgfqpoint{1.420127in}{1.213456in}}%
\pgfpathlineto{\pgfqpoint{1.443357in}{1.210855in}}%
\pgfpathmoveto{\pgfqpoint{0.770897in}{0.744659in}}%
\pgfpathlineto{\pgfqpoint{0.754551in}{0.727951in}}%
\pgfpathmoveto{\pgfqpoint{0.754551in}{0.727951in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{0.722148in}}%
\pgfpathmoveto{\pgfqpoint{0.777194in}{0.722148in}}%
\pgfpathlineto{\pgfqpoint{0.770897in}{0.744659in}}%
\pgfpathmoveto{\pgfqpoint{1.663687in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{1.651940in}{1.476795in}}%
\pgfpathmoveto{\pgfqpoint{1.651940in}{1.476795in}}%
\pgfpathlineto{\pgfqpoint{1.675315in}{1.476726in}}%
\pgfpathmoveto{\pgfqpoint{1.675315in}{1.476726in}}%
\pgfpathlineto{\pgfqpoint{1.663687in}{1.497004in}}%
\pgfpathmoveto{\pgfqpoint{2.663401in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{2.640201in}{1.178719in}}%
\pgfpathmoveto{\pgfqpoint{2.640201in}{1.178719in}}%
\pgfpathlineto{\pgfqpoint{2.654270in}{1.160052in}}%
\pgfpathmoveto{\pgfqpoint{2.654270in}{1.160052in}}%
\pgfpathlineto{\pgfqpoint{2.663401in}{1.181570in}}%
\pgfpathmoveto{\pgfqpoint{0.915038in}{1.596265in}}%
\pgfpathlineto{\pgfqpoint{0.922709in}{1.618345in}}%
\pgfpathmoveto{\pgfqpoint{0.922709in}{1.618345in}}%
\pgfpathlineto{\pgfqpoint{0.899751in}{1.613948in}}%
\pgfpathmoveto{\pgfqpoint{0.899751in}{1.613948in}}%
\pgfpathlineto{\pgfqpoint{0.915038in}{1.596265in}}%
\pgfpathmoveto{\pgfqpoint{2.611378in}{0.347087in}}%
\pgfpathlineto{\pgfqpoint{2.634113in}{0.352519in}}%
\pgfpathmoveto{\pgfqpoint{2.634113in}{0.352519in}}%
\pgfpathlineto{\pgfqpoint{2.618041in}{0.369492in}}%
\pgfpathmoveto{\pgfqpoint{2.618041in}{0.369492in}}%
\pgfpathlineto{\pgfqpoint{2.611378in}{0.347087in}}%
\pgfpathmoveto{\pgfqpoint{2.099445in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{2.078372in}{1.492507in}}%
\pgfpathmoveto{\pgfqpoint{2.078372in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{2.097668in}{1.479315in}}%
\pgfpathmoveto{\pgfqpoint{2.097668in}{1.479315in}}%
\pgfpathlineto{\pgfqpoint{2.099445in}{1.502622in}}%
\pgfpathmoveto{\pgfqpoint{0.952118in}{1.586141in}}%
\pgfpathlineto{\pgfqpoint{0.938792in}{1.605346in}}%
\pgfpathmoveto{\pgfqpoint{0.938792in}{1.605346in}}%
\pgfpathlineto{\pgfqpoint{0.928823in}{1.584203in}}%
\pgfpathmoveto{\pgfqpoint{0.928823in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{0.952118in}{1.586141in}}%
\pgfpathmoveto{\pgfqpoint{3.351350in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{3.346787in}{0.838051in}}%
\pgfpathmoveto{\pgfqpoint{3.346787in}{0.838051in}}%
\pgfpathlineto{\pgfqpoint{3.329215in}{0.822636in}}%
\pgfpathmoveto{\pgfqpoint{3.329215in}{0.822636in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{0.815126in}}%
\pgfpathmoveto{\pgfqpoint{2.810415in}{0.405687in}}%
\pgfpathlineto{\pgfqpoint{2.792138in}{0.420259in}}%
\pgfpathmoveto{\pgfqpoint{2.792138in}{0.420259in}}%
\pgfpathlineto{\pgfqpoint{2.788657in}{0.397145in}}%
\pgfpathmoveto{\pgfqpoint{2.788657in}{0.397145in}}%
\pgfpathlineto{\pgfqpoint{2.810415in}{0.405687in}}%
\pgfpathmoveto{\pgfqpoint{1.316816in}{0.605010in}}%
\pgfpathlineto{\pgfqpoint{1.320118in}{0.628151in}}%
\pgfpathmoveto{\pgfqpoint{1.320118in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{1.298427in}{0.619441in}}%
\pgfpathmoveto{\pgfqpoint{1.298427in}{0.619441in}}%
\pgfpathlineto{\pgfqpoint{1.316816in}{0.605010in}}%
\pgfpathmoveto{\pgfqpoint{2.077238in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{1.602002in}}%
\pgfpathmoveto{\pgfqpoint{2.070283in}{1.602002in}}%
\pgfpathlineto{\pgfqpoint{2.054434in}{1.584821in}}%
\pgfpathmoveto{\pgfqpoint{2.054434in}{1.584821in}}%
\pgfpathlineto{\pgfqpoint{2.077238in}{1.579686in}}%
\pgfpathmoveto{\pgfqpoint{2.002656in}{0.986196in}}%
\pgfpathlineto{\pgfqpoint{1.980845in}{0.994602in}}%
\pgfpathmoveto{\pgfqpoint{1.980845in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{1.984470in}{0.971510in}}%
\pgfpathmoveto{\pgfqpoint{1.984470in}{0.971510in}}%
\pgfpathlineto{\pgfqpoint{2.002656in}{0.986196in}}%
\pgfpathmoveto{\pgfqpoint{1.060297in}{1.298180in}}%
\pgfpathlineto{\pgfqpoint{1.073650in}{1.317365in}}%
\pgfpathmoveto{\pgfqpoint{1.073650in}{1.317365in}}%
\pgfpathlineto{\pgfqpoint{1.050358in}{1.319336in}}%
\pgfpathmoveto{\pgfqpoint{1.050358in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{1.060297in}{1.298180in}}%
\pgfpathmoveto{\pgfqpoint{2.852625in}{0.866260in}}%
\pgfpathlineto{\pgfqpoint{2.852456in}{0.842886in}}%
\pgfpathmoveto{\pgfqpoint{2.852456in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{2.872783in}{0.854427in}}%
\pgfpathmoveto{\pgfqpoint{2.872783in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.852625in}{0.866260in}}%
\pgfpathmoveto{\pgfqpoint{3.311597in}{1.585773in}}%
\pgfpathlineto{\pgfqpoint{3.316136in}{1.608703in}}%
\pgfpathmoveto{\pgfqpoint{3.316136in}{1.608703in}}%
\pgfpathlineto{\pgfqpoint{3.294008in}{1.601169in}}%
\pgfpathmoveto{\pgfqpoint{3.294008in}{1.601169in}}%
\pgfpathlineto{\pgfqpoint{3.311597in}{1.585773in}}%
\pgfpathmoveto{\pgfqpoint{2.183461in}{0.296744in}}%
\pgfpathlineto{\pgfqpoint{2.186767in}{0.319884in}}%
\pgfpathmoveto{\pgfqpoint{2.186767in}{0.319884in}}%
\pgfpathlineto{\pgfqpoint{2.165074in}{0.311177in}}%
\pgfpathmoveto{\pgfqpoint{2.165074in}{0.311177in}}%
\pgfpathlineto{\pgfqpoint{2.183461in}{0.296744in}}%
\pgfpathmoveto{\pgfqpoint{1.468535in}{0.414036in}}%
\pgfpathlineto{\pgfqpoint{1.475192in}{0.436443in}}%
\pgfpathmoveto{\pgfqpoint{1.475192in}{0.436443in}}%
\pgfpathlineto{\pgfqpoint{1.452458in}{0.431004in}}%
\pgfpathmoveto{\pgfqpoint{1.452458in}{0.431004in}}%
\pgfpathlineto{\pgfqpoint{1.468535in}{0.414036in}}%
\pgfpathmoveto{\pgfqpoint{1.863990in}{0.630445in}}%
\pgfpathlineto{\pgfqpoint{1.840898in}{0.626823in}}%
\pgfpathmoveto{\pgfqpoint{1.840898in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.855581in}{0.608635in}}%
\pgfpathmoveto{\pgfqpoint{1.855581in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{1.863990in}{0.630445in}}%
\pgfpathmoveto{\pgfqpoint{3.052941in}{1.704087in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{1.726770in}}%
\pgfpathmoveto{\pgfqpoint{3.047294in}{1.726770in}}%
\pgfpathlineto{\pgfqpoint{3.030474in}{1.710538in}}%
\pgfpathmoveto{\pgfqpoint{3.030474in}{1.710538in}}%
\pgfpathlineto{\pgfqpoint{3.052941in}{1.704087in}}%
\pgfpathmoveto{\pgfqpoint{0.575549in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{0.571855in}{1.389804in}}%
\pgfpathmoveto{\pgfqpoint{0.571855in}{1.389804in}}%
\pgfpathlineto{\pgfqpoint{0.553713in}{1.375064in}}%
\pgfpathmoveto{\pgfqpoint{0.553713in}{1.375064in}}%
\pgfpathlineto{\pgfqpoint{0.575549in}{1.366723in}}%
\pgfpathmoveto{\pgfqpoint{0.910119in}{0.219259in}}%
\pgfpathlineto{\pgfqpoint{0.895118in}{0.201333in}}%
\pgfpathmoveto{\pgfqpoint{0.895118in}{0.201333in}}%
\pgfpathlineto{\pgfqpoint{0.918143in}{0.197304in}}%
\pgfpathmoveto{\pgfqpoint{0.918143in}{0.197304in}}%
\pgfpathlineto{\pgfqpoint{0.910119in}{0.219259in}}%
\pgfpathmoveto{\pgfqpoint{1.112787in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{1.129519in}{0.689775in}}%
\pgfpathmoveto{\pgfqpoint{1.129519in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{1.135289in}{0.712427in}}%
\pgfpathmoveto{\pgfqpoint{1.135289in}{0.712427in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{0.706098in}}%
\pgfpathmoveto{\pgfqpoint{1.087203in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{1.083091in}{1.564601in}}%
\pgfpathmoveto{\pgfqpoint{1.083091in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{1.105075in}{1.572545in}}%
\pgfpathmoveto{\pgfqpoint{1.105075in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.087203in}{1.587611in}}%
\pgfpathmoveto{\pgfqpoint{1.554285in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{1.559812in}{0.871705in}}%
\pgfpathmoveto{\pgfqpoint{1.559812in}{0.871705in}}%
\pgfpathlineto{\pgfqpoint{1.537379in}{0.865135in}}%
\pgfpathmoveto{\pgfqpoint{1.537379in}{0.865135in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{0.848992in}}%
\pgfpathmoveto{\pgfqpoint{4.371046in}{1.042291in}}%
\pgfpathlineto{\pgfqpoint{4.356634in}{1.023888in}}%
\pgfpathmoveto{\pgfqpoint{4.356634in}{1.023888in}}%
\pgfpathlineto{\pgfqpoint{4.379778in}{1.020608in}}%
\pgfpathmoveto{\pgfqpoint{4.379778in}{1.020608in}}%
\pgfpathlineto{\pgfqpoint{4.371046in}{1.042291in}}%
\pgfpathmoveto{\pgfqpoint{2.418535in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{2.400506in}{1.072262in}}%
\pgfpathmoveto{\pgfqpoint{2.400506in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{2.422404in}{1.064086in}}%
\pgfpathmoveto{\pgfqpoint{2.422404in}{1.064086in}}%
\pgfpathlineto{\pgfqpoint{2.418535in}{1.087138in}}%
\pgfpathmoveto{\pgfqpoint{1.363338in}{1.716548in}}%
\pgfpathlineto{\pgfqpoint{1.362594in}{1.693185in}}%
\pgfpathmoveto{\pgfqpoint{1.362594in}{1.693185in}}%
\pgfpathlineto{\pgfqpoint{1.383199in}{1.704222in}}%
\pgfpathmoveto{\pgfqpoint{1.383199in}{1.704222in}}%
\pgfpathlineto{\pgfqpoint{1.363338in}{1.716548in}}%
\pgfpathmoveto{\pgfqpoint{0.796411in}{1.053048in}}%
\pgfpathlineto{\pgfqpoint{0.788603in}{1.031015in}}%
\pgfpathmoveto{\pgfqpoint{0.788603in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{1.035269in}}%
\pgfpathmoveto{\pgfqpoint{0.811587in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{0.796411in}{1.053048in}}%
\pgfpathmoveto{\pgfqpoint{1.426744in}{0.393974in}}%
\pgfpathlineto{\pgfqpoint{1.448577in}{0.402325in}}%
\pgfpathmoveto{\pgfqpoint{1.448577in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{1.430428in}{0.417057in}}%
\pgfpathmoveto{\pgfqpoint{1.430428in}{0.417057in}}%
\pgfpathlineto{\pgfqpoint{1.426744in}{0.393974in}}%
\pgfpathmoveto{\pgfqpoint{1.342342in}{0.570965in}}%
\pgfpathlineto{\pgfqpoint{1.351806in}{0.549591in}}%
\pgfpathmoveto{\pgfqpoint{1.351806in}{0.549591in}}%
\pgfpathlineto{\pgfqpoint{1.365584in}{0.568474in}}%
\pgfpathmoveto{\pgfqpoint{1.365584in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{1.342342in}{0.570965in}}%
\pgfpathmoveto{\pgfqpoint{2.618996in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{0.783580in}}%
\pgfpathmoveto{\pgfqpoint{2.600275in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{2.597513in}{0.760369in}}%
\pgfpathmoveto{\pgfqpoint{2.597513in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{2.618996in}{0.769582in}}%
\pgfpathmoveto{\pgfqpoint{0.657636in}{0.999884in}}%
\pgfpathlineto{\pgfqpoint{0.679994in}{0.993064in}}%
\pgfpathmoveto{\pgfqpoint{0.679994in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{0.674721in}{1.015837in}}%
\pgfpathmoveto{\pgfqpoint{0.674721in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.999884in}}%
\pgfpathmoveto{\pgfqpoint{4.739496in}{0.337368in}}%
\pgfpathlineto{\pgfqpoint{4.716592in}{0.332699in}}%
\pgfpathmoveto{\pgfqpoint{4.716592in}{0.332699in}}%
\pgfpathlineto{\pgfqpoint{4.732088in}{0.315198in}}%
\pgfpathmoveto{\pgfqpoint{4.732088in}{0.315198in}}%
\pgfpathlineto{\pgfqpoint{4.739496in}{0.337368in}}%
\pgfpathmoveto{\pgfqpoint{3.181041in}{0.257887in}}%
\pgfpathlineto{\pgfqpoint{3.171373in}{0.236606in}}%
\pgfpathmoveto{\pgfqpoint{3.171373in}{0.236606in}}%
\pgfpathlineto{\pgfqpoint{3.194637in}{0.238874in}}%
\pgfpathmoveto{\pgfqpoint{3.194637in}{0.238874in}}%
\pgfpathlineto{\pgfqpoint{3.181041in}{0.257887in}}%
\pgfpathmoveto{\pgfqpoint{1.926199in}{0.516318in}}%
\pgfpathlineto{\pgfqpoint{1.940085in}{0.497514in}}%
\pgfpathmoveto{\pgfqpoint{1.940085in}{0.497514in}}%
\pgfpathlineto{\pgfqpoint{1.949427in}{0.518941in}}%
\pgfpathmoveto{\pgfqpoint{1.949427in}{0.518941in}}%
\pgfpathlineto{\pgfqpoint{1.926199in}{0.516318in}}%
\pgfpathmoveto{\pgfqpoint{1.291481in}{0.288323in}}%
\pgfpathlineto{\pgfqpoint{1.305783in}{0.306812in}}%
\pgfpathmoveto{\pgfqpoint{1.305783in}{0.306812in}}%
\pgfpathlineto{\pgfqpoint{1.282620in}{0.309953in}}%
\pgfpathmoveto{\pgfqpoint{1.282620in}{0.309953in}}%
\pgfpathlineto{\pgfqpoint{1.291481in}{0.288323in}}%
\pgfpathmoveto{\pgfqpoint{0.729762in}{0.445125in}}%
\pgfpathlineto{\pgfqpoint{0.726882in}{0.421928in}}%
\pgfpathmoveto{\pgfqpoint{0.726882in}{0.421928in}}%
\pgfpathlineto{\pgfqpoint{0.748411in}{0.431032in}}%
\pgfpathmoveto{\pgfqpoint{0.748411in}{0.431032in}}%
\pgfpathlineto{\pgfqpoint{0.729762in}{0.445125in}}%
\pgfpathmoveto{\pgfqpoint{1.699734in}{1.710918in}}%
\pgfpathlineto{\pgfqpoint{1.720763in}{1.700712in}}%
\pgfpathmoveto{\pgfqpoint{1.720763in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{1.724027in}}%
\pgfpathmoveto{\pgfqpoint{1.719087in}{1.724027in}}%
\pgfpathlineto{\pgfqpoint{1.699734in}{1.710918in}}%
\pgfpathmoveto{\pgfqpoint{2.129517in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{2.145998in}{0.680064in}}%
\pgfpathmoveto{\pgfqpoint{2.145998in}{0.680064in}}%
\pgfpathlineto{\pgfqpoint{2.123403in}{0.686050in}}%
\pgfpathmoveto{\pgfqpoint{2.123403in}{0.686050in}}%
\pgfpathlineto{\pgfqpoint{2.129517in}{0.663489in}}%
\pgfpathmoveto{\pgfqpoint{4.326870in}{1.002505in}}%
\pgfpathlineto{\pgfqpoint{4.349321in}{0.996000in}}%
\pgfpathmoveto{\pgfqpoint{4.349321in}{0.996000in}}%
\pgfpathlineto{\pgfqpoint{4.343729in}{1.018697in}}%
\pgfpathmoveto{\pgfqpoint{4.343729in}{1.018697in}}%
\pgfpathlineto{\pgfqpoint{4.326870in}{1.002505in}}%
\pgfpathmoveto{\pgfqpoint{1.893816in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{1.913763in}{0.931687in}}%
\pgfpathmoveto{\pgfqpoint{1.913763in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{1.893235in}{0.942867in}}%
\pgfpathmoveto{\pgfqpoint{1.893235in}{0.942867in}}%
\pgfpathlineto{\pgfqpoint{1.893816in}{0.919499in}}%
\pgfpathmoveto{\pgfqpoint{3.312401in}{0.745309in}}%
\pgfpathlineto{\pgfqpoint{3.289108in}{0.747268in}}%
\pgfpathmoveto{\pgfqpoint{3.289108in}{0.747268in}}%
\pgfpathlineto{\pgfqpoint{3.299057in}{0.726116in}}%
\pgfpathmoveto{\pgfqpoint{3.299057in}{0.726116in}}%
\pgfpathlineto{\pgfqpoint{3.312401in}{0.745309in}}%
\pgfpathmoveto{\pgfqpoint{2.209521in}{0.241630in}}%
\pgfpathlineto{\pgfqpoint{2.229940in}{0.253008in}}%
\pgfpathmoveto{\pgfqpoint{2.229940in}{0.253008in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{0.265003in}}%
\pgfpathmoveto{\pgfqpoint{2.209877in}{0.265003in}}%
\pgfpathlineto{\pgfqpoint{2.209521in}{0.241630in}}%
\pgfpathmoveto{\pgfqpoint{4.495929in}{0.323209in}}%
\pgfpathlineto{\pgfqpoint{4.495469in}{0.299838in}}%
\pgfpathmoveto{\pgfqpoint{4.495469in}{0.299838in}}%
\pgfpathlineto{\pgfqpoint{4.515939in}{0.311125in}}%
\pgfpathmoveto{\pgfqpoint{4.515939in}{0.311125in}}%
\pgfpathlineto{\pgfqpoint{4.495929in}{0.323209in}}%
\pgfpathmoveto{\pgfqpoint{2.231727in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{2.228209in}{1.006499in}}%
\pgfpathmoveto{\pgfqpoint{2.228209in}{1.006499in}}%
\pgfpathlineto{\pgfqpoint{2.249981in}{1.015006in}}%
\pgfpathmoveto{\pgfqpoint{2.249981in}{1.015006in}}%
\pgfpathlineto{\pgfqpoint{2.231727in}{1.029608in}}%
\pgfpathmoveto{\pgfqpoint{2.178778in}{0.227054in}}%
\pgfpathlineto{\pgfqpoint{2.188607in}{0.205845in}}%
\pgfpathmoveto{\pgfqpoint{2.188607in}{0.205845in}}%
\pgfpathlineto{\pgfqpoint{2.202059in}{0.224961in}}%
\pgfpathmoveto{\pgfqpoint{2.202059in}{0.224961in}}%
\pgfpathlineto{\pgfqpoint{2.178778in}{0.227054in}}%
\pgfpathmoveto{\pgfqpoint{3.729266in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{3.741431in}{0.737714in}}%
\pgfpathmoveto{\pgfqpoint{3.741431in}{0.737714in}}%
\pgfpathlineto{\pgfqpoint{3.752634in}{0.758229in}}%
\pgfpathmoveto{\pgfqpoint{3.752634in}{0.758229in}}%
\pgfpathlineto{\pgfqpoint{3.729266in}{0.757674in}}%
\pgfpathmoveto{\pgfqpoint{4.498672in}{0.768923in}}%
\pgfpathlineto{\pgfqpoint{4.484111in}{0.787209in}}%
\pgfpathmoveto{\pgfqpoint{4.484111in}{0.787209in}}%
\pgfpathlineto{\pgfqpoint{4.475556in}{0.765456in}}%
\pgfpathmoveto{\pgfqpoint{4.475556in}{0.765456in}}%
\pgfpathlineto{\pgfqpoint{4.498672in}{0.768923in}}%
\pgfpathmoveto{\pgfqpoint{1.000341in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{1.019757in}{1.346492in}}%
\pgfpathmoveto{\pgfqpoint{1.019757in}{1.346492in}}%
\pgfpathlineto{\pgfqpoint{0.998778in}{1.356799in}}%
\pgfpathmoveto{\pgfqpoint{0.998778in}{1.356799in}}%
\pgfpathlineto{\pgfqpoint{1.000341in}{1.333477in}}%
\pgfpathmoveto{\pgfqpoint{1.926810in}{0.399160in}}%
\pgfpathlineto{\pgfqpoint{1.949708in}{0.403854in}}%
\pgfpathmoveto{\pgfqpoint{1.949708in}{0.403854in}}%
\pgfpathlineto{\pgfqpoint{1.934193in}{0.421338in}}%
\pgfpathmoveto{\pgfqpoint{1.934193in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{1.926810in}{0.399160in}}%
\pgfpathmoveto{\pgfqpoint{1.864389in}{0.233457in}}%
\pgfpathlineto{\pgfqpoint{1.859665in}{0.210564in}}%
\pgfpathmoveto{\pgfqpoint{1.859665in}{0.210564in}}%
\pgfpathlineto{\pgfqpoint{1.881853in}{0.217920in}}%
\pgfpathmoveto{\pgfqpoint{1.881853in}{0.217920in}}%
\pgfpathlineto{\pgfqpoint{1.864389in}{0.233457in}}%
\pgfpathmoveto{\pgfqpoint{2.585116in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.607915in}{1.550654in}}%
\pgfpathmoveto{\pgfqpoint{2.607915in}{1.550654in}}%
\pgfpathlineto{\pgfqpoint{2.600980in}{1.572977in}}%
\pgfpathmoveto{\pgfqpoint{2.600980in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{2.585116in}{1.555810in}}%
\pgfpathmoveto{\pgfqpoint{4.305193in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{4.298472in}{0.864442in}}%
\pgfpathmoveto{\pgfqpoint{4.298472in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{4.321221in}{0.869816in}}%
\pgfpathmoveto{\pgfqpoint{4.321221in}{0.869816in}}%
\pgfpathlineto{\pgfqpoint{4.305193in}{0.886830in}}%
\pgfpathmoveto{\pgfqpoint{1.179536in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{1.192863in}{1.323558in}}%
\pgfpathmoveto{\pgfqpoint{1.192863in}{1.323558in}}%
\pgfpathlineto{\pgfqpoint{1.202830in}{1.344702in}}%
\pgfpathmoveto{\pgfqpoint{1.202830in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{1.342762in}}%
\pgfpathmoveto{\pgfqpoint{1.050634in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{1.071698in}{0.925635in}}%
\pgfpathmoveto{\pgfqpoint{1.071698in}{0.925635in}}%
\pgfpathlineto{\pgfqpoint{1.052389in}{0.938809in}}%
\pgfpathmoveto{\pgfqpoint{1.052389in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{1.050634in}{0.915500in}}%
\pgfpathmoveto{\pgfqpoint{0.738437in}{1.391212in}}%
\pgfpathlineto{\pgfqpoint{0.755642in}{1.375389in}}%
\pgfpathmoveto{\pgfqpoint{0.755642in}{1.375389in}}%
\pgfpathlineto{\pgfqpoint{0.760743in}{1.398201in}}%
\pgfpathmoveto{\pgfqpoint{0.760743in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{0.738437in}{1.391212in}}%
\pgfpathmoveto{\pgfqpoint{0.341416in}{1.451206in}}%
\pgfpathlineto{\pgfqpoint{0.325455in}{1.434129in}}%
\pgfpathmoveto{\pgfqpoint{0.325455in}{1.434129in}}%
\pgfpathlineto{\pgfqpoint{0.348224in}{1.428844in}}%
\pgfpathmoveto{\pgfqpoint{0.348224in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{0.341416in}{1.451206in}}%
\pgfpathmoveto{\pgfqpoint{3.778115in}{0.264601in}}%
\pgfpathlineto{\pgfqpoint{3.768449in}{0.285884in}}%
\pgfpathmoveto{\pgfqpoint{3.768449in}{0.285884in}}%
\pgfpathlineto{\pgfqpoint{3.754850in}{0.266872in}}%
\pgfpathmoveto{\pgfqpoint{3.754850in}{0.266872in}}%
\pgfpathlineto{\pgfqpoint{3.778115in}{0.264601in}}%
\pgfpathmoveto{\pgfqpoint{2.415719in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{2.395702in}{0.455522in}}%
\pgfpathmoveto{\pgfqpoint{2.395702in}{0.455522in}}%
\pgfpathlineto{\pgfqpoint{2.416163in}{0.444221in}}%
\pgfpathmoveto{\pgfqpoint{2.416163in}{0.444221in}}%
\pgfpathlineto{\pgfqpoint{2.415719in}{0.467592in}}%
\pgfpathmoveto{\pgfqpoint{1.692654in}{0.645683in}}%
\pgfpathlineto{\pgfqpoint{1.669280in}{0.645468in}}%
\pgfpathmoveto{\pgfqpoint{1.669280in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{1.681153in}{0.625333in}}%
\pgfpathmoveto{\pgfqpoint{1.681153in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.692654in}{0.645683in}}%
\pgfpathmoveto{\pgfqpoint{2.224418in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{0.848867in}}%
\pgfpathmoveto{\pgfqpoint{2.224691in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{2.244796in}{0.860790in}}%
\pgfpathmoveto{\pgfqpoint{2.244796in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{2.224418in}{0.872241in}}%
\pgfpathmoveto{\pgfqpoint{2.813487in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.106045in}}%
\pgfpathmoveto{\pgfqpoint{2.815673in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{2.794426in}{1.096302in}}%
\pgfpathmoveto{\pgfqpoint{2.794426in}{1.096302in}}%
\pgfpathlineto{\pgfqpoint{2.813487in}{1.082772in}}%
\pgfpathmoveto{\pgfqpoint{2.996055in}{0.215111in}}%
\pgfpathlineto{\pgfqpoint{3.007597in}{0.235438in}}%
\pgfpathmoveto{\pgfqpoint{3.007597in}{0.235438in}}%
\pgfpathlineto{\pgfqpoint{2.984223in}{0.235271in}}%
\pgfpathmoveto{\pgfqpoint{2.984223in}{0.235271in}}%
\pgfpathlineto{\pgfqpoint{2.996055in}{0.215111in}}%
\pgfpathmoveto{\pgfqpoint{4.020228in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{4.040006in}{0.476699in}}%
\pgfpathmoveto{\pgfqpoint{4.040006in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{4.019328in}{0.487598in}}%
\pgfpathmoveto{\pgfqpoint{4.019328in}{0.487598in}}%
\pgfpathlineto{\pgfqpoint{4.020228in}{0.464241in}}%
\pgfpathmoveto{\pgfqpoint{1.651866in}{0.456428in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{0.438296in}}%
\pgfpathmoveto{\pgfqpoint{1.637114in}{0.438296in}}%
\pgfpathlineto{\pgfqpoint{1.660193in}{0.434587in}}%
\pgfpathmoveto{\pgfqpoint{1.660193in}{0.434587in}}%
\pgfpathlineto{\pgfqpoint{1.651866in}{0.456428in}}%
\pgfpathmoveto{\pgfqpoint{3.752989in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{3.731197in}{1.194657in}}%
\pgfpathmoveto{\pgfqpoint{3.731197in}{1.194657in}}%
\pgfpathlineto{\pgfqpoint{3.734770in}{1.171556in}}%
\pgfpathmoveto{\pgfqpoint{3.734770in}{1.171556in}}%
\pgfpathlineto{\pgfqpoint{3.752989in}{1.186201in}}%
\pgfpathmoveto{\pgfqpoint{0.800639in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{0.788302in}{0.634468in}}%
\pgfpathmoveto{\pgfqpoint{0.788302in}{0.634468in}}%
\pgfpathlineto{\pgfqpoint{0.811665in}{0.633711in}}%
\pgfpathmoveto{\pgfqpoint{0.811665in}{0.633711in}}%
\pgfpathlineto{\pgfqpoint{0.800639in}{0.654322in}}%
\pgfpathmoveto{\pgfqpoint{2.606627in}{0.648253in}}%
\pgfpathlineto{\pgfqpoint{2.624805in}{0.633558in}}%
\pgfpathmoveto{\pgfqpoint{2.624805in}{0.633558in}}%
\pgfpathlineto{\pgfqpoint{2.628442in}{0.656648in}}%
\pgfpathmoveto{\pgfqpoint{2.628442in}{0.656648in}}%
\pgfpathlineto{\pgfqpoint{2.606627in}{0.648253in}}%
\pgfpathmoveto{\pgfqpoint{1.273748in}{1.507333in}}%
\pgfpathlineto{\pgfqpoint{1.271343in}{1.530583in}}%
\pgfpathmoveto{\pgfqpoint{1.271343in}{1.530583in}}%
\pgfpathlineto{\pgfqpoint{1.252410in}{1.516875in}}%
\pgfpathmoveto{\pgfqpoint{1.252410in}{1.516875in}}%
\pgfpathlineto{\pgfqpoint{1.273748in}{1.507333in}}%
\pgfpathmoveto{\pgfqpoint{3.771922in}{1.151123in}}%
\pgfpathlineto{\pgfqpoint{3.783325in}{1.130718in}}%
\pgfpathmoveto{\pgfqpoint{3.783325in}{1.130718in}}%
\pgfpathlineto{\pgfqpoint{3.795295in}{1.150796in}}%
\pgfpathmoveto{\pgfqpoint{3.795295in}{1.150796in}}%
\pgfpathlineto{\pgfqpoint{3.771922in}{1.151123in}}%
\pgfpathmoveto{\pgfqpoint{0.337833in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.360220in}{0.759336in}}%
\pgfpathmoveto{\pgfqpoint{0.360220in}{0.759336in}}%
\pgfpathlineto{\pgfqpoint{0.343204in}{0.775362in}}%
\pgfpathmoveto{\pgfqpoint{0.343204in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{0.337833in}{0.752613in}}%
\pgfpathmoveto{\pgfqpoint{1.461290in}{1.617544in}}%
\pgfpathlineto{\pgfqpoint{1.479015in}{1.632783in}}%
\pgfpathmoveto{\pgfqpoint{1.479015in}{1.632783in}}%
\pgfpathlineto{\pgfqpoint{1.456955in}{1.640513in}}%
\pgfpathmoveto{\pgfqpoint{1.456955in}{1.640513in}}%
\pgfpathlineto{\pgfqpoint{1.461290in}{1.617544in}}%
\pgfpathmoveto{\pgfqpoint{2.511904in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.472219in}}%
\pgfpathmoveto{\pgfqpoint{2.531722in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{2.532548in}{1.495580in}}%
\pgfpathmoveto{\pgfqpoint{2.532548in}{1.495580in}}%
\pgfpathlineto{\pgfqpoint{2.511904in}{1.484615in}}%
\pgfpathmoveto{\pgfqpoint{1.297553in}{0.458094in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{0.438306in}}%
\pgfpathmoveto{\pgfqpoint{1.285108in}{0.438306in}}%
\pgfpathlineto{\pgfqpoint{1.308467in}{0.437423in}}%
\pgfpathmoveto{\pgfqpoint{1.308467in}{0.437423in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{0.458094in}}%
\pgfpathmoveto{\pgfqpoint{4.334774in}{0.929459in}}%
\pgfpathlineto{\pgfqpoint{4.355751in}{0.939772in}}%
\pgfpathmoveto{\pgfqpoint{4.355751in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{4.336331in}{0.952782in}}%
\pgfpathmoveto{\pgfqpoint{4.336331in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{4.334774in}{0.929459in}}%
\pgfpathmoveto{\pgfqpoint{4.384495in}{0.273123in}}%
\pgfpathlineto{\pgfqpoint{4.363857in}{0.284099in}}%
\pgfpathmoveto{\pgfqpoint{4.363857in}{0.284099in}}%
\pgfpathlineto{\pgfqpoint{4.364671in}{0.260738in}}%
\pgfpathmoveto{\pgfqpoint{4.364671in}{0.260738in}}%
\pgfpathlineto{\pgfqpoint{4.384495in}{0.273123in}}%
\pgfpathmoveto{\pgfqpoint{4.774494in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{4.787243in}{1.238021in}}%
\pgfpathmoveto{\pgfqpoint{4.787243in}{1.238021in}}%
\pgfpathlineto{\pgfqpoint{4.797836in}{1.258858in}}%
\pgfpathmoveto{\pgfqpoint{4.797836in}{1.258858in}}%
\pgfpathlineto{\pgfqpoint{4.774494in}{1.257613in}}%
\pgfpathmoveto{\pgfqpoint{2.115040in}{0.512355in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{0.528922in}}%
\pgfpathmoveto{\pgfqpoint{2.098549in}{0.528922in}}%
\pgfpathlineto{\pgfqpoint{2.092447in}{0.506357in}}%
\pgfpathmoveto{\pgfqpoint{2.092447in}{0.506357in}}%
\pgfpathlineto{\pgfqpoint{2.115040in}{0.512355in}}%
\pgfpathmoveto{\pgfqpoint{3.322871in}{0.852579in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.857408in}}%
\pgfpathmoveto{\pgfqpoint{3.300000in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{0.835187in}}%
\pgfpathmoveto{\pgfqpoint{3.307254in}{0.835187in}}%
\pgfpathlineto{\pgfqpoint{3.322871in}{0.852579in}}%
\pgfpathmoveto{\pgfqpoint{0.867016in}{1.666613in}}%
\pgfpathlineto{\pgfqpoint{0.855226in}{1.646429in}}%
\pgfpathmoveto{\pgfqpoint{0.855226in}{1.646429in}}%
\pgfpathlineto{\pgfqpoint{0.878601in}{1.646311in}}%
\pgfpathmoveto{\pgfqpoint{0.878601in}{1.646311in}}%
\pgfpathlineto{\pgfqpoint{0.867016in}{1.666613in}}%
\pgfpathmoveto{\pgfqpoint{1.558355in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{1.556155in}{0.616567in}}%
\pgfpathmoveto{\pgfqpoint{1.556155in}{0.616567in}}%
\pgfpathlineto{\pgfqpoint{1.537102in}{0.603026in}}%
\pgfpathmoveto{\pgfqpoint{1.537102in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{1.558355in}{0.593296in}}%
\pgfpathmoveto{\pgfqpoint{3.231012in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{3.247345in}{1.351873in}}%
\pgfpathmoveto{\pgfqpoint{3.247345in}{1.351873in}}%
\pgfpathlineto{\pgfqpoint{3.253660in}{1.374379in}}%
\pgfpathmoveto{\pgfqpoint{3.253660in}{1.374379in}}%
\pgfpathlineto{\pgfqpoint{3.231012in}{1.368595in}}%
\pgfpathmoveto{\pgfqpoint{4.777070in}{1.658859in}}%
\pgfpathlineto{\pgfqpoint{4.781727in}{1.681765in}}%
\pgfpathmoveto{\pgfqpoint{4.781727in}{1.681765in}}%
\pgfpathlineto{\pgfqpoint{4.759561in}{1.674344in}}%
\pgfpathmoveto{\pgfqpoint{4.759561in}{1.674344in}}%
\pgfpathlineto{\pgfqpoint{4.777070in}{1.658859in}}%
\pgfpathmoveto{\pgfqpoint{0.354250in}{0.449908in}}%
\pgfpathlineto{\pgfqpoint{0.338605in}{0.467275in}}%
\pgfpathmoveto{\pgfqpoint{0.338605in}{0.467275in}}%
\pgfpathlineto{\pgfqpoint{0.331387in}{0.445042in}}%
\pgfpathmoveto{\pgfqpoint{0.331387in}{0.445042in}}%
\pgfpathlineto{\pgfqpoint{0.354250in}{0.449908in}}%
\pgfpathmoveto{\pgfqpoint{2.483681in}{0.774095in}}%
\pgfpathlineto{\pgfqpoint{2.475337in}{0.795930in}}%
\pgfpathmoveto{\pgfqpoint{2.475337in}{0.795930in}}%
\pgfpathlineto{\pgfqpoint{2.460599in}{0.777787in}}%
\pgfpathmoveto{\pgfqpoint{2.460599in}{0.777787in}}%
\pgfpathlineto{\pgfqpoint{2.483681in}{0.774095in}}%
\pgfpathmoveto{\pgfqpoint{3.374562in}{1.607875in}}%
\pgfpathlineto{\pgfqpoint{3.389917in}{1.625500in}}%
\pgfpathmoveto{\pgfqpoint{3.389917in}{1.625500in}}%
\pgfpathlineto{\pgfqpoint{3.366976in}{1.629984in}}%
\pgfpathmoveto{\pgfqpoint{3.366976in}{1.629984in}}%
\pgfpathlineto{\pgfqpoint{3.374562in}{1.607875in}}%
\pgfpathmoveto{\pgfqpoint{2.326923in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{2.347508in}{0.584164in}}%
\pgfpathmoveto{\pgfqpoint{2.347508in}{0.584164in}}%
\pgfpathlineto{\pgfqpoint{2.346806in}{0.607528in}}%
\pgfpathmoveto{\pgfqpoint{2.346806in}{0.607528in}}%
\pgfpathlineto{\pgfqpoint{2.326923in}{0.595238in}}%
\pgfpathmoveto{\pgfqpoint{0.890378in}{1.201097in}}%
\pgfpathlineto{\pgfqpoint{0.890784in}{1.224468in}}%
\pgfpathmoveto{\pgfqpoint{0.890784in}{1.224468in}}%
\pgfpathlineto{\pgfqpoint{0.870341in}{1.213134in}}%
\pgfpathmoveto{\pgfqpoint{0.870341in}{1.213134in}}%
\pgfpathlineto{\pgfqpoint{0.890378in}{1.201097in}}%
\pgfpathmoveto{\pgfqpoint{4.117003in}{0.455023in}}%
\pgfpathlineto{\pgfqpoint{4.139800in}{0.449857in}}%
\pgfpathmoveto{\pgfqpoint{4.139800in}{0.449857in}}%
\pgfpathlineto{\pgfqpoint{4.132875in}{0.472183in}}%
\pgfpathmoveto{\pgfqpoint{4.132875in}{0.472183in}}%
\pgfpathlineto{\pgfqpoint{4.117003in}{0.455023in}}%
\pgfpathmoveto{\pgfqpoint{0.979885in}{1.154388in}}%
\pgfpathlineto{\pgfqpoint{0.992370in}{1.174149in}}%
\pgfpathmoveto{\pgfqpoint{0.992370in}{1.174149in}}%
\pgfpathlineto{\pgfqpoint{0.969014in}{1.175081in}}%
\pgfpathmoveto{\pgfqpoint{0.969014in}{1.175081in}}%
\pgfpathlineto{\pgfqpoint{0.979885in}{1.154388in}}%
\pgfpathmoveto{\pgfqpoint{2.131532in}{1.400466in}}%
\pgfpathlineto{\pgfqpoint{2.121033in}{1.379582in}}%
\pgfpathmoveto{\pgfqpoint{2.121033in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{2.144369in}{1.380931in}}%
\pgfpathmoveto{\pgfqpoint{2.144369in}{1.380931in}}%
\pgfpathlineto{\pgfqpoint{2.131532in}{1.400466in}}%
\pgfpathmoveto{\pgfqpoint{2.837596in}{0.624285in}}%
\pgfpathlineto{\pgfqpoint{2.825559in}{0.604247in}}%
\pgfpathmoveto{\pgfqpoint{2.825559in}{0.604247in}}%
\pgfpathlineto{\pgfqpoint{2.848930in}{0.603842in}}%
\pgfpathmoveto{\pgfqpoint{2.848930in}{0.603842in}}%
\pgfpathlineto{\pgfqpoint{2.837596in}{0.624285in}}%
\pgfpathmoveto{\pgfqpoint{4.513437in}{0.532183in}}%
\pgfpathlineto{\pgfqpoint{4.535463in}{0.540008in}}%
\pgfpathmoveto{\pgfqpoint{4.535463in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{4.517673in}{0.555171in}}%
\pgfpathmoveto{\pgfqpoint{4.517673in}{0.555171in}}%
\pgfpathlineto{\pgfqpoint{4.513437in}{0.532183in}}%
\pgfpathmoveto{\pgfqpoint{1.472268in}{0.709448in}}%
\pgfpathlineto{\pgfqpoint{1.481890in}{0.730751in}}%
\pgfpathmoveto{\pgfqpoint{1.481890in}{0.730751in}}%
\pgfpathlineto{\pgfqpoint{1.458630in}{0.728432in}}%
\pgfpathmoveto{\pgfqpoint{1.458630in}{0.728432in}}%
\pgfpathlineto{\pgfqpoint{1.472268in}{0.709448in}}%
\pgfpathmoveto{\pgfqpoint{3.900813in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{3.877454in}{1.337889in}}%
\pgfpathmoveto{\pgfqpoint{3.877454in}{1.337889in}}%
\pgfpathlineto{\pgfqpoint{3.888389in}{1.317230in}}%
\pgfpathmoveto{\pgfqpoint{3.888389in}{1.317230in}}%
\pgfpathlineto{\pgfqpoint{3.900813in}{1.337030in}}%
\pgfpathmoveto{\pgfqpoint{1.377101in}{0.690814in}}%
\pgfpathlineto{\pgfqpoint{1.370213in}{0.668476in}}%
\pgfpathmoveto{\pgfqpoint{1.370213in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{1.393002in}{0.673680in}}%
\pgfpathmoveto{\pgfqpoint{1.393002in}{0.673680in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{0.690814in}}%
\pgfpathmoveto{\pgfqpoint{3.533913in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{3.525088in}{0.535127in}}%
\pgfpathmoveto{\pgfqpoint{3.525088in}{0.535127in}}%
\pgfpathlineto{\pgfqpoint{3.548246in}{0.538307in}}%
\pgfpathmoveto{\pgfqpoint{3.548246in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{3.533913in}{0.556772in}}%
\pgfpathmoveto{\pgfqpoint{1.264096in}{1.273671in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.250381in}}%
\pgfpathmoveto{\pgfqpoint{1.262098in}{1.250381in}}%
\pgfpathlineto{\pgfqpoint{1.283266in}{1.260295in}}%
\pgfpathmoveto{\pgfqpoint{1.283266in}{1.260295in}}%
\pgfpathlineto{\pgfqpoint{1.264096in}{1.273671in}}%
\pgfpathmoveto{\pgfqpoint{4.292226in}{0.287793in}}%
\pgfpathlineto{\pgfqpoint{4.314746in}{0.281529in}}%
\pgfpathmoveto{\pgfqpoint{4.314746in}{0.281529in}}%
\pgfpathlineto{\pgfqpoint{4.308911in}{0.304164in}}%
\pgfpathmoveto{\pgfqpoint{4.308911in}{0.304164in}}%
\pgfpathlineto{\pgfqpoint{4.292226in}{0.287793in}}%
\pgfpathmoveto{\pgfqpoint{3.384517in}{1.726793in}}%
\pgfpathlineto{\pgfqpoint{3.370533in}{1.708063in}}%
\pgfpathmoveto{\pgfqpoint{3.370533in}{1.708063in}}%
\pgfpathlineto{\pgfqpoint{3.393746in}{1.705317in}}%
\pgfpathmoveto{\pgfqpoint{3.393746in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{3.384517in}{1.726793in}}%
\pgfpathmoveto{\pgfqpoint{3.407237in}{1.120144in}}%
\pgfpathlineto{\pgfqpoint{3.425190in}{1.135114in}}%
\pgfpathmoveto{\pgfqpoint{3.425190in}{1.135114in}}%
\pgfpathlineto{\pgfqpoint{3.403250in}{1.143177in}}%
\pgfpathmoveto{\pgfqpoint{3.403250in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{3.407237in}{1.120144in}}%
\pgfpathmoveto{\pgfqpoint{0.678440in}{1.046292in}}%
\pgfpathlineto{\pgfqpoint{0.655233in}{1.049091in}}%
\pgfpathmoveto{\pgfqpoint{0.655233in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{1.027593in}}%
\pgfpathmoveto{\pgfqpoint{0.664412in}{1.027593in}}%
\pgfpathlineto{\pgfqpoint{0.678440in}{1.046292in}}%
\pgfpathmoveto{\pgfqpoint{1.937842in}{0.332038in}}%
\pgfpathlineto{\pgfqpoint{1.948358in}{0.311162in}}%
\pgfpathmoveto{\pgfqpoint{1.948358in}{0.311162in}}%
\pgfpathlineto{\pgfqpoint{1.961179in}{0.330707in}}%
\pgfpathmoveto{\pgfqpoint{1.961179in}{0.330707in}}%
\pgfpathlineto{\pgfqpoint{1.937842in}{0.332038in}}%
\pgfpathmoveto{\pgfqpoint{1.700392in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{1.723006in}{1.207007in}}%
\pgfpathmoveto{\pgfqpoint{1.723006in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{1.716823in}{1.229549in}}%
\pgfpathmoveto{\pgfqpoint{1.716823in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{1.212922in}}%
\pgfpathmoveto{\pgfqpoint{4.293733in}{0.327785in}}%
\pgfpathlineto{\pgfqpoint{4.305306in}{0.307476in}}%
\pgfpathmoveto{\pgfqpoint{4.305306in}{0.307476in}}%
\pgfpathlineto{\pgfqpoint{4.317107in}{0.327654in}}%
\pgfpathmoveto{\pgfqpoint{4.317107in}{0.327654in}}%
\pgfpathlineto{\pgfqpoint{4.293733in}{0.327785in}}%
\pgfpathmoveto{\pgfqpoint{2.772004in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{2.755321in}{0.629151in}}%
\pgfpathmoveto{\pgfqpoint{2.755321in}{0.629151in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.622889in}}%
\pgfpathmoveto{\pgfqpoint{2.777841in}{0.622889in}}%
\pgfpathlineto{\pgfqpoint{2.772004in}{0.645523in}}%
\pgfpathmoveto{\pgfqpoint{3.330694in}{1.030143in}}%
\pgfpathlineto{\pgfqpoint{3.342821in}{1.010160in}}%
\pgfpathmoveto{\pgfqpoint{3.342821in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{3.354063in}{1.030654in}}%
\pgfpathmoveto{\pgfqpoint{3.354063in}{1.030654in}}%
\pgfpathlineto{\pgfqpoint{3.330694in}{1.030143in}}%
\pgfpathmoveto{\pgfqpoint{2.748676in}{1.480489in}}%
\pgfpathlineto{\pgfqpoint{2.766480in}{1.495635in}}%
\pgfpathmoveto{\pgfqpoint{2.766480in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{2.744461in}{1.503481in}}%
\pgfpathmoveto{\pgfqpoint{2.744461in}{1.503481in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{1.480489in}}%
\pgfpathmoveto{\pgfqpoint{3.995961in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{4.005612in}{0.616283in}}%
\pgfpathmoveto{\pgfqpoint{4.005612in}{0.616283in}}%
\pgfpathlineto{\pgfqpoint{3.982349in}{0.613996in}}%
\pgfpathmoveto{\pgfqpoint{3.982349in}{0.613996in}}%
\pgfpathlineto{\pgfqpoint{3.995961in}{0.594994in}}%
\pgfpathmoveto{\pgfqpoint{0.348598in}{1.504979in}}%
\pgfpathlineto{\pgfqpoint{0.355408in}{1.482618in}}%
\pgfpathmoveto{\pgfqpoint{0.355408in}{1.482618in}}%
\pgfpathlineto{\pgfqpoint{0.371368in}{1.499696in}}%
\pgfpathmoveto{\pgfqpoint{0.371368in}{1.499696in}}%
\pgfpathlineto{\pgfqpoint{0.348598in}{1.504979in}}%
\pgfpathmoveto{\pgfqpoint{1.919102in}{0.771905in}}%
\pgfpathlineto{\pgfqpoint{1.921802in}{0.748686in}}%
\pgfpathmoveto{\pgfqpoint{1.921802in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{1.940560in}{0.762634in}}%
\pgfpathmoveto{\pgfqpoint{1.940560in}{0.762634in}}%
\pgfpathlineto{\pgfqpoint{1.919102in}{0.771905in}}%
\pgfpathmoveto{\pgfqpoint{0.678888in}{1.418884in}}%
\pgfpathlineto{\pgfqpoint{0.690130in}{1.439378in}}%
\pgfpathmoveto{\pgfqpoint{0.690130in}{1.439378in}}%
\pgfpathlineto{\pgfqpoint{0.666761in}{1.438867in}}%
\pgfpathmoveto{\pgfqpoint{0.666761in}{1.438867in}}%
\pgfpathlineto{\pgfqpoint{0.678888in}{1.418884in}}%
\pgfpathmoveto{\pgfqpoint{2.169142in}{0.921002in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{0.944191in}}%
\pgfpathmoveto{\pgfqpoint{2.166196in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{2.147587in}{0.930045in}}%
\pgfpathmoveto{\pgfqpoint{2.147587in}{0.930045in}}%
\pgfpathlineto{\pgfqpoint{2.169142in}{0.921002in}}%
\pgfpathmoveto{\pgfqpoint{3.779488in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{3.791474in}{1.560923in}}%
\pgfpathmoveto{\pgfqpoint{3.791474in}{1.560923in}}%
\pgfpathlineto{\pgfqpoint{3.802861in}{1.581337in}}%
\pgfpathmoveto{\pgfqpoint{3.802861in}{1.581337in}}%
\pgfpathlineto{\pgfqpoint{3.779488in}{1.580991in}}%
\pgfpathmoveto{\pgfqpoint{4.711076in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{4.723078in}{0.840735in}}%
\pgfpathmoveto{\pgfqpoint{4.723078in}{0.840735in}}%
\pgfpathlineto{\pgfqpoint{4.699706in}{0.841100in}}%
\pgfpathmoveto{\pgfqpoint{4.699706in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{4.711076in}{0.820676in}}%
\pgfpathmoveto{\pgfqpoint{0.350734in}{1.352329in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{1.355247in}}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.355247in}}%
\pgfpathlineto{\pgfqpoint{0.359803in}{1.373873in}}%
\pgfpathmoveto{\pgfqpoint{0.359803in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{0.350734in}{1.352329in}}%
\pgfpathmoveto{\pgfqpoint{1.137997in}{0.269593in}}%
\pgfpathlineto{\pgfqpoint{1.122783in}{0.251847in}}%
\pgfpathmoveto{\pgfqpoint{1.122783in}{0.251847in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{0.247544in}}%
\pgfpathmoveto{\pgfqpoint{1.145759in}{0.247544in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.269593in}}%
\pgfpathmoveto{\pgfqpoint{4.503854in}{1.411083in}}%
\pgfpathlineto{\pgfqpoint{4.488516in}{1.393444in}}%
\pgfpathmoveto{\pgfqpoint{4.488516in}{1.393444in}}%
\pgfpathlineto{\pgfqpoint{4.511461in}{1.388981in}}%
\pgfpathmoveto{\pgfqpoint{4.511461in}{1.388981in}}%
\pgfpathlineto{\pgfqpoint{4.503854in}{1.411083in}}%
\pgfpathmoveto{\pgfqpoint{0.781045in}{1.380125in}}%
\pgfpathlineto{\pgfqpoint{0.795080in}{1.361433in}}%
\pgfpathmoveto{\pgfqpoint{0.795080in}{1.361433in}}%
\pgfpathlineto{\pgfqpoint{0.804251in}{1.382934in}}%
\pgfpathmoveto{\pgfqpoint{0.804251in}{1.382934in}}%
\pgfpathlineto{\pgfqpoint{0.781045in}{1.380125in}}%
\pgfpathmoveto{\pgfqpoint{2.777458in}{1.272922in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{1.249551in}}%
\pgfpathmoveto{\pgfqpoint{2.777869in}{1.249551in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{1.261592in}}%
\pgfpathmoveto{\pgfqpoint{2.797904in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{2.777458in}{1.272922in}}%
\pgfpathmoveto{\pgfqpoint{3.765183in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{3.784449in}{1.239603in}}%
\pgfpathmoveto{\pgfqpoint{3.784449in}{1.239603in}}%
\pgfpathlineto{\pgfqpoint{3.763353in}{1.249670in}}%
\pgfpathmoveto{\pgfqpoint{3.763353in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{3.765183in}{1.226367in}}%
\pgfpathmoveto{\pgfqpoint{3.238887in}{1.028364in}}%
\pgfpathlineto{\pgfqpoint{3.248970in}{1.007276in}}%
\pgfpathmoveto{\pgfqpoint{3.248970in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{3.262191in}{1.026552in}}%
\pgfpathmoveto{\pgfqpoint{3.262191in}{1.026552in}}%
\pgfpathlineto{\pgfqpoint{3.238887in}{1.028364in}}%
\pgfpathmoveto{\pgfqpoint{2.500109in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.479747in}{1.713419in}}%
\pgfpathmoveto{\pgfqpoint{2.479747in}{1.713419in}}%
\pgfpathlineto{\pgfqpoint{2.499870in}{1.701526in}}%
\pgfpathmoveto{\pgfqpoint{2.499870in}{1.701526in}}%
\pgfpathlineto{\pgfqpoint{2.500109in}{1.724899in}}%
\pgfpathmoveto{\pgfqpoint{1.840643in}{0.314368in}}%
\pgfpathlineto{\pgfqpoint{1.858085in}{0.298806in}}%
\pgfpathmoveto{\pgfqpoint{1.858085in}{0.298806in}}%
\pgfpathlineto{\pgfqpoint{1.862841in}{0.321692in}}%
\pgfpathmoveto{\pgfqpoint{1.862841in}{0.321692in}}%
\pgfpathlineto{\pgfqpoint{1.840643in}{0.314368in}}%
\pgfpathmoveto{\pgfqpoint{2.725043in}{0.313875in}}%
\pgfpathlineto{\pgfqpoint{2.747723in}{0.319535in}}%
\pgfpathmoveto{\pgfqpoint{2.747723in}{0.319535in}}%
\pgfpathlineto{\pgfqpoint{2.731482in}{0.336346in}}%
\pgfpathmoveto{\pgfqpoint{2.731482in}{0.336346in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{0.313875in}}%
\pgfpathmoveto{\pgfqpoint{3.138950in}{1.635091in}}%
\pgfpathlineto{\pgfqpoint{3.117025in}{1.643198in}}%
\pgfpathmoveto{\pgfqpoint{3.117025in}{1.643198in}}%
\pgfpathlineto{\pgfqpoint{3.120967in}{1.620158in}}%
\pgfpathmoveto{\pgfqpoint{3.120967in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{3.138950in}{1.635091in}}%
\pgfpathmoveto{\pgfqpoint{3.581911in}{0.514904in}}%
\pgfpathlineto{\pgfqpoint{3.590609in}{0.493208in}}%
\pgfpathmoveto{\pgfqpoint{3.590609in}{0.493208in}}%
\pgfpathlineto{\pgfqpoint{3.605049in}{0.511589in}}%
\pgfpathmoveto{\pgfqpoint{3.605049in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{3.581911in}{0.514904in}}%
\pgfpathmoveto{\pgfqpoint{4.701627in}{0.644148in}}%
\pgfpathlineto{\pgfqpoint{4.724837in}{0.641372in}}%
\pgfpathmoveto{\pgfqpoint{4.724837in}{0.641372in}}%
\pgfpathlineto{\pgfqpoint{4.715636in}{0.662860in}}%
\pgfpathmoveto{\pgfqpoint{4.715636in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{4.701627in}{0.644148in}}%
\pgfpathmoveto{\pgfqpoint{2.314320in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{2.292389in}{0.954771in}}%
\pgfpathmoveto{\pgfqpoint{2.292389in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{2.296350in}{0.931734in}}%
\pgfpathmoveto{\pgfqpoint{2.296350in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{2.314320in}{0.946683in}}%
\pgfpathmoveto{\pgfqpoint{3.484137in}{0.744297in}}%
\pgfpathlineto{\pgfqpoint{3.462016in}{0.736744in}}%
\pgfpathmoveto{\pgfqpoint{3.462016in}{0.736744in}}%
\pgfpathlineto{\pgfqpoint{3.479618in}{0.721363in}}%
\pgfpathmoveto{\pgfqpoint{3.479618in}{0.721363in}}%
\pgfpathlineto{\pgfqpoint{3.484137in}{0.744297in}}%
\pgfpathmoveto{\pgfqpoint{0.670475in}{1.622174in}}%
\pgfpathlineto{\pgfqpoint{0.687350in}{1.605999in}}%
\pgfpathmoveto{\pgfqpoint{0.687350in}{1.605999in}}%
\pgfpathlineto{\pgfqpoint{0.692921in}{1.628700in}}%
\pgfpathmoveto{\pgfqpoint{0.692921in}{1.628700in}}%
\pgfpathlineto{\pgfqpoint{0.670475in}{1.622174in}}%
\pgfpathmoveto{\pgfqpoint{3.005638in}{1.342908in}}%
\pgfpathlineto{\pgfqpoint{2.982765in}{1.347727in}}%
\pgfpathmoveto{\pgfqpoint{2.982765in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{2.990028in}{1.325509in}}%
\pgfpathmoveto{\pgfqpoint{2.990028in}{1.325509in}}%
\pgfpathlineto{\pgfqpoint{3.005638in}{1.342908in}}%
\pgfpathmoveto{\pgfqpoint{1.405389in}{1.360395in}}%
\pgfpathlineto{\pgfqpoint{1.412019in}{1.337980in}}%
\pgfpathmoveto{\pgfqpoint{1.412019in}{1.337980in}}%
\pgfpathlineto{\pgfqpoint{1.428116in}{1.354930in}}%
\pgfpathmoveto{\pgfqpoint{1.428116in}{1.354930in}}%
\pgfpathlineto{\pgfqpoint{1.405389in}{1.360395in}}%
\pgfpathmoveto{\pgfqpoint{4.073227in}{0.853615in}}%
\pgfpathlineto{\pgfqpoint{4.057047in}{0.836744in}}%
\pgfpathmoveto{\pgfqpoint{4.057047in}{0.836744in}}%
\pgfpathlineto{\pgfqpoint{4.079747in}{0.831168in}}%
\pgfpathmoveto{\pgfqpoint{4.079747in}{0.831168in}}%
\pgfpathlineto{\pgfqpoint{4.073227in}{0.853615in}}%
\pgfpathmoveto{\pgfqpoint{4.153364in}{0.848694in}}%
\pgfpathlineto{\pgfqpoint{4.163595in}{0.869711in}}%
\pgfpathmoveto{\pgfqpoint{4.163595in}{0.869711in}}%
\pgfpathlineto{\pgfqpoint{4.140278in}{0.868063in}}%
\pgfpathmoveto{\pgfqpoint{4.140278in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{4.153364in}{0.848694in}}%
\pgfpathmoveto{\pgfqpoint{3.320314in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{3.326948in}{1.373012in}}%
\pgfpathmoveto{\pgfqpoint{3.326948in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{3.343042in}{1.389964in}}%
\pgfpathmoveto{\pgfqpoint{3.343042in}{1.389964in}}%
\pgfpathlineto{\pgfqpoint{3.320314in}{1.395426in}}%
\pgfpathmoveto{\pgfqpoint{0.439994in}{1.070239in}}%
\pgfpathlineto{\pgfqpoint{0.451425in}{1.090628in}}%
\pgfpathmoveto{\pgfqpoint{0.451425in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{0.428052in}{1.090333in}}%
\pgfpathmoveto{\pgfqpoint{0.428052in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{0.439994in}{1.070239in}}%
\pgfpathmoveto{\pgfqpoint{4.781127in}{1.625968in}}%
\pgfpathlineto{\pgfqpoint{4.781334in}{1.649342in}}%
\pgfpathmoveto{\pgfqpoint{4.781334in}{1.649342in}}%
\pgfpathlineto{\pgfqpoint{4.760988in}{1.637834in}}%
\pgfpathmoveto{\pgfqpoint{4.760988in}{1.637834in}}%
\pgfpathlineto{\pgfqpoint{4.781127in}{1.625968in}}%
\pgfpathmoveto{\pgfqpoint{4.087714in}{0.352822in}}%
\pgfpathlineto{\pgfqpoint{4.076316in}{0.332414in}}%
\pgfpathmoveto{\pgfqpoint{4.076316in}{0.332414in}}%
\pgfpathlineto{\pgfqpoint{4.099689in}{0.332748in}}%
\pgfpathmoveto{\pgfqpoint{4.099689in}{0.332748in}}%
\pgfpathlineto{\pgfqpoint{4.087714in}{0.352822in}}%
\pgfpathmoveto{\pgfqpoint{4.829174in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{4.805800in}{1.123274in}}%
\pgfpathmoveto{\pgfqpoint{4.805800in}{1.123274in}}%
\pgfpathlineto{\pgfqpoint{4.817306in}{1.102926in}}%
\pgfpathmoveto{\pgfqpoint{4.817306in}{1.102926in}}%
\pgfpathlineto{\pgfqpoint{4.829174in}{1.123064in}}%
\pgfpathmoveto{\pgfqpoint{1.349673in}{1.218000in}}%
\pgfpathlineto{\pgfqpoint{1.328159in}{1.227141in}}%
\pgfpathmoveto{\pgfqpoint{1.328159in}{1.227141in}}%
\pgfpathlineto{\pgfqpoint{1.330999in}{1.203939in}}%
\pgfpathmoveto{\pgfqpoint{1.330999in}{1.203939in}}%
\pgfpathlineto{\pgfqpoint{1.349673in}{1.218000in}}%
\pgfpathmoveto{\pgfqpoint{4.183542in}{0.345459in}}%
\pgfpathlineto{\pgfqpoint{4.206033in}{0.339090in}}%
\pgfpathmoveto{\pgfqpoint{4.206033in}{0.339090in}}%
\pgfpathlineto{\pgfqpoint{4.200302in}{0.361752in}}%
\pgfpathmoveto{\pgfqpoint{4.200302in}{0.361752in}}%
\pgfpathlineto{\pgfqpoint{4.183542in}{0.345459in}}%
\pgfpathmoveto{\pgfqpoint{0.382849in}{1.576285in}}%
\pgfpathlineto{\pgfqpoint{0.385286in}{1.553037in}}%
\pgfpathmoveto{\pgfqpoint{0.385286in}{1.553037in}}%
\pgfpathlineto{\pgfqpoint{0.404200in}{1.566772in}}%
\pgfpathmoveto{\pgfqpoint{0.404200in}{1.566772in}}%
\pgfpathlineto{\pgfqpoint{0.382849in}{1.576285in}}%
\pgfpathmoveto{\pgfqpoint{1.660591in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{1.668107in}{0.760288in}}%
\pgfpathmoveto{\pgfqpoint{1.668107in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{1.645181in}{0.755730in}}%
\pgfpathmoveto{\pgfqpoint{1.645181in}{0.755730in}}%
\pgfpathlineto{\pgfqpoint{1.660591in}{0.738154in}}%
\pgfpathmoveto{\pgfqpoint{1.897191in}{1.336179in}}%
\pgfpathlineto{\pgfqpoint{1.918439in}{1.345921in}}%
\pgfpathmoveto{\pgfqpoint{1.918439in}{1.345921in}}%
\pgfpathlineto{\pgfqpoint{1.899378in}{1.359451in}}%
\pgfpathmoveto{\pgfqpoint{1.899378in}{1.359451in}}%
\pgfpathlineto{\pgfqpoint{1.897191in}{1.336179in}}%
\pgfpathmoveto{\pgfqpoint{4.834545in}{0.660284in}}%
\pgfpathlineto{\pgfqpoint{4.818947in}{0.677693in}}%
\pgfpathmoveto{\pgfqpoint{4.818947in}{0.677693in}}%
\pgfpathlineto{\pgfqpoint{4.811669in}{0.655480in}}%
\pgfpathmoveto{\pgfqpoint{4.811669in}{0.655480in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{0.660284in}}%
\pgfpathmoveto{\pgfqpoint{2.631112in}{1.049214in}}%
\pgfpathlineto{\pgfqpoint{2.613678in}{1.033643in}}%
\pgfpathmoveto{\pgfqpoint{2.613678in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{2.635880in}{1.026331in}}%
\pgfpathmoveto{\pgfqpoint{2.635880in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{2.631112in}{1.049214in}}%
\pgfpathmoveto{\pgfqpoint{0.819558in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{0.797027in}{1.570258in}}%
\pgfpathmoveto{\pgfqpoint{0.797027in}{1.570258in}}%
\pgfpathlineto{\pgfqpoint{0.813681in}{1.553857in}}%
\pgfpathmoveto{\pgfqpoint{0.813681in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{0.819558in}{1.576481in}}%
\pgfpathmoveto{\pgfqpoint{3.132394in}{0.286331in}}%
\pgfpathlineto{\pgfqpoint{3.155597in}{0.283494in}}%
\pgfpathmoveto{\pgfqpoint{3.155597in}{0.283494in}}%
\pgfpathlineto{\pgfqpoint{3.146452in}{0.305006in}}%
\pgfpathmoveto{\pgfqpoint{3.146452in}{0.305006in}}%
\pgfpathlineto{\pgfqpoint{3.132394in}{0.286331in}}%
\pgfpathmoveto{\pgfqpoint{2.410175in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{2.419651in}{0.856082in}}%
\pgfpathmoveto{\pgfqpoint{2.419651in}{0.856082in}}%
\pgfpathlineto{\pgfqpoint{2.396408in}{0.853605in}}%
\pgfpathmoveto{\pgfqpoint{2.396408in}{0.853605in}}%
\pgfpathlineto{\pgfqpoint{2.410175in}{0.834715in}}%
\pgfpathmoveto{\pgfqpoint{2.804596in}{1.326251in}}%
\pgfpathlineto{\pgfqpoint{2.784436in}{1.314421in}}%
\pgfpathmoveto{\pgfqpoint{2.784436in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{2.804761in}{1.302877in}}%
\pgfpathmoveto{\pgfqpoint{2.804761in}{1.302877in}}%
\pgfpathlineto{\pgfqpoint{2.804596in}{1.326251in}}%
\pgfpathmoveto{\pgfqpoint{3.908522in}{1.586203in}}%
\pgfpathlineto{\pgfqpoint{3.920472in}{1.606292in}}%
\pgfpathmoveto{\pgfqpoint{3.920472in}{1.606292in}}%
\pgfpathlineto{\pgfqpoint{3.897099in}{1.606597in}}%
\pgfpathmoveto{\pgfqpoint{3.897099in}{1.606597in}}%
\pgfpathlineto{\pgfqpoint{3.908522in}{1.586203in}}%
\pgfpathmoveto{\pgfqpoint{4.363871in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{4.340944in}{0.917109in}}%
\pgfpathmoveto{\pgfqpoint{4.340944in}{0.917109in}}%
\pgfpathlineto{\pgfqpoint{4.356350in}{0.899530in}}%
\pgfpathmoveto{\pgfqpoint{4.356350in}{0.899530in}}%
\pgfpathlineto{\pgfqpoint{4.363871in}{0.921662in}}%
\pgfpathmoveto{\pgfqpoint{2.687048in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{2.689106in}{1.003287in}}%
\pgfpathmoveto{\pgfqpoint{2.689106in}{1.003287in}}%
\pgfpathlineto{\pgfqpoint{2.667913in}{0.993428in}}%
\pgfpathmoveto{\pgfqpoint{2.667913in}{0.993428in}}%
\pgfpathlineto{\pgfqpoint{2.687048in}{0.980003in}}%
\pgfpathmoveto{\pgfqpoint{4.264830in}{1.469176in}}%
\pgfpathlineto{\pgfqpoint{4.247651in}{1.485028in}}%
\pgfpathmoveto{\pgfqpoint{4.247651in}{1.485028in}}%
\pgfpathlineto{\pgfqpoint{4.242512in}{1.462225in}}%
\pgfpathmoveto{\pgfqpoint{4.242512in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{4.264830in}{1.469176in}}%
\pgfpathmoveto{\pgfqpoint{1.746857in}{0.435247in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{0.431624in}}%
\pgfpathmoveto{\pgfqpoint{1.723764in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.738448in}{0.413437in}}%
\pgfpathmoveto{\pgfqpoint{1.738448in}{0.413437in}}%
\pgfpathlineto{\pgfqpoint{1.746857in}{0.435247in}}%
\pgfpathmoveto{\pgfqpoint{2.054132in}{0.622787in}}%
\pgfpathlineto{\pgfqpoint{2.032274in}{0.631070in}}%
\pgfpathmoveto{\pgfqpoint{2.032274in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{2.036029in}{0.607999in}}%
\pgfpathmoveto{\pgfqpoint{2.036029in}{0.607999in}}%
\pgfpathlineto{\pgfqpoint{2.054132in}{0.622787in}}%
\pgfpathmoveto{\pgfqpoint{1.142074in}{1.551954in}}%
\pgfpathlineto{\pgfqpoint{1.161488in}{1.564972in}}%
\pgfpathmoveto{\pgfqpoint{1.161488in}{1.564972in}}%
\pgfpathlineto{\pgfqpoint{1.140506in}{1.575276in}}%
\pgfpathmoveto{\pgfqpoint{1.140506in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{1.142074in}{1.551954in}}%
\pgfpathmoveto{\pgfqpoint{2.197349in}{0.850882in}}%
\pgfpathlineto{\pgfqpoint{2.219840in}{0.857249in}}%
\pgfpathmoveto{\pgfqpoint{2.219840in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{2.203080in}{0.873543in}}%
\pgfpathmoveto{\pgfqpoint{2.203080in}{0.873543in}}%
\pgfpathlineto{\pgfqpoint{2.197349in}{0.850882in}}%
\pgfpathmoveto{\pgfqpoint{3.014092in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{2.990875in}{0.370848in}}%
\pgfpathmoveto{\pgfqpoint{2.990875in}{0.370848in}}%
\pgfpathlineto{\pgfqpoint{3.004840in}{0.352103in}}%
\pgfpathmoveto{\pgfqpoint{3.004840in}{0.352103in}}%
\pgfpathlineto{\pgfqpoint{3.014092in}{0.373569in}}%
\pgfpathmoveto{\pgfqpoint{1.039721in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{1.048442in}{1.403733in}}%
\pgfpathmoveto{\pgfqpoint{1.048442in}{1.403733in}}%
\pgfpathlineto{\pgfqpoint{1.025300in}{1.400443in}}%
\pgfpathmoveto{\pgfqpoint{1.025300in}{1.400443in}}%
\pgfpathlineto{\pgfqpoint{1.039721in}{1.382046in}}%
\pgfpathmoveto{\pgfqpoint{1.572251in}{1.221557in}}%
\pgfpathlineto{\pgfqpoint{1.569765in}{1.244799in}}%
\pgfpathmoveto{\pgfqpoint{1.569765in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{1.550879in}{1.231025in}}%
\pgfpathmoveto{\pgfqpoint{1.550879in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.221557in}}%
\pgfpathmoveto{\pgfqpoint{0.758916in}{1.436248in}}%
\pgfpathlineto{\pgfqpoint{0.782156in}{1.438752in}}%
\pgfpathmoveto{\pgfqpoint{0.782156in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{0.768368in}{1.457627in}}%
\pgfpathmoveto{\pgfqpoint{0.768368in}{1.457627in}}%
\pgfpathlineto{\pgfqpoint{0.758916in}{1.436248in}}%
\pgfpathmoveto{\pgfqpoint{4.800960in}{0.761595in}}%
\pgfpathlineto{\pgfqpoint{4.778238in}{0.756106in}}%
\pgfpathmoveto{\pgfqpoint{4.778238in}{0.756106in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{0.739173in}}%
\pgfpathmoveto{\pgfqpoint{4.794352in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{4.800960in}{0.761595in}}%
\pgfpathmoveto{\pgfqpoint{2.625551in}{0.857487in}}%
\pgfpathlineto{\pgfqpoint{2.606597in}{0.871166in}}%
\pgfpathmoveto{\pgfqpoint{2.606597in}{0.871166in}}%
\pgfpathlineto{\pgfqpoint{2.604228in}{0.847911in}}%
\pgfpathmoveto{\pgfqpoint{2.604228in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{2.625551in}{0.857487in}}%
\pgfpathmoveto{\pgfqpoint{4.369402in}{0.177466in}}%
\pgfpathlineto{\pgfqpoint{4.376723in}{0.199665in}}%
\pgfpathmoveto{\pgfqpoint{4.376723in}{0.199665in}}%
\pgfpathlineto{\pgfqpoint{4.353838in}{0.194906in}}%
\pgfpathmoveto{\pgfqpoint{4.353838in}{0.194906in}}%
\pgfpathlineto{\pgfqpoint{4.369402in}{0.177466in}}%
\pgfpathmoveto{\pgfqpoint{3.272187in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{3.274222in}{1.170317in}}%
\pgfpathmoveto{\pgfqpoint{3.274222in}{1.170317in}}%
\pgfpathlineto{\pgfqpoint{3.293371in}{1.183722in}}%
\pgfpathmoveto{\pgfqpoint{3.293371in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{3.272187in}{1.193603in}}%
\pgfpathmoveto{\pgfqpoint{2.044056in}{0.519846in}}%
\pgfpathlineto{\pgfqpoint{2.057200in}{0.500517in}}%
\pgfpathmoveto{\pgfqpoint{2.057200in}{0.500517in}}%
\pgfpathlineto{\pgfqpoint{2.067368in}{0.521565in}}%
\pgfpathmoveto{\pgfqpoint{2.067368in}{0.521565in}}%
\pgfpathlineto{\pgfqpoint{2.044056in}{0.519846in}}%
\pgfpathmoveto{\pgfqpoint{1.402729in}{1.421001in}}%
\pgfpathlineto{\pgfqpoint{1.408148in}{1.398263in}}%
\pgfpathmoveto{\pgfqpoint{1.408148in}{1.398263in}}%
\pgfpathlineto{\pgfqpoint{1.425130in}{1.414325in}}%
\pgfpathmoveto{\pgfqpoint{1.425130in}{1.414325in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.421001in}}%
\pgfpathmoveto{\pgfqpoint{0.614921in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{0.635588in}{1.034416in}}%
\pgfpathmoveto{\pgfqpoint{0.635588in}{1.034416in}}%
\pgfpathlineto{\pgfqpoint{0.634712in}{1.057774in}}%
\pgfpathmoveto{\pgfqpoint{0.634712in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{0.614921in}{1.045337in}}%
\pgfpathmoveto{\pgfqpoint{3.052316in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{3.029168in}{1.257617in}}%
\pgfpathmoveto{\pgfqpoint{3.029168in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{3.043557in}{1.239196in}}%
\pgfpathmoveto{\pgfqpoint{3.043557in}{1.239196in}}%
\pgfpathlineto{\pgfqpoint{3.052316in}{1.260868in}}%
\pgfpathmoveto{\pgfqpoint{2.295114in}{1.601694in}}%
\pgfpathlineto{\pgfqpoint{2.278333in}{1.617966in}}%
\pgfpathmoveto{\pgfqpoint{2.278333in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{2.272632in}{1.595297in}}%
\pgfpathmoveto{\pgfqpoint{2.272632in}{1.595297in}}%
\pgfpathlineto{\pgfqpoint{2.295114in}{1.601694in}}%
\pgfpathmoveto{\pgfqpoint{2.706268in}{0.651634in}}%
\pgfpathlineto{\pgfqpoint{2.706948in}{0.674999in}}%
\pgfpathmoveto{\pgfqpoint{2.706948in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{2.686373in}{0.663905in}}%
\pgfpathmoveto{\pgfqpoint{2.686373in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.706268in}{0.651634in}}%
\pgfpathmoveto{\pgfqpoint{1.370305in}{0.276324in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{0.292746in}}%
\pgfpathmoveto{\pgfqpoint{1.386940in}{0.292746in}}%
\pgfpathlineto{\pgfqpoint{1.364401in}{0.298941in}}%
\pgfpathmoveto{\pgfqpoint{1.364401in}{0.298941in}}%
\pgfpathlineto{\pgfqpoint{1.370305in}{0.276324in}}%
\pgfpathmoveto{\pgfqpoint{3.559673in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{3.573667in}{0.608559in}}%
\pgfpathmoveto{\pgfqpoint{3.573667in}{0.608559in}}%
\pgfpathlineto{\pgfqpoint{3.582884in}{0.630040in}}%
\pgfpathmoveto{\pgfqpoint{3.582884in}{0.630040in}}%
\pgfpathlineto{\pgfqpoint{3.559673in}{0.627282in}}%
\pgfpathmoveto{\pgfqpoint{3.938009in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{3.928962in}{0.562623in}}%
\pgfpathmoveto{\pgfqpoint{3.928962in}{0.562623in}}%
\pgfpathlineto{\pgfqpoint{3.952151in}{0.565564in}}%
\pgfpathmoveto{\pgfqpoint{3.952151in}{0.565564in}}%
\pgfpathlineto{\pgfqpoint{3.938009in}{0.584176in}}%
\pgfpathmoveto{\pgfqpoint{1.391653in}{0.350877in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{0.344333in}}%
\pgfpathmoveto{\pgfqpoint{1.414093in}{0.344333in}}%
\pgfpathlineto{\pgfqpoint{1.408540in}{0.367039in}}%
\pgfpathmoveto{\pgfqpoint{1.408540in}{0.367039in}}%
\pgfpathlineto{\pgfqpoint{1.391653in}{0.350877in}}%
\pgfpathmoveto{\pgfqpoint{1.270277in}{0.327021in}}%
\pgfpathlineto{\pgfqpoint{1.289202in}{0.313301in}}%
\pgfpathmoveto{\pgfqpoint{1.289202in}{0.313301in}}%
\pgfpathlineto{\pgfqpoint{1.291621in}{0.336550in}}%
\pgfpathmoveto{\pgfqpoint{1.291621in}{0.336550in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{0.327021in}}%
\pgfpathmoveto{\pgfqpoint{1.561867in}{1.720406in}}%
\pgfpathlineto{\pgfqpoint{1.575871in}{1.701691in}}%
\pgfpathmoveto{\pgfqpoint{1.575871in}{1.701691in}}%
\pgfpathlineto{\pgfqpoint{1.585077in}{1.723177in}}%
\pgfpathmoveto{\pgfqpoint{1.585077in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{1.720406in}}%
\pgfpathmoveto{\pgfqpoint{2.143568in}{1.495718in}}%
\pgfpathlineto{\pgfqpoint{2.157580in}{1.514428in}}%
\pgfpathmoveto{\pgfqpoint{2.157580in}{1.514428in}}%
\pgfpathlineto{\pgfqpoint{2.134371in}{1.517208in}}%
\pgfpathmoveto{\pgfqpoint{2.134371in}{1.517208in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.495718in}}%
\pgfpathmoveto{\pgfqpoint{2.807609in}{1.217900in}}%
\pgfpathlineto{\pgfqpoint{2.798334in}{1.196444in}}%
\pgfpathmoveto{\pgfqpoint{2.798334in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{2.821553in}{1.199139in}}%
\pgfpathmoveto{\pgfqpoint{2.821553in}{1.199139in}}%
\pgfpathlineto{\pgfqpoint{2.807609in}{1.217900in}}%
\pgfpathmoveto{\pgfqpoint{0.535150in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.964489in}}%
\pgfpathmoveto{\pgfqpoint{0.511780in}{0.964489in}}%
\pgfpathlineto{\pgfqpoint{0.523889in}{0.944494in}}%
\pgfpathmoveto{\pgfqpoint{0.523889in}{0.944494in}}%
\pgfpathlineto{\pgfqpoint{0.535150in}{0.964978in}}%
\pgfpathmoveto{\pgfqpoint{0.570214in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{0.563229in}{0.893810in}}%
\pgfpathmoveto{\pgfqpoint{0.563229in}{0.893810in}}%
\pgfpathlineto{\pgfqpoint{0.547403in}{0.876608in}}%
\pgfpathmoveto{\pgfqpoint{0.547403in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.871503in}}%
\pgfpathmoveto{\pgfqpoint{3.169434in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{3.156975in}{1.318844in}}%
\pgfpathmoveto{\pgfqpoint{3.156975in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{3.180333in}{1.317943in}}%
\pgfpathmoveto{\pgfqpoint{3.180333in}{1.317943in}}%
\pgfpathlineto{\pgfqpoint{3.169434in}{1.338622in}}%
\pgfpathmoveto{\pgfqpoint{0.942210in}{0.435489in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{0.419636in}}%
\pgfpathmoveto{\pgfqpoint{0.959387in}{0.419636in}}%
\pgfpathlineto{\pgfqpoint{0.964528in}{0.442438in}}%
\pgfpathmoveto{\pgfqpoint{0.964528in}{0.442438in}}%
\pgfpathlineto{\pgfqpoint{0.942210in}{0.435489in}}%
\pgfpathmoveto{\pgfqpoint{1.927530in}{0.844711in}}%
\pgfpathlineto{\pgfqpoint{1.934143in}{0.822292in}}%
\pgfpathmoveto{\pgfqpoint{1.934143in}{0.822292in}}%
\pgfpathlineto{\pgfqpoint{1.950253in}{0.839229in}}%
\pgfpathmoveto{\pgfqpoint{1.950253in}{0.839229in}}%
\pgfpathlineto{\pgfqpoint{1.927530in}{0.844711in}}%
\pgfpathmoveto{\pgfqpoint{2.295480in}{0.302358in}}%
\pgfpathlineto{\pgfqpoint{2.273468in}{0.310225in}}%
\pgfpathmoveto{\pgfqpoint{2.273468in}{0.310225in}}%
\pgfpathlineto{\pgfqpoint{2.277661in}{0.287229in}}%
\pgfpathmoveto{\pgfqpoint{2.277661in}{0.287229in}}%
\pgfpathlineto{\pgfqpoint{2.295480in}{0.302358in}}%
\pgfpathmoveto{\pgfqpoint{3.512185in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{3.493147in}{0.907559in}}%
\pgfpathmoveto{\pgfqpoint{3.493147in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{3.514411in}{0.897851in}}%
\pgfpathmoveto{\pgfqpoint{3.514411in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{3.512185in}{0.921120in}}%
\pgfpathmoveto{\pgfqpoint{4.351590in}{0.538947in}}%
\pgfpathlineto{\pgfqpoint{4.356760in}{0.561743in}}%
\pgfpathmoveto{\pgfqpoint{4.356760in}{0.561743in}}%
\pgfpathlineto{\pgfqpoint{4.334433in}{0.554823in}}%
\pgfpathmoveto{\pgfqpoint{4.334433in}{0.554823in}}%
\pgfpathlineto{\pgfqpoint{4.351590in}{0.538947in}}%
\pgfpathlineto{\pgfqpoint{4.351590in}{0.538947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750235in}{0.700800in}}%
\pgfpathlineto{\pgfqpoint{3.762402in}{0.700800in}}%
\pgfpathlineto{\pgfqpoint{3.762402in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{0.700800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855282in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{5.025309in}}%
\pgfpathlineto{\pgfqpoint{1.855282in}{5.025309in}}%
\pgfpathlineto{\pgfqpoint{1.855282in}{1.889472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.855282in}{1.889472in}}{\pgfqpoint{3.135837in}{3.135837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003428in}{3.457391in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.450063in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.442732in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.435391in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.428037in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.420665in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.413271in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.405849in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.398395in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.390905in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.383373in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.375795in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.368165in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.360479in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.352730in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.344913in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.337023in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.329053in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.320998in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.312851in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.304606in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.296255in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.287792in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.279208in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.270496in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.261648in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.252654in}}%
\pgfpathlineto{\pgfqpoint{3.004092in}{3.243845in}}%
\pgfpathlineto{\pgfqpoint{3.007883in}{3.236563in}}%
\pgfpathlineto{\pgfqpoint{3.011800in}{3.229348in}}%
\pgfpathlineto{\pgfqpoint{3.015843in}{3.222203in}}%
\pgfpathlineto{\pgfqpoint{3.020009in}{3.215129in}}%
\pgfpathlineto{\pgfqpoint{3.024299in}{3.208129in}}%
\pgfpathlineto{\pgfqpoint{3.028710in}{3.201206in}}%
\pgfpathlineto{\pgfqpoint{3.033241in}{3.194360in}}%
\pgfpathlineto{\pgfqpoint{3.037891in}{3.187594in}}%
\pgfpathlineto{\pgfqpoint{3.042658in}{3.180911in}}%
\pgfpathlineto{\pgfqpoint{3.047541in}{3.174311in}}%
\pgfpathlineto{\pgfqpoint{3.052539in}{3.167798in}}%
\pgfpathlineto{\pgfqpoint{3.057650in}{3.161374in}}%
\pgfpathlineto{\pgfqpoint{3.062871in}{3.155039in}}%
\pgfpathlineto{\pgfqpoint{3.068203in}{3.148796in}}%
\pgfpathlineto{\pgfqpoint{3.073643in}{3.142648in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{3.136595in}}%
\pgfpathlineto{\pgfqpoint{3.084840in}{3.130640in}}%
\pgfpathlineto{\pgfqpoint{3.090594in}{3.124785in}}%
\pgfpathlineto{\pgfqpoint{3.096450in}{3.119031in}}%
\pgfpathlineto{\pgfqpoint{3.102405in}{3.113380in}}%
\pgfpathlineto{\pgfqpoint{3.108457in}{3.107833in}}%
\pgfpathlineto{\pgfqpoint{3.114606in}{3.102394in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{3.097062in}}%
\pgfpathlineto{\pgfqpoint{3.127183in}{3.091840in}}%
\pgfpathlineto{\pgfqpoint{3.133608in}{3.086730in}}%
\pgfpathlineto{\pgfqpoint{3.140121in}{3.081732in}}%
\pgfpathlineto{\pgfqpoint{3.146720in}{3.076849in}}%
\pgfpathlineto{\pgfqpoint{3.153404in}{3.072081in}}%
\pgfpathlineto{\pgfqpoint{3.160169in}{3.067432in}}%
\pgfpathlineto{\pgfqpoint{3.167015in}{3.062900in}}%
\pgfpathlineto{\pgfqpoint{3.176272in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.185759in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.195050in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.204155in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.213086in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.221852in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.226409in}{3.053909in}}%
\pgfpathlineto{\pgfqpoint{3.224411in}{3.031086in}}%
\pgfpathlineto{\pgfqpoint{3.231881in}{3.027681in}}%
\pgfpathlineto{\pgfqpoint{3.239410in}{3.024408in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{3.021266in}}%
\pgfpathlineto{\pgfqpoint{3.254632in}{3.018257in}}%
\pgfpathlineto{\pgfqpoint{3.262322in}{3.015382in}}%
\pgfpathlineto{\pgfqpoint{3.270061in}{3.012642in}}%
\pgfpathlineto{\pgfqpoint{3.277846in}{3.010037in}}%
\pgfpathlineto{\pgfqpoint{3.285676in}{3.007568in}}%
\pgfpathlineto{\pgfqpoint{3.293547in}{3.005237in}}%
\pgfpathlineto{\pgfqpoint{3.317315in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.331968in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.339204in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.346387in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.353521in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.360612in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.367663in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.374679in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.381666in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.388627in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.395567in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.402490in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.409400in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.416302in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.423200in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.430098in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.437000in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.443910in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.450833in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.457773in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.464734in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.471721in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.478737in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.485788in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.492879in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.500013in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.507196in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.514432in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.521726in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.529085in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.536513in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.544015in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.551598in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.083398in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.103582in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.121918in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.138659in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.154014in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.168155in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.181230in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.193361in}}%
\pgfpathlineto{\pgfqpoint{3.478199in}{3.349449in}}%
\pgfpathlineto{\pgfqpoint{3.477728in}{3.354839in}}%
\pgfpathlineto{\pgfqpoint{3.477294in}{3.359802in}}%
\pgfpathlineto{\pgfqpoint{3.476893in}{3.364391in}}%
\pgfpathlineto{\pgfqpoint{3.476521in}{3.368649in}}%
\pgfpathlineto{\pgfqpoint{3.476175in}{3.372613in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.376314in}}%
\pgfpathlineto{\pgfqpoint{3.475549in}{3.379780in}}%
\pgfpathlineto{\pgfqpoint{3.475264in}{3.383035in}}%
\pgfpathlineto{\pgfqpoint{3.474997in}{3.386099in}}%
\pgfpathlineto{\pgfqpoint{3.474744in}{3.388989in}}%
\pgfpathlineto{\pgfqpoint{3.474505in}{3.391723in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{3.394313in}}%
\pgfpathlineto{\pgfqpoint{3.474064in}{3.396773in}}%
\pgfpathlineto{\pgfqpoint{3.473859in}{3.399113in}}%
\pgfpathlineto{\pgfqpoint{3.473665in}{3.401344in}}%
\pgfpathlineto{\pgfqpoint{3.473479in}{3.403473in}}%
\pgfpathlineto{\pgfqpoint{3.473301in}{3.405510in}}%
\pgfpathlineto{\pgfqpoint{3.473130in}{3.407460in}}%
\pgfpathlineto{\pgfqpoint{3.472967in}{3.409331in}}%
\pgfpathlineto{\pgfqpoint{3.472810in}{3.411129in}}%
\pgfpathlineto{\pgfqpoint{3.472659in}{3.412858in}}%
\pgfpathlineto{\pgfqpoint{3.472513in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{3.472373in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{3.476246in}{3.414435in}}%
\pgfpathlineto{\pgfqpoint{3.481047in}{3.412195in}}%
\pgfpathlineto{\pgfqpoint{3.486635in}{3.409589in}}%
\pgfpathlineto{\pgfqpoint{3.493223in}{3.406516in}}%
\pgfpathlineto{\pgfqpoint{3.501111in}{3.402836in}}%
\pgfpathlineto{\pgfqpoint{3.510735in}{3.398348in}}%
\pgfpathlineto{\pgfqpoint{3.522744in}{3.392746in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.376922in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.380014in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.383042in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.386009in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.388919in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.391776in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.394582in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.397341in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.400056in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.402728in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.405362in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.407958in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.410520in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.413049in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.415549in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.418020in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.420465in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.422885in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.425283in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.427660in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.430018in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.432359in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.434684in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.436994in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.439292in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.441579in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.443856in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.446124in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.448386in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.450642in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.452894in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.455143in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.457391in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.459638in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.461887in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.464139in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.466395in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.468657in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.470925in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.473202in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.475489in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.477787in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.480097in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.482422in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.484763in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.487121in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.489498in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.491896in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.494316in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.496761in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.499232in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.501732in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.504261in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.506823in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.509419in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.512053in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.514725in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.517440in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.520199in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.523005in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.525862in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.528772in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.531739in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.534767in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.537859in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.541019in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.544251in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.547560in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.550952in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.554430in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.558001in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.561671in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.565446in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.569334in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.573341in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.577476in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.581748in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.586166in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.590742in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.595486in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.600411in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.605530in}}%
\pgfpathlineto{\pgfqpoint{3.548329in}{3.606514in}}%
\pgfpathlineto{\pgfqpoint{3.543958in}{3.606514in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{3.608196in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{3.613746in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{3.619559in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{3.625658in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{3.632069in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{3.638821in}}%
\pgfpathlineto{\pgfqpoint{3.552803in}{3.664799in}}%
\pgfpathlineto{\pgfqpoint{3.552821in}{3.673117in}}%
\pgfpathlineto{\pgfqpoint{3.552841in}{3.681936in}}%
\pgfpathlineto{\pgfqpoint{3.552862in}{3.691307in}}%
\pgfpathlineto{\pgfqpoint{3.552885in}{3.701292in}}%
\pgfpathlineto{\pgfqpoint{3.552908in}{3.711958in}}%
\pgfpathlineto{\pgfqpoint{3.552934in}{3.723384in}}%
\pgfpathlineto{\pgfqpoint{3.552961in}{3.735665in}}%
\pgfpathlineto{\pgfqpoint{3.552991in}{3.748906in}}%
\pgfpathlineto{\pgfqpoint{3.553023in}{3.763234in}}%
\pgfpathlineto{\pgfqpoint{3.553058in}{3.778800in}}%
\pgfpathlineto{\pgfqpoint{3.553096in}{3.795781in}}%
\pgfpathlineto{\pgfqpoint{3.553137in}{3.814391in}}%
\pgfpathlineto{\pgfqpoint{3.553183in}{3.834890in}}%
\pgfpathlineto{\pgfqpoint{3.553234in}{3.857594in}}%
\pgfpathlineto{\pgfqpoint{3.553291in}{3.882898in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{3.909545in}}%
\pgfpathlineto{\pgfqpoint{3.544942in}{3.911738in}}%
\pgfpathlineto{\pgfqpoint{3.536994in}{3.913794in}}%
\pgfpathlineto{\pgfqpoint{3.529011in}{3.915710in}}%
\pgfpathlineto{\pgfqpoint{3.520997in}{3.917487in}}%
\pgfpathlineto{\pgfqpoint{3.512952in}{3.919124in}}%
\pgfpathlineto{\pgfqpoint{3.504880in}{3.920620in}}%
\pgfpathlineto{\pgfqpoint{3.496783in}{3.921975in}}%
\pgfpathlineto{\pgfqpoint{3.488664in}{3.923188in}}%
\pgfpathlineto{\pgfqpoint{3.480524in}{3.924260in}}%
\pgfpathlineto{\pgfqpoint{3.472368in}{3.925189in}}%
\pgfpathlineto{\pgfqpoint{3.464196in}{3.925976in}}%
\pgfpathlineto{\pgfqpoint{3.456012in}{3.926620in}}%
\pgfpathlineto{\pgfqpoint{3.447818in}{3.927121in}}%
\pgfpathlineto{\pgfqpoint{3.439616in}{3.927480in}}%
\pgfpathlineto{\pgfqpoint{3.431409in}{3.927694in}}%
\pgfpathlineto{\pgfqpoint{3.423200in}{3.927766in}}%
\pgfpathlineto{\pgfqpoint{3.414991in}{3.927694in}}%
\pgfpathlineto{\pgfqpoint{3.406784in}{3.927480in}}%
\pgfpathlineto{\pgfqpoint{3.398988in}{3.919381in}}%
\pgfpathlineto{\pgfqpoint{3.391511in}{3.910567in}}%
\pgfpathlineto{\pgfqpoint{3.382769in}{3.919517in}}%
\pgfpathlineto{\pgfqpoint{3.374032in}{3.925189in}}%
\pgfpathlineto{\pgfqpoint{3.365876in}{3.924260in}}%
\pgfpathlineto{\pgfqpoint{3.357736in}{3.923188in}}%
\pgfpathlineto{\pgfqpoint{3.349617in}{3.921975in}}%
\pgfpathlineto{\pgfqpoint{3.341520in}{3.920620in}}%
\pgfpathlineto{\pgfqpoint{3.333448in}{3.919124in}}%
\pgfpathlineto{\pgfqpoint{3.325403in}{3.917487in}}%
\pgfpathlineto{\pgfqpoint{3.317389in}{3.915710in}}%
\pgfpathlineto{\pgfqpoint{3.309406in}{3.913794in}}%
\pgfpathlineto{\pgfqpoint{3.301458in}{3.911738in}}%
\pgfpathlineto{\pgfqpoint{3.293547in}{3.909545in}}%
\pgfpathlineto{\pgfqpoint{3.285676in}{3.907213in}}%
\pgfpathlineto{\pgfqpoint{3.277846in}{3.904744in}}%
\pgfpathlineto{\pgfqpoint{3.270061in}{3.902139in}}%
\pgfpathlineto{\pgfqpoint{3.262322in}{3.899399in}}%
\pgfpathlineto{\pgfqpoint{3.254632in}{3.896524in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{3.893515in}}%
\pgfpathlineto{\pgfqpoint{3.239410in}{3.890373in}}%
\pgfpathlineto{\pgfqpoint{3.231881in}{3.887100in}}%
\pgfpathlineto{\pgfqpoint{3.224411in}{3.883696in}}%
\pgfpathlineto{\pgfqpoint{3.217001in}{3.880161in}}%
\pgfpathlineto{\pgfqpoint{3.209654in}{3.876498in}}%
\pgfpathlineto{\pgfqpoint{3.202372in}{3.872707in}}%
\pgfpathlineto{\pgfqpoint{3.195157in}{3.868790in}}%
\pgfpathlineto{\pgfqpoint{3.188012in}{3.864748in}}%
\pgfpathlineto{\pgfqpoint{3.180939in}{3.860581in}}%
\pgfpathlineto{\pgfqpoint{3.173939in}{3.856292in}}%
\pgfpathlineto{\pgfqpoint{3.167015in}{3.851881in}}%
\pgfpathlineto{\pgfqpoint{3.175876in}{3.824064in}}%
\pgfpathlineto{\pgfqpoint{3.182121in}{3.801687in}}%
\pgfpathlineto{\pgfqpoint{3.172793in}{3.802047in}}%
\pgfpathlineto{\pgfqpoint{3.163204in}{3.802416in}}%
\pgfpathlineto{\pgfqpoint{3.153339in}{3.802797in}}%
\pgfpathlineto{\pgfqpoint{3.143178in}{3.803189in}}%
\pgfpathlineto{\pgfqpoint{3.132702in}{3.803593in}}%
\pgfpathlineto{\pgfqpoint{3.121888in}{3.804010in}}%
\pgfpathlineto{\pgfqpoint{3.108457in}{3.806948in}}%
\pgfpathlineto{\pgfqpoint{3.102405in}{3.801401in}}%
\pgfpathlineto{\pgfqpoint{3.096450in}{3.795750in}}%
\pgfpathlineto{\pgfqpoint{3.090594in}{3.789996in}}%
\pgfpathlineto{\pgfqpoint{3.084840in}{3.784141in}}%
\pgfpathlineto{\pgfqpoint{3.079189in}{3.778186in}}%
\pgfpathlineto{\pgfqpoint{3.073643in}{3.772133in}}%
\pgfpathlineto{\pgfqpoint{3.068203in}{3.765985in}}%
\pgfpathlineto{\pgfqpoint{3.062871in}{3.759742in}}%
\pgfpathlineto{\pgfqpoint{3.057650in}{3.753407in}}%
\pgfpathlineto{\pgfqpoint{3.052539in}{3.746983in}}%
\pgfpathlineto{\pgfqpoint{3.047541in}{3.740470in}}%
\pgfpathlineto{\pgfqpoint{3.042658in}{3.733870in}}%
\pgfpathlineto{\pgfqpoint{3.037891in}{3.727187in}}%
\pgfpathlineto{\pgfqpoint{3.033241in}{3.720421in}}%
\pgfpathlineto{\pgfqpoint{3.028710in}{3.713575in}}%
\pgfpathlineto{\pgfqpoint{3.024299in}{3.706652in}}%
\pgfpathlineto{\pgfqpoint{3.020009in}{3.699652in}}%
\pgfpathlineto{\pgfqpoint{3.015843in}{3.692578in}}%
\pgfpathlineto{\pgfqpoint{3.011800in}{3.685433in}}%
\pgfpathlineto{\pgfqpoint{3.007883in}{3.678218in}}%
\pgfpathlineto{\pgfqpoint{3.004092in}{3.670937in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.662127in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.653133in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.644285in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.635573in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.626989in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.618526in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.610175in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.601930in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.593783in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.585728in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.577758in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.569868in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.562051in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.554303in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.546616in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.538986in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.531408in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.523876in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.516386in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.508932in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.501510in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.494116in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.486744in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.479390in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.472049in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.464718in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{3.457391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.855282in}{1.889472in}}{\pgfqpoint{3.135837in}{3.135837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423200in}{3.457391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.855282in}{1.889472in}}{\pgfqpoint{3.135837in}{3.135837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.388970in}{1.079611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.470377in}{4.719865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.599504in}{4.098387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.245365in}{4.526901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.977455in}{2.212221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509678in}{4.796371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.559789in}{1.330272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637669in}{0.440357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.716877in}{4.016285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.435615in}{2.299523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.855282in}{1.889472in}}{\pgfqpoint{3.135837in}{3.135837in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.538435in}{3.646575in}}%
\pgfpathlineto{\pgfqpoint{-5.538435in}{4.829999in}}%
\pgfpathmoveto{\pgfqpoint{-5.538435in}{3.646575in}}%
\pgfpathlineto{\pgfqpoint{-4.455847in}{3.646575in}}%
\pgfpathmoveto{\pgfqpoint{-5.538435in}{4.829999in}}%
\pgfpathlineto{\pgfqpoint{-4.454666in}{4.829999in}}%
\pgfpathmoveto{\pgfqpoint{-5.537865in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{-5.537865in}{1.895508in}}%
\pgfpathmoveto{\pgfqpoint{-5.537865in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{-5.446139in}{1.535423in}}%
\pgfpathmoveto{\pgfqpoint{-5.537865in}{1.895508in}}%
\pgfpathlineto{\pgfqpoint{-5.442705in}{1.895508in}}%
\pgfpathmoveto{\pgfqpoint{-5.537294in}{0.387578in}}%
\pgfpathlineto{\pgfqpoint{-5.537294in}{1.479940in}}%
\pgfpathmoveto{\pgfqpoint{-5.537294in}{0.387578in}}%
\pgfpathlineto{\pgfqpoint{-4.457319in}{0.387578in}}%
\pgfpathmoveto{\pgfqpoint{-5.537294in}{1.479940in}}%
\pgfpathlineto{\pgfqpoint{-5.392247in}{1.479940in}}%
\pgfpathmoveto{\pgfqpoint{-5.537294in}{3.259226in}}%
\pgfpathlineto{\pgfqpoint{-5.537294in}{3.617812in}}%
\pgfpathmoveto{\pgfqpoint{-5.537294in}{3.259226in}}%
\pgfpathlineto{\pgfqpoint{-5.445954in}{3.259226in}}%
\pgfpathmoveto{\pgfqpoint{-5.537294in}{3.617812in}}%
\pgfpathlineto{\pgfqpoint{-5.443739in}{3.617812in}}%
\pgfpathmoveto{\pgfqpoint{-5.536154in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{-5.536154in}{3.202350in}}%
\pgfpathmoveto{\pgfqpoint{-5.536154in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{-4.456470in}{1.923753in}}%
\pgfpathmoveto{\pgfqpoint{-5.536154in}{3.202350in}}%
\pgfpathlineto{\pgfqpoint{-5.390656in}{3.202350in}}%
\pgfpathmoveto{\pgfqpoint{-5.446139in}{1.535423in}}%
\pgfpathlineto{\pgfqpoint{-5.442705in}{1.895508in}}%
\pgfpathmoveto{\pgfqpoint{-5.445954in}{3.259226in}}%
\pgfpathlineto{\pgfqpoint{-5.443739in}{3.617812in}}%
\pgfpathmoveto{\pgfqpoint{-5.429325in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{-5.429325in}{1.677407in}}%
\pgfpathmoveto{\pgfqpoint{-5.429325in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{-5.380803in}{1.535662in}}%
\pgfpathmoveto{\pgfqpoint{-5.429325in}{1.677407in}}%
\pgfpathlineto{\pgfqpoint{-4.922323in}{1.679528in}}%
\pgfpathmoveto{\pgfqpoint{-5.428993in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-5.428993in}{3.399830in}}%
\pgfpathmoveto{\pgfqpoint{-5.428993in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-5.386147in}{3.258828in}}%
\pgfpathmoveto{\pgfqpoint{-5.428993in}{3.399830in}}%
\pgfpathlineto{\pgfqpoint{-4.922323in}{3.399830in}}%
\pgfpathmoveto{\pgfqpoint{-5.427680in}{3.417892in}}%
\pgfpathlineto{\pgfqpoint{-5.427680in}{3.586503in}}%
\pgfpathmoveto{\pgfqpoint{-5.427680in}{3.417892in}}%
\pgfpathlineto{\pgfqpoint{-4.924882in}{3.417892in}}%
\pgfpathmoveto{\pgfqpoint{-5.427680in}{3.586503in}}%
\pgfpathlineto{\pgfqpoint{-4.923318in}{3.586503in}}%
\pgfpathmoveto{\pgfqpoint{-5.427017in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-5.427017in}{1.865127in}}%
\pgfpathmoveto{\pgfqpoint{-5.427017in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.891014in}{1.694977in}}%
\pgfpathmoveto{\pgfqpoint{-5.427017in}{1.865127in}}%
\pgfpathlineto{\pgfqpoint{-4.453751in}{1.865127in}}%
\pgfpathmoveto{\pgfqpoint{-5.392247in}{1.479940in}}%
\pgfpathlineto{\pgfqpoint{-5.380803in}{1.535662in}}%
\pgfpathmoveto{\pgfqpoint{-5.390656in}{3.202350in}}%
\pgfpathlineto{\pgfqpoint{-5.386147in}{3.258828in}}%
\pgfpathmoveto{\pgfqpoint{-5.310322in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-5.301954in}{3.202350in}}%
\pgfpathmoveto{\pgfqpoint{-5.310322in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-4.924630in}{3.258828in}}%
\pgfpathmoveto{\pgfqpoint{-5.307683in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{-5.303387in}{1.479940in}}%
\pgfpathmoveto{\pgfqpoint{-5.307683in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{-4.922323in}{1.535662in}}%
\pgfpathmoveto{\pgfqpoint{-5.303387in}{1.479940in}}%
\pgfpathlineto{\pgfqpoint{-4.454666in}{1.479940in}}%
\pgfpathmoveto{\pgfqpoint{-5.301954in}{3.202350in}}%
\pgfpathlineto{\pgfqpoint{-4.451855in}{3.202350in}}%
\pgfpathmoveto{\pgfqpoint{-4.924882in}{3.417892in}}%
\pgfpathlineto{\pgfqpoint{-4.924882in}{3.461666in}}%
\pgfpathmoveto{\pgfqpoint{-4.924882in}{3.461666in}}%
\pgfpathlineto{\pgfqpoint{-4.903970in}{3.464530in}}%
\pgfpathmoveto{\pgfqpoint{-4.924882in}{3.544824in}}%
\pgfpathlineto{\pgfqpoint{-4.923318in}{3.586503in}}%
\pgfpathmoveto{\pgfqpoint{-4.924882in}{3.544824in}}%
\pgfpathlineto{\pgfqpoint{-4.903970in}{3.544055in}}%
\pgfpathmoveto{\pgfqpoint{-4.924630in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-4.922323in}{3.399830in}}%
\pgfpathmoveto{\pgfqpoint{-4.922323in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{-4.922323in}{1.679528in}}%
\pgfpathmoveto{\pgfqpoint{-4.906092in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-4.906092in}{3.401011in}}%
\pgfpathmoveto{\pgfqpoint{-4.906092in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-4.808054in}{3.258828in}}%
\pgfpathmoveto{\pgfqpoint{-4.906092in}{3.401011in}}%
\pgfpathlineto{\pgfqpoint{-4.889463in}{3.401011in}}%
\pgfpathmoveto{\pgfqpoint{-4.904341in}{1.536868in}}%
\pgfpathlineto{\pgfqpoint{-4.904341in}{1.677274in}}%
\pgfpathmoveto{\pgfqpoint{-4.904341in}{1.536868in}}%
\pgfpathlineto{\pgfqpoint{-4.811250in}{1.536868in}}%
\pgfpathmoveto{\pgfqpoint{-4.904341in}{1.677274in}}%
\pgfpathlineto{\pgfqpoint{-4.887951in}{1.677274in}}%
\pgfpathmoveto{\pgfqpoint{-4.903970in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.903970in}{3.464530in}}%
\pgfpathmoveto{\pgfqpoint{-4.903970in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.892009in}{3.414417in}}%
\pgfpathmoveto{\pgfqpoint{-4.903970in}{3.544055in}}%
\pgfpathlineto{\pgfqpoint{-4.903970in}{3.587325in}}%
\pgfpathmoveto{\pgfqpoint{-4.903970in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{-4.456045in}{3.587325in}}%
\pgfpathmoveto{\pgfqpoint{-4.892009in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.889463in}{3.401011in}}%
\pgfpathmoveto{\pgfqpoint{-4.891014in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.887951in}{1.677274in}}%
\pgfpathmoveto{\pgfqpoint{-4.833383in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.831181in}{3.401011in}}%
\pgfpathmoveto{\pgfqpoint{-4.833383in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.775844in}{3.414417in}}%
\pgfpathmoveto{\pgfqpoint{-4.831181in}{3.401011in}}%
\pgfpathlineto{\pgfqpoint{-4.804620in}{3.401011in}}%
\pgfpathmoveto{\pgfqpoint{-4.827415in}{1.677274in}}%
\pgfpathlineto{\pgfqpoint{-4.827203in}{1.694977in}}%
\pgfpathmoveto{\pgfqpoint{-4.827415in}{1.677274in}}%
\pgfpathlineto{\pgfqpoint{-4.809460in}{1.677274in}}%
\pgfpathmoveto{\pgfqpoint{-4.827203in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.775353in}{1.694977in}}%
\pgfpathmoveto{\pgfqpoint{-4.811250in}{1.536868in}}%
\pgfpathlineto{\pgfqpoint{-4.809460in}{1.677274in}}%
\pgfpathmoveto{\pgfqpoint{-4.808054in}{3.258828in}}%
\pgfpathlineto{\pgfqpoint{-4.804620in}{3.401011in}}%
\pgfpathmoveto{\pgfqpoint{-4.792234in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{-4.792234in}{1.676505in}}%
\pgfpathmoveto{\pgfqpoint{-4.792234in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{-4.697300in}{1.536935in}}%
\pgfpathmoveto{\pgfqpoint{-4.792234in}{1.676505in}}%
\pgfpathlineto{\pgfqpoint{-4.771428in}{1.676505in}}%
\pgfpathmoveto{\pgfqpoint{-4.788826in}{3.258165in}}%
\pgfpathlineto{\pgfqpoint{-4.788826in}{3.397947in}}%
\pgfpathmoveto{\pgfqpoint{-4.788826in}{3.258165in}}%
\pgfpathlineto{\pgfqpoint{-4.689105in}{3.258165in}}%
\pgfpathmoveto{\pgfqpoint{-4.788826in}{3.397947in}}%
\pgfpathlineto{\pgfqpoint{-4.772993in}{3.397947in}}%
\pgfpathmoveto{\pgfqpoint{-4.775844in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.772993in}{3.397947in}}%
\pgfpathmoveto{\pgfqpoint{-4.775353in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.771428in}{1.676505in}}%
\pgfpathmoveto{\pgfqpoint{-4.714804in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.713332in}{3.397947in}}%
\pgfpathmoveto{\pgfqpoint{-4.714804in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.658127in}{3.414417in}}%
\pgfpathmoveto{\pgfqpoint{-4.713332in}{3.397947in}}%
\pgfpathlineto{\pgfqpoint{-4.689503in}{3.397947in}}%
\pgfpathmoveto{\pgfqpoint{-4.712881in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.712258in}{1.676505in}}%
\pgfpathmoveto{\pgfqpoint{-4.712881in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.661283in}{1.694977in}}%
\pgfpathmoveto{\pgfqpoint{-4.712258in}{1.676505in}}%
\pgfpathlineto{\pgfqpoint{-4.696199in}{1.676505in}}%
\pgfpathmoveto{\pgfqpoint{-4.697300in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{-4.696199in}{1.676505in}}%
\pgfpathmoveto{\pgfqpoint{-4.689503in}{3.397947in}}%
\pgfpathlineto{\pgfqpoint{-4.689105in}{3.258165in}}%
\pgfpathmoveto{\pgfqpoint{-4.677634in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{-4.677634in}{1.677327in}}%
\pgfpathmoveto{\pgfqpoint{-4.677634in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{-4.582779in}{1.538181in}}%
\pgfpathmoveto{\pgfqpoint{-4.677634in}{1.677327in}}%
\pgfpathlineto{\pgfqpoint{-4.658194in}{1.677327in}}%
\pgfpathmoveto{\pgfqpoint{-4.671892in}{3.257104in}}%
\pgfpathlineto{\pgfqpoint{-4.671892in}{3.398982in}}%
\pgfpathmoveto{\pgfqpoint{-4.671892in}{3.257104in}}%
\pgfpathlineto{\pgfqpoint{-4.570712in}{3.257104in}}%
\pgfpathmoveto{\pgfqpoint{-4.671892in}{3.398982in}}%
\pgfpathlineto{\pgfqpoint{-4.655210in}{3.398982in}}%
\pgfpathmoveto{\pgfqpoint{-4.661283in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.658194in}{1.677327in}}%
\pgfpathmoveto{\pgfqpoint{-4.658127in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.655210in}{3.398982in}}%
\pgfpathmoveto{\pgfqpoint{-4.600363in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.599289in}{1.677327in}}%
\pgfpathmoveto{\pgfqpoint{-4.600363in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.546034in}{1.694977in}}%
\pgfpathmoveto{\pgfqpoint{-4.599289in}{1.677327in}}%
\pgfpathlineto{\pgfqpoint{-4.580445in}{1.677327in}}%
\pgfpathmoveto{\pgfqpoint{-4.595881in}{3.398982in}}%
\pgfpathlineto{\pgfqpoint{-4.595642in}{3.414417in}}%
\pgfpathmoveto{\pgfqpoint{-4.595881in}{3.398982in}}%
\pgfpathlineto{\pgfqpoint{-4.571455in}{3.398982in}}%
\pgfpathmoveto{\pgfqpoint{-4.595642in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.540928in}{3.414417in}}%
\pgfpathmoveto{\pgfqpoint{-4.582779in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{-4.580445in}{1.677327in}}%
\pgfpathmoveto{\pgfqpoint{-4.571455in}{3.398982in}}%
\pgfpathlineto{\pgfqpoint{-4.570712in}{3.257104in}}%
\pgfpathmoveto{\pgfqpoint{-4.565076in}{1.537797in}}%
\pgfpathlineto{\pgfqpoint{-4.565076in}{1.676677in}}%
\pgfpathmoveto{\pgfqpoint{-4.565076in}{1.537797in}}%
\pgfpathlineto{\pgfqpoint{-4.455847in}{1.537797in}}%
\pgfpathmoveto{\pgfqpoint{-4.565076in}{1.676677in}}%
\pgfpathlineto{\pgfqpoint{-4.541671in}{1.676677in}}%
\pgfpathmoveto{\pgfqpoint{-4.553009in}{3.257900in}}%
\pgfpathlineto{\pgfqpoint{-4.553009in}{3.398385in}}%
\pgfpathmoveto{\pgfqpoint{-4.553009in}{3.257900in}}%
\pgfpathlineto{\pgfqpoint{-4.456788in}{3.257900in}}%
\pgfpathmoveto{\pgfqpoint{-4.553009in}{3.398385in}}%
\pgfpathlineto{\pgfqpoint{-4.538554in}{3.398385in}}%
\pgfpathmoveto{\pgfqpoint{-4.546034in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.541671in}{1.676677in}}%
\pgfpathmoveto{\pgfqpoint{-4.540928in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.538554in}{3.398385in}}%
\pgfpathmoveto{\pgfqpoint{-4.479610in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.479252in}{3.398385in}}%
\pgfpathmoveto{\pgfqpoint{-4.479610in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.455210in}{3.414417in}}%
\pgfpathmoveto{\pgfqpoint{-4.479252in}{3.398385in}}%
\pgfpathlineto{\pgfqpoint{-4.455409in}{3.398385in}}%
\pgfpathmoveto{\pgfqpoint{-4.473285in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.472608in}{1.676677in}}%
\pgfpathmoveto{\pgfqpoint{-4.473285in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.456536in}{1.694977in}}%
\pgfpathmoveto{\pgfqpoint{-4.472608in}{1.676677in}}%
\pgfpathlineto{\pgfqpoint{-4.455648in}{1.676677in}}%
\pgfpathmoveto{\pgfqpoint{-4.457319in}{0.387578in}}%
\pgfpathlineto{\pgfqpoint{-4.457319in}{1.357754in}}%
\pgfpathmoveto{\pgfqpoint{-4.457319in}{1.357754in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{1.361268in}}%
\pgfpathmoveto{\pgfqpoint{-4.457319in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{-4.454666in}{1.479940in}}%
\pgfpathmoveto{\pgfqpoint{-4.457319in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{1.453736in}}%
\pgfpathmoveto{\pgfqpoint{-4.456788in}{3.257900in}}%
\pgfpathlineto{\pgfqpoint{-4.455409in}{3.398385in}}%
\pgfpathmoveto{\pgfqpoint{-4.456536in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{-4.453751in}{1.865127in}}%
\pgfpathmoveto{\pgfqpoint{-4.456470in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{-4.456470in}{3.078255in}}%
\pgfpathmoveto{\pgfqpoint{-4.456470in}{3.078255in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{3.078958in}}%
\pgfpathmoveto{\pgfqpoint{-4.456470in}{3.177101in}}%
\pgfpathlineto{\pgfqpoint{-4.451855in}{3.202350in}}%
\pgfpathmoveto{\pgfqpoint{-4.456470in}{3.177101in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{3.175736in}}%
\pgfpathmoveto{\pgfqpoint{-4.456045in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{-4.455210in}{3.537584in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{1.537797in}}%
\pgfpathlineto{\pgfqpoint{-4.455847in}{1.567713in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{1.567713in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{1.567461in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{1.642584in}}%
\pgfpathlineto{\pgfqpoint{-4.455648in}{1.676677in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{1.642584in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{1.643340in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{3.646575in}}%
\pgfpathlineto{\pgfqpoint{-4.455847in}{4.697934in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{4.697934in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{4.700533in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{4.795109in}}%
\pgfpathlineto{\pgfqpoint{-4.454666in}{4.829999in}}%
\pgfpathmoveto{\pgfqpoint{-4.455847in}{4.795109in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{4.796316in}}%
\pgfpathmoveto{\pgfqpoint{-4.455210in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{-4.455210in}{3.461228in}}%
\pgfpathmoveto{\pgfqpoint{-4.455210in}{3.461228in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{3.462554in}}%
\pgfpathmoveto{\pgfqpoint{-4.455210in}{3.537584in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{3.536722in}}%
\pgfpathmoveto{\pgfqpoint{-4.427071in}{0.386955in}}%
\pgfpathlineto{\pgfqpoint{-4.427071in}{1.342279in}}%
\pgfpathmoveto{\pgfqpoint{-4.427071in}{0.386955in}}%
\pgfpathlineto{\pgfqpoint{-4.063458in}{0.386955in}}%
\pgfpathmoveto{\pgfqpoint{-4.427071in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{-4.292234in}{1.342279in}}%
\pgfpathmoveto{\pgfqpoint{-4.426858in}{1.361268in}}%
\pgfpathlineto{\pgfqpoint{-4.294542in}{1.361268in}}%
\pgfpathmoveto{\pgfqpoint{-4.426858in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{1.567461in}}%
\pgfpathmoveto{\pgfqpoint{-4.426858in}{1.643340in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{3.078958in}}%
\pgfpathmoveto{\pgfqpoint{-4.426858in}{3.175736in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{3.462554in}}%
\pgfpathmoveto{\pgfqpoint{-4.426858in}{3.536722in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{4.700533in}}%
\pgfpathmoveto{\pgfqpoint{-4.426858in}{4.796316in}}%
\pgfpathlineto{\pgfqpoint{-4.426858in}{4.858284in}}%
\pgfpathmoveto{\pgfqpoint{-4.426858in}{4.858284in}}%
\pgfpathlineto{\pgfqpoint{-4.164891in}{4.858284in}}%
\pgfpathmoveto{\pgfqpoint{-4.294542in}{1.361268in}}%
\pgfpathlineto{\pgfqpoint{-4.292234in}{1.342279in}}%
\pgfpathmoveto{\pgfqpoint{-4.201504in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{-4.197976in}{1.361268in}}%
\pgfpathmoveto{\pgfqpoint{-4.201504in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{-4.060793in}{1.342279in}}%
\pgfpathmoveto{\pgfqpoint{-4.197976in}{1.361268in}}%
\pgfpathlineto{\pgfqpoint{-4.063617in}{1.361268in}}%
\pgfpathmoveto{\pgfqpoint{-4.165885in}{4.182498in}}%
\pgfpathlineto{\pgfqpoint{-4.164891in}{4.652516in}}%
\pgfpathmoveto{\pgfqpoint{-4.165885in}{4.182498in}}%
\pgfpathlineto{\pgfqpoint{-4.063617in}{4.182498in}}%
\pgfpathmoveto{\pgfqpoint{-4.164891in}{4.652516in}}%
\pgfpathlineto{\pgfqpoint{-4.164891in}{4.858284in}}%
\pgfpathmoveto{\pgfqpoint{-4.063617in}{1.361268in}}%
\pgfpathlineto{\pgfqpoint{-4.063617in}{2.811540in}}%
\pgfpathmoveto{\pgfqpoint{-4.063617in}{2.811540in}}%
\pgfpathlineto{\pgfqpoint{-4.043023in}{2.812150in}}%
\pgfpathmoveto{\pgfqpoint{-4.063617in}{2.957237in}}%
\pgfpathlineto{\pgfqpoint{-4.063617in}{4.182498in}}%
\pgfpathmoveto{\pgfqpoint{-4.063617in}{2.957237in}}%
\pgfpathlineto{\pgfqpoint{-4.043023in}{2.958298in}}%
\pgfpathmoveto{\pgfqpoint{-4.063458in}{0.386955in}}%
\pgfpathlineto{\pgfqpoint{-4.060793in}{1.342279in}}%
\pgfpathmoveto{\pgfqpoint{-4.047771in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{-4.047771in}{0.638778in}}%
\pgfpathmoveto{\pgfqpoint{-4.047771in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{-4.022721in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{-4.047771in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{-4.022721in}{0.638778in}}%
\pgfpathmoveto{\pgfqpoint{-4.045132in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{-4.045132in}{2.395150in}}%
\pgfpathmoveto{\pgfqpoint{-4.045132in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{-4.024936in}{2.135595in}}%
\pgfpathmoveto{\pgfqpoint{-4.045132in}{2.395150in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{2.395150in}}%
\pgfpathmoveto{\pgfqpoint{-4.044469in}{2.430092in}}%
\pgfpathlineto{\pgfqpoint{-4.044469in}{2.687220in}}%
\pgfpathmoveto{\pgfqpoint{-4.044469in}{2.430092in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{2.430092in}}%
\pgfpathmoveto{\pgfqpoint{-4.044469in}{2.687220in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{2.687220in}}%
\pgfpathmoveto{\pgfqpoint{-4.044111in}{0.967740in}}%
\pgfpathlineto{\pgfqpoint{-4.044111in}{1.224761in}}%
\pgfpathmoveto{\pgfqpoint{-4.044111in}{0.967740in}}%
\pgfpathlineto{\pgfqpoint{-4.021368in}{0.967740in}}%
\pgfpathmoveto{\pgfqpoint{-4.044111in}{1.224761in}}%
\pgfpathlineto{\pgfqpoint{-4.022124in}{1.224761in}}%
\pgfpathmoveto{\pgfqpoint{-4.044018in}{1.551243in}}%
\pgfpathlineto{\pgfqpoint{-4.044018in}{1.808742in}}%
\pgfpathmoveto{\pgfqpoint{-4.044018in}{1.551243in}}%
\pgfpathlineto{\pgfqpoint{-4.023371in}{1.551243in}}%
\pgfpathmoveto{\pgfqpoint{-4.044018in}{1.808742in}}%
\pgfpathlineto{\pgfqpoint{-4.021037in}{1.808742in}}%
\pgfpathmoveto{\pgfqpoint{-4.043846in}{1.259717in}}%
\pgfpathlineto{\pgfqpoint{-4.043846in}{1.515982in}}%
\pgfpathmoveto{\pgfqpoint{-4.043846in}{1.259717in}}%
\pgfpathlineto{\pgfqpoint{-4.021488in}{1.259717in}}%
\pgfpathmoveto{\pgfqpoint{-4.043846in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{1.515982in}}%
\pgfpathmoveto{\pgfqpoint{-4.043819in}{0.674052in}}%
\pgfpathlineto{\pgfqpoint{-4.043819in}{0.931511in}}%
\pgfpathmoveto{\pgfqpoint{-4.043819in}{0.674052in}}%
\pgfpathlineto{\pgfqpoint{-4.023583in}{0.674052in}}%
\pgfpathmoveto{\pgfqpoint{-4.043819in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{0.931511in}}%
\pgfpathmoveto{\pgfqpoint{-4.043156in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{-4.043156in}{2.100441in}}%
\pgfpathmoveto{\pgfqpoint{-4.043156in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{-4.023079in}{1.844586in}}%
\pgfpathmoveto{\pgfqpoint{-4.043156in}{2.100441in}}%
\pgfpathlineto{\pgfqpoint{-4.022721in}{2.100441in}}%
\pgfpathmoveto{\pgfqpoint{-4.043023in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{-4.043023in}{2.812150in}}%
\pgfpathmoveto{\pgfqpoint{-4.043023in}{2.751985in}}%
\pgfpathlineto{\pgfqpoint{-4.033529in}{2.751985in}}%
\pgfpathmoveto{\pgfqpoint{-4.043023in}{2.958298in}}%
\pgfpathlineto{\pgfqpoint{-4.043023in}{3.019762in}}%
\pgfpathmoveto{\pgfqpoint{-4.043023in}{3.019762in}}%
\pgfpathlineto{\pgfqpoint{-4.031805in}{3.019762in}}%
\pgfpathmoveto{\pgfqpoint{-4.033529in}{2.734256in}}%
\pgfpathlineto{\pgfqpoint{-4.033529in}{2.751985in}}%
\pgfpathmoveto{\pgfqpoint{-4.033529in}{2.734256in}}%
\pgfpathlineto{\pgfqpoint{-3.477197in}{2.734256in}}%
\pgfpathmoveto{\pgfqpoint{-4.032600in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-4.032600in}{4.194274in}}%
\pgfpathmoveto{\pgfqpoint{-4.032600in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-3.973921in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{-4.032600in}{4.194274in}}%
\pgfpathlineto{\pgfqpoint{-3.473020in}{4.194274in}}%
\pgfpathmoveto{\pgfqpoint{-4.031805in}{3.019762in}}%
\pgfpathlineto{\pgfqpoint{-4.031805in}{3.043843in}}%
\pgfpathmoveto{\pgfqpoint{-4.031805in}{3.043843in}}%
\pgfpathlineto{\pgfqpoint{-3.972754in}{3.043843in}}%
\pgfpathmoveto{\pgfqpoint{-4.024936in}{2.129959in}}%
\pgfpathlineto{\pgfqpoint{-4.024936in}{2.135595in}}%
\pgfpathmoveto{\pgfqpoint{-4.024936in}{2.129959in}}%
\pgfpathlineto{\pgfqpoint{-3.481188in}{2.129959in}}%
\pgfpathmoveto{\pgfqpoint{-4.023583in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{-4.023583in}{0.674052in}}%
\pgfpathmoveto{\pgfqpoint{-4.023583in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{-3.597831in}{0.667567in}}%
\pgfpathmoveto{\pgfqpoint{-4.023371in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{-4.023371in}{1.551243in}}%
\pgfpathmoveto{\pgfqpoint{-4.023371in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{-3.482753in}{1.543989in}}%
\pgfpathmoveto{\pgfqpoint{-4.023079in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{-4.023079in}{1.844586in}}%
\pgfpathmoveto{\pgfqpoint{-4.023079in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{-3.597817in}{1.837611in}}%
\pgfpathmoveto{\pgfqpoint{-4.022721in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{-4.022721in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{-4.022721in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{-3.483416in}{0.367806in}}%
\pgfpathmoveto{\pgfqpoint{-4.022721in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{-4.022721in}{0.649692in}}%
\pgfpathmoveto{\pgfqpoint{-4.022721in}{0.649692in}}%
\pgfpathlineto{\pgfqpoint{-3.596252in}{0.649692in}}%
\pgfpathmoveto{\pgfqpoint{-4.022721in}{2.100441in}}%
\pgfpathlineto{\pgfqpoint{-4.022721in}{2.113622in}}%
\pgfpathmoveto{\pgfqpoint{-4.022721in}{2.113622in}}%
\pgfpathlineto{\pgfqpoint{-3.597817in}{2.110453in}}%
\pgfpathmoveto{\pgfqpoint{-4.022124in}{1.224761in}}%
\pgfpathlineto{\pgfqpoint{-4.022124in}{1.233978in}}%
\pgfpathmoveto{\pgfqpoint{-4.022124in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{-3.479292in}{1.233978in}}%
\pgfpathmoveto{\pgfqpoint{-4.022058in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{0.943393in}}%
\pgfpathmoveto{\pgfqpoint{-4.022058in}{0.943393in}}%
\pgfpathlineto{\pgfqpoint{-3.480936in}{0.943393in}}%
\pgfpathmoveto{\pgfqpoint{-4.022058in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{1.528594in}}%
\pgfpathmoveto{\pgfqpoint{-4.022058in}{1.528594in}}%
\pgfpathlineto{\pgfqpoint{-3.482010in}{1.526193in}}%
\pgfpathmoveto{\pgfqpoint{-4.022058in}{2.395150in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{2.430092in}}%
\pgfpathmoveto{\pgfqpoint{-4.022058in}{2.687220in}}%
\pgfpathlineto{\pgfqpoint{-4.022058in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{-4.022058in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{-3.479027in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{-4.021488in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{-4.021488in}{1.259717in}}%
\pgfpathmoveto{\pgfqpoint{-4.021488in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{-3.482010in}{1.251124in}}%
\pgfpathmoveto{\pgfqpoint{-4.021368in}{0.960154in}}%
\pgfpathlineto{\pgfqpoint{-4.021368in}{0.967740in}}%
\pgfpathmoveto{\pgfqpoint{-4.021368in}{0.960154in}}%
\pgfpathlineto{\pgfqpoint{-3.483721in}{0.960154in}}%
\pgfpathmoveto{\pgfqpoint{-4.021037in}{1.808742in}}%
\pgfpathlineto{\pgfqpoint{-4.021037in}{1.819576in}}%
\pgfpathmoveto{\pgfqpoint{-4.021037in}{1.819576in}}%
\pgfpathlineto{\pgfqpoint{-3.482753in}{1.817667in}}%
\pgfpathmoveto{\pgfqpoint{-3.973921in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-3.972754in}{3.043843in}}%
\pgfpathmoveto{\pgfqpoint{-3.891717in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-3.891465in}{3.043843in}}%
\pgfpathmoveto{\pgfqpoint{-3.891717in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-3.464851in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{-3.891465in}{3.043843in}}%
\pgfpathlineto{\pgfqpoint{-3.475698in}{3.043843in}}%
\pgfpathmoveto{\pgfqpoint{-3.597831in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{-3.596252in}{0.649692in}}%
\pgfpathmoveto{\pgfqpoint{-3.597817in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{-3.597817in}{1.934495in}}%
\pgfpathmoveto{\pgfqpoint{-3.597817in}{1.934495in}}%
\pgfpathlineto{\pgfqpoint{-3.580326in}{1.934998in}}%
\pgfpathmoveto{\pgfqpoint{-3.597817in}{2.011898in}}%
\pgfpathlineto{\pgfqpoint{-3.597817in}{2.110453in}}%
\pgfpathmoveto{\pgfqpoint{-3.597817in}{2.011898in}}%
\pgfpathlineto{\pgfqpoint{-3.580326in}{2.012760in}}%
\pgfpathmoveto{\pgfqpoint{-3.580326in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{-3.580326in}{1.934998in}}%
\pgfpathmoveto{\pgfqpoint{-3.580326in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{-3.480286in}{1.836470in}}%
\pgfpathmoveto{\pgfqpoint{-3.580326in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{-3.580326in}{2.113622in}}%
\pgfpathmoveto{\pgfqpoint{-3.580326in}{2.113622in}}%
\pgfpathlineto{\pgfqpoint{-3.480286in}{2.112654in}}%
\pgfpathmoveto{\pgfqpoint{-3.514168in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{-3.511237in}{0.649692in}}%
\pgfpathmoveto{\pgfqpoint{-3.514168in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{-3.481042in}{0.667567in}}%
\pgfpathmoveto{\pgfqpoint{-3.511237in}{0.649692in}}%
\pgfpathlineto{\pgfqpoint{-3.479027in}{0.649692in}}%
\pgfpathmoveto{\pgfqpoint{-3.483721in}{0.960154in}}%
\pgfpathlineto{\pgfqpoint{-3.483721in}{1.054479in}}%
\pgfpathmoveto{\pgfqpoint{-3.483721in}{1.054479in}}%
\pgfpathlineto{\pgfqpoint{-3.461814in}{1.056097in}}%
\pgfpathmoveto{\pgfqpoint{-3.483721in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{-3.479292in}{1.233978in}}%
\pgfpathmoveto{\pgfqpoint{-3.483721in}{1.138327in}}%
\pgfpathlineto{\pgfqpoint{-3.461814in}{1.138022in}}%
\pgfpathmoveto{\pgfqpoint{-3.483416in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{-3.479027in}{0.649692in}}%
\pgfpathmoveto{\pgfqpoint{-3.482753in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{-3.482753in}{1.638194in}}%
\pgfpathmoveto{\pgfqpoint{-3.482753in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{-3.461655in}{1.636417in}}%
\pgfpathmoveto{\pgfqpoint{-3.482753in}{1.723647in}}%
\pgfpathlineto{\pgfqpoint{-3.482753in}{1.817667in}}%
\pgfpathmoveto{\pgfqpoint{-3.482753in}{1.723647in}}%
\pgfpathlineto{\pgfqpoint{-3.461655in}{1.722003in}}%
\pgfpathmoveto{\pgfqpoint{-3.482010in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{-3.482010in}{1.346867in}}%
\pgfpathmoveto{\pgfqpoint{-3.482010in}{1.346867in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{1.348193in}}%
\pgfpathmoveto{\pgfqpoint{-3.482010in}{1.427957in}}%
\pgfpathlineto{\pgfqpoint{-3.482010in}{1.526193in}}%
\pgfpathmoveto{\pgfqpoint{-3.482010in}{1.427957in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{1.427533in}}%
\pgfpathmoveto{\pgfqpoint{-3.481188in}{2.129959in}}%
\pgfpathlineto{\pgfqpoint{-3.481188in}{2.514829in}}%
\pgfpathmoveto{\pgfqpoint{-3.481188in}{2.514829in}}%
\pgfpathlineto{\pgfqpoint{-3.462238in}{2.515094in}}%
\pgfpathmoveto{\pgfqpoint{-3.481188in}{2.599406in}}%
\pgfpathlineto{\pgfqpoint{-3.479027in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{-3.481188in}{2.599406in}}%
\pgfpathlineto{\pgfqpoint{-3.462238in}{2.598849in}}%
\pgfpathmoveto{\pgfqpoint{-3.481042in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{-3.481042in}{0.760380in}}%
\pgfpathmoveto{\pgfqpoint{-3.481042in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{0.761388in}}%
\pgfpathmoveto{\pgfqpoint{-3.481042in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{-3.480936in}{0.943393in}}%
\pgfpathmoveto{\pgfqpoint{-3.481042in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{0.845090in}}%
\pgfpathmoveto{\pgfqpoint{-3.480286in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{-3.480286in}{1.932200in}}%
\pgfpathmoveto{\pgfqpoint{-3.480286in}{1.932200in}}%
\pgfpathlineto{\pgfqpoint{-3.463989in}{1.932320in}}%
\pgfpathmoveto{\pgfqpoint{-3.480286in}{2.011235in}}%
\pgfpathlineto{\pgfqpoint{-3.480286in}{2.112654in}}%
\pgfpathmoveto{\pgfqpoint{-3.480286in}{2.011235in}}%
\pgfpathlineto{\pgfqpoint{-3.463989in}{2.013383in}}%
\pgfpathmoveto{\pgfqpoint{-3.477197in}{2.734256in}}%
\pgfpathlineto{\pgfqpoint{-3.477197in}{2.749413in}}%
\pgfpathmoveto{\pgfqpoint{-3.477197in}{2.749413in}}%
\pgfpathlineto{\pgfqpoint{-3.435823in}{2.749413in}}%
\pgfpathmoveto{\pgfqpoint{-3.475698in}{3.022626in}}%
\pgfpathlineto{\pgfqpoint{-3.475698in}{3.043843in}}%
\pgfpathmoveto{\pgfqpoint{-3.475698in}{3.022626in}}%
\pgfpathlineto{\pgfqpoint{-3.435571in}{3.022626in}}%
\pgfpathmoveto{\pgfqpoint{-3.475460in}{3.603968in}}%
\pgfpathlineto{\pgfqpoint{-3.475460in}{3.646429in}}%
\pgfpathmoveto{\pgfqpoint{-3.475460in}{3.603968in}}%
\pgfpathlineto{\pgfqpoint{-3.464851in}{3.603968in}}%
\pgfpathmoveto{\pgfqpoint{-3.475460in}{3.646429in}}%
\pgfpathlineto{\pgfqpoint{-3.435942in}{3.646800in}}%
\pgfpathmoveto{\pgfqpoint{-3.475460in}{4.168773in}}%
\pgfpathlineto{\pgfqpoint{-3.473020in}{4.194274in}}%
\pgfpathmoveto{\pgfqpoint{-3.475460in}{4.168773in}}%
\pgfpathlineto{\pgfqpoint{-3.435942in}{4.173269in}}%
\pgfpathmoveto{\pgfqpoint{-3.464851in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-3.464851in}{3.603968in}}%
\pgfpathmoveto{\pgfqpoint{-3.463989in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{-3.463989in}{1.932320in}}%
\pgfpathmoveto{\pgfqpoint{-3.463989in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{-3.432640in}{1.844639in}}%
\pgfpathmoveto{\pgfqpoint{-3.463989in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{-3.463989in}{2.098611in}}%
\pgfpathmoveto{\pgfqpoint{-3.463989in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{-3.429895in}{2.098611in}}%
\pgfpathmoveto{\pgfqpoint{-3.463644in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{-3.463644in}{2.394009in}}%
\pgfpathmoveto{\pgfqpoint{-3.463644in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{-3.429895in}{2.133712in}}%
\pgfpathmoveto{\pgfqpoint{-3.463644in}{2.394009in}}%
\pgfpathlineto{\pgfqpoint{-3.432508in}{2.394009in}}%
\pgfpathmoveto{\pgfqpoint{-3.462238in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{-3.462238in}{2.515094in}}%
\pgfpathmoveto{\pgfqpoint{-3.462238in}{2.429760in}}%
\pgfpathlineto{\pgfqpoint{-3.432508in}{2.429760in}}%
\pgfpathmoveto{\pgfqpoint{-3.462238in}{2.598849in}}%
\pgfpathlineto{\pgfqpoint{-3.462238in}{2.685801in}}%
\pgfpathmoveto{\pgfqpoint{-3.462238in}{2.685801in}}%
\pgfpathlineto{\pgfqpoint{-3.430731in}{2.685801in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{0.761388in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{-3.433078in}{0.671585in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{0.845090in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{0.930543in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{0.930543in}}%
\pgfpathlineto{\pgfqpoint{-3.433078in}{0.930543in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{1.348193in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{-3.431487in}{1.259637in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{-3.461854in}{1.515598in}}%
\pgfpathmoveto{\pgfqpoint{-3.461854in}{1.515598in}}%
\pgfpathlineto{\pgfqpoint{-3.431341in}{1.515598in}}%
\pgfpathmoveto{\pgfqpoint{-3.461814in}{0.968031in}}%
\pgfpathlineto{\pgfqpoint{-3.461814in}{1.056097in}}%
\pgfpathmoveto{\pgfqpoint{-3.461814in}{0.968031in}}%
\pgfpathlineto{\pgfqpoint{-3.433078in}{0.968031in}}%
\pgfpathmoveto{\pgfqpoint{-3.461814in}{1.138022in}}%
\pgfpathlineto{\pgfqpoint{-3.461814in}{1.224005in}}%
\pgfpathmoveto{\pgfqpoint{-3.461814in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{-3.431487in}{1.224005in}}%
\pgfpathmoveto{\pgfqpoint{-3.461655in}{1.551349in}}%
\pgfpathlineto{\pgfqpoint{-3.461655in}{1.636417in}}%
\pgfpathmoveto{\pgfqpoint{-3.461655in}{1.551349in}}%
\pgfpathlineto{\pgfqpoint{-3.431341in}{1.551349in}}%
\pgfpathmoveto{\pgfqpoint{-3.461655in}{1.722003in}}%
\pgfpathlineto{\pgfqpoint{-3.461655in}{1.807058in}}%
\pgfpathmoveto{\pgfqpoint{-3.461655in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{-3.432640in}{1.807058in}}%
\pgfpathmoveto{\pgfqpoint{-3.458366in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{-3.458366in}{0.638447in}}%
\pgfpathmoveto{\pgfqpoint{-3.458366in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{-3.431327in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{-3.458366in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{-3.433078in}{0.638447in}}%
\pgfpathmoveto{\pgfqpoint{-3.445941in}{3.063018in}}%
\pgfpathlineto{\pgfqpoint{-3.445941in}{3.606686in}}%
\pgfpathmoveto{\pgfqpoint{-3.445941in}{3.063018in}}%
\pgfpathlineto{\pgfqpoint{-2.975751in}{3.063018in}}%
\pgfpathmoveto{\pgfqpoint{-3.445941in}{3.606686in}}%
\pgfpathlineto{\pgfqpoint{-3.435942in}{3.606686in}}%
\pgfpathmoveto{\pgfqpoint{-3.435942in}{3.606686in}}%
\pgfpathlineto{\pgfqpoint{-3.435942in}{3.646800in}}%
\pgfpathmoveto{\pgfqpoint{-3.435942in}{4.173269in}}%
\pgfpathlineto{\pgfqpoint{-3.435942in}{4.192868in}}%
\pgfpathmoveto{\pgfqpoint{-3.435942in}{4.192868in}}%
\pgfpathlineto{\pgfqpoint{-2.887076in}{4.192868in}}%
\pgfpathmoveto{\pgfqpoint{-3.435823in}{2.729919in}}%
\pgfpathlineto{\pgfqpoint{-3.435823in}{2.749413in}}%
\pgfpathmoveto{\pgfqpoint{-3.435823in}{2.729919in}}%
\pgfpathlineto{\pgfqpoint{-3.429749in}{2.729919in}}%
\pgfpathmoveto{\pgfqpoint{-3.435571in}{3.022626in}}%
\pgfpathlineto{\pgfqpoint{-3.435571in}{3.045554in}}%
\pgfpathmoveto{\pgfqpoint{-3.435571in}{3.045554in}}%
\pgfpathlineto{\pgfqpoint{-2.974054in}{3.045554in}}%
\pgfpathmoveto{\pgfqpoint{-3.433078in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{-3.433078in}{0.671585in}}%
\pgfpathmoveto{\pgfqpoint{-3.433078in}{0.930543in}}%
\pgfpathlineto{\pgfqpoint{-3.433078in}{0.968031in}}%
\pgfpathmoveto{\pgfqpoint{-3.432640in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{-3.432640in}{1.844639in}}%
\pgfpathmoveto{\pgfqpoint{-3.432508in}{2.394009in}}%
\pgfpathlineto{\pgfqpoint{-3.432508in}{2.429760in}}%
\pgfpathmoveto{\pgfqpoint{-3.431487in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{-3.431487in}{1.259637in}}%
\pgfpathmoveto{\pgfqpoint{-3.431341in}{1.515598in}}%
\pgfpathlineto{\pgfqpoint{-3.431341in}{1.551349in}}%
\pgfpathmoveto{\pgfqpoint{-3.431327in}{0.367143in}}%
\pgfpathlineto{\pgfqpoint{-3.431327in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{-3.431327in}{0.367143in}}%
\pgfpathlineto{\pgfqpoint{-3.296173in}{0.367143in}}%
\pgfpathmoveto{\pgfqpoint{-3.430731in}{2.685801in}}%
\pgfpathlineto{\pgfqpoint{-3.429749in}{2.729919in}}%
\pgfpathmoveto{\pgfqpoint{-3.429895in}{2.098611in}}%
\pgfpathlineto{\pgfqpoint{-3.429895in}{2.133712in}}%
\pgfpathmoveto{\pgfqpoint{-3.342029in}{2.729919in}}%
\pgfpathlineto{\pgfqpoint{-3.340597in}{2.717640in}}%
\pgfpathmoveto{\pgfqpoint{-3.342029in}{2.729919in}}%
\pgfpathlineto{\pgfqpoint{-2.891280in}{2.729919in}}%
\pgfpathmoveto{\pgfqpoint{-3.340597in}{2.717640in}}%
\pgfpathlineto{\pgfqpoint{-3.295019in}{2.717640in}}%
\pgfpathmoveto{\pgfqpoint{-3.296173in}{0.367143in}}%
\pgfpathlineto{\pgfqpoint{-3.296173in}{2.577605in}}%
\pgfpathmoveto{\pgfqpoint{-3.296173in}{2.577605in}}%
\pgfpathlineto{\pgfqpoint{-2.018213in}{2.577605in}}%
\pgfpathmoveto{\pgfqpoint{-3.295019in}{2.680496in}}%
\pgfpathlineto{\pgfqpoint{-3.295019in}{2.717640in}}%
\pgfpathmoveto{\pgfqpoint{-3.295019in}{2.680496in}}%
\pgfpathlineto{\pgfqpoint{-1.859759in}{2.680496in}}%
\pgfpathmoveto{\pgfqpoint{-3.288309in}{0.366480in}}%
\pgfpathlineto{\pgfqpoint{-3.288309in}{2.570909in}}%
\pgfpathmoveto{\pgfqpoint{-3.288309in}{0.366480in}}%
\pgfpathlineto{\pgfqpoint{-3.266495in}{0.366480in}}%
\pgfpathmoveto{\pgfqpoint{-3.288309in}{2.570909in}}%
\pgfpathlineto{\pgfqpoint{-2.017987in}{2.570909in}}%
\pgfpathmoveto{\pgfqpoint{-3.266495in}{0.366480in}}%
\pgfpathlineto{\pgfqpoint{-3.266495in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{-3.266495in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{-3.228914in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{-3.228914in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{-3.228914in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{-3.228914in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{-2.599289in}{0.367806in}}%
\pgfpathmoveto{\pgfqpoint{-2.975751in}{3.063018in}}%
\pgfpathlineto{\pgfqpoint{-2.974054in}{3.045554in}}%
\pgfpathmoveto{\pgfqpoint{-2.891280in}{2.729919in}}%
\pgfpathlineto{\pgfqpoint{-2.891280in}{2.749864in}}%
\pgfpathmoveto{\pgfqpoint{-2.891280in}{2.749864in}}%
\pgfpathlineto{\pgfqpoint{-2.850198in}{2.749864in}}%
\pgfpathmoveto{\pgfqpoint{-2.889874in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{-2.889874in}{3.045554in}}%
\pgfpathmoveto{\pgfqpoint{-2.889874in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{-2.849760in}{3.019669in}}%
\pgfpathmoveto{\pgfqpoint{-2.889874in}{3.045554in}}%
\pgfpathlineto{\pgfqpoint{-2.887076in}{4.192868in}}%
\pgfpathmoveto{\pgfqpoint{-2.872900in}{4.127121in}}%
\pgfpathlineto{\pgfqpoint{-2.872900in}{4.171293in}}%
\pgfpathmoveto{\pgfqpoint{-2.872900in}{4.127121in}}%
\pgfpathlineto{\pgfqpoint{-2.831367in}{4.127121in}}%
\pgfpathmoveto{\pgfqpoint{-2.872900in}{4.171293in}}%
\pgfpathlineto{\pgfqpoint{-2.848500in}{4.171293in}}%
\pgfpathmoveto{\pgfqpoint{-2.872237in}{3.072911in}}%
\pgfpathlineto{\pgfqpoint{-2.872237in}{3.606938in}}%
\pgfpathmoveto{\pgfqpoint{-2.872237in}{3.072911in}}%
\pgfpathlineto{\pgfqpoint{-2.092288in}{3.072911in}}%
\pgfpathmoveto{\pgfqpoint{-2.872237in}{3.606938in}}%
\pgfpathlineto{\pgfqpoint{-2.850489in}{3.606938in}}%
\pgfpathmoveto{\pgfqpoint{-2.871587in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{-2.871587in}{4.057236in}}%
\pgfpathmoveto{\pgfqpoint{-2.871587in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{-2.850489in}{3.646495in}}%
\pgfpathmoveto{\pgfqpoint{-2.871587in}{4.057236in}}%
\pgfpathlineto{\pgfqpoint{-2.831367in}{4.057236in}}%
\pgfpathmoveto{\pgfqpoint{-2.850489in}{3.606938in}}%
\pgfpathlineto{\pgfqpoint{-2.850489in}{3.646495in}}%
\pgfpathmoveto{\pgfqpoint{-2.850198in}{2.731391in}}%
\pgfpathlineto{\pgfqpoint{-2.850198in}{2.749864in}}%
\pgfpathmoveto{\pgfqpoint{-2.850198in}{2.731391in}}%
\pgfpathlineto{\pgfqpoint{-2.306556in}{2.731391in}}%
\pgfpathmoveto{\pgfqpoint{-2.849760in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{-2.849760in}{3.043260in}}%
\pgfpathmoveto{\pgfqpoint{-2.849760in}{3.043260in}}%
\pgfpathlineto{\pgfqpoint{-2.305018in}{3.043260in}}%
\pgfpathmoveto{\pgfqpoint{-2.848500in}{4.171293in}}%
\pgfpathlineto{\pgfqpoint{-2.848500in}{4.193279in}}%
\pgfpathmoveto{\pgfqpoint{-2.848500in}{4.193279in}}%
\pgfpathlineto{\pgfqpoint{-2.304859in}{4.193279in}}%
\pgfpathmoveto{\pgfqpoint{-2.831367in}{4.057236in}}%
\pgfpathlineto{\pgfqpoint{-2.831367in}{4.127121in}}%
\pgfpathmoveto{\pgfqpoint{-2.599289in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{-2.599289in}{0.382910in}}%
\pgfpathmoveto{\pgfqpoint{-2.599289in}{0.382910in}}%
\pgfpathlineto{\pgfqpoint{-2.558910in}{0.382910in}}%
\pgfpathmoveto{\pgfqpoint{-2.558910in}{0.368456in}}%
\pgfpathlineto{\pgfqpoint{-2.558910in}{0.382910in}}%
\pgfpathmoveto{\pgfqpoint{-2.558910in}{0.368456in}}%
\pgfpathlineto{\pgfqpoint{-1.932773in}{0.368456in}}%
\pgfpathmoveto{\pgfqpoint{-2.306556in}{2.731391in}}%
\pgfpathlineto{\pgfqpoint{-2.306556in}{2.749002in}}%
\pgfpathmoveto{\pgfqpoint{-2.306556in}{2.749002in}}%
\pgfpathlineto{\pgfqpoint{-2.264931in}{2.749002in}}%
\pgfpathmoveto{\pgfqpoint{-2.305018in}{3.020902in}}%
\pgfpathlineto{\pgfqpoint{-2.305018in}{3.043260in}}%
\pgfpathmoveto{\pgfqpoint{-2.305018in}{3.020902in}}%
\pgfpathlineto{\pgfqpoint{-2.263737in}{3.020902in}}%
\pgfpathmoveto{\pgfqpoint{-2.304859in}{4.172221in}}%
\pgfpathlineto{\pgfqpoint{-2.304859in}{4.193279in}}%
\pgfpathmoveto{\pgfqpoint{-2.304859in}{4.172221in}}%
\pgfpathlineto{\pgfqpoint{-2.263750in}{4.172221in}}%
\pgfpathmoveto{\pgfqpoint{-2.264931in}{2.731657in}}%
\pgfpathlineto{\pgfqpoint{-2.264931in}{2.749002in}}%
\pgfpathmoveto{\pgfqpoint{-2.264931in}{2.731657in}}%
\pgfpathlineto{\pgfqpoint{-1.817563in}{2.731657in}}%
\pgfpathmoveto{\pgfqpoint{-2.263750in}{4.172221in}}%
\pgfpathlineto{\pgfqpoint{-2.263750in}{4.194274in}}%
\pgfpathmoveto{\pgfqpoint{-2.263750in}{4.194274in}}%
\pgfpathlineto{\pgfqpoint{-2.001040in}{4.194274in}}%
\pgfpathmoveto{\pgfqpoint{-2.263737in}{3.020902in}}%
\pgfpathlineto{\pgfqpoint{-2.263737in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{-2.263737in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{-1.877568in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{-2.092288in}{3.072911in}}%
\pgfpathlineto{\pgfqpoint{-2.092288in}{3.091370in}}%
\pgfpathmoveto{\pgfqpoint{-2.092288in}{3.091370in}}%
\pgfpathlineto{\pgfqpoint{-2.001968in}{3.091370in}}%
\pgfpathmoveto{\pgfqpoint{-2.018213in}{2.577605in}}%
\pgfpathlineto{\pgfqpoint{-2.017987in}{2.570909in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{3.091370in}}%
\pgfpathlineto{\pgfqpoint{-2.001968in}{3.361467in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{3.361467in}}%
\pgfpathlineto{\pgfqpoint{-1.986148in}{3.364968in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{3.435568in}}%
\pgfpathlineto{\pgfqpoint{-2.001968in}{3.493120in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{3.435568in}}%
\pgfpathlineto{\pgfqpoint{-1.986148in}{3.436841in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{3.493120in}}%
\pgfpathlineto{\pgfqpoint{-1.983960in}{3.493280in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{3.574356in}}%
\pgfpathlineto{\pgfqpoint{-2.001968in}{4.031855in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{3.574356in}}%
\pgfpathlineto{\pgfqpoint{-1.983960in}{3.575948in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{4.031855in}}%
\pgfpathlineto{\pgfqpoint{-1.984543in}{4.032837in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{4.122360in}}%
\pgfpathlineto{\pgfqpoint{-2.001040in}{4.194274in}}%
\pgfpathmoveto{\pgfqpoint{-2.001968in}{4.122360in}}%
\pgfpathlineto{\pgfqpoint{-1.984543in}{4.123196in}}%
\pgfpathmoveto{\pgfqpoint{-1.986148in}{3.364968in}}%
\pgfpathlineto{\pgfqpoint{-1.852969in}{3.364968in}}%
\pgfpathmoveto{\pgfqpoint{-1.986148in}{3.436841in}}%
\pgfpathlineto{\pgfqpoint{-1.986148in}{3.473097in}}%
\pgfpathmoveto{\pgfqpoint{-1.986148in}{3.473097in}}%
\pgfpathlineto{\pgfqpoint{-1.852306in}{3.473097in}}%
\pgfpathmoveto{\pgfqpoint{-1.986002in}{3.850354in}}%
\pgfpathlineto{\pgfqpoint{-1.986002in}{3.987498in}}%
\pgfpathmoveto{\pgfqpoint{-1.986002in}{3.850354in}}%
\pgfpathlineto{\pgfqpoint{-1.850636in}{3.850354in}}%
\pgfpathmoveto{\pgfqpoint{-1.986002in}{3.987498in}}%
\pgfpathlineto{\pgfqpoint{-1.923835in}{3.987498in}}%
\pgfpathmoveto{\pgfqpoint{-1.984902in}{3.063973in}}%
\pgfpathlineto{\pgfqpoint{-1.984902in}{3.345925in}}%
\pgfpathmoveto{\pgfqpoint{-1.984902in}{3.063973in}}%
\pgfpathlineto{\pgfqpoint{-1.880923in}{3.063973in}}%
\pgfpathmoveto{\pgfqpoint{-1.984902in}{3.345925in}}%
\pgfpathlineto{\pgfqpoint{-1.701385in}{3.345925in}}%
\pgfpathmoveto{\pgfqpoint{-1.984543in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.984543in}{4.032837in}}%
\pgfpathmoveto{\pgfqpoint{-1.984543in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.925493in}{4.003543in}}%
\pgfpathmoveto{\pgfqpoint{-1.984543in}{4.123196in}}%
\pgfpathlineto{\pgfqpoint{-1.984543in}{4.129402in}}%
\pgfpathmoveto{\pgfqpoint{-1.984543in}{4.129402in}}%
\pgfpathlineto{\pgfqpoint{-1.963671in}{4.129402in}}%
\pgfpathmoveto{\pgfqpoint{-1.983960in}{3.493280in}}%
\pgfpathlineto{\pgfqpoint{-1.830943in}{3.493280in}}%
\pgfpathmoveto{\pgfqpoint{-1.983960in}{3.575948in}}%
\pgfpathlineto{\pgfqpoint{-1.983960in}{3.833301in}}%
\pgfpathmoveto{\pgfqpoint{-1.983960in}{3.833301in}}%
\pgfpathlineto{\pgfqpoint{-1.700231in}{3.833301in}}%
\pgfpathmoveto{\pgfqpoint{-1.963671in}{4.129402in}}%
\pgfpathlineto{\pgfqpoint{-1.963671in}{4.189102in}}%
\pgfpathmoveto{\pgfqpoint{-1.963671in}{4.189102in}}%
\pgfpathlineto{\pgfqpoint{-1.723743in}{4.189102in}}%
\pgfpathmoveto{\pgfqpoint{-1.932773in}{0.368456in}}%
\pgfpathlineto{\pgfqpoint{-1.932773in}{0.382420in}}%
\pgfpathmoveto{\pgfqpoint{-1.932773in}{0.382420in}}%
\pgfpathlineto{\pgfqpoint{-1.889397in}{0.382420in}}%
\pgfpathmoveto{\pgfqpoint{-1.925493in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.923835in}{3.987498in}}%
\pgfpathmoveto{\pgfqpoint{-1.889397in}{0.367461in}}%
\pgfpathlineto{\pgfqpoint{-1.889397in}{0.382420in}}%
\pgfpathmoveto{\pgfqpoint{-1.889397in}{0.367461in}}%
\pgfpathlineto{\pgfqpoint{-1.871442in}{0.367461in}}%
\pgfpathmoveto{\pgfqpoint{-1.883257in}{2.577605in}}%
\pgfpathlineto{\pgfqpoint{-1.882634in}{2.571837in}}%
\pgfpathmoveto{\pgfqpoint{-1.883257in}{2.577605in}}%
\pgfpathlineto{\pgfqpoint{-1.861271in}{2.577605in}}%
\pgfpathmoveto{\pgfqpoint{-1.882634in}{2.571837in}}%
\pgfpathlineto{\pgfqpoint{-1.871442in}{2.571837in}}%
\pgfpathmoveto{\pgfqpoint{-1.880923in}{3.063973in}}%
\pgfpathlineto{\pgfqpoint{-1.877568in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{-1.871442in}{0.367461in}}%
\pgfpathlineto{\pgfqpoint{-1.871442in}{2.571837in}}%
\pgfpathmoveto{\pgfqpoint{-1.861271in}{0.368761in}}%
\pgfpathlineto{\pgfqpoint{-1.861271in}{2.577605in}}%
\pgfpathmoveto{\pgfqpoint{-1.861271in}{0.368761in}}%
\pgfpathlineto{\pgfqpoint{-1.727827in}{0.368761in}}%
\pgfpathmoveto{\pgfqpoint{-1.859759in}{2.680496in}}%
\pgfpathlineto{\pgfqpoint{-1.859759in}{2.717056in}}%
\pgfpathmoveto{\pgfqpoint{-1.859759in}{2.717056in}}%
\pgfpathlineto{\pgfqpoint{-1.814261in}{2.717056in}}%
\pgfpathmoveto{\pgfqpoint{-1.856112in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.850954in}{3.987498in}}%
\pgfpathmoveto{\pgfqpoint{-1.856112in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.829179in}{4.003543in}}%
\pgfpathmoveto{\pgfqpoint{-1.852969in}{3.364968in}}%
\pgfpathlineto{\pgfqpoint{-1.852306in}{3.473097in}}%
\pgfpathmoveto{\pgfqpoint{-1.850954in}{3.987498in}}%
\pgfpathlineto{\pgfqpoint{-1.850636in}{3.850354in}}%
\pgfpathmoveto{\pgfqpoint{-1.835492in}{3.363628in}}%
\pgfpathlineto{\pgfqpoint{-1.835492in}{3.473242in}}%
\pgfpathmoveto{\pgfqpoint{-1.835492in}{3.363628in}}%
\pgfpathlineto{\pgfqpoint{-1.701292in}{3.363628in}}%
\pgfpathmoveto{\pgfqpoint{-1.835492in}{3.473242in}}%
\pgfpathlineto{\pgfqpoint{-1.827906in}{3.473242in}}%
\pgfpathmoveto{\pgfqpoint{-1.833184in}{3.851044in}}%
\pgfpathlineto{\pgfqpoint{-1.833184in}{3.986251in}}%
\pgfpathmoveto{\pgfqpoint{-1.833184in}{3.851044in}}%
\pgfpathlineto{\pgfqpoint{-1.701332in}{3.851044in}}%
\pgfpathmoveto{\pgfqpoint{-1.833184in}{3.986251in}}%
\pgfpathlineto{\pgfqpoint{-1.829179in}{4.003543in}}%
\pgfpathmoveto{\pgfqpoint{-1.830943in}{3.493280in}}%
\pgfpathlineto{\pgfqpoint{-1.827906in}{3.473242in}}%
\pgfpathmoveto{\pgfqpoint{-1.817563in}{2.731657in}}%
\pgfpathlineto{\pgfqpoint{-1.814261in}{2.717056in}}%
\pgfpathmoveto{\pgfqpoint{-1.796823in}{3.063973in}}%
\pgfpathlineto{\pgfqpoint{-1.795603in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{-1.796823in}{3.063973in}}%
\pgfpathlineto{\pgfqpoint{-1.763472in}{3.063973in}}%
\pgfpathmoveto{\pgfqpoint{-1.795603in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{-1.721104in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{-1.763472in}{3.063973in}}%
\pgfpathlineto{\pgfqpoint{-1.763472in}{3.175590in}}%
\pgfpathmoveto{\pgfqpoint{-1.763472in}{3.175590in}}%
\pgfpathlineto{\pgfqpoint{-1.701292in}{3.175590in}}%
\pgfpathmoveto{\pgfqpoint{-1.761775in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.759282in}{3.986251in}}%
\pgfpathmoveto{\pgfqpoint{-1.761775in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.702950in}{4.003543in}}%
\pgfpathmoveto{\pgfqpoint{-1.760382in}{3.473242in}}%
\pgfpathlineto{\pgfqpoint{-1.759799in}{3.493280in}}%
\pgfpathmoveto{\pgfqpoint{-1.760382in}{3.473242in}}%
\pgfpathlineto{\pgfqpoint{-1.701332in}{3.473242in}}%
\pgfpathmoveto{\pgfqpoint{-1.759799in}{3.493280in}}%
\pgfpathlineto{\pgfqpoint{-1.700748in}{3.493280in}}%
\pgfpathmoveto{\pgfqpoint{-1.759282in}{3.986251in}}%
\pgfpathlineto{\pgfqpoint{-1.700947in}{3.986251in}}%
\pgfpathmoveto{\pgfqpoint{-1.728888in}{2.731657in}}%
\pgfpathlineto{\pgfqpoint{-1.725400in}{2.717056in}}%
\pgfpathmoveto{\pgfqpoint{-1.728888in}{2.731657in}}%
\pgfpathlineto{\pgfqpoint{-1.721700in}{2.731657in}}%
\pgfpathmoveto{\pgfqpoint{-1.727827in}{0.368761in}}%
\pgfpathlineto{\pgfqpoint{-1.727827in}{0.382406in}}%
\pgfpathmoveto{\pgfqpoint{-1.727827in}{0.382406in}}%
\pgfpathlineto{\pgfqpoint{-1.698255in}{0.382406in}}%
\pgfpathmoveto{\pgfqpoint{-1.727045in}{2.098916in}}%
\pgfpathlineto{\pgfqpoint{-1.727045in}{2.134720in}}%
\pgfpathmoveto{\pgfqpoint{-1.727045in}{2.098916in}}%
\pgfpathlineto{\pgfqpoint{-1.695988in}{2.098916in}}%
\pgfpathmoveto{\pgfqpoint{-1.727045in}{2.134720in}}%
\pgfpathlineto{\pgfqpoint{-1.696054in}{2.134720in}}%
\pgfpathmoveto{\pgfqpoint{-1.725559in}{0.931339in}}%
\pgfpathlineto{\pgfqpoint{-1.725559in}{0.966188in}}%
\pgfpathmoveto{\pgfqpoint{-1.725559in}{0.931339in}}%
\pgfpathlineto{\pgfqpoint{-1.695232in}{0.931339in}}%
\pgfpathmoveto{\pgfqpoint{-1.725559in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{-1.697314in}{0.966188in}}%
\pgfpathmoveto{\pgfqpoint{-1.725400in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{-1.725400in}{1.549241in}}%
\pgfpathmoveto{\pgfqpoint{-1.725400in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{-1.695391in}{1.515982in}}%
\pgfpathmoveto{\pgfqpoint{-1.725400in}{1.549241in}}%
\pgfpathlineto{\pgfqpoint{-1.696173in}{1.549241in}}%
\pgfpathmoveto{\pgfqpoint{-1.725400in}{2.688068in}}%
\pgfpathlineto{\pgfqpoint{-1.725400in}{2.717056in}}%
\pgfpathmoveto{\pgfqpoint{-1.725400in}{2.688068in}}%
\pgfpathlineto{\pgfqpoint{-1.694476in}{2.688068in}}%
\pgfpathmoveto{\pgfqpoint{-1.725055in}{1.222918in}}%
\pgfpathlineto{\pgfqpoint{-1.725055in}{1.257197in}}%
\pgfpathmoveto{\pgfqpoint{-1.725055in}{1.222918in}}%
\pgfpathlineto{\pgfqpoint{-1.697314in}{1.222918in}}%
\pgfpathmoveto{\pgfqpoint{-1.725055in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{-1.695391in}{1.257197in}}%
\pgfpathmoveto{\pgfqpoint{-1.724803in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{-1.724803in}{0.670524in}}%
\pgfpathmoveto{\pgfqpoint{-1.724803in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{-1.698255in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{-1.724803in}{0.670524in}}%
\pgfpathlineto{\pgfqpoint{-1.695232in}{0.670524in}}%
\pgfpathmoveto{\pgfqpoint{-1.724803in}{2.393134in}}%
\pgfpathlineto{\pgfqpoint{-1.724803in}{2.426498in}}%
\pgfpathmoveto{\pgfqpoint{-1.724803in}{2.393134in}}%
\pgfpathlineto{\pgfqpoint{-1.696054in}{2.393134in}}%
\pgfpathmoveto{\pgfqpoint{-1.724803in}{2.426498in}}%
\pgfpathlineto{\pgfqpoint{-1.694476in}{2.426498in}}%
\pgfpathmoveto{\pgfqpoint{-1.724034in}{1.808570in}}%
\pgfpathlineto{\pgfqpoint{-1.724034in}{1.841165in}}%
\pgfpathmoveto{\pgfqpoint{-1.724034in}{1.808570in}}%
\pgfpathlineto{\pgfqpoint{-1.696173in}{1.808570in}}%
\pgfpathmoveto{\pgfqpoint{-1.724034in}{1.841165in}}%
\pgfpathlineto{\pgfqpoint{-1.695988in}{1.841165in}}%
\pgfpathmoveto{\pgfqpoint{-1.723743in}{4.189102in}}%
\pgfpathlineto{\pgfqpoint{-1.719791in}{4.171293in}}%
\pgfpathmoveto{\pgfqpoint{-1.721700in}{2.731657in}}%
\pgfpathlineto{\pgfqpoint{-1.721700in}{2.749545in}}%
\pgfpathmoveto{\pgfqpoint{-1.721700in}{2.749545in}}%
\pgfpathlineto{\pgfqpoint{-1.681799in}{2.749545in}}%
\pgfpathmoveto{\pgfqpoint{-1.721104in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{-1.721104in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{-1.721104in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{-1.680884in}{3.020822in}}%
\pgfpathmoveto{\pgfqpoint{-1.719791in}{4.171293in}}%
\pgfpathlineto{\pgfqpoint{-1.702950in}{4.171293in}}%
\pgfpathmoveto{\pgfqpoint{-1.717948in}{3.606474in}}%
\pgfpathlineto{\pgfqpoint{-1.717948in}{3.645236in}}%
\pgfpathmoveto{\pgfqpoint{-1.717948in}{3.606474in}}%
\pgfpathlineto{\pgfqpoint{-1.700748in}{3.606474in}}%
\pgfpathmoveto{\pgfqpoint{-1.717948in}{3.645236in}}%
\pgfpathlineto{\pgfqpoint{-1.700748in}{3.645236in}}%
\pgfpathmoveto{\pgfqpoint{-1.702950in}{4.003543in}}%
\pgfpathlineto{\pgfqpoint{-1.702950in}{4.050553in}}%
\pgfpathmoveto{\pgfqpoint{-1.702950in}{4.050553in}}%
\pgfpathlineto{\pgfqpoint{-1.684185in}{4.051150in}}%
\pgfpathmoveto{\pgfqpoint{-1.702950in}{4.143286in}}%
\pgfpathlineto{\pgfqpoint{-1.702950in}{4.171293in}}%
\pgfpathmoveto{\pgfqpoint{-1.702950in}{4.143286in}}%
\pgfpathlineto{\pgfqpoint{-1.684185in}{4.142292in}}%
\pgfpathmoveto{\pgfqpoint{-1.701385in}{3.345925in}}%
\pgfpathlineto{\pgfqpoint{-1.701292in}{3.175590in}}%
\pgfpathmoveto{\pgfqpoint{-1.701332in}{3.473242in}}%
\pgfpathlineto{\pgfqpoint{-1.701292in}{3.363628in}}%
\pgfpathmoveto{\pgfqpoint{-1.701332in}{3.851044in}}%
\pgfpathlineto{\pgfqpoint{-1.700947in}{3.986251in}}%
\pgfpathmoveto{\pgfqpoint{-1.700748in}{3.493280in}}%
\pgfpathlineto{\pgfqpoint{-1.700748in}{3.606474in}}%
\pgfpathmoveto{\pgfqpoint{-1.700748in}{3.645236in}}%
\pgfpathlineto{\pgfqpoint{-1.700231in}{3.833301in}}%
\pgfpathmoveto{\pgfqpoint{-1.698255in}{0.382406in}}%
\pgfpathlineto{\pgfqpoint{-1.698255in}{0.469596in}}%
\pgfpathmoveto{\pgfqpoint{-1.698255in}{0.469596in}}%
\pgfpathlineto{\pgfqpoint{-1.675619in}{0.470206in}}%
\pgfpathmoveto{\pgfqpoint{-1.698255in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{-1.698255in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{-1.698255in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{-1.675619in}{0.552410in}}%
\pgfpathmoveto{\pgfqpoint{-1.697314in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{-1.697314in}{1.052185in}}%
\pgfpathmoveto{\pgfqpoint{-1.697314in}{1.052185in}}%
\pgfpathlineto{\pgfqpoint{-1.677529in}{1.055049in}}%
\pgfpathmoveto{\pgfqpoint{-1.697314in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{-1.697314in}{1.222918in}}%
\pgfpathmoveto{\pgfqpoint{-1.697314in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{-1.677529in}{1.137187in}}%
\pgfpathmoveto{\pgfqpoint{-1.696173in}{1.549241in}}%
\pgfpathlineto{\pgfqpoint{-1.696173in}{1.636948in}}%
\pgfpathmoveto{\pgfqpoint{-1.696173in}{1.636948in}}%
\pgfpathlineto{\pgfqpoint{-1.678391in}{1.640250in}}%
\pgfpathmoveto{\pgfqpoint{-1.696173in}{1.719855in}}%
\pgfpathlineto{\pgfqpoint{-1.696173in}{1.808570in}}%
\pgfpathmoveto{\pgfqpoint{-1.696173in}{1.719855in}}%
\pgfpathlineto{\pgfqpoint{-1.678391in}{1.721234in}}%
\pgfpathmoveto{\pgfqpoint{-1.696054in}{2.134720in}}%
\pgfpathlineto{\pgfqpoint{-1.696054in}{2.393134in}}%
\pgfpathmoveto{\pgfqpoint{-1.695988in}{1.841165in}}%
\pgfpathlineto{\pgfqpoint{-1.695988in}{1.931630in}}%
\pgfpathmoveto{\pgfqpoint{-1.695988in}{1.931630in}}%
\pgfpathlineto{\pgfqpoint{-1.678019in}{1.932784in}}%
\pgfpathmoveto{\pgfqpoint{-1.695988in}{2.012097in}}%
\pgfpathlineto{\pgfqpoint{-1.695988in}{2.098916in}}%
\pgfpathmoveto{\pgfqpoint{-1.695988in}{2.012097in}}%
\pgfpathlineto{\pgfqpoint{-1.678019in}{2.013092in}}%
\pgfpathmoveto{\pgfqpoint{-1.695391in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{-1.695391in}{1.346071in}}%
\pgfpathmoveto{\pgfqpoint{-1.695391in}{1.346071in}}%
\pgfpathlineto{\pgfqpoint{-1.676680in}{1.347318in}}%
\pgfpathmoveto{\pgfqpoint{-1.695391in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{-1.695391in}{1.515982in}}%
\pgfpathmoveto{\pgfqpoint{-1.695391in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{-1.676680in}{1.428846in}}%
\pgfpathmoveto{\pgfqpoint{-1.695232in}{0.670524in}}%
\pgfpathlineto{\pgfqpoint{-1.695232in}{0.931339in}}%
\pgfpathmoveto{\pgfqpoint{-1.694476in}{2.426498in}}%
\pgfpathlineto{\pgfqpoint{-1.694476in}{2.688068in}}%
\pgfpathmoveto{\pgfqpoint{-1.684185in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-1.684185in}{4.051150in}}%
\pgfpathmoveto{\pgfqpoint{-1.684185in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-1.601120in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{-1.684185in}{4.142292in}}%
\pgfpathlineto{\pgfqpoint{-1.680167in}{4.171956in}}%
\pgfpathmoveto{\pgfqpoint{-1.681799in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{-1.681799in}{2.749545in}}%
\pgfpathmoveto{\pgfqpoint{-1.681799in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{-1.305177in}{2.733685in}}%
\pgfpathmoveto{\pgfqpoint{-1.680884in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{-1.680884in}{3.047198in}}%
\pgfpathmoveto{\pgfqpoint{-1.680884in}{3.047198in}}%
\pgfpathlineto{\pgfqpoint{-1.601120in}{3.047198in}}%
\pgfpathmoveto{\pgfqpoint{-1.680167in}{4.171956in}}%
\pgfpathlineto{\pgfqpoint{-1.680167in}{4.189288in}}%
\pgfpathmoveto{\pgfqpoint{-1.680167in}{4.189288in}}%
\pgfpathlineto{\pgfqpoint{-1.363141in}{4.189288in}}%
\pgfpathmoveto{\pgfqpoint{-1.678391in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{-1.678391in}{1.640250in}}%
\pgfpathmoveto{\pgfqpoint{-1.678391in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{-1.135624in}{1.545475in}}%
\pgfpathmoveto{\pgfqpoint{-1.678391in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{-1.678391in}{1.819258in}}%
\pgfpathmoveto{\pgfqpoint{-1.678391in}{1.819258in}}%
\pgfpathlineto{\pgfqpoint{-1.134908in}{1.819258in}}%
\pgfpathmoveto{\pgfqpoint{-1.678019in}{1.837041in}}%
\pgfpathlineto{\pgfqpoint{-1.678019in}{1.932784in}}%
\pgfpathmoveto{\pgfqpoint{-1.678019in}{1.837041in}}%
\pgfpathlineto{\pgfqpoint{-1.135770in}{1.837041in}}%
\pgfpathmoveto{\pgfqpoint{-1.678019in}{2.013092in}}%
\pgfpathlineto{\pgfqpoint{-1.678019in}{2.110307in}}%
\pgfpathmoveto{\pgfqpoint{-1.678019in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{-1.132641in}{2.110307in}}%
\pgfpathmoveto{\pgfqpoint{-1.678019in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{-1.678019in}{2.404512in}}%
\pgfpathmoveto{\pgfqpoint{-1.678019in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{-1.135054in}{2.128249in}}%
\pgfpathmoveto{\pgfqpoint{-1.678019in}{2.404512in}}%
\pgfpathlineto{\pgfqpoint{-1.302127in}{2.404512in}}%
\pgfpathmoveto{\pgfqpoint{-1.677794in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{-1.677794in}{2.711328in}}%
\pgfpathmoveto{\pgfqpoint{-1.677794in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{-1.304607in}{2.420425in}}%
\pgfpathmoveto{\pgfqpoint{-1.677794in}{2.711328in}}%
\pgfpathlineto{\pgfqpoint{-1.303851in}{2.711328in}}%
\pgfpathmoveto{\pgfqpoint{-1.677529in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{-1.677529in}{1.055049in}}%
\pgfpathmoveto{\pgfqpoint{-1.677529in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{-1.136049in}{0.664637in}}%
\pgfpathmoveto{\pgfqpoint{-1.677529in}{1.137187in}}%
\pgfpathlineto{\pgfqpoint{-1.677529in}{1.232903in}}%
\pgfpathmoveto{\pgfqpoint{-1.677529in}{1.232903in}}%
\pgfpathlineto{\pgfqpoint{-1.134126in}{1.232903in}}%
\pgfpathmoveto{\pgfqpoint{-1.676680in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{-1.676680in}{1.347318in}}%
\pgfpathmoveto{\pgfqpoint{-1.676680in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{-1.135134in}{1.252277in}}%
\pgfpathmoveto{\pgfqpoint{-1.676680in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{-1.676680in}{1.525000in}}%
\pgfpathmoveto{\pgfqpoint{-1.676680in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{-1.131885in}{1.525000in}}%
\pgfpathmoveto{\pgfqpoint{-1.675619in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{-1.675619in}{0.470206in}}%
\pgfpathmoveto{\pgfqpoint{-1.675619in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{-1.134325in}{0.367939in}}%
\pgfpathmoveto{\pgfqpoint{-1.675619in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{-1.675619in}{0.649983in}}%
\pgfpathmoveto{\pgfqpoint{-1.675619in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{-1.131699in}{0.649983in}}%
\pgfpathmoveto{\pgfqpoint{-1.601120in}{3.047198in}}%
\pgfpathlineto{\pgfqpoint{-1.601120in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{-1.452943in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-1.452771in}{3.047198in}}%
\pgfpathmoveto{\pgfqpoint{-1.452943in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{-1.135571in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{-1.452771in}{3.047198in}}%
\pgfpathlineto{\pgfqpoint{-1.138940in}{3.047198in}}%
\pgfpathmoveto{\pgfqpoint{-1.365090in}{4.689699in}}%
\pgfpathlineto{\pgfqpoint{-1.365090in}{4.934282in}}%
\pgfpathmoveto{\pgfqpoint{-1.365090in}{4.689699in}}%
\pgfpathlineto{\pgfqpoint{-1.234245in}{4.689699in}}%
\pgfpathmoveto{\pgfqpoint{-1.365090in}{4.934282in}}%
\pgfpathlineto{\pgfqpoint{-1.086573in}{4.934282in}}%
\pgfpathmoveto{\pgfqpoint{-1.363896in}{4.232505in}}%
\pgfpathlineto{\pgfqpoint{-1.363896in}{4.652555in}}%
\pgfpathmoveto{\pgfqpoint{-1.363896in}{4.232505in}}%
\pgfpathlineto{\pgfqpoint{-1.291108in}{4.232505in}}%
\pgfpathmoveto{\pgfqpoint{-1.363896in}{4.652555in}}%
\pgfpathlineto{\pgfqpoint{-1.234245in}{4.652555in}}%
\pgfpathmoveto{\pgfqpoint{-1.363141in}{4.189288in}}%
\pgfpathlineto{\pgfqpoint{-1.363141in}{4.216592in}}%
\pgfpathmoveto{\pgfqpoint{-1.363141in}{4.216592in}}%
\pgfpathlineto{\pgfqpoint{-1.291108in}{4.216592in}}%
\pgfpathmoveto{\pgfqpoint{-1.305177in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{-1.303851in}{2.711328in}}%
\pgfpathmoveto{\pgfqpoint{-1.304607in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{-1.302127in}{2.404512in}}%
\pgfpathmoveto{\pgfqpoint{-1.291108in}{4.216592in}}%
\pgfpathlineto{\pgfqpoint{-1.291108in}{4.232505in}}%
\pgfpathmoveto{\pgfqpoint{-1.234245in}{4.652555in}}%
\pgfpathlineto{\pgfqpoint{-1.234245in}{4.689699in}}%
\pgfpathmoveto{\pgfqpoint{-1.220693in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{-1.219884in}{2.404512in}}%
\pgfpathmoveto{\pgfqpoint{-1.220693in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{-1.134325in}{2.420425in}}%
\pgfpathmoveto{\pgfqpoint{-1.219884in}{2.404512in}}%
\pgfpathlineto{\pgfqpoint{-1.134166in}{2.404512in}}%
\pgfpathmoveto{\pgfqpoint{-1.219380in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{-1.218041in}{2.711328in}}%
\pgfpathmoveto{\pgfqpoint{-1.219380in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{-1.137627in}{2.733685in}}%
\pgfpathmoveto{\pgfqpoint{-1.218041in}{2.711328in}}%
\pgfpathlineto{\pgfqpoint{-1.132614in}{2.711328in}}%
\pgfpathmoveto{\pgfqpoint{-1.210455in}{4.232505in}}%
\pgfpathlineto{\pgfqpoint{-1.207803in}{4.216592in}}%
\pgfpathmoveto{\pgfqpoint{-1.210455in}{4.232505in}}%
\pgfpathlineto{\pgfqpoint{-1.137958in}{4.232505in}}%
\pgfpathmoveto{\pgfqpoint{-1.207803in}{4.216592in}}%
\pgfpathlineto{\pgfqpoint{-1.137958in}{4.216592in}}%
\pgfpathmoveto{\pgfqpoint{-1.138940in}{3.047198in}}%
\pgfpathlineto{\pgfqpoint{-1.137627in}{3.020822in}}%
\pgfpathmoveto{\pgfqpoint{-1.137958in}{4.216592in}}%
\pgfpathlineto{\pgfqpoint{-1.135571in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{-1.137958in}{4.232505in}}%
\pgfpathlineto{\pgfqpoint{-1.137958in}{4.274210in}}%
\pgfpathmoveto{\pgfqpoint{-1.137958in}{4.274210in}}%
\pgfpathlineto{\pgfqpoint{-0.954203in}{4.274210in}}%
\pgfpathmoveto{\pgfqpoint{-1.137627in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{-1.137627in}{2.748909in}}%
\pgfpathmoveto{\pgfqpoint{-1.137627in}{2.748909in}}%
\pgfpathlineto{\pgfqpoint{-1.114686in}{2.748909in}}%
\pgfpathmoveto{\pgfqpoint{-1.137627in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{-1.114686in}{3.020822in}}%
\pgfpathmoveto{\pgfqpoint{-1.136049in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{-1.136049in}{0.673588in}}%
\pgfpathmoveto{\pgfqpoint{-1.136049in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{-1.121860in}{0.673588in}}%
\pgfpathmoveto{\pgfqpoint{-1.135770in}{1.837041in}}%
\pgfpathlineto{\pgfqpoint{-1.135770in}{1.843353in}}%
\pgfpathmoveto{\pgfqpoint{-1.135770in}{1.843353in}}%
\pgfpathlineto{\pgfqpoint{-1.121342in}{1.843353in}}%
\pgfpathmoveto{\pgfqpoint{-1.135624in}{1.545475in}}%
\pgfpathlineto{\pgfqpoint{-1.121170in}{1.549957in}}%
\pgfpathmoveto{\pgfqpoint{-1.135134in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{-1.121104in}{1.257820in}}%
\pgfpathmoveto{\pgfqpoint{-1.135054in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{-1.135054in}{2.135423in}}%
\pgfpathmoveto{\pgfqpoint{-1.135054in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{-1.122231in}{2.135423in}}%
\pgfpathmoveto{\pgfqpoint{-1.134908in}{1.819258in}}%
\pgfpathlineto{\pgfqpoint{-1.133065in}{1.806143in}}%
\pgfpathmoveto{\pgfqpoint{-1.134325in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{-1.134325in}{0.382963in}}%
\pgfpathmoveto{\pgfqpoint{-1.134325in}{0.382963in}}%
\pgfpathlineto{\pgfqpoint{-1.119168in}{0.382963in}}%
\pgfpathmoveto{\pgfqpoint{-1.134325in}{2.420425in}}%
\pgfpathlineto{\pgfqpoint{-1.134325in}{2.428116in}}%
\pgfpathmoveto{\pgfqpoint{-1.134325in}{2.428116in}}%
\pgfpathlineto{\pgfqpoint{-1.121144in}{2.428116in}}%
\pgfpathmoveto{\pgfqpoint{-1.134166in}{2.404512in}}%
\pgfpathlineto{\pgfqpoint{-1.133145in}{2.392471in}}%
\pgfpathmoveto{\pgfqpoint{-1.134126in}{1.232903in}}%
\pgfpathlineto{\pgfqpoint{-1.132614in}{1.223024in}}%
\pgfpathmoveto{\pgfqpoint{-1.133635in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{-1.133635in}{0.965194in}}%
\pgfpathmoveto{\pgfqpoint{-1.133635in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{-1.121860in}{0.931299in}}%
\pgfpathmoveto{\pgfqpoint{-1.133635in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{-1.119181in}{0.965194in}}%
\pgfpathmoveto{\pgfqpoint{-1.133145in}{2.392471in}}%
\pgfpathlineto{\pgfqpoint{-1.122231in}{2.392471in}}%
\pgfpathmoveto{\pgfqpoint{-1.133065in}{1.806143in}}%
\pgfpathlineto{\pgfqpoint{-1.121170in}{1.806143in}}%
\pgfpathmoveto{\pgfqpoint{-1.132641in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{-1.132137in}{2.098465in}}%
\pgfpathmoveto{\pgfqpoint{-1.132641in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{-1.132614in}{2.711328in}}%
\pgfpathmoveto{\pgfqpoint{-1.132641in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{-1.121144in}{2.684607in}}%
\pgfpathmoveto{\pgfqpoint{-1.132614in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{-1.119181in}{1.223024in}}%
\pgfpathmoveto{\pgfqpoint{-1.132137in}{2.098465in}}%
\pgfpathlineto{\pgfqpoint{-1.121342in}{2.098465in}}%
\pgfpathmoveto{\pgfqpoint{-1.131885in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{-1.131275in}{1.514577in}}%
\pgfpathmoveto{\pgfqpoint{-1.131765in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{-1.131699in}{0.649983in}}%
\pgfpathmoveto{\pgfqpoint{-1.131765in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{-1.119168in}{0.637863in}}%
\pgfpathmoveto{\pgfqpoint{-1.131275in}{1.514577in}}%
\pgfpathlineto{\pgfqpoint{-1.121104in}{1.514577in}}%
\pgfpathmoveto{\pgfqpoint{-1.122231in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{-1.122231in}{2.392471in}}%
\pgfpathmoveto{\pgfqpoint{-1.121860in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{-1.121860in}{0.931299in}}%
\pgfpathmoveto{\pgfqpoint{-1.121342in}{1.843353in}}%
\pgfpathlineto{\pgfqpoint{-1.121342in}{2.098465in}}%
\pgfpathmoveto{\pgfqpoint{-1.121170in}{1.549957in}}%
\pgfpathlineto{\pgfqpoint{-1.121170in}{1.806143in}}%
\pgfpathmoveto{\pgfqpoint{-1.121144in}{2.428116in}}%
\pgfpathlineto{\pgfqpoint{-1.121144in}{2.684607in}}%
\pgfpathmoveto{\pgfqpoint{-1.121104in}{1.257820in}}%
\pgfpathlineto{\pgfqpoint{-1.121104in}{1.514577in}}%
\pgfpathmoveto{\pgfqpoint{-1.119181in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{-1.119181in}{1.223024in}}%
\pgfpathmoveto{\pgfqpoint{-1.119168in}{0.382963in}}%
\pgfpathlineto{\pgfqpoint{-1.119168in}{0.637863in}}%
\pgfpathmoveto{\pgfqpoint{-1.118239in}{3.647755in}}%
\pgfpathlineto{\pgfqpoint{-1.118239in}{4.190813in}}%
\pgfpathmoveto{\pgfqpoint{-1.118239in}{3.647755in}}%
\pgfpathlineto{\pgfqpoint{-1.096744in}{3.647755in}}%
\pgfpathmoveto{\pgfqpoint{-1.118239in}{4.190813in}}%
\pgfpathlineto{\pgfqpoint{-0.886241in}{4.190813in}}%
\pgfpathmoveto{\pgfqpoint{-1.117192in}{3.062488in}}%
\pgfpathlineto{\pgfqpoint{-1.117192in}{3.605612in}}%
\pgfpathmoveto{\pgfqpoint{-1.117192in}{3.062488in}}%
\pgfpathlineto{\pgfqpoint{-0.886864in}{3.062488in}}%
\pgfpathmoveto{\pgfqpoint{-1.117192in}{3.605612in}}%
\pgfpathlineto{\pgfqpoint{-1.096757in}{3.605612in}}%
\pgfpathmoveto{\pgfqpoint{-1.114686in}{2.748909in}}%
\pgfpathlineto{\pgfqpoint{-1.114686in}{2.809352in}}%
\pgfpathmoveto{\pgfqpoint{-1.114686in}{2.809352in}}%
\pgfpathlineto{\pgfqpoint{-1.097446in}{2.807986in}}%
\pgfpathmoveto{\pgfqpoint{-1.114686in}{2.953577in}}%
\pgfpathlineto{\pgfqpoint{-1.114686in}{3.020822in}}%
\pgfpathmoveto{\pgfqpoint{-1.114686in}{2.953577in}}%
\pgfpathlineto{\pgfqpoint{-1.097446in}{2.957886in}}%
\pgfpathmoveto{\pgfqpoint{-1.097446in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{-1.097446in}{2.807986in}}%
\pgfpathmoveto{\pgfqpoint{-1.097446in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{-0.551378in}{2.730728in}}%
\pgfpathmoveto{\pgfqpoint{-1.097446in}{2.957886in}}%
\pgfpathlineto{\pgfqpoint{-1.097446in}{3.044374in}}%
\pgfpathmoveto{\pgfqpoint{-1.097446in}{3.044374in}}%
\pgfpathlineto{\pgfqpoint{-0.866907in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{-1.096757in}{3.605612in}}%
\pgfpathlineto{\pgfqpoint{-1.096757in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{-1.096757in}{3.618674in}}%
\pgfpathlineto{\pgfqpoint{-0.885326in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{-1.096744in}{3.635290in}}%
\pgfpathlineto{\pgfqpoint{-1.096744in}{3.647755in}}%
\pgfpathmoveto{\pgfqpoint{-1.096744in}{3.635290in}}%
\pgfpathlineto{\pgfqpoint{-0.888853in}{3.635290in}}%
\pgfpathmoveto{\pgfqpoint{-1.089437in}{4.607057in}}%
\pgfpathlineto{\pgfqpoint{-1.086573in}{4.934282in}}%
\pgfpathmoveto{\pgfqpoint{-1.089437in}{4.607057in}}%
\pgfpathlineto{\pgfqpoint{-1.014367in}{4.607057in}}%
\pgfpathmoveto{\pgfqpoint{-1.065925in}{4.631842in}}%
\pgfpathlineto{\pgfqpoint{-1.065925in}{4.930927in}}%
\pgfpathmoveto{\pgfqpoint{-1.065925in}{4.631842in}}%
\pgfpathlineto{\pgfqpoint{-1.014487in}{4.631842in}}%
\pgfpathmoveto{\pgfqpoint{-1.065925in}{4.930927in}}%
\pgfpathlineto{\pgfqpoint{-0.873126in}{4.930927in}}%
\pgfpathmoveto{\pgfqpoint{-1.014487in}{4.631842in}}%
\pgfpathlineto{\pgfqpoint{-1.014367in}{4.607057in}}%
\pgfpathmoveto{\pgfqpoint{-0.954203in}{4.274210in}}%
\pgfpathlineto{\pgfqpoint{-0.937640in}{4.276107in}}%
\pgfpathmoveto{\pgfqpoint{-0.954203in}{4.427758in}}%
\pgfpathlineto{\pgfqpoint{-0.954203in}{4.471929in}}%
\pgfpathmoveto{\pgfqpoint{-0.954203in}{4.427758in}}%
\pgfpathlineto{\pgfqpoint{-0.937640in}{4.430436in}}%
\pgfpathmoveto{\pgfqpoint{-0.954203in}{4.471929in}}%
\pgfpathlineto{\pgfqpoint{-0.933277in}{4.471280in}}%
\pgfpathmoveto{\pgfqpoint{-0.954203in}{4.578242in}}%
\pgfpathlineto{\pgfqpoint{-0.954203in}{4.607057in}}%
\pgfpathmoveto{\pgfqpoint{-0.954203in}{4.578242in}}%
\pgfpathlineto{\pgfqpoint{-0.933277in}{4.572155in}}%
\pgfpathmoveto{\pgfqpoint{-0.954203in}{4.607057in}}%
\pgfpathlineto{\pgfqpoint{-0.953169in}{4.631842in}}%
\pgfpathmoveto{\pgfqpoint{-0.953169in}{4.631842in}}%
\pgfpathlineto{\pgfqpoint{-0.875765in}{4.631842in}}%
\pgfpathmoveto{\pgfqpoint{-0.937640in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{-0.937640in}{4.276107in}}%
\pgfpathmoveto{\pgfqpoint{-0.937640in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{-0.867013in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{-0.937640in}{4.430436in}}%
\pgfpathlineto{\pgfqpoint{-0.575182in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{-0.933277in}{4.458337in}}%
\pgfpathlineto{\pgfqpoint{-0.933277in}{4.471280in}}%
\pgfpathmoveto{\pgfqpoint{-0.933277in}{4.458337in}}%
\pgfpathlineto{\pgfqpoint{-0.815574in}{4.458337in}}%
\pgfpathmoveto{\pgfqpoint{-0.933277in}{4.572155in}}%
\pgfpathlineto{\pgfqpoint{-0.933277in}{4.605771in}}%
\pgfpathmoveto{\pgfqpoint{-0.933277in}{4.605771in}}%
\pgfpathlineto{\pgfqpoint{-0.815574in}{4.609179in}}%
\pgfpathmoveto{\pgfqpoint{-0.888853in}{3.635290in}}%
\pgfpathlineto{\pgfqpoint{-0.888853in}{3.776372in}}%
\pgfpathmoveto{\pgfqpoint{-0.888853in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{-0.868034in}{3.777751in}}%
\pgfpathmoveto{\pgfqpoint{-0.888853in}{3.858457in}}%
\pgfpathlineto{\pgfqpoint{-0.886241in}{4.190813in}}%
\pgfpathmoveto{\pgfqpoint{-0.888853in}{3.858457in}}%
\pgfpathlineto{\pgfqpoint{-0.868034in}{3.857581in}}%
\pgfpathmoveto{\pgfqpoint{-0.886864in}{3.062488in}}%
\pgfpathlineto{\pgfqpoint{-0.886864in}{3.100374in}}%
\pgfpathmoveto{\pgfqpoint{-0.886864in}{3.100374in}}%
\pgfpathlineto{\pgfqpoint{-0.867278in}{3.100878in}}%
\pgfpathmoveto{\pgfqpoint{-0.886864in}{3.182419in}}%
\pgfpathlineto{\pgfqpoint{-0.886864in}{3.390110in}}%
\pgfpathmoveto{\pgfqpoint{-0.886864in}{3.182419in}}%
\pgfpathlineto{\pgfqpoint{-0.867278in}{3.184687in}}%
\pgfpathmoveto{\pgfqpoint{-0.886864in}{3.390110in}}%
\pgfpathlineto{\pgfqpoint{-0.868034in}{3.391105in}}%
\pgfpathmoveto{\pgfqpoint{-0.886864in}{3.471028in}}%
\pgfpathlineto{\pgfqpoint{-0.885326in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{-0.886864in}{3.471028in}}%
\pgfpathlineto{\pgfqpoint{-0.868034in}{3.472182in}}%
\pgfpathmoveto{\pgfqpoint{-0.875765in}{4.631842in}}%
\pgfpathlineto{\pgfqpoint{-0.875765in}{4.660552in}}%
\pgfpathmoveto{\pgfqpoint{-0.875765in}{4.660552in}}%
\pgfpathlineto{\pgfqpoint{-0.853460in}{4.657754in}}%
\pgfpathmoveto{\pgfqpoint{-0.875765in}{4.720782in}}%
\pgfpathlineto{\pgfqpoint{-0.875765in}{4.837544in}}%
\pgfpathmoveto{\pgfqpoint{-0.875765in}{4.720782in}}%
\pgfpathlineto{\pgfqpoint{-0.853460in}{4.720570in}}%
\pgfpathmoveto{\pgfqpoint{-0.875765in}{4.837544in}}%
\pgfpathlineto{\pgfqpoint{-0.854123in}{4.839374in}}%
\pgfpathmoveto{\pgfqpoint{-0.875765in}{4.899525in}}%
\pgfpathlineto{\pgfqpoint{-0.873126in}{4.930927in}}%
\pgfpathmoveto{\pgfqpoint{-0.875765in}{4.899525in}}%
\pgfpathlineto{\pgfqpoint{-0.854123in}{4.900480in}}%
\pgfpathmoveto{\pgfqpoint{-0.868034in}{3.273402in}}%
\pgfpathlineto{\pgfqpoint{-0.868034in}{3.391105in}}%
\pgfpathmoveto{\pgfqpoint{-0.868034in}{3.273402in}}%
\pgfpathlineto{\pgfqpoint{-0.541791in}{3.273402in}}%
\pgfpathmoveto{\pgfqpoint{-0.868034in}{3.472182in}}%
\pgfpathlineto{\pgfqpoint{-0.868034in}{3.777751in}}%
\pgfpathmoveto{\pgfqpoint{-0.868034in}{3.857581in}}%
\pgfpathlineto{\pgfqpoint{-0.867013in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{-0.867278in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{-0.867278in}{3.100878in}}%
\pgfpathmoveto{\pgfqpoint{-0.867278in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{-0.866907in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{-0.867278in}{3.184687in}}%
\pgfpathlineto{\pgfqpoint{-0.867278in}{3.258748in}}%
\pgfpathmoveto{\pgfqpoint{-0.867278in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{-0.541088in}{3.258748in}}%
\pgfpathmoveto{\pgfqpoint{-0.854123in}{4.792285in}}%
\pgfpathlineto{\pgfqpoint{-0.854123in}{4.839374in}}%
\pgfpathmoveto{\pgfqpoint{-0.854123in}{4.792285in}}%
\pgfpathlineto{\pgfqpoint{-0.705708in}{4.792285in}}%
\pgfpathmoveto{\pgfqpoint{-0.854123in}{4.900480in}}%
\pgfpathlineto{\pgfqpoint{-0.854123in}{4.932783in}}%
\pgfpathmoveto{\pgfqpoint{-0.854123in}{4.932783in}}%
\pgfpathlineto{\pgfqpoint{-0.703812in}{4.932783in}}%
\pgfpathmoveto{\pgfqpoint{-0.853460in}{4.632147in}}%
\pgfpathlineto{\pgfqpoint{-0.853460in}{4.657754in}}%
\pgfpathmoveto{\pgfqpoint{-0.853460in}{4.632147in}}%
\pgfpathlineto{\pgfqpoint{-0.703812in}{4.632147in}}%
\pgfpathmoveto{\pgfqpoint{-0.853460in}{4.720570in}}%
\pgfpathlineto{\pgfqpoint{-0.853460in}{4.768932in}}%
\pgfpathmoveto{\pgfqpoint{-0.853460in}{4.768932in}}%
\pgfpathlineto{\pgfqpoint{-0.703812in}{4.770603in}}%
\pgfpathmoveto{\pgfqpoint{-0.815574in}{4.458337in}}%
\pgfpathlineto{\pgfqpoint{-0.815574in}{4.609179in}}%
\pgfpathmoveto{\pgfqpoint{-0.783125in}{3.043671in}}%
\pgfpathlineto{\pgfqpoint{-0.782740in}{3.060207in}}%
\pgfpathmoveto{\pgfqpoint{-0.783125in}{3.043671in}}%
\pgfpathlineto{\pgfqpoint{-0.551113in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{-0.782740in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{-0.540093in}{3.060207in}}%
\pgfpathmoveto{\pgfqpoint{-0.781215in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{-0.780698in}{4.192404in}}%
\pgfpathmoveto{\pgfqpoint{-0.781215in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{-0.281016in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{-0.780698in}{4.192404in}}%
\pgfpathlineto{\pgfqpoint{-0.540916in}{4.192404in}}%
\pgfpathmoveto{\pgfqpoint{-0.705708in}{4.792285in}}%
\pgfpathlineto{\pgfqpoint{-0.703812in}{4.932783in}}%
\pgfpathmoveto{\pgfqpoint{-0.703812in}{4.632147in}}%
\pgfpathlineto{\pgfqpoint{-0.703812in}{4.770603in}}%
\pgfpathmoveto{\pgfqpoint{-0.677436in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{-0.677436in}{4.938393in}}%
\pgfpathmoveto{\pgfqpoint{-0.677436in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{-0.575792in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{-0.677436in}{4.938393in}}%
\pgfpathlineto{\pgfqpoint{-0.393415in}{4.938393in}}%
\pgfpathmoveto{\pgfqpoint{-0.575792in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{-0.575182in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{-0.551378in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{-0.551378in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{-0.551378in}{2.749373in}}%
\pgfpathlineto{\pgfqpoint{-0.511278in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{-0.551113in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{-0.551113in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{-0.551113in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{-0.510005in}{3.021101in}}%
\pgfpathmoveto{\pgfqpoint{-0.541791in}{3.273402in}}%
\pgfpathlineto{\pgfqpoint{-0.540916in}{4.192404in}}%
\pgfpathmoveto{\pgfqpoint{-0.541088in}{3.258748in}}%
\pgfpathlineto{\pgfqpoint{-0.540093in}{3.060207in}}%
\pgfpathmoveto{\pgfqpoint{-0.523425in}{3.647450in}}%
\pgfpathlineto{\pgfqpoint{-0.523425in}{4.193810in}}%
\pgfpathmoveto{\pgfqpoint{-0.523425in}{3.647450in}}%
\pgfpathlineto{\pgfqpoint{-0.512816in}{3.647450in}}%
\pgfpathmoveto{\pgfqpoint{-0.523425in}{4.193810in}}%
\pgfpathlineto{\pgfqpoint{-0.284729in}{4.193810in}}%
\pgfpathmoveto{\pgfqpoint{-0.522045in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{-0.522045in}{3.604790in}}%
\pgfpathmoveto{\pgfqpoint{-0.522045in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{-0.281043in}{3.062819in}}%
\pgfpathmoveto{\pgfqpoint{-0.522045in}{3.604790in}}%
\pgfpathlineto{\pgfqpoint{-0.512816in}{3.604790in}}%
\pgfpathmoveto{\pgfqpoint{-0.512816in}{3.604790in}}%
\pgfpathlineto{\pgfqpoint{-0.512816in}{3.647450in}}%
\pgfpathmoveto{\pgfqpoint{-0.511278in}{2.731935in}}%
\pgfpathlineto{\pgfqpoint{-0.511278in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{-0.511278in}{2.731935in}}%
\pgfpathlineto{\pgfqpoint{0.031939in}{2.731935in}}%
\pgfpathmoveto{\pgfqpoint{-0.510005in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{-0.510005in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{-0.510005in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{-0.279385in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{-0.486864in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{-0.484968in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{-0.486864in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{-0.279889in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{-0.484968in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{-0.394702in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{-0.394702in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{-0.393415in}{4.938393in}}%
\pgfpathmoveto{\pgfqpoint{-0.379770in}{4.455420in}}%
\pgfpathlineto{\pgfqpoint{-0.379770in}{4.940289in}}%
\pgfpathmoveto{\pgfqpoint{-0.379770in}{4.455420in}}%
\pgfpathlineto{\pgfqpoint{-0.283470in}{4.455420in}}%
\pgfpathmoveto{\pgfqpoint{-0.379770in}{4.940289in}}%
\pgfpathlineto{\pgfqpoint{-0.099900in}{4.940289in}}%
\pgfpathmoveto{\pgfqpoint{-0.284729in}{4.193810in}}%
\pgfpathlineto{\pgfqpoint{-0.281016in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{-0.283470in}{4.455420in}}%
\pgfpathlineto{\pgfqpoint{-0.279889in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{-0.281043in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{-0.279385in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{-0.197142in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{-0.196863in}{4.193810in}}%
\pgfpathmoveto{\pgfqpoint{-0.197142in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{0.303190in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{-0.196863in}{4.193810in}}%
\pgfpathlineto{\pgfqpoint{0.046778in}{4.193810in}}%
\pgfpathmoveto{\pgfqpoint{-0.196412in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{-0.193230in}{3.062819in}}%
\pgfpathmoveto{\pgfqpoint{-0.196412in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{0.031170in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{-0.196160in}{4.455420in}}%
\pgfpathlineto{\pgfqpoint{-0.195152in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{-0.196160in}{4.455420in}}%
\pgfpathlineto{\pgfqpoint{-0.101902in}{4.455420in}}%
\pgfpathmoveto{\pgfqpoint{-0.195152in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{0.010404in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{-0.193230in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{0.042813in}{3.062819in}}%
\pgfpathmoveto{\pgfqpoint{-0.101902in}{4.455420in}}%
\pgfpathlineto{\pgfqpoint{-0.099900in}{4.940289in}}%
\pgfpathmoveto{\pgfqpoint{-0.084862in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{-0.084862in}{4.938287in}}%
\pgfpathmoveto{\pgfqpoint{-0.084862in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{0.009263in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{-0.084862in}{4.938287in}}%
\pgfpathlineto{\pgfqpoint{0.191892in}{4.938287in}}%
\pgfpathmoveto{\pgfqpoint{0.009263in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{0.010404in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.031170in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{0.031170in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{0.031170in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{0.072876in}{3.020159in}}%
\pgfpathmoveto{\pgfqpoint{0.031939in}{2.731935in}}%
\pgfpathlineto{\pgfqpoint{0.031939in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{0.031939in}{2.749373in}}%
\pgfpathlineto{\pgfqpoint{0.074653in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{0.033942in}{3.604299in}}%
\pgfpathlineto{\pgfqpoint{0.033942in}{3.646495in}}%
\pgfpathmoveto{\pgfqpoint{0.033942in}{3.604299in}}%
\pgfpathlineto{\pgfqpoint{0.042813in}{3.604299in}}%
\pgfpathmoveto{\pgfqpoint{0.033942in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{0.043171in}{3.646495in}}%
\pgfpathmoveto{\pgfqpoint{0.042813in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{0.042813in}{3.604299in}}%
\pgfpathmoveto{\pgfqpoint{0.043171in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{0.046778in}{4.193810in}}%
\pgfpathmoveto{\pgfqpoint{0.059986in}{3.645713in}}%
\pgfpathlineto{\pgfqpoint{0.059986in}{4.192325in}}%
\pgfpathmoveto{\pgfqpoint{0.059986in}{3.645713in}}%
\pgfpathlineto{\pgfqpoint{0.282503in}{3.645713in}}%
\pgfpathmoveto{\pgfqpoint{0.059986in}{4.192325in}}%
\pgfpathlineto{\pgfqpoint{0.283657in}{4.192325in}}%
\pgfpathmoveto{\pgfqpoint{0.060742in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{0.060742in}{3.607005in}}%
\pgfpathmoveto{\pgfqpoint{0.060742in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{0.242018in}{3.060207in}}%
\pgfpathmoveto{\pgfqpoint{0.060742in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{0.075156in}{3.607005in}}%
\pgfpathmoveto{\pgfqpoint{0.072876in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{0.072876in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{0.072876in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{0.240015in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{0.074653in}{2.730185in}}%
\pgfpathlineto{\pgfqpoint{0.074653in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{0.074653in}{2.730185in}}%
\pgfpathlineto{\pgfqpoint{0.613507in}{2.730185in}}%
\pgfpathmoveto{\pgfqpoint{0.075156in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{0.075156in}{3.628235in}}%
\pgfpathmoveto{\pgfqpoint{0.075156in}{3.628235in}}%
\pgfpathlineto{\pgfqpoint{0.299609in}{3.628235in}}%
\pgfpathmoveto{\pgfqpoint{0.093722in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{0.094862in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.093722in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{0.189438in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{0.094862in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{0.302434in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.189438in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{0.191892in}{4.938287in}}%
\pgfpathmoveto{\pgfqpoint{0.208004in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{0.208004in}{4.931789in}}%
\pgfpathmoveto{\pgfqpoint{0.208004in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{0.300339in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{0.208004in}{4.931789in}}%
\pgfpathlineto{\pgfqpoint{0.779174in}{4.931789in}}%
\pgfpathmoveto{\pgfqpoint{0.240015in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{0.242018in}{3.060207in}}%
\pgfpathmoveto{\pgfqpoint{0.282503in}{3.645713in}}%
\pgfpathlineto{\pgfqpoint{0.282503in}{3.688691in}}%
\pgfpathmoveto{\pgfqpoint{0.282503in}{3.688691in}}%
\pgfpathlineto{\pgfqpoint{0.299609in}{3.688890in}}%
\pgfpathmoveto{\pgfqpoint{0.282503in}{3.769132in}}%
\pgfpathlineto{\pgfqpoint{0.283657in}{4.192325in}}%
\pgfpathmoveto{\pgfqpoint{0.282503in}{3.769132in}}%
\pgfpathlineto{\pgfqpoint{0.299609in}{3.769516in}}%
\pgfpathmoveto{\pgfqpoint{0.299609in}{3.628235in}}%
\pgfpathlineto{\pgfqpoint{0.299609in}{3.688890in}}%
\pgfpathmoveto{\pgfqpoint{0.299609in}{3.769516in}}%
\pgfpathlineto{\pgfqpoint{0.303190in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{0.300339in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{0.302434in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.387423in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{0.388921in}{4.191715in}}%
\pgfpathmoveto{\pgfqpoint{0.387423in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{0.885765in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{0.387993in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{0.388417in}{3.060207in}}%
\pgfpathmoveto{\pgfqpoint{0.387993in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{0.613467in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{0.388285in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{0.391162in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.388285in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{0.388417in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{0.614024in}{3.060207in}}%
\pgfpathmoveto{\pgfqpoint{0.388921in}{4.191715in}}%
\pgfpathlineto{\pgfqpoint{0.616079in}{4.191715in}}%
\pgfpathmoveto{\pgfqpoint{0.391162in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{0.888165in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.613467in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{0.613467in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{0.613467in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{3.020822in}}%
\pgfpathmoveto{\pgfqpoint{0.613507in}{2.730185in}}%
\pgfpathlineto{\pgfqpoint{0.613507in}{2.751110in}}%
\pgfpathmoveto{\pgfqpoint{0.613507in}{2.751110in}}%
\pgfpathlineto{\pgfqpoint{0.661458in}{2.751110in}}%
\pgfpathmoveto{\pgfqpoint{0.614024in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{0.616079in}{4.191715in}}%
\pgfpathmoveto{\pgfqpoint{0.638517in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{0.638517in}{1.222255in}}%
\pgfpathmoveto{\pgfqpoint{0.638517in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{0.653979in}{0.967236in}}%
\pgfpathmoveto{\pgfqpoint{0.638517in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{0.656326in}{1.222255in}}%
\pgfpathmoveto{\pgfqpoint{0.640002in}{2.429256in}}%
\pgfpathlineto{\pgfqpoint{0.640002in}{2.686556in}}%
\pgfpathmoveto{\pgfqpoint{0.640002in}{2.429256in}}%
\pgfpathlineto{\pgfqpoint{0.654377in}{2.429256in}}%
\pgfpathmoveto{\pgfqpoint{0.640002in}{2.686556in}}%
\pgfpathlineto{\pgfqpoint{0.656684in}{2.686556in}}%
\pgfpathmoveto{\pgfqpoint{0.640042in}{1.258576in}}%
\pgfpathlineto{\pgfqpoint{0.640042in}{1.516566in}}%
\pgfpathmoveto{\pgfqpoint{0.640042in}{1.258576in}}%
\pgfpathlineto{\pgfqpoint{0.654947in}{1.258576in}}%
\pgfpathmoveto{\pgfqpoint{0.640042in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{0.656671in}{1.516566in}}%
\pgfpathmoveto{\pgfqpoint{0.640121in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{0.640121in}{0.931299in}}%
\pgfpathmoveto{\pgfqpoint{0.640121in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{0.656087in}{0.673800in}}%
\pgfpathmoveto{\pgfqpoint{0.640121in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{0.657069in}{0.931299in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{0.380271in}}%
\pgfpathlineto{\pgfqpoint{0.640758in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{0.380271in}}%
\pgfpathlineto{\pgfqpoint{0.654947in}{0.380271in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{0.655928in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{0.640758in}{1.808570in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{0.654947in}{1.549267in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{1.808570in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{1.808570in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{0.640758in}{2.394646in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{2.136033in}}%
\pgfpathmoveto{\pgfqpoint{0.640758in}{2.394646in}}%
\pgfpathlineto{\pgfqpoint{0.656684in}{2.394646in}}%
\pgfpathmoveto{\pgfqpoint{0.641673in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{0.641673in}{2.099619in}}%
\pgfpathmoveto{\pgfqpoint{0.641673in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{0.655119in}{1.844719in}}%
\pgfpathmoveto{\pgfqpoint{0.641673in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{2.099619in}}%
\pgfpathmoveto{\pgfqpoint{0.653979in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{0.653979in}{0.967236in}}%
\pgfpathmoveto{\pgfqpoint{0.653979in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{0.958192in}}%
\pgfpathmoveto{\pgfqpoint{0.654377in}{2.422374in}}%
\pgfpathlineto{\pgfqpoint{0.654377in}{2.429256in}}%
\pgfpathmoveto{\pgfqpoint{0.654377in}{2.422374in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{2.422374in}}%
\pgfpathmoveto{\pgfqpoint{0.654682in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{0.654682in}{2.136033in}}%
\pgfpathmoveto{\pgfqpoint{0.654947in}{0.366520in}}%
\pgfpathlineto{\pgfqpoint{0.654947in}{0.380271in}}%
\pgfpathmoveto{\pgfqpoint{0.654947in}{0.366520in}}%
\pgfpathlineto{\pgfqpoint{1.201187in}{0.366520in}}%
\pgfpathmoveto{\pgfqpoint{0.654947in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{0.654947in}{1.258576in}}%
\pgfpathmoveto{\pgfqpoint{0.654947in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{1.251124in}}%
\pgfpathmoveto{\pgfqpoint{0.654947in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{0.654947in}{1.549267in}}%
\pgfpathmoveto{\pgfqpoint{0.654947in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{1.201956in}{1.544082in}}%
\pgfpathmoveto{\pgfqpoint{0.655119in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{0.655119in}{1.844719in}}%
\pgfpathmoveto{\pgfqpoint{0.655119in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{0.926051in}{1.836921in}}%
\pgfpathmoveto{\pgfqpoint{0.655928in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{0.655928in}{0.649294in}}%
\pgfpathmoveto{\pgfqpoint{0.655928in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{1.201824in}{0.649294in}}%
\pgfpathmoveto{\pgfqpoint{0.656087in}{0.665777in}}%
\pgfpathlineto{\pgfqpoint{0.656087in}{0.673800in}}%
\pgfpathmoveto{\pgfqpoint{0.656087in}{0.665777in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{0.665777in}}%
\pgfpathmoveto{\pgfqpoint{0.656326in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{0.656326in}{1.232811in}}%
\pgfpathmoveto{\pgfqpoint{0.656326in}{1.232811in}}%
\pgfpathlineto{\pgfqpoint{1.201559in}{1.232811in}}%
\pgfpathmoveto{\pgfqpoint{0.656671in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{0.656671in}{1.526525in}}%
\pgfpathmoveto{\pgfqpoint{0.656671in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{1.526525in}}%
\pgfpathmoveto{\pgfqpoint{0.656684in}{2.394646in}}%
\pgfpathlineto{\pgfqpoint{0.656684in}{2.403239in}}%
\pgfpathmoveto{\pgfqpoint{0.656684in}{2.403239in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{2.403239in}}%
\pgfpathmoveto{\pgfqpoint{0.656684in}{2.686556in}}%
\pgfpathlineto{\pgfqpoint{0.656684in}{2.713423in}}%
\pgfpathmoveto{\pgfqpoint{0.656684in}{2.713423in}}%
\pgfpathlineto{\pgfqpoint{1.200710in}{2.713423in}}%
\pgfpathmoveto{\pgfqpoint{0.657069in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{0.657069in}{0.941762in}}%
\pgfpathmoveto{\pgfqpoint{0.657069in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{0.940078in}}%
\pgfpathmoveto{\pgfqpoint{0.657440in}{1.808570in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{1.820239in}}%
\pgfpathmoveto{\pgfqpoint{0.657440in}{1.820239in}}%
\pgfpathlineto{\pgfqpoint{0.930388in}{1.820239in}}%
\pgfpathmoveto{\pgfqpoint{0.661153in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{0.661153in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{0.661153in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{0.891030in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{0.661153in}{4.192272in}}%
\pgfpathlineto{\pgfqpoint{0.885765in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{0.661458in}{2.731935in}}%
\pgfpathlineto{\pgfqpoint{0.661458in}{2.751110in}}%
\pgfpathmoveto{\pgfqpoint{0.661458in}{2.731935in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{2.731935in}}%
\pgfpathmoveto{\pgfqpoint{0.662254in}{3.020822in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{3.043233in}}%
\pgfpathmoveto{\pgfqpoint{0.662254in}{3.043233in}}%
\pgfpathlineto{\pgfqpoint{0.891693in}{3.043233in}}%
\pgfpathmoveto{\pgfqpoint{0.774957in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{0.779174in}{4.931789in}}%
\pgfpathmoveto{\pgfqpoint{0.792541in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{0.792541in}{4.935170in}}%
\pgfpathmoveto{\pgfqpoint{0.792541in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{0.885990in}{4.456454in}}%
\pgfpathmoveto{\pgfqpoint{0.792541in}{4.935170in}}%
\pgfpathlineto{\pgfqpoint{1.068300in}{4.935170in}}%
\pgfpathmoveto{\pgfqpoint{0.885765in}{4.192272in}}%
\pgfpathlineto{\pgfqpoint{0.885765in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{0.885990in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{0.888165in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.891030in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{0.891693in}{3.043233in}}%
\pgfpathmoveto{\pgfqpoint{0.926051in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{0.930388in}{1.820239in}}%
\pgfpathmoveto{\pgfqpoint{0.971072in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{0.972849in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{0.971072in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{2.212260in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{0.971470in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{0.972093in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.971470in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{1.066404in}{4.456454in}}%
\pgfpathmoveto{\pgfqpoint{0.972093in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{1.179081in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{0.972849in}{4.192272in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{0.975859in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{0.976085in}{3.043233in}}%
\pgfpathmoveto{\pgfqpoint{0.975859in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{1.214554in}{3.061692in}}%
\pgfpathmoveto{\pgfqpoint{0.976085in}{3.043233in}}%
\pgfpathlineto{\pgfqpoint{1.202885in}{3.043233in}}%
\pgfpathmoveto{\pgfqpoint{1.010390in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{1.011690in}{1.820239in}}%
\pgfpathmoveto{\pgfqpoint{1.010390in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{1.836921in}}%
\pgfpathmoveto{\pgfqpoint{1.011690in}{1.820239in}}%
\pgfpathlineto{\pgfqpoint{1.200246in}{1.820239in}}%
\pgfpathmoveto{\pgfqpoint{1.066404in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{1.066404in}{4.512813in}}%
\pgfpathmoveto{\pgfqpoint{1.066404in}{4.512813in}}%
\pgfpathlineto{\pgfqpoint{1.082635in}{4.512070in}}%
\pgfpathmoveto{\pgfqpoint{1.066404in}{4.593359in}}%
\pgfpathlineto{\pgfqpoint{1.068300in}{4.935170in}}%
\pgfpathmoveto{\pgfqpoint{1.066404in}{4.593359in}}%
\pgfpathlineto{\pgfqpoint{1.082635in}{4.593240in}}%
\pgfpathmoveto{\pgfqpoint{1.082635in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{1.082635in}{4.512070in}}%
\pgfpathmoveto{\pgfqpoint{1.082635in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{1.178379in}{4.457024in}}%
\pgfpathmoveto{\pgfqpoint{1.082635in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{1.082635in}{4.930807in}}%
\pgfpathmoveto{\pgfqpoint{1.082635in}{4.930807in}}%
\pgfpathlineto{\pgfqpoint{1.655225in}{4.930807in}}%
\pgfpathmoveto{\pgfqpoint{1.178379in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{1.179081in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{1.200246in}{1.820239in}}%
\pgfpathlineto{\pgfqpoint{1.201956in}{1.718767in}}%
\pgfpathmoveto{\pgfqpoint{1.200710in}{2.713423in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{2.598690in}}%
\pgfpathmoveto{\pgfqpoint{1.200736in}{0.665777in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{0.761520in}}%
\pgfpathmoveto{\pgfqpoint{1.200736in}{0.761520in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.762263in}}%
\pgfpathmoveto{\pgfqpoint{1.200736in}{0.841841in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{0.940078in}}%
\pgfpathmoveto{\pgfqpoint{1.200736in}{0.841841in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.842504in}}%
\pgfpathmoveto{\pgfqpoint{1.200736in}{2.731935in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{2.751455in}}%
\pgfpathmoveto{\pgfqpoint{1.200736in}{2.751455in}}%
\pgfpathlineto{\pgfqpoint{1.244882in}{2.751455in}}%
\pgfpathmoveto{\pgfqpoint{1.200962in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{1.053431in}}%
\pgfpathmoveto{\pgfqpoint{1.200962in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.054797in}}%
\pgfpathmoveto{\pgfqpoint{1.200962in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.201559in}{1.232811in}}%
\pgfpathmoveto{\pgfqpoint{1.200962in}{1.135887in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.136550in}}%
\pgfpathmoveto{\pgfqpoint{1.200962in}{2.422374in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{2.515598in}}%
\pgfpathmoveto{\pgfqpoint{1.200962in}{2.515598in}}%
\pgfpathlineto{\pgfqpoint{1.219646in}{2.516738in}}%
\pgfpathmoveto{\pgfqpoint{1.200962in}{2.598690in}}%
\pgfpathlineto{\pgfqpoint{1.219646in}{2.600096in}}%
\pgfpathmoveto{\pgfqpoint{1.201187in}{0.366520in}}%
\pgfpathlineto{\pgfqpoint{1.201187in}{0.468429in}}%
\pgfpathmoveto{\pgfqpoint{1.201187in}{0.468429in}}%
\pgfpathlineto{\pgfqpoint{1.218705in}{0.468018in}}%
\pgfpathmoveto{\pgfqpoint{1.201187in}{0.553643in}}%
\pgfpathlineto{\pgfqpoint{1.201824in}{0.649294in}}%
\pgfpathmoveto{\pgfqpoint{1.201187in}{0.553643in}}%
\pgfpathlineto{\pgfqpoint{1.218705in}{0.553723in}}%
\pgfpathmoveto{\pgfqpoint{1.201307in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{1.201307in}{2.224390in}}%
\pgfpathmoveto{\pgfqpoint{1.201307in}{2.224390in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{2.226339in}}%
\pgfpathmoveto{\pgfqpoint{1.201307in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{2.403239in}}%
\pgfpathmoveto{\pgfqpoint{1.201307in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{2.304817in}}%
\pgfpathmoveto{\pgfqpoint{1.201877in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{1.345713in}}%
\pgfpathmoveto{\pgfqpoint{1.201877in}{1.345713in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.345541in}}%
\pgfpathmoveto{\pgfqpoint{1.201877in}{1.430410in}}%
\pgfpathlineto{\pgfqpoint{1.204105in}{1.526525in}}%
\pgfpathmoveto{\pgfqpoint{1.201877in}{1.430410in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.428275in}}%
\pgfpathmoveto{\pgfqpoint{1.201956in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{1.201956in}{1.638698in}}%
\pgfpathmoveto{\pgfqpoint{1.201956in}{1.638698in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.638738in}}%
\pgfpathmoveto{\pgfqpoint{1.201956in}{1.718767in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.719099in}}%
\pgfpathmoveto{\pgfqpoint{1.202049in}{3.604790in}}%
\pgfpathlineto{\pgfqpoint{1.202049in}{3.646575in}}%
\pgfpathmoveto{\pgfqpoint{1.202049in}{3.604790in}}%
\pgfpathlineto{\pgfqpoint{1.214554in}{3.604790in}}%
\pgfpathmoveto{\pgfqpoint{1.202049in}{3.646575in}}%
\pgfpathlineto{\pgfqpoint{1.212512in}{3.646575in}}%
\pgfpathmoveto{\pgfqpoint{1.202885in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{1.202885in}{3.043233in}}%
\pgfpathmoveto{\pgfqpoint{1.202885in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{1.242442in}{3.019496in}}%
\pgfpathmoveto{\pgfqpoint{1.212512in}{3.646575in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{1.214554in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{1.214554in}{3.604790in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.345541in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{1.244418in}{1.259173in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.516566in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.516566in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.638738in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.550779in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.719099in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.808941in}}%
\pgfpathmoveto{\pgfqpoint{1.218506in}{1.808941in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.808941in}}%
\pgfpathmoveto{\pgfqpoint{1.218705in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{1.218705in}{0.468018in}}%
\pgfpathmoveto{\pgfqpoint{1.218705in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{1.245081in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{1.218705in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.218705in}{0.638778in}}%
\pgfpathmoveto{\pgfqpoint{1.218705in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{1.245081in}{0.638778in}}%
\pgfpathmoveto{\pgfqpoint{1.219262in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{1.219262in}{2.100467in}}%
\pgfpathmoveto{\pgfqpoint{1.219262in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.845063in}}%
\pgfpathmoveto{\pgfqpoint{1.219262in}{2.100467in}}%
\pgfpathlineto{\pgfqpoint{1.244285in}{2.100467in}}%
\pgfpathmoveto{\pgfqpoint{1.219646in}{2.430516in}}%
\pgfpathlineto{\pgfqpoint{1.219646in}{2.516738in}}%
\pgfpathmoveto{\pgfqpoint{1.219646in}{2.430516in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.430516in}}%
\pgfpathmoveto{\pgfqpoint{1.219646in}{2.600096in}}%
\pgfpathlineto{\pgfqpoint{1.219646in}{2.686092in}}%
\pgfpathmoveto{\pgfqpoint{1.219646in}{2.686092in}}%
\pgfpathlineto{\pgfqpoint{1.246592in}{2.686092in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{0.673323in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.762263in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{0.673323in}}%
\pgfpathlineto{\pgfqpoint{1.245081in}{0.673323in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.932161in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{1.245730in}{0.932161in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{0.967766in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.054797in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{0.967766in}}%
\pgfpathlineto{\pgfqpoint{1.245730in}{0.967766in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.223568in}}%
\pgfpathmoveto{\pgfqpoint{1.220018in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{1.244418in}{1.223568in}}%
\pgfpathmoveto{\pgfqpoint{1.220681in}{2.136112in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{2.226339in}}%
\pgfpathmoveto{\pgfqpoint{1.220681in}{2.136112in}}%
\pgfpathlineto{\pgfqpoint{1.244285in}{2.136112in}}%
\pgfpathmoveto{\pgfqpoint{1.220681in}{2.304817in}}%
\pgfpathlineto{\pgfqpoint{1.220681in}{2.396423in}}%
\pgfpathmoveto{\pgfqpoint{1.220681in}{2.396423in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.396423in}}%
\pgfpathmoveto{\pgfqpoint{1.231395in}{3.647530in}}%
\pgfpathlineto{\pgfqpoint{1.231395in}{4.191569in}}%
\pgfpathmoveto{\pgfqpoint{1.231395in}{3.647530in}}%
\pgfpathlineto{\pgfqpoint{1.241633in}{3.647530in}}%
\pgfpathmoveto{\pgfqpoint{1.231395in}{4.191569in}}%
\pgfpathlineto{\pgfqpoint{1.797766in}{4.191569in}}%
\pgfpathmoveto{\pgfqpoint{1.233398in}{3.062183in}}%
\pgfpathlineto{\pgfqpoint{1.233398in}{3.606461in}}%
\pgfpathmoveto{\pgfqpoint{1.233398in}{3.062183in}}%
\pgfpathlineto{\pgfqpoint{1.796387in}{3.062183in}}%
\pgfpathmoveto{\pgfqpoint{1.233398in}{3.606461in}}%
\pgfpathlineto{\pgfqpoint{1.241633in}{3.606461in}}%
\pgfpathmoveto{\pgfqpoint{1.241633in}{3.606461in}}%
\pgfpathlineto{\pgfqpoint{1.241633in}{3.647530in}}%
\pgfpathmoveto{\pgfqpoint{1.242442in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{1.242442in}{3.044559in}}%
\pgfpathmoveto{\pgfqpoint{1.242442in}{3.044559in}}%
\pgfpathlineto{\pgfqpoint{1.787674in}{3.044559in}}%
\pgfpathmoveto{\pgfqpoint{1.244285in}{2.100467in}}%
\pgfpathlineto{\pgfqpoint{1.244285in}{2.136112in}}%
\pgfpathmoveto{\pgfqpoint{1.244418in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{1.244418in}{1.259173in}}%
\pgfpathmoveto{\pgfqpoint{1.244882in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{1.244882in}{2.751455in}}%
\pgfpathmoveto{\pgfqpoint{1.244882in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{1.246592in}{2.717003in}}%
\pgfpathmoveto{\pgfqpoint{1.245081in}{0.366480in}}%
\pgfpathlineto{\pgfqpoint{1.245081in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{1.245081in}{0.366480in}}%
\pgfpathlineto{\pgfqpoint{1.383418in}{0.366480in}}%
\pgfpathmoveto{\pgfqpoint{1.245081in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{1.245081in}{0.673323in}}%
\pgfpathmoveto{\pgfqpoint{1.245452in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.550779in}}%
\pgfpathmoveto{\pgfqpoint{1.245452in}{1.808941in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.845063in}}%
\pgfpathmoveto{\pgfqpoint{1.245730in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{1.245730in}{0.967766in}}%
\pgfpathmoveto{\pgfqpoint{1.246592in}{2.686092in}}%
\pgfpathlineto{\pgfqpoint{1.246592in}{2.717003in}}%
\pgfpathmoveto{\pgfqpoint{1.246738in}{2.396423in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.430516in}}%
\pgfpathmoveto{\pgfqpoint{1.264786in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{1.266789in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{1.264786in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{4.457024in}}%
\pgfpathmoveto{\pgfqpoint{1.266789in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{1.762134in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{1.333066in}{2.717003in}}%
\pgfpathlineto{\pgfqpoint{1.336328in}{2.732532in}}%
\pgfpathmoveto{\pgfqpoint{1.333066in}{2.717003in}}%
\pgfpathlineto{\pgfqpoint{1.382423in}{2.717003in}}%
\pgfpathmoveto{\pgfqpoint{1.336328in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{1.786242in}{2.732532in}}%
\pgfpathmoveto{\pgfqpoint{1.382423in}{2.679727in}}%
\pgfpathlineto{\pgfqpoint{1.382423in}{2.717003in}}%
\pgfpathmoveto{\pgfqpoint{1.382423in}{2.679727in}}%
\pgfpathlineto{\pgfqpoint{2.226144in}{2.679727in}}%
\pgfpathmoveto{\pgfqpoint{1.383418in}{0.366480in}}%
\pgfpathlineto{\pgfqpoint{1.383418in}{0.384913in}}%
\pgfpathmoveto{\pgfqpoint{1.383418in}{0.384913in}}%
\pgfpathlineto{\pgfqpoint{2.231793in}{0.384913in}}%
\pgfpathmoveto{\pgfqpoint{1.389093in}{0.597457in}}%
\pgfpathlineto{\pgfqpoint{1.389093in}{2.569291in}}%
\pgfpathmoveto{\pgfqpoint{1.389093in}{0.597457in}}%
\pgfpathlineto{\pgfqpoint{1.406545in}{0.597457in}}%
\pgfpathmoveto{\pgfqpoint{1.389093in}{2.569291in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{2.571505in}}%
\pgfpathmoveto{\pgfqpoint{1.482078in}{0.500414in}}%
\pgfpathlineto{\pgfqpoint{1.482078in}{0.597457in}}%
\pgfpathmoveto{\pgfqpoint{1.482078in}{0.500414in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{0.500414in}}%
\pgfpathmoveto{\pgfqpoint{1.652838in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{1.655225in}{4.930807in}}%
\pgfpathmoveto{\pgfqpoint{1.669069in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{1.669069in}{4.930052in}}%
\pgfpathmoveto{\pgfqpoint{1.669069in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{1.762572in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{1.669069in}{4.930052in}}%
\pgfpathlineto{\pgfqpoint{1.944099in}{4.930052in}}%
\pgfpathmoveto{\pgfqpoint{1.762134in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{1.762572in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{1.786242in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{1.786242in}{2.750248in}}%
\pgfpathmoveto{\pgfqpoint{1.786242in}{2.750248in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{2.750248in}}%
\pgfpathmoveto{\pgfqpoint{1.787674in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{1.787674in}{3.044559in}}%
\pgfpathmoveto{\pgfqpoint{1.787674in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{3.020159in}}%
\pgfpathmoveto{\pgfqpoint{1.787674in}{3.604299in}}%
\pgfpathlineto{\pgfqpoint{1.787674in}{3.646495in}}%
\pgfpathmoveto{\pgfqpoint{1.787674in}{3.604299in}}%
\pgfpathlineto{\pgfqpoint{1.796387in}{3.604299in}}%
\pgfpathmoveto{\pgfqpoint{1.787674in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{1.796904in}{3.646495in}}%
\pgfpathmoveto{\pgfqpoint{1.796387in}{3.062183in}}%
\pgfpathlineto{\pgfqpoint{1.796387in}{3.403809in}}%
\pgfpathmoveto{\pgfqpoint{1.796387in}{3.403809in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{3.405055in}}%
\pgfpathmoveto{\pgfqpoint{1.796387in}{3.497550in}}%
\pgfpathlineto{\pgfqpoint{1.796387in}{3.604299in}}%
\pgfpathmoveto{\pgfqpoint{1.796387in}{3.497550in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{3.497497in}}%
\pgfpathmoveto{\pgfqpoint{1.796904in}{3.646495in}}%
\pgfpathlineto{\pgfqpoint{1.797766in}{4.191569in}}%
\pgfpathmoveto{\pgfqpoint{1.816755in}{3.647808in}}%
\pgfpathlineto{\pgfqpoint{1.816755in}{4.191980in}}%
\pgfpathmoveto{\pgfqpoint{1.816755in}{3.647808in}}%
\pgfpathlineto{\pgfqpoint{1.827231in}{3.647808in}}%
\pgfpathmoveto{\pgfqpoint{1.816755in}{4.191980in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{4.191980in}}%
\pgfpathmoveto{\pgfqpoint{1.817352in}{3.060645in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{3.405055in}}%
\pgfpathmoveto{\pgfqpoint{1.817352in}{3.060645in}}%
\pgfpathlineto{\pgfqpoint{1.971960in}{3.060645in}}%
\pgfpathmoveto{\pgfqpoint{1.817352in}{3.497497in}}%
\pgfpathlineto{\pgfqpoint{1.817352in}{3.606275in}}%
\pgfpathmoveto{\pgfqpoint{1.817352in}{3.606275in}}%
\pgfpathlineto{\pgfqpoint{1.827231in}{3.606275in}}%
\pgfpathmoveto{\pgfqpoint{1.827231in}{3.606275in}}%
\pgfpathlineto{\pgfqpoint{1.827231in}{3.647808in}}%
\pgfpathmoveto{\pgfqpoint{1.827894in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{1.827894in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{1.971629in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{1.828969in}{2.731060in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{2.750248in}}%
\pgfpathmoveto{\pgfqpoint{1.828969in}{2.731060in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{2.731060in}}%
\pgfpathmoveto{\pgfqpoint{1.851592in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{1.851592in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{1.852029in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{2.057917in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{1.944099in}{4.930052in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{1.961497in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{1.961497in}{4.930052in}}%
\pgfpathmoveto{\pgfqpoint{1.961497in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{2.054947in}{4.456454in}}%
\pgfpathmoveto{\pgfqpoint{1.961497in}{4.930052in}}%
\pgfpathlineto{\pgfqpoint{2.238768in}{4.930052in}}%
\pgfpathmoveto{\pgfqpoint{1.971629in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{1.971960in}{3.060645in}}%
\pgfpathmoveto{\pgfqpoint{2.054947in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{2.057917in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.055928in}{3.060645in}}%
\pgfpathlineto{\pgfqpoint{2.056312in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{2.055928in}{3.060645in}}%
\pgfpathlineto{\pgfqpoint{2.382635in}{3.060645in}}%
\pgfpathmoveto{\pgfqpoint{2.056312in}{3.045209in}}%
\pgfpathlineto{\pgfqpoint{2.371814in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{2.142163in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{2.145770in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.142163in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{2.237416in}{4.456454in}}%
\pgfpathmoveto{\pgfqpoint{2.145770in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{2.351247in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.211743in}{4.191980in}}%
\pgfpathlineto{\pgfqpoint{2.212260in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{2.226144in}{2.679727in}}%
\pgfpathlineto{\pgfqpoint{2.226144in}{2.719165in}}%
\pgfpathmoveto{\pgfqpoint{2.226144in}{2.719165in}}%
\pgfpathlineto{\pgfqpoint{2.282251in}{2.719165in}}%
\pgfpathmoveto{\pgfqpoint{2.227430in}{0.500414in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{2.424151in}}%
\pgfpathmoveto{\pgfqpoint{2.227430in}{2.553192in}}%
\pgfpathlineto{\pgfqpoint{2.227430in}{2.571505in}}%
\pgfpathmoveto{\pgfqpoint{2.231793in}{0.367289in}}%
\pgfpathlineto{\pgfqpoint{2.231793in}{0.384913in}}%
\pgfpathmoveto{\pgfqpoint{2.231793in}{0.367289in}}%
\pgfpathlineto{\pgfqpoint{2.370422in}{0.367289in}}%
\pgfpathmoveto{\pgfqpoint{2.237416in}{4.456454in}}%
\pgfpathlineto{\pgfqpoint{2.238768in}{4.930052in}}%
\pgfpathmoveto{\pgfqpoint{2.254469in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.254469in}{4.932027in}}%
\pgfpathmoveto{\pgfqpoint{2.254469in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.347759in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{2.254469in}{4.932027in}}%
\pgfpathlineto{\pgfqpoint{2.531408in}{4.932027in}}%
\pgfpathmoveto{\pgfqpoint{2.281495in}{2.731060in}}%
\pgfpathlineto{\pgfqpoint{2.282251in}{2.719165in}}%
\pgfpathmoveto{\pgfqpoint{2.299636in}{4.191980in}}%
\pgfpathlineto{\pgfqpoint{2.299636in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{2.299636in}{4.191980in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{4.191980in}}%
\pgfpathmoveto{\pgfqpoint{2.299636in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{3.225587in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{2.347759in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.351247in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.367001in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{2.367001in}{2.429853in}}%
\pgfpathmoveto{\pgfqpoint{2.367001in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{2.395843in}{2.391967in}}%
\pgfpathmoveto{\pgfqpoint{2.367001in}{2.429853in}}%
\pgfpathlineto{\pgfqpoint{2.394424in}{2.429853in}}%
\pgfpathmoveto{\pgfqpoint{2.367770in}{2.097616in}}%
\pgfpathlineto{\pgfqpoint{2.367770in}{2.133712in}}%
\pgfpathmoveto{\pgfqpoint{2.367770in}{2.097616in}}%
\pgfpathlineto{\pgfqpoint{2.394238in}{2.097616in}}%
\pgfpathmoveto{\pgfqpoint{2.367770in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{2.395843in}{2.133712in}}%
\pgfpathmoveto{\pgfqpoint{2.367929in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{2.367929in}{0.673548in}}%
\pgfpathmoveto{\pgfqpoint{2.367929in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{2.394848in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{2.367929in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{0.673548in}}%
\pgfpathmoveto{\pgfqpoint{2.367929in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{2.367929in}{1.259637in}}%
\pgfpathmoveto{\pgfqpoint{2.367929in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{2.393973in}{1.224005in}}%
\pgfpathmoveto{\pgfqpoint{2.367929in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{1.259637in}}%
\pgfpathmoveto{\pgfqpoint{2.368526in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{2.368526in}{1.842000in}}%
\pgfpathmoveto{\pgfqpoint{2.368526in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{2.395551in}{1.807058in}}%
\pgfpathmoveto{\pgfqpoint{2.368526in}{1.842000in}}%
\pgfpathlineto{\pgfqpoint{2.394238in}{1.842000in}}%
\pgfpathmoveto{\pgfqpoint{2.369560in}{2.731060in}}%
\pgfpathlineto{\pgfqpoint{2.369560in}{2.746761in}}%
\pgfpathmoveto{\pgfqpoint{2.369560in}{2.731060in}}%
\pgfpathlineto{\pgfqpoint{2.369772in}{2.719165in}}%
\pgfpathmoveto{\pgfqpoint{2.369560in}{2.746761in}}%
\pgfpathlineto{\pgfqpoint{2.412286in}{2.746761in}}%
\pgfpathmoveto{\pgfqpoint{2.369772in}{2.686198in}}%
\pgfpathlineto{\pgfqpoint{2.369772in}{2.719165in}}%
\pgfpathmoveto{\pgfqpoint{2.369772in}{2.686198in}}%
\pgfpathlineto{\pgfqpoint{2.394848in}{2.686198in}}%
\pgfpathmoveto{\pgfqpoint{2.369838in}{1.515638in}}%
\pgfpathlineto{\pgfqpoint{2.369838in}{1.548604in}}%
\pgfpathmoveto{\pgfqpoint{2.369838in}{1.515638in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{1.515638in}}%
\pgfpathmoveto{\pgfqpoint{2.369838in}{1.548604in}}%
\pgfpathlineto{\pgfqpoint{2.395551in}{1.548604in}}%
\pgfpathmoveto{\pgfqpoint{2.370422in}{0.367289in}}%
\pgfpathlineto{\pgfqpoint{2.370422in}{0.381239in}}%
\pgfpathmoveto{\pgfqpoint{2.370422in}{0.381239in}}%
\pgfpathlineto{\pgfqpoint{2.394848in}{0.381239in}}%
\pgfpathmoveto{\pgfqpoint{2.370422in}{0.931418in}}%
\pgfpathlineto{\pgfqpoint{2.370422in}{0.967169in}}%
\pgfpathmoveto{\pgfqpoint{2.370422in}{0.931418in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{0.931418in}}%
\pgfpathmoveto{\pgfqpoint{2.370422in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{2.393973in}{0.967169in}}%
\pgfpathmoveto{\pgfqpoint{2.371814in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{2.371814in}{3.045209in}}%
\pgfpathmoveto{\pgfqpoint{2.371814in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{2.414010in}{3.019496in}}%
\pgfpathmoveto{\pgfqpoint{2.373233in}{3.606249in}}%
\pgfpathlineto{\pgfqpoint{2.373233in}{3.645673in}}%
\pgfpathmoveto{\pgfqpoint{2.373233in}{3.606249in}}%
\pgfpathlineto{\pgfqpoint{2.382635in}{3.606249in}}%
\pgfpathmoveto{\pgfqpoint{2.373233in}{3.645673in}}%
\pgfpathlineto{\pgfqpoint{2.383842in}{3.645673in}}%
\pgfpathmoveto{\pgfqpoint{2.382635in}{3.060645in}}%
\pgfpathlineto{\pgfqpoint{2.382635in}{3.606249in}}%
\pgfpathmoveto{\pgfqpoint{2.383842in}{3.645673in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{4.191980in}}%
\pgfpathmoveto{\pgfqpoint{2.392952in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{1.347583in}}%
\pgfpathmoveto{\pgfqpoint{2.392952in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{1.347583in}}%
\pgfpathmoveto{\pgfqpoint{2.392952in}{1.426631in}}%
\pgfpathlineto{\pgfqpoint{2.392952in}{1.515638in}}%
\pgfpathmoveto{\pgfqpoint{2.392952in}{1.426631in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{1.427294in}}%
\pgfpathmoveto{\pgfqpoint{2.393973in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{2.393973in}{1.055235in}}%
\pgfpathmoveto{\pgfqpoint{2.393973in}{1.055235in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.055235in}}%
\pgfpathmoveto{\pgfqpoint{2.393973in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{2.393973in}{1.224005in}}%
\pgfpathmoveto{\pgfqpoint{2.393973in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.137571in}}%
\pgfpathmoveto{\pgfqpoint{2.394238in}{1.842000in}}%
\pgfpathlineto{\pgfqpoint{2.394238in}{1.931007in}}%
\pgfpathmoveto{\pgfqpoint{2.394238in}{1.931007in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.932386in}}%
\pgfpathmoveto{\pgfqpoint{2.394238in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{2.394238in}{2.097616in}}%
\pgfpathmoveto{\pgfqpoint{2.394238in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.011765in}}%
\pgfpathmoveto{\pgfqpoint{2.394424in}{2.429853in}}%
\pgfpathlineto{\pgfqpoint{2.394848in}{2.686198in}}%
\pgfpathmoveto{\pgfqpoint{2.394848in}{0.381239in}}%
\pgfpathlineto{\pgfqpoint{2.394848in}{0.468429in}}%
\pgfpathmoveto{\pgfqpoint{2.394848in}{0.468429in}}%
\pgfpathlineto{\pgfqpoint{2.412658in}{0.468429in}}%
\pgfpathmoveto{\pgfqpoint{2.394848in}{0.550726in}}%
\pgfpathlineto{\pgfqpoint{2.394848in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{2.394848in}{0.550726in}}%
\pgfpathlineto{\pgfqpoint{2.412658in}{0.552238in}}%
\pgfpathmoveto{\pgfqpoint{2.395551in}{1.548604in}}%
\pgfpathlineto{\pgfqpoint{2.395551in}{1.636417in}}%
\pgfpathmoveto{\pgfqpoint{2.395551in}{1.636417in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{1.639375in}}%
\pgfpathmoveto{\pgfqpoint{2.395551in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{2.395551in}{1.807058in}}%
\pgfpathmoveto{\pgfqpoint{2.395551in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{1.721380in}}%
\pgfpathmoveto{\pgfqpoint{2.395843in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{2.395843in}{2.224960in}}%
\pgfpathmoveto{\pgfqpoint{2.395843in}{2.224960in}}%
\pgfpathlineto{\pgfqpoint{2.411889in}{2.226962in}}%
\pgfpathmoveto{\pgfqpoint{2.395843in}{2.304233in}}%
\pgfpathlineto{\pgfqpoint{2.395843in}{2.391967in}}%
\pgfpathmoveto{\pgfqpoint{2.395843in}{2.304233in}}%
\pgfpathlineto{\pgfqpoint{2.411889in}{2.305175in}}%
\pgfpathmoveto{\pgfqpoint{2.396731in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{0.758470in}}%
\pgfpathmoveto{\pgfqpoint{2.396731in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{0.764013in}}%
\pgfpathmoveto{\pgfqpoint{2.396731in}{0.842478in}}%
\pgfpathlineto{\pgfqpoint{2.396731in}{0.931418in}}%
\pgfpathmoveto{\pgfqpoint{2.396731in}{0.842478in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{0.844905in}}%
\pgfpathmoveto{\pgfqpoint{2.399503in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{2.399503in}{3.479687in}}%
\pgfpathmoveto{\pgfqpoint{2.399503in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{2.635572in}{3.061865in}}%
\pgfpathmoveto{\pgfqpoint{2.399503in}{3.479687in}}%
\pgfpathlineto{\pgfqpoint{2.642123in}{3.479687in}}%
\pgfpathmoveto{\pgfqpoint{2.399861in}{3.722971in}}%
\pgfpathlineto{\pgfqpoint{2.399861in}{4.190455in}}%
\pgfpathmoveto{\pgfqpoint{2.399861in}{3.722971in}}%
\pgfpathlineto{\pgfqpoint{2.642123in}{3.722971in}}%
\pgfpathmoveto{\pgfqpoint{2.399861in}{4.190455in}}%
\pgfpathlineto{\pgfqpoint{2.956551in}{4.190455in}}%
\pgfpathmoveto{\pgfqpoint{2.411889in}{2.125689in}}%
\pgfpathlineto{\pgfqpoint{2.411889in}{2.226962in}}%
\pgfpathmoveto{\pgfqpoint{2.411889in}{2.125689in}}%
\pgfpathlineto{\pgfqpoint{2.959256in}{2.125689in}}%
\pgfpathmoveto{\pgfqpoint{2.411889in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{2.411889in}{2.403438in}}%
\pgfpathmoveto{\pgfqpoint{2.411889in}{2.403438in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{2.403438in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.055235in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{2.959906in}{0.957569in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{1.137571in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.233102in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{2.960834in}{1.233102in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{1.932386in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{2.958474in}{1.836470in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{2.411902in}{2.111089in}}%
\pgfpathmoveto{\pgfqpoint{2.411902in}{2.111089in}}%
\pgfpathlineto{\pgfqpoint{2.960078in}{2.111089in}}%
\pgfpathmoveto{\pgfqpoint{2.412286in}{2.733672in}}%
\pgfpathlineto{\pgfqpoint{2.412286in}{2.746761in}}%
\pgfpathmoveto{\pgfqpoint{2.412286in}{2.733672in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{2.733672in}}%
\pgfpathmoveto{\pgfqpoint{2.412658in}{0.368151in}}%
\pgfpathlineto{\pgfqpoint{2.412658in}{0.468429in}}%
\pgfpathmoveto{\pgfqpoint{2.412658in}{0.368151in}}%
\pgfpathlineto{\pgfqpoint{2.959853in}{0.368151in}}%
\pgfpathmoveto{\pgfqpoint{2.412658in}{0.552238in}}%
\pgfpathlineto{\pgfqpoint{2.412658in}{0.649294in}}%
\pgfpathmoveto{\pgfqpoint{2.412658in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{2.960834in}{0.649294in}}%
\pgfpathmoveto{\pgfqpoint{2.412697in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{1.347583in}}%
\pgfpathmoveto{\pgfqpoint{2.412697in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{1.252331in}}%
\pgfpathmoveto{\pgfqpoint{2.412697in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{1.526193in}}%
\pgfpathmoveto{\pgfqpoint{2.412697in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{2.960569in}{1.526193in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{0.665737in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{0.764013in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{0.665737in}}%
\pgfpathlineto{\pgfqpoint{2.959044in}{0.665737in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{0.941961in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{0.941961in}}%
\pgfpathlineto{\pgfqpoint{2.960834in}{0.941961in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{1.545117in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{1.639375in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{1.545117in}}%
\pgfpathlineto{\pgfqpoint{2.958474in}{1.545117in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{1.721380in}}%
\pgfpathlineto{\pgfqpoint{2.413414in}{1.817667in}}%
\pgfpathmoveto{\pgfqpoint{2.413414in}{1.817667in}}%
\pgfpathlineto{\pgfqpoint{2.960834in}{1.817667in}}%
\pgfpathmoveto{\pgfqpoint{2.414010in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{2.414010in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{2.414010in}{3.043671in}}%
\pgfpathlineto{\pgfqpoint{2.636196in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{2.414183in}{2.421194in}}%
\pgfpathlineto{\pgfqpoint{2.414183in}{2.711580in}}%
\pgfpathmoveto{\pgfqpoint{2.414183in}{2.421194in}}%
\pgfpathlineto{\pgfqpoint{2.664375in}{2.421194in}}%
\pgfpathmoveto{\pgfqpoint{2.414183in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{2.664375in}{2.711580in}}%
\pgfpathmoveto{\pgfqpoint{2.433132in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{2.433398in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{2.433132in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{2.643913in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.433398in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.529101in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{2.529101in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.531408in}{4.932027in}}%
\pgfpathmoveto{\pgfqpoint{2.548263in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.548263in}{4.932027in}}%
\pgfpathmoveto{\pgfqpoint{2.548263in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.640718in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{2.548263in}{4.932027in}}%
\pgfpathlineto{\pgfqpoint{2.821993in}{4.932027in}}%
\pgfpathmoveto{\pgfqpoint{2.635572in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{2.636196in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{2.640718in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.643913in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.642123in}{3.479687in}}%
\pgfpathlineto{\pgfqpoint{2.642123in}{3.722971in}}%
\pgfpathmoveto{\pgfqpoint{2.664375in}{2.421194in}}%
\pgfpathlineto{\pgfqpoint{2.664375in}{2.571307in}}%
\pgfpathmoveto{\pgfqpoint{2.664375in}{2.571307in}}%
\pgfpathlineto{\pgfqpoint{2.681707in}{2.572566in}}%
\pgfpathmoveto{\pgfqpoint{2.664375in}{2.633407in}}%
\pgfpathlineto{\pgfqpoint{2.664375in}{2.711580in}}%
\pgfpathmoveto{\pgfqpoint{2.664375in}{2.633407in}}%
\pgfpathlineto{\pgfqpoint{2.681707in}{2.632532in}}%
\pgfpathmoveto{\pgfqpoint{2.680832in}{2.420663in}}%
\pgfpathlineto{\pgfqpoint{2.680832in}{2.554691in}}%
\pgfpathmoveto{\pgfqpoint{2.680832in}{2.420663in}}%
\pgfpathlineto{\pgfqpoint{2.811570in}{2.420663in}}%
\pgfpathmoveto{\pgfqpoint{2.680832in}{2.554691in}}%
\pgfpathlineto{\pgfqpoint{2.715708in}{2.554691in}}%
\pgfpathmoveto{\pgfqpoint{2.681707in}{2.572566in}}%
\pgfpathlineto{\pgfqpoint{2.712498in}{2.572566in}}%
\pgfpathmoveto{\pgfqpoint{2.681707in}{2.632532in}}%
\pgfpathlineto{\pgfqpoint{2.681707in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{2.681707in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{2.723730in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{2.712498in}{2.572566in}}%
\pgfpathlineto{\pgfqpoint{2.715708in}{2.554691in}}%
\pgfpathmoveto{\pgfqpoint{2.723730in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{2.733672in}}%
\pgfpathmoveto{\pgfqpoint{2.728067in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{2.728584in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{2.728067in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{2.953249in}{3.061865in}}%
\pgfpathmoveto{\pgfqpoint{2.728584in}{3.043671in}}%
\pgfpathlineto{\pgfqpoint{2.952493in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{2.728743in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.728783in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.728743in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.819991in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{2.728783in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.773803in}{2.572566in}}%
\pgfpathlineto{\pgfqpoint{2.773989in}{2.554691in}}%
\pgfpathmoveto{\pgfqpoint{2.773803in}{2.572566in}}%
\pgfpathlineto{\pgfqpoint{2.811186in}{2.572566in}}%
\pgfpathmoveto{\pgfqpoint{2.773989in}{2.554691in}}%
\pgfpathlineto{\pgfqpoint{2.812233in}{2.554691in}}%
\pgfpathmoveto{\pgfqpoint{2.808136in}{2.733672in}}%
\pgfpathlineto{\pgfqpoint{2.812233in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{2.808136in}{2.733672in}}%
\pgfpathlineto{\pgfqpoint{2.958102in}{2.733672in}}%
\pgfpathmoveto{\pgfqpoint{2.811186in}{2.572566in}}%
\pgfpathlineto{\pgfqpoint{2.812233in}{2.639746in}}%
\pgfpathmoveto{\pgfqpoint{2.811570in}{2.420663in}}%
\pgfpathlineto{\pgfqpoint{2.812233in}{2.554691in}}%
\pgfpathmoveto{\pgfqpoint{2.812233in}{2.639746in}}%
\pgfpathlineto{\pgfqpoint{2.830056in}{2.639746in}}%
\pgfpathmoveto{\pgfqpoint{2.812233in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{2.830056in}{2.713582in}}%
\pgfpathmoveto{\pgfqpoint{2.819991in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{2.821993in}{4.932027in}}%
\pgfpathmoveto{\pgfqpoint{2.830056in}{2.419536in}}%
\pgfpathlineto{\pgfqpoint{2.830056in}{2.639746in}}%
\pgfpathmoveto{\pgfqpoint{2.830056in}{2.419536in}}%
\pgfpathlineto{\pgfqpoint{2.959256in}{2.419536in}}%
\pgfpathmoveto{\pgfqpoint{2.830056in}{2.713582in}}%
\pgfpathlineto{\pgfqpoint{2.959906in}{2.713582in}}%
\pgfpathmoveto{\pgfqpoint{2.843887in}{4.454849in}}%
\pgfpathlineto{\pgfqpoint{2.843887in}{4.930264in}}%
\pgfpathmoveto{\pgfqpoint{2.843887in}{4.454849in}}%
\pgfpathlineto{\pgfqpoint{2.932814in}{4.454849in}}%
\pgfpathmoveto{\pgfqpoint{2.843887in}{4.930264in}}%
\pgfpathlineto{\pgfqpoint{3.117789in}{4.930264in}}%
\pgfpathmoveto{\pgfqpoint{2.932814in}{4.454849in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{2.952493in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{2.952493in}{3.043671in}}%
\pgfpathmoveto{\pgfqpoint{2.952493in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{3.002540in}{3.020159in}}%
\pgfpathmoveto{\pgfqpoint{2.953249in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{2.956551in}{4.190455in}}%
\pgfpathmoveto{\pgfqpoint{2.957797in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{1.259637in}}%
\pgfpathmoveto{\pgfqpoint{2.957797in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{2.973724in}{1.259637in}}%
\pgfpathmoveto{\pgfqpoint{2.958102in}{2.733672in}}%
\pgfpathlineto{\pgfqpoint{2.958102in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{2.958102in}{2.749373in}}%
\pgfpathlineto{\pgfqpoint{2.998217in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{2.958474in}{1.545117in}}%
\pgfpathlineto{\pgfqpoint{2.973379in}{1.549811in}}%
\pgfpathmoveto{\pgfqpoint{2.958474in}{1.836470in}}%
\pgfpathlineto{\pgfqpoint{2.958474in}{1.843910in}}%
\pgfpathmoveto{\pgfqpoint{2.958474in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{2.973962in}{1.843910in}}%
\pgfpathmoveto{\pgfqpoint{2.959044in}{0.665737in}}%
\pgfpathlineto{\pgfqpoint{2.959044in}{0.674383in}}%
\pgfpathmoveto{\pgfqpoint{2.959044in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{2.973962in}{0.674383in}}%
\pgfpathmoveto{\pgfqpoint{2.959256in}{2.125689in}}%
\pgfpathlineto{\pgfqpoint{2.959256in}{2.135224in}}%
\pgfpathmoveto{\pgfqpoint{2.959256in}{2.135224in}}%
\pgfpathlineto{\pgfqpoint{2.973207in}{2.135224in}}%
\pgfpathmoveto{\pgfqpoint{2.959256in}{2.419536in}}%
\pgfpathlineto{\pgfqpoint{2.959256in}{2.428859in}}%
\pgfpathmoveto{\pgfqpoint{2.959256in}{2.428859in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{2.428859in}}%
\pgfpathmoveto{\pgfqpoint{2.959853in}{0.368151in}}%
\pgfpathlineto{\pgfqpoint{2.959853in}{0.382101in}}%
\pgfpathmoveto{\pgfqpoint{2.959853in}{0.382101in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{0.382101in}}%
\pgfpathmoveto{\pgfqpoint{2.959906in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{2.959906in}{0.966188in}}%
\pgfpathmoveto{\pgfqpoint{2.959906in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{0.966188in}}%
\pgfpathmoveto{\pgfqpoint{2.959906in}{2.713582in}}%
\pgfpathlineto{\pgfqpoint{2.960741in}{2.685098in}}%
\pgfpathmoveto{\pgfqpoint{2.960078in}{2.111089in}}%
\pgfpathlineto{\pgfqpoint{2.960954in}{2.098107in}}%
\pgfpathmoveto{\pgfqpoint{2.960463in}{2.392232in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{2.403438in}}%
\pgfpathmoveto{\pgfqpoint{2.960463in}{2.392232in}}%
\pgfpathlineto{\pgfqpoint{2.973207in}{2.392232in}}%
\pgfpathmoveto{\pgfqpoint{2.960569in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{2.961232in}{1.514325in}}%
\pgfpathmoveto{\pgfqpoint{2.960741in}{2.685098in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{2.685098in}}%
\pgfpathmoveto{\pgfqpoint{2.960768in}{1.807230in}}%
\pgfpathlineto{\pgfqpoint{2.960834in}{1.817667in}}%
\pgfpathmoveto{\pgfqpoint{2.960768in}{1.807230in}}%
\pgfpathlineto{\pgfqpoint{2.973379in}{1.807230in}}%
\pgfpathmoveto{\pgfqpoint{2.960834in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{2.961762in}{0.637691in}}%
\pgfpathmoveto{\pgfqpoint{2.960834in}{0.941961in}}%
\pgfpathlineto{\pgfqpoint{2.961922in}{0.929495in}}%
\pgfpathmoveto{\pgfqpoint{2.960834in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{2.961338in}{1.222454in}}%
\pgfpathmoveto{\pgfqpoint{2.960954in}{2.098107in}}%
\pgfpathlineto{\pgfqpoint{2.973962in}{2.098107in}}%
\pgfpathmoveto{\pgfqpoint{2.961232in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{2.973724in}{1.514325in}}%
\pgfpathmoveto{\pgfqpoint{2.961338in}{1.222454in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{1.222454in}}%
\pgfpathmoveto{\pgfqpoint{2.961762in}{0.637691in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{0.637691in}}%
\pgfpathmoveto{\pgfqpoint{2.961922in}{0.929495in}}%
\pgfpathlineto{\pgfqpoint{2.973962in}{0.929495in}}%
\pgfpathmoveto{\pgfqpoint{2.973100in}{0.382101in}}%
\pgfpathlineto{\pgfqpoint{2.973100in}{0.637691in}}%
\pgfpathmoveto{\pgfqpoint{2.973207in}{2.135224in}}%
\pgfpathlineto{\pgfqpoint{2.973207in}{2.392232in}}%
\pgfpathmoveto{\pgfqpoint{2.973379in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{2.973379in}{1.807230in}}%
\pgfpathmoveto{\pgfqpoint{2.973724in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{2.973724in}{1.514325in}}%
\pgfpathmoveto{\pgfqpoint{2.973962in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{2.973962in}{0.929495in}}%
\pgfpathmoveto{\pgfqpoint{2.973962in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{2.973962in}{2.098107in}}%
\pgfpathmoveto{\pgfqpoint{2.974201in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{1.222454in}}%
\pgfpathmoveto{\pgfqpoint{2.974201in}{2.428859in}}%
\pgfpathlineto{\pgfqpoint{2.974201in}{2.685098in}}%
\pgfpathmoveto{\pgfqpoint{2.998217in}{2.732810in}}%
\pgfpathlineto{\pgfqpoint{2.998217in}{2.749373in}}%
\pgfpathmoveto{\pgfqpoint{2.998217in}{2.732810in}}%
\pgfpathlineto{\pgfqpoint{3.539232in}{2.732810in}}%
\pgfpathmoveto{\pgfqpoint{3.002540in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{3.002540in}{3.044042in}}%
\pgfpathmoveto{\pgfqpoint{3.002540in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.226661in}{3.044042in}}%
\pgfpathmoveto{\pgfqpoint{3.003428in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.003428in}{4.190269in}}%
\pgfpathmoveto{\pgfqpoint{3.003428in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{3.062223in}}%
\pgfpathmoveto{\pgfqpoint{3.003428in}{4.190269in}}%
\pgfpathlineto{\pgfqpoint{3.224950in}{4.190269in}}%
\pgfpathmoveto{\pgfqpoint{3.018028in}{4.454849in}}%
\pgfpathlineto{\pgfqpoint{3.019182in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.018028in}{4.454849in}}%
\pgfpathlineto{\pgfqpoint{3.116039in}{4.454849in}}%
\pgfpathmoveto{\pgfqpoint{3.019182in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{3.226741in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.116039in}{4.454849in}}%
\pgfpathlineto{\pgfqpoint{3.117789in}{4.930264in}}%
\pgfpathmoveto{\pgfqpoint{3.131422in}{4.456176in}}%
\pgfpathlineto{\pgfqpoint{3.131422in}{4.929176in}}%
\pgfpathmoveto{\pgfqpoint{3.131422in}{4.456176in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{4.456176in}}%
\pgfpathmoveto{\pgfqpoint{3.131422in}{4.929176in}}%
\pgfpathlineto{\pgfqpoint{3.408891in}{4.929176in}}%
\pgfpathmoveto{\pgfqpoint{3.224685in}{4.456176in}}%
\pgfpathlineto{\pgfqpoint{3.226741in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.224950in}{4.190269in}}%
\pgfpathlineto{\pgfqpoint{3.225587in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{3.226197in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.226661in}{3.044042in}}%
\pgfpathmoveto{\pgfqpoint{3.312326in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.312697in}{3.044042in}}%
\pgfpathmoveto{\pgfqpoint{3.312326in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.062223in}}%
\pgfpathmoveto{\pgfqpoint{3.312697in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.540028in}{3.044042in}}%
\pgfpathmoveto{\pgfqpoint{3.313228in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{3.314912in}{4.190269in}}%
\pgfpathmoveto{\pgfqpoint{3.313228in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{3.814832in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{3.313387in}{4.456176in}}%
\pgfpathlineto{\pgfqpoint{3.315336in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.313387in}{4.456176in}}%
\pgfpathlineto{\pgfqpoint{3.406650in}{4.456176in}}%
\pgfpathmoveto{\pgfqpoint{3.314912in}{4.190269in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{4.190269in}}%
\pgfpathmoveto{\pgfqpoint{3.315336in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{3.518877in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.406650in}{4.456176in}}%
\pgfpathlineto{\pgfqpoint{3.408891in}{4.929176in}}%
\pgfpathmoveto{\pgfqpoint{3.422855in}{4.457435in}}%
\pgfpathlineto{\pgfqpoint{3.422855in}{4.927254in}}%
\pgfpathmoveto{\pgfqpoint{3.422855in}{4.457435in}}%
\pgfpathlineto{\pgfqpoint{3.518333in}{4.457435in}}%
\pgfpathmoveto{\pgfqpoint{3.422855in}{4.927254in}}%
\pgfpathlineto{\pgfqpoint{3.991162in}{4.927254in}}%
\pgfpathmoveto{\pgfqpoint{3.518333in}{4.457435in}}%
\pgfpathlineto{\pgfqpoint{3.518877in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.539232in}{2.732810in}}%
\pgfpathlineto{\pgfqpoint{3.539232in}{2.749174in}}%
\pgfpathmoveto{\pgfqpoint{3.539232in}{2.749174in}}%
\pgfpathlineto{\pgfqpoint{3.579598in}{2.749174in}}%
\pgfpathmoveto{\pgfqpoint{3.540028in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{3.540028in}{3.044042in}}%
\pgfpathmoveto{\pgfqpoint{3.540028in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{3.581906in}{3.020106in}}%
\pgfpathmoveto{\pgfqpoint{3.541022in}{3.606514in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{3.644838in}}%
\pgfpathmoveto{\pgfqpoint{3.541022in}{3.606514in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.606514in}}%
\pgfpathmoveto{\pgfqpoint{3.541022in}{3.644838in}}%
\pgfpathlineto{\pgfqpoint{3.552758in}{3.644838in}}%
\pgfpathmoveto{\pgfqpoint{3.551976in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.551976in}{3.606514in}}%
\pgfpathmoveto{\pgfqpoint{3.552758in}{3.644838in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{4.190269in}}%
\pgfpathmoveto{\pgfqpoint{3.561020in}{2.519099in}}%
\pgfpathlineto{\pgfqpoint{3.561020in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{3.561020in}{2.519099in}}%
\pgfpathlineto{\pgfqpoint{4.148621in}{2.519099in}}%
\pgfpathmoveto{\pgfqpoint{3.561020in}{2.718860in}}%
\pgfpathlineto{\pgfqpoint{3.578219in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{3.572398in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{3.572398in}{3.605612in}}%
\pgfpathmoveto{\pgfqpoint{3.572398in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{3.813586in}{3.063284in}}%
\pgfpathmoveto{\pgfqpoint{3.572398in}{3.605612in}}%
\pgfpathlineto{\pgfqpoint{3.580964in}{3.605612in}}%
\pgfpathmoveto{\pgfqpoint{3.572398in}{3.648471in}}%
\pgfpathlineto{\pgfqpoint{3.572398in}{4.189752in}}%
\pgfpathmoveto{\pgfqpoint{3.572398in}{3.648471in}}%
\pgfpathlineto{\pgfqpoint{3.580964in}{3.648471in}}%
\pgfpathmoveto{\pgfqpoint{3.572398in}{4.189752in}}%
\pgfpathlineto{\pgfqpoint{3.812379in}{4.189752in}}%
\pgfpathmoveto{\pgfqpoint{3.578219in}{2.718860in}}%
\pgfpathlineto{\pgfqpoint{3.579598in}{2.749174in}}%
\pgfpathmoveto{\pgfqpoint{3.580964in}{3.605612in}}%
\pgfpathlineto{\pgfqpoint{3.580964in}{3.648471in}}%
\pgfpathmoveto{\pgfqpoint{3.581906in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{3.581906in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{3.581906in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{3.813228in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{3.607114in}{4.457435in}}%
\pgfpathlineto{\pgfqpoint{3.607274in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.607114in}{4.457435in}}%
\pgfpathlineto{\pgfqpoint{3.989146in}{4.457435in}}%
\pgfpathmoveto{\pgfqpoint{3.607274in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{4.103110in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{3.664043in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{3.664666in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{3.664043in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{4.126210in}{2.733566in}}%
\pgfpathmoveto{\pgfqpoint{3.664666in}{2.718860in}}%
\pgfpathlineto{\pgfqpoint{4.148621in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{3.812379in}{4.189752in}}%
\pgfpathlineto{\pgfqpoint{3.814832in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{3.813228in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{3.813586in}{3.063284in}}%
\pgfpathmoveto{\pgfqpoint{3.896439in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{3.897195in}{3.063284in}}%
\pgfpathmoveto{\pgfqpoint{3.896439in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{4.127695in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{3.897195in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{4.137548in}{3.063284in}}%
\pgfpathmoveto{\pgfqpoint{3.897739in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{3.899410in}{4.189752in}}%
\pgfpathmoveto{\pgfqpoint{3.897739in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{4.397673in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{3.899410in}{4.189752in}}%
\pgfpathlineto{\pgfqpoint{4.140054in}{4.189752in}}%
\pgfpathmoveto{\pgfqpoint{3.989146in}{4.457435in}}%
\pgfpathlineto{\pgfqpoint{3.991162in}{4.927254in}}%
\pgfpathmoveto{\pgfqpoint{4.016238in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{4.016238in}{4.927413in}}%
\pgfpathmoveto{\pgfqpoint{4.016238in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{4.104184in}{4.458456in}}%
\pgfpathmoveto{\pgfqpoint{4.016238in}{4.927413in}}%
\pgfpathlineto{\pgfqpoint{4.578192in}{4.927413in}}%
\pgfpathmoveto{\pgfqpoint{4.103110in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{4.104184in}{4.458456in}}%
\pgfpathmoveto{\pgfqpoint{4.126210in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{4.126210in}{2.749187in}}%
\pgfpathmoveto{\pgfqpoint{4.126210in}{2.749187in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{2.749187in}}%
\pgfpathmoveto{\pgfqpoint{4.127695in}{3.020915in}}%
\pgfpathlineto{\pgfqpoint{4.127695in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{4.127695in}{3.020915in}}%
\pgfpathlineto{\pgfqpoint{4.168631in}{3.020915in}}%
\pgfpathmoveto{\pgfqpoint{4.127695in}{3.606249in}}%
\pgfpathlineto{\pgfqpoint{4.127695in}{3.646429in}}%
\pgfpathmoveto{\pgfqpoint{4.127695in}{3.606249in}}%
\pgfpathlineto{\pgfqpoint{4.137548in}{3.606249in}}%
\pgfpathmoveto{\pgfqpoint{4.127695in}{3.646429in}}%
\pgfpathlineto{\pgfqpoint{4.139060in}{3.646429in}}%
\pgfpathmoveto{\pgfqpoint{4.137548in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{4.137548in}{3.606249in}}%
\pgfpathmoveto{\pgfqpoint{4.139060in}{3.646429in}}%
\pgfpathlineto{\pgfqpoint{4.140054in}{4.189752in}}%
\pgfpathmoveto{\pgfqpoint{4.148621in}{2.519099in}}%
\pgfpathlineto{\pgfqpoint{4.148621in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{4.153594in}{3.891184in}}%
\pgfpathlineto{\pgfqpoint{4.153594in}{4.190561in}}%
\pgfpathmoveto{\pgfqpoint{4.153594in}{3.891184in}}%
\pgfpathlineto{\pgfqpoint{4.220892in}{3.891184in}}%
\pgfpathmoveto{\pgfqpoint{4.153594in}{4.190561in}}%
\pgfpathlineto{\pgfqpoint{4.398256in}{4.190561in}}%
\pgfpathmoveto{\pgfqpoint{4.155742in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.155742in}{3.598663in}}%
\pgfpathmoveto{\pgfqpoint{4.155742in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.399131in}{3.062621in}}%
\pgfpathmoveto{\pgfqpoint{4.155742in}{3.598663in}}%
\pgfpathlineto{\pgfqpoint{4.417325in}{3.598663in}}%
\pgfpathmoveto{\pgfqpoint{4.157201in}{3.647211in}}%
\pgfpathlineto{\pgfqpoint{4.157201in}{3.878361in}}%
\pgfpathmoveto{\pgfqpoint{4.157201in}{3.647211in}}%
\pgfpathlineto{\pgfqpoint{4.166457in}{3.647211in}}%
\pgfpathmoveto{\pgfqpoint{4.157201in}{3.878361in}}%
\pgfpathlineto{\pgfqpoint{4.221807in}{3.878361in}}%
\pgfpathmoveto{\pgfqpoint{4.166430in}{2.732041in}}%
\pgfpathlineto{\pgfqpoint{4.166430in}{2.749187in}}%
\pgfpathmoveto{\pgfqpoint{4.166430in}{2.732041in}}%
\pgfpathlineto{\pgfqpoint{4.712259in}{2.732041in}}%
\pgfpathmoveto{\pgfqpoint{4.166457in}{3.613834in}}%
\pgfpathlineto{\pgfqpoint{4.166457in}{3.647211in}}%
\pgfpathmoveto{\pgfqpoint{4.166457in}{3.613834in}}%
\pgfpathlineto{\pgfqpoint{4.413559in}{3.613834in}}%
\pgfpathmoveto{\pgfqpoint{4.168631in}{3.020915in}}%
\pgfpathlineto{\pgfqpoint{4.168631in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{4.168631in}{3.044427in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{4.190618in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{4.191878in}{4.458456in}}%
\pgfpathmoveto{\pgfqpoint{4.190618in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{4.398362in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{4.191878in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{4.394158in}{4.458456in}}%
\pgfpathmoveto{\pgfqpoint{4.220892in}{3.891184in}}%
\pgfpathlineto{\pgfqpoint{4.221807in}{3.878361in}}%
\pgfpathmoveto{\pgfqpoint{4.294490in}{2.989832in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{3.044427in}}%
\pgfpathmoveto{\pgfqpoint{4.294490in}{2.989832in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{2.989832in}}%
\pgfpathmoveto{\pgfqpoint{4.302234in}{3.891184in}}%
\pgfpathlineto{\pgfqpoint{4.306093in}{3.878361in}}%
\pgfpathmoveto{\pgfqpoint{4.302234in}{3.891184in}}%
\pgfpathlineto{\pgfqpoint{4.722868in}{3.891184in}}%
\pgfpathmoveto{\pgfqpoint{4.306093in}{3.878361in}}%
\pgfpathlineto{\pgfqpoint{4.723889in}{3.878361in}}%
\pgfpathmoveto{\pgfqpoint{4.384717in}{2.989832in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{4.384717in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{4.399131in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{4.394158in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{4.398362in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{4.397673in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{4.398256in}{4.190561in}}%
\pgfpathmoveto{\pgfqpoint{4.399131in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{4.399131in}{3.062621in}}%
\pgfpathmoveto{\pgfqpoint{4.413559in}{3.613834in}}%
\pgfpathlineto{\pgfqpoint{4.417325in}{3.598663in}}%
\pgfpathmoveto{\pgfqpoint{4.481481in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{4.485552in}{4.190561in}}%
\pgfpathmoveto{\pgfqpoint{4.481481in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{4.982834in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{4.483550in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{4.483643in}{4.458456in}}%
\pgfpathmoveto{\pgfqpoint{4.483550in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{4.689902in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{4.483643in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{4.574731in}{4.458456in}}%
\pgfpathmoveto{\pgfqpoint{4.485552in}{4.190561in}}%
\pgfpathlineto{\pgfqpoint{4.723491in}{4.190561in}}%
\pgfpathmoveto{\pgfqpoint{4.496930in}{3.613834in}}%
\pgfpathlineto{\pgfqpoint{4.497049in}{3.598663in}}%
\pgfpathmoveto{\pgfqpoint{4.496930in}{3.613834in}}%
\pgfpathlineto{\pgfqpoint{4.710748in}{3.613834in}}%
\pgfpathmoveto{\pgfqpoint{4.497049in}{3.598663in}}%
\pgfpathlineto{\pgfqpoint{4.724141in}{3.598663in}}%
\pgfpathmoveto{\pgfqpoint{4.523465in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.523770in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{4.523465in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.721356in}{3.062621in}}%
\pgfpathmoveto{\pgfqpoint{4.523770in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{4.713280in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{4.574731in}{4.458456in}}%
\pgfpathlineto{\pgfqpoint{4.578192in}{4.927413in}}%
\pgfpathmoveto{\pgfqpoint{4.593986in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{4.593986in}{4.929269in}}%
\pgfpathmoveto{\pgfqpoint{4.593986in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{4.687926in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{4.593986in}{4.929269in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{4.929269in}}%
\pgfpathmoveto{\pgfqpoint{4.687926in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{4.689902in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{4.710748in}{3.613834in}}%
\pgfpathlineto{\pgfqpoint{4.710748in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{4.710748in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{4.721356in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{4.712259in}{2.732041in}}%
\pgfpathlineto{\pgfqpoint{4.712259in}{2.749492in}}%
\pgfpathmoveto{\pgfqpoint{4.712259in}{2.749492in}}%
\pgfpathlineto{\pgfqpoint{4.753965in}{2.749492in}}%
\pgfpathmoveto{\pgfqpoint{4.713280in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{4.713280in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{4.713280in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{4.753395in}{3.019669in}}%
\pgfpathmoveto{\pgfqpoint{4.721356in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.724141in}{3.598663in}}%
\pgfpathmoveto{\pgfqpoint{4.721356in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{4.723889in}{3.878361in}}%
\pgfpathmoveto{\pgfqpoint{4.722868in}{3.891184in}}%
\pgfpathlineto{\pgfqpoint{4.723491in}{4.190561in}}%
\pgfpathmoveto{\pgfqpoint{4.734737in}{0.968177in}}%
\pgfpathlineto{\pgfqpoint{4.734737in}{1.223568in}}%
\pgfpathmoveto{\pgfqpoint{4.734737in}{0.968177in}}%
\pgfpathlineto{\pgfqpoint{4.747785in}{0.968177in}}%
\pgfpathmoveto{\pgfqpoint{4.734737in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{4.749244in}{1.223568in}}%
\pgfpathmoveto{\pgfqpoint{4.735002in}{2.429429in}}%
\pgfpathlineto{\pgfqpoint{4.735002in}{2.686556in}}%
\pgfpathmoveto{\pgfqpoint{4.735002in}{2.429429in}}%
\pgfpathlineto{\pgfqpoint{4.748581in}{2.429429in}}%
\pgfpathmoveto{\pgfqpoint{4.735002in}{2.686556in}}%
\pgfpathlineto{\pgfqpoint{4.749416in}{2.686556in}}%
\pgfpathmoveto{\pgfqpoint{4.735400in}{2.136046in}}%
\pgfpathlineto{\pgfqpoint{4.735400in}{2.393823in}}%
\pgfpathmoveto{\pgfqpoint{4.735400in}{2.136046in}}%
\pgfpathlineto{\pgfqpoint{4.748581in}{2.136046in}}%
\pgfpathmoveto{\pgfqpoint{4.735400in}{2.393823in}}%
\pgfpathlineto{\pgfqpoint{4.748581in}{2.393823in}}%
\pgfpathmoveto{\pgfqpoint{4.735492in}{1.258324in}}%
\pgfpathlineto{\pgfqpoint{4.735492in}{1.516566in}}%
\pgfpathmoveto{\pgfqpoint{4.735492in}{1.258324in}}%
\pgfpathlineto{\pgfqpoint{4.748448in}{1.258324in}}%
\pgfpathmoveto{\pgfqpoint{4.735492in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{4.748952in}{1.516566in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{0.382526in}}%
\pgfpathlineto{\pgfqpoint{4.735983in}{0.638155in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{0.382526in}}%
\pgfpathlineto{\pgfqpoint{4.747785in}{0.382526in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{4.749947in}{0.638155in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{4.735983in}{0.931790in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{4.747785in}{0.675139in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{4.748952in}{0.931790in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{1.549957in}}%
\pgfpathlineto{\pgfqpoint{4.735983in}{1.808689in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{1.549957in}}%
\pgfpathlineto{\pgfqpoint{4.747454in}{1.549957in}}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{4.749443in}{1.808689in}}%
\pgfpathmoveto{\pgfqpoint{4.736421in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{4.736421in}{2.099234in}}%
\pgfpathmoveto{\pgfqpoint{4.736421in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{1.843910in}}%
\pgfpathmoveto{\pgfqpoint{4.736421in}{2.099234in}}%
\pgfpathlineto{\pgfqpoint{4.749986in}{2.099234in}}%
\pgfpathmoveto{\pgfqpoint{4.740187in}{3.644917in}}%
\pgfpathlineto{\pgfqpoint{4.740187in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{4.740187in}{3.644917in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{3.644917in}}%
\pgfpathmoveto{\pgfqpoint{4.740187in}{4.191317in}}%
\pgfpathlineto{\pgfqpoint{4.981839in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{4.740306in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.740306in}{3.607005in}}%
\pgfpathmoveto{\pgfqpoint{4.740306in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.962465in}{3.062621in}}%
\pgfpathmoveto{\pgfqpoint{4.740306in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{3.607005in}}%
\pgfpathmoveto{\pgfqpoint{4.747454in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{4.747454in}{1.549957in}}%
\pgfpathmoveto{\pgfqpoint{4.747454in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{5.291665in}{1.544480in}}%
\pgfpathmoveto{\pgfqpoint{4.747759in}{1.835887in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{1.843910in}}%
\pgfpathmoveto{\pgfqpoint{4.747759in}{1.835887in}}%
\pgfpathlineto{\pgfqpoint{5.292965in}{1.835887in}}%
\pgfpathmoveto{\pgfqpoint{4.747785in}{0.366056in}}%
\pgfpathlineto{\pgfqpoint{4.747785in}{0.382526in}}%
\pgfpathmoveto{\pgfqpoint{4.747785in}{0.366056in}}%
\pgfpathlineto{\pgfqpoint{5.290087in}{0.366056in}}%
\pgfpathmoveto{\pgfqpoint{4.747785in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{4.747785in}{0.675139in}}%
\pgfpathmoveto{\pgfqpoint{4.747785in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{5.290525in}{0.665167in}}%
\pgfpathmoveto{\pgfqpoint{4.747785in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{4.747785in}{0.968177in}}%
\pgfpathmoveto{\pgfqpoint{4.747785in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{5.174347in}{0.958643in}}%
\pgfpathmoveto{\pgfqpoint{4.748448in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{4.748448in}{1.258324in}}%
\pgfpathmoveto{\pgfqpoint{4.748448in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{5.291838in}{1.251349in}}%
\pgfpathmoveto{\pgfqpoint{4.748581in}{2.128129in}}%
\pgfpathlineto{\pgfqpoint{4.748581in}{2.136046in}}%
\pgfpathmoveto{\pgfqpoint{4.748581in}{2.128129in}}%
\pgfpathlineto{\pgfqpoint{5.291838in}{2.128129in}}%
\pgfpathmoveto{\pgfqpoint{4.748581in}{2.393823in}}%
\pgfpathlineto{\pgfqpoint{4.748581in}{2.429429in}}%
\pgfpathmoveto{\pgfqpoint{4.748952in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{4.748952in}{0.941961in}}%
\pgfpathmoveto{\pgfqpoint{4.748952in}{0.941961in}}%
\pgfpathlineto{\pgfqpoint{5.175394in}{0.941961in}}%
\pgfpathmoveto{\pgfqpoint{4.748952in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{4.748952in}{1.525000in}}%
\pgfpathmoveto{\pgfqpoint{4.748952in}{1.525000in}}%
\pgfpathlineto{\pgfqpoint{5.295312in}{1.525000in}}%
\pgfpathmoveto{\pgfqpoint{4.749244in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{4.749244in}{1.233275in}}%
\pgfpathmoveto{\pgfqpoint{4.749244in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{5.295683in}{1.233275in}}%
\pgfpathmoveto{\pgfqpoint{4.749416in}{2.686556in}}%
\pgfpathlineto{\pgfqpoint{4.749416in}{2.713277in}}%
\pgfpathmoveto{\pgfqpoint{4.749416in}{2.713277in}}%
\pgfpathlineto{\pgfqpoint{4.833026in}{2.713277in}}%
\pgfpathmoveto{\pgfqpoint{4.749443in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{4.749443in}{1.818714in}}%
\pgfpathmoveto{\pgfqpoint{4.749443in}{1.818714in}}%
\pgfpathlineto{\pgfqpoint{5.292686in}{1.818714in}}%
\pgfpathmoveto{\pgfqpoint{4.749947in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{4.749947in}{0.650501in}}%
\pgfpathmoveto{\pgfqpoint{4.749947in}{0.650501in}}%
\pgfpathlineto{\pgfqpoint{5.290817in}{0.650501in}}%
\pgfpathmoveto{\pgfqpoint{4.749986in}{2.099234in}}%
\pgfpathlineto{\pgfqpoint{4.749986in}{2.110307in}}%
\pgfpathmoveto{\pgfqpoint{4.749986in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{5.292845in}{2.110307in}}%
\pgfpathmoveto{\pgfqpoint{4.750928in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{4.750928in}{3.644917in}}%
\pgfpathmoveto{\pgfqpoint{4.753395in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{4.753395in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{4.753395in}{3.044175in}}%
\pgfpathlineto{\pgfqpoint{4.963526in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{4.753965in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{4.753965in}{2.749492in}}%
\pgfpathmoveto{\pgfqpoint{4.753965in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{4.834325in}{2.733566in}}%
\pgfpathmoveto{\pgfqpoint{4.774426in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{4.775275in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{4.774426in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{4.867690in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{4.775275in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{4.981667in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{4.833026in}{2.713277in}}%
\pgfpathlineto{\pgfqpoint{4.834325in}{2.733566in}}%
\pgfpathmoveto{\pgfqpoint{4.867690in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{4.869533in}{4.929269in}}%
\pgfpathmoveto{\pgfqpoint{4.885048in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{4.885048in}{4.929946in}}%
\pgfpathmoveto{\pgfqpoint{4.885048in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{4.980659in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{4.885048in}{4.929946in}}%
\pgfpathlineto{\pgfqpoint{5.454561in}{4.929946in}}%
\pgfpathmoveto{\pgfqpoint{4.916967in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{4.919341in}{2.713277in}}%
\pgfpathmoveto{\pgfqpoint{4.916967in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{2.733566in}}%
\pgfpathmoveto{\pgfqpoint{4.919341in}{2.713277in}}%
\pgfpathlineto{\pgfqpoint{5.291665in}{2.713277in}}%
\pgfpathmoveto{\pgfqpoint{4.962465in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{4.963526in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{4.980659in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{4.981667in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{4.981839in}{4.191317in}}%
\pgfpathlineto{\pgfqpoint{4.982834in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{5.066364in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{5.067066in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{5.066364in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{5.273060in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.067066in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{5.273617in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{5.067756in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{5.069904in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{5.067756in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{5.567544in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{5.069904in}{4.191317in}}%
\pgfpathlineto{\pgfqpoint{5.308692in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{5.086719in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{5.087117in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{5.086719in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{5.306968in}{3.062621in}}%
\pgfpathmoveto{\pgfqpoint{5.087117in}{3.044175in}}%
\pgfpathlineto{\pgfqpoint{5.297686in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{5.174347in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{5.175394in}{0.941961in}}%
\pgfpathmoveto{\pgfqpoint{5.256643in}{0.941961in}}%
\pgfpathlineto{\pgfqpoint{5.256842in}{0.958643in}}%
\pgfpathmoveto{\pgfqpoint{5.256643in}{0.941961in}}%
\pgfpathlineto{\pgfqpoint{5.292275in}{0.941961in}}%
\pgfpathmoveto{\pgfqpoint{5.256842in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{5.294689in}{0.958643in}}%
\pgfpathmoveto{\pgfqpoint{5.273060in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{5.273617in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{5.290087in}{0.366056in}}%
\pgfpathlineto{\pgfqpoint{5.290087in}{0.467925in}}%
\pgfpathmoveto{\pgfqpoint{5.290087in}{0.467925in}}%
\pgfpathlineto{\pgfqpoint{5.315773in}{0.468681in}}%
\pgfpathmoveto{\pgfqpoint{5.290087in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{5.290817in}{0.650501in}}%
\pgfpathmoveto{\pgfqpoint{5.290087in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{5.315773in}{0.550726in}}%
\pgfpathmoveto{\pgfqpoint{5.290525in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{5.290525in}{0.762276in}}%
\pgfpathmoveto{\pgfqpoint{5.290525in}{0.762276in}}%
\pgfpathlineto{\pgfqpoint{5.313599in}{0.762263in}}%
\pgfpathmoveto{\pgfqpoint{5.290525in}{0.844480in}}%
\pgfpathlineto{\pgfqpoint{5.292275in}{0.941961in}}%
\pgfpathmoveto{\pgfqpoint{5.290525in}{0.844480in}}%
\pgfpathlineto{\pgfqpoint{5.313599in}{0.843817in}}%
\pgfpathmoveto{\pgfqpoint{5.291665in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{5.291665in}{1.638605in}}%
\pgfpathmoveto{\pgfqpoint{5.291665in}{1.638605in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{1.639494in}}%
\pgfpathmoveto{\pgfqpoint{5.291665in}{1.722600in}}%
\pgfpathlineto{\pgfqpoint{5.292686in}{1.818714in}}%
\pgfpathmoveto{\pgfqpoint{5.291665in}{1.722600in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{1.722374in}}%
\pgfpathmoveto{\pgfqpoint{5.291665in}{2.713277in}}%
\pgfpathlineto{\pgfqpoint{5.291838in}{2.128129in}}%
\pgfpathmoveto{\pgfqpoint{5.291838in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{5.291838in}{1.346071in}}%
\pgfpathmoveto{\pgfqpoint{5.291838in}{1.346071in}}%
\pgfpathlineto{\pgfqpoint{5.311994in}{1.346204in}}%
\pgfpathmoveto{\pgfqpoint{5.291838in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{5.295312in}{1.525000in}}%
\pgfpathmoveto{\pgfqpoint{5.291838in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{5.311994in}{1.428713in}}%
\pgfpathmoveto{\pgfqpoint{5.292845in}{2.110307in}}%
\pgfpathlineto{\pgfqpoint{5.292965in}{2.012097in}}%
\pgfpathmoveto{\pgfqpoint{5.292965in}{1.835887in}}%
\pgfpathlineto{\pgfqpoint{5.292965in}{1.931060in}}%
\pgfpathmoveto{\pgfqpoint{5.292965in}{1.931060in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{1.932161in}}%
\pgfpathmoveto{\pgfqpoint{5.292965in}{2.012097in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{2.013609in}}%
\pgfpathmoveto{\pgfqpoint{5.294556in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{5.294556in}{2.751760in}}%
\pgfpathmoveto{\pgfqpoint{5.294556in}{2.751760in}}%
\pgfpathlineto{\pgfqpoint{5.334736in}{2.751760in}}%
\pgfpathmoveto{\pgfqpoint{5.294689in}{0.958643in}}%
\pgfpathlineto{\pgfqpoint{5.294689in}{1.053909in}}%
\pgfpathmoveto{\pgfqpoint{5.294689in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{5.312286in}{1.055447in}}%
\pgfpathmoveto{\pgfqpoint{5.294689in}{1.133779in}}%
\pgfpathlineto{\pgfqpoint{5.295683in}{1.233275in}}%
\pgfpathmoveto{\pgfqpoint{5.294689in}{1.133779in}}%
\pgfpathlineto{\pgfqpoint{5.312286in}{1.137200in}}%
\pgfpathmoveto{\pgfqpoint{5.296598in}{3.605188in}}%
\pgfpathlineto{\pgfqpoint{5.296598in}{3.645713in}}%
\pgfpathmoveto{\pgfqpoint{5.296598in}{3.605188in}}%
\pgfpathlineto{\pgfqpoint{5.306968in}{3.605188in}}%
\pgfpathmoveto{\pgfqpoint{5.296598in}{3.645713in}}%
\pgfpathlineto{\pgfqpoint{5.307061in}{3.645713in}}%
\pgfpathmoveto{\pgfqpoint{5.297686in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{5.297686in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{5.297686in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{5.335784in}{3.020106in}}%
\pgfpathmoveto{\pgfqpoint{5.306968in}{3.062621in}}%
\pgfpathlineto{\pgfqpoint{5.306968in}{3.605188in}}%
\pgfpathmoveto{\pgfqpoint{5.307061in}{3.645713in}}%
\pgfpathlineto{\pgfqpoint{5.308692in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{5.311291in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{5.311291in}{2.394964in}}%
\pgfpathmoveto{\pgfqpoint{5.311291in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{5.339404in}{2.136298in}}%
\pgfpathmoveto{\pgfqpoint{5.311291in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{5.340200in}{2.394964in}}%
\pgfpathmoveto{\pgfqpoint{5.311291in}{2.430848in}}%
\pgfpathlineto{\pgfqpoint{5.311291in}{2.686092in}}%
\pgfpathmoveto{\pgfqpoint{5.311291in}{2.430848in}}%
\pgfpathlineto{\pgfqpoint{5.340200in}{2.430848in}}%
\pgfpathmoveto{\pgfqpoint{5.311291in}{2.686092in}}%
\pgfpathlineto{\pgfqpoint{5.343197in}{2.686092in}}%
\pgfpathmoveto{\pgfqpoint{5.311994in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{5.311994in}{1.346204in}}%
\pgfpathmoveto{\pgfqpoint{5.311994in}{1.259173in}}%
\pgfpathlineto{\pgfqpoint{5.340637in}{1.259173in}}%
\pgfpathmoveto{\pgfqpoint{5.311994in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{5.311994in}{1.515903in}}%
\pgfpathmoveto{\pgfqpoint{5.311994in}{1.515903in}}%
\pgfpathlineto{\pgfqpoint{5.340797in}{1.515903in}}%
\pgfpathmoveto{\pgfqpoint{5.312286in}{0.967766in}}%
\pgfpathlineto{\pgfqpoint{5.312286in}{1.055447in}}%
\pgfpathmoveto{\pgfqpoint{5.312286in}{0.967766in}}%
\pgfpathlineto{\pgfqpoint{5.340637in}{0.967766in}}%
\pgfpathmoveto{\pgfqpoint{5.312286in}{1.137200in}}%
\pgfpathlineto{\pgfqpoint{5.312286in}{1.223568in}}%
\pgfpathmoveto{\pgfqpoint{5.312286in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{5.340637in}{1.223568in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{1.639494in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{5.340797in}{1.550779in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{1.807800in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.339404in}{1.807800in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{1.932161in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{5.339404in}{1.844957in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{2.013609in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{2.101329in}}%
\pgfpathmoveto{\pgfqpoint{5.312458in}{2.101329in}}%
\pgfpathlineto{\pgfqpoint{5.339404in}{2.101329in}}%
\pgfpathmoveto{\pgfqpoint{5.313599in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{5.313599in}{0.762263in}}%
\pgfpathmoveto{\pgfqpoint{5.313599in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{5.340041in}{0.673548in}}%
\pgfpathmoveto{\pgfqpoint{5.313599in}{0.843817in}}%
\pgfpathlineto{\pgfqpoint{5.313599in}{0.931511in}}%
\pgfpathmoveto{\pgfqpoint{5.313599in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{5.340637in}{0.931511in}}%
\pgfpathmoveto{\pgfqpoint{5.315773in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{5.315773in}{0.468681in}}%
\pgfpathmoveto{\pgfqpoint{5.315773in}{0.381650in}}%
\pgfpathlineto{\pgfqpoint{5.339974in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{5.315773in}{0.550726in}}%
\pgfpathlineto{\pgfqpoint{5.315773in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{5.315773in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{5.340041in}{0.637916in}}%
\pgfpathmoveto{\pgfqpoint{5.324817in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{5.324817in}{3.606938in}}%
\pgfpathmoveto{\pgfqpoint{5.324817in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{5.567013in}{3.063337in}}%
\pgfpathmoveto{\pgfqpoint{5.324817in}{3.606938in}}%
\pgfpathlineto{\pgfqpoint{5.336686in}{3.606938in}}%
\pgfpathmoveto{\pgfqpoint{5.324884in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{5.324884in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{5.324884in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{5.333981in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{5.324884in}{4.192272in}}%
\pgfpathlineto{\pgfqpoint{5.565289in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{5.333981in}{3.635807in}}%
\pgfpathlineto{\pgfqpoint{5.333981in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{5.333981in}{3.635807in}}%
\pgfpathlineto{\pgfqpoint{5.551631in}{3.635807in}}%
\pgfpathmoveto{\pgfqpoint{5.334736in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{5.334736in}{2.751760in}}%
\pgfpathmoveto{\pgfqpoint{5.334736in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{5.343077in}{2.733566in}}%
\pgfpathmoveto{\pgfqpoint{5.335784in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{5.335784in}{3.046694in}}%
\pgfpathmoveto{\pgfqpoint{5.335784in}{3.046694in}}%
\pgfpathlineto{\pgfqpoint{5.564096in}{3.046694in}}%
\pgfpathmoveto{\pgfqpoint{5.336686in}{3.606938in}}%
\pgfpathlineto{\pgfqpoint{5.336686in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{5.336686in}{3.618674in}}%
\pgfpathlineto{\pgfqpoint{5.555609in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{5.339404in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.339404in}{1.844957in}}%
\pgfpathmoveto{\pgfqpoint{5.339404in}{2.101329in}}%
\pgfpathlineto{\pgfqpoint{5.339404in}{2.136298in}}%
\pgfpathmoveto{\pgfqpoint{5.339974in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{5.339974in}{0.381650in}}%
\pgfpathmoveto{\pgfqpoint{5.339974in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{5.473127in}{0.367806in}}%
\pgfpathmoveto{\pgfqpoint{5.340041in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{5.340041in}{0.673548in}}%
\pgfpathmoveto{\pgfqpoint{5.340200in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{5.340200in}{2.430848in}}%
\pgfpathmoveto{\pgfqpoint{5.340637in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{5.340637in}{0.967766in}}%
\pgfpathmoveto{\pgfqpoint{5.340637in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{5.340637in}{1.259173in}}%
\pgfpathmoveto{\pgfqpoint{5.340797in}{1.515903in}}%
\pgfpathlineto{\pgfqpoint{5.340797in}{1.550779in}}%
\pgfpathmoveto{\pgfqpoint{5.343077in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{5.343197in}{2.716884in}}%
\pgfpathmoveto{\pgfqpoint{5.343197in}{2.686092in}}%
\pgfpathlineto{\pgfqpoint{5.343197in}{2.716884in}}%
\pgfpathmoveto{\pgfqpoint{5.358500in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{5.359375in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.358500in}{4.456931in}}%
\pgfpathlineto{\pgfqpoint{5.455224in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{5.359375in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.431620in}{2.716884in}}%
\pgfpathlineto{\pgfqpoint{5.432018in}{2.733566in}}%
\pgfpathmoveto{\pgfqpoint{5.431620in}{2.716884in}}%
\pgfpathlineto{\pgfqpoint{5.474453in}{2.716884in}}%
\pgfpathmoveto{\pgfqpoint{5.432018in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{5.882223in}{2.733566in}}%
\pgfpathmoveto{\pgfqpoint{5.454561in}{4.929946in}}%
\pgfpathlineto{\pgfqpoint{5.455224in}{4.456931in}}%
\pgfpathmoveto{\pgfqpoint{5.471270in}{4.455778in}}%
\pgfpathlineto{\pgfqpoint{5.471270in}{4.928301in}}%
\pgfpathmoveto{\pgfqpoint{5.471270in}{4.455778in}}%
\pgfpathlineto{\pgfqpoint{5.562505in}{4.455778in}}%
\pgfpathmoveto{\pgfqpoint{5.471270in}{4.928301in}}%
\pgfpathlineto{\pgfqpoint{5.746565in}{4.928301in}}%
\pgfpathmoveto{\pgfqpoint{5.473127in}{0.367806in}}%
\pgfpathlineto{\pgfqpoint{5.473127in}{0.595123in}}%
\pgfpathmoveto{\pgfqpoint{5.473127in}{0.595123in}}%
\pgfpathlineto{\pgfqpoint{5.587170in}{0.595123in}}%
\pgfpathmoveto{\pgfqpoint{5.474453in}{2.716884in}}%
\pgfpathlineto{\pgfqpoint{5.475116in}{0.672766in}}%
\pgfpathmoveto{\pgfqpoint{5.475116in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{5.644589in}{0.672766in}}%
\pgfpathmoveto{\pgfqpoint{5.485592in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{5.485592in}{0.584939in}}%
\pgfpathmoveto{\pgfqpoint{5.485592in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{5.505085in}{0.368230in}}%
\pgfpathmoveto{\pgfqpoint{5.485592in}{0.584939in}}%
\pgfpathlineto{\pgfqpoint{5.588761in}{0.584939in}}%
\pgfpathmoveto{\pgfqpoint{5.487050in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{5.487050in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{5.487050in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{5.651220in}{0.680311in}}%
\pgfpathmoveto{\pgfqpoint{5.487050in}{2.718860in}}%
\pgfpathlineto{\pgfqpoint{5.506676in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{5.505085in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{5.505085in}{0.383136in}}%
\pgfpathmoveto{\pgfqpoint{5.505085in}{0.383136in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{0.383136in}}%
\pgfpathmoveto{\pgfqpoint{5.506676in}{2.683984in}}%
\pgfpathlineto{\pgfqpoint{5.506676in}{2.718860in}}%
\pgfpathmoveto{\pgfqpoint{5.506676in}{2.683984in}}%
\pgfpathlineto{\pgfqpoint{5.545929in}{2.683984in}}%
\pgfpathmoveto{\pgfqpoint{5.545796in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{5.545796in}{0.383136in}}%
\pgfpathmoveto{\pgfqpoint{5.545796in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{6.173564in}{0.368230in}}%
\pgfpathmoveto{\pgfqpoint{5.545929in}{2.683984in}}%
\pgfpathlineto{\pgfqpoint{5.545929in}{2.717109in}}%
\pgfpathmoveto{\pgfqpoint{5.545929in}{2.717109in}}%
\pgfpathlineto{\pgfqpoint{6.173299in}{2.717109in}}%
\pgfpathmoveto{\pgfqpoint{5.551631in}{3.635807in}}%
\pgfpathlineto{\pgfqpoint{5.555609in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{5.562505in}{4.455778in}}%
\pgfpathlineto{\pgfqpoint{5.566085in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.564096in}{3.046694in}}%
\pgfpathlineto{\pgfqpoint{5.567013in}{3.063337in}}%
\pgfpathmoveto{\pgfqpoint{5.565289in}{4.192272in}}%
\pgfpathlineto{\pgfqpoint{5.567544in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{5.587170in}{0.595123in}}%
\pgfpathlineto{\pgfqpoint{5.588761in}{0.584939in}}%
\pgfpathmoveto{\pgfqpoint{5.633185in}{3.635807in}}%
\pgfpathlineto{\pgfqpoint{5.635307in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{5.633185in}{3.635807in}}%
\pgfpathlineto{\pgfqpoint{5.881693in}{3.635807in}}%
\pgfpathmoveto{\pgfqpoint{5.635307in}{3.618674in}}%
\pgfpathlineto{\pgfqpoint{5.882489in}{3.618674in}}%
\pgfpathmoveto{\pgfqpoint{5.644589in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{5.651220in}{0.680311in}}%
\pgfpathmoveto{\pgfqpoint{5.652280in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{5.653209in}{3.046694in}}%
\pgfpathmoveto{\pgfqpoint{5.652280in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{5.891241in}{3.063337in}}%
\pgfpathmoveto{\pgfqpoint{5.652678in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{5.656657in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{5.652678in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{6.152877in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{5.653209in}{3.046694in}}%
\pgfpathlineto{\pgfqpoint{5.883417in}{3.046694in}}%
\pgfpathmoveto{\pgfqpoint{5.653607in}{4.455778in}}%
\pgfpathlineto{\pgfqpoint{5.653739in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.653607in}{4.455778in}}%
\pgfpathlineto{\pgfqpoint{5.745902in}{4.455778in}}%
\pgfpathmoveto{\pgfqpoint{5.653739in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{5.860873in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.656657in}{4.192272in}}%
\pgfpathlineto{\pgfqpoint{5.894291in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{5.745902in}{4.455778in}}%
\pgfpathlineto{\pgfqpoint{5.746565in}{4.928301in}}%
\pgfpathmoveto{\pgfqpoint{5.763008in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{5.763008in}{4.928566in}}%
\pgfpathmoveto{\pgfqpoint{5.763008in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{5.859017in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{5.763008in}{4.928566in}}%
\pgfpathlineto{\pgfqpoint{6.040293in}{4.928566in}}%
\pgfpathmoveto{\pgfqpoint{5.859017in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{5.860873in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.881693in}{3.635807in}}%
\pgfpathlineto{\pgfqpoint{5.881693in}{3.645673in}}%
\pgfpathmoveto{\pgfqpoint{5.881693in}{3.645673in}}%
\pgfpathlineto{\pgfqpoint{5.892699in}{3.645673in}}%
\pgfpathmoveto{\pgfqpoint{5.882223in}{2.733566in}}%
\pgfpathlineto{\pgfqpoint{5.882223in}{2.751375in}}%
\pgfpathmoveto{\pgfqpoint{5.882223in}{2.751375in}}%
\pgfpathlineto{\pgfqpoint{5.922404in}{2.751375in}}%
\pgfpathmoveto{\pgfqpoint{5.882489in}{3.618674in}}%
\pgfpathlineto{\pgfqpoint{5.883284in}{3.604724in}}%
\pgfpathmoveto{\pgfqpoint{5.883284in}{3.604724in}}%
\pgfpathlineto{\pgfqpoint{5.891241in}{3.604724in}}%
\pgfpathmoveto{\pgfqpoint{5.883417in}{3.017918in}}%
\pgfpathlineto{\pgfqpoint{5.883417in}{3.046694in}}%
\pgfpathmoveto{\pgfqpoint{5.883417in}{3.017918in}}%
\pgfpathlineto{\pgfqpoint{5.921741in}{3.017918in}}%
\pgfpathmoveto{\pgfqpoint{5.891241in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{5.891241in}{3.604724in}}%
\pgfpathmoveto{\pgfqpoint{5.892699in}{3.645673in}}%
\pgfpathlineto{\pgfqpoint{5.894291in}{4.192272in}}%
\pgfpathmoveto{\pgfqpoint{5.910336in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{5.910336in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{5.910336in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{5.920812in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{5.910336in}{4.191317in}}%
\pgfpathlineto{\pgfqpoint{6.149827in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{5.910999in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{5.910999in}{3.605480in}}%
\pgfpathmoveto{\pgfqpoint{5.910999in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{6.152081in}{3.061865in}}%
\pgfpathmoveto{\pgfqpoint{5.910999in}{3.605480in}}%
\pgfpathlineto{\pgfqpoint{5.920812in}{3.605480in}}%
\pgfpathmoveto{\pgfqpoint{5.920812in}{3.605480in}}%
\pgfpathlineto{\pgfqpoint{5.920812in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{5.921741in}{3.017918in}}%
\pgfpathlineto{\pgfqpoint{5.921741in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{5.921741in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{6.152877in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{5.922404in}{2.730317in}}%
\pgfpathlineto{\pgfqpoint{5.922404in}{2.751375in}}%
\pgfpathmoveto{\pgfqpoint{5.922404in}{2.730317in}}%
\pgfpathlineto{\pgfqpoint{6.465170in}{2.730317in}}%
\pgfpathmoveto{\pgfqpoint{5.942825in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{5.944284in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{5.942825in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{6.154336in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{5.944284in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{6.039895in}{4.455725in}}%
\pgfpathmoveto{\pgfqpoint{6.039895in}{4.455725in}}%
\pgfpathlineto{\pgfqpoint{6.040293in}{4.928566in}}%
\pgfpathmoveto{\pgfqpoint{6.055808in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{6.055808in}{4.927439in}}%
\pgfpathmoveto{\pgfqpoint{6.055808in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{6.150225in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{6.055808in}{4.927439in}}%
\pgfpathlineto{\pgfqpoint{6.329777in}{4.927439in}}%
\pgfpathmoveto{\pgfqpoint{6.149827in}{4.191317in}}%
\pgfpathlineto{\pgfqpoint{6.152877in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{6.150225in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{6.154336in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.152081in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{6.152877in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{6.173299in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{6.173299in}{2.717109in}}%
\pgfpathmoveto{\pgfqpoint{6.173299in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{6.213081in}{2.682233in}}%
\pgfpathmoveto{\pgfqpoint{6.173564in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{6.173564in}{0.382963in}}%
\pgfpathmoveto{\pgfqpoint{6.173564in}{0.382963in}}%
\pgfpathlineto{\pgfqpoint{6.213877in}{0.382963in}}%
\pgfpathmoveto{\pgfqpoint{6.213081in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{6.213081in}{2.717985in}}%
\pgfpathmoveto{\pgfqpoint{6.213081in}{2.717985in}}%
\pgfpathlineto{\pgfqpoint{6.841645in}{2.717985in}}%
\pgfpathmoveto{\pgfqpoint{6.213877in}{0.368217in}}%
\pgfpathlineto{\pgfqpoint{6.213877in}{0.382963in}}%
\pgfpathmoveto{\pgfqpoint{6.213877in}{0.368217in}}%
\pgfpathlineto{\pgfqpoint{6.842043in}{0.368217in}}%
\pgfpathmoveto{\pgfqpoint{6.234696in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{6.234829in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.234696in}{4.456600in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{6.234829in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{6.442361in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.235625in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{6.235625in}{3.061865in}}%
\pgfpathmoveto{\pgfqpoint{6.235625in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{6.465833in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{6.235625in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{6.478298in}{3.061865in}}%
\pgfpathmoveto{\pgfqpoint{6.236818in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{6.237481in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{6.236818in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{6.736884in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{6.237481in}{4.191317in}}%
\pgfpathlineto{\pgfqpoint{6.478298in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{6.329777in}{4.927439in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{4.456600in}}%
\pgfpathmoveto{\pgfqpoint{6.347546in}{4.456984in}}%
\pgfpathlineto{\pgfqpoint{6.347546in}{4.929269in}}%
\pgfpathmoveto{\pgfqpoint{6.347546in}{4.456984in}}%
\pgfpathlineto{\pgfqpoint{6.440770in}{4.456984in}}%
\pgfpathmoveto{\pgfqpoint{6.347546in}{4.929269in}}%
\pgfpathlineto{\pgfqpoint{6.625228in}{4.929269in}}%
\pgfpathmoveto{\pgfqpoint{6.440770in}{4.456984in}}%
\pgfpathlineto{\pgfqpoint{6.442361in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.465170in}{2.730317in}}%
\pgfpathlineto{\pgfqpoint{6.465170in}{2.749492in}}%
\pgfpathmoveto{\pgfqpoint{6.465170in}{2.749492in}}%
\pgfpathlineto{\pgfqpoint{6.506146in}{2.749492in}}%
\pgfpathmoveto{\pgfqpoint{6.465833in}{3.020544in}}%
\pgfpathlineto{\pgfqpoint{6.465833in}{3.044957in}}%
\pgfpathmoveto{\pgfqpoint{6.465833in}{3.020544in}}%
\pgfpathlineto{\pgfqpoint{6.507737in}{3.020544in}}%
\pgfpathmoveto{\pgfqpoint{6.466098in}{3.605612in}}%
\pgfpathlineto{\pgfqpoint{6.466098in}{3.645832in}}%
\pgfpathmoveto{\pgfqpoint{6.466098in}{3.605612in}}%
\pgfpathlineto{\pgfqpoint{6.478298in}{3.605612in}}%
\pgfpathmoveto{\pgfqpoint{6.466098in}{3.645832in}}%
\pgfpathlineto{\pgfqpoint{6.477237in}{3.645832in}}%
\pgfpathmoveto{\pgfqpoint{6.477237in}{3.645832in}}%
\pgfpathlineto{\pgfqpoint{6.478298in}{4.191317in}}%
\pgfpathmoveto{\pgfqpoint{6.478298in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{6.478298in}{3.605612in}}%
\pgfpathmoveto{\pgfqpoint{6.493946in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{6.493946in}{3.606249in}}%
\pgfpathmoveto{\pgfqpoint{6.493946in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{6.737680in}{3.063337in}}%
\pgfpathmoveto{\pgfqpoint{6.493946in}{3.606249in}}%
\pgfpathlineto{\pgfqpoint{6.506941in}{3.606249in}}%
\pgfpathmoveto{\pgfqpoint{6.493946in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{6.493946in}{4.191529in}}%
\pgfpathmoveto{\pgfqpoint{6.493946in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{6.506941in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{6.493946in}{4.191529in}}%
\pgfpathlineto{\pgfqpoint{6.734630in}{4.191529in}}%
\pgfpathmoveto{\pgfqpoint{6.506146in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{6.506146in}{2.749492in}}%
\pgfpathmoveto{\pgfqpoint{6.506146in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{7.050238in}{2.731285in}}%
\pgfpathmoveto{\pgfqpoint{6.506941in}{3.606249in}}%
\pgfpathlineto{\pgfqpoint{6.506941in}{3.647185in}}%
\pgfpathmoveto{\pgfqpoint{6.507737in}{3.020544in}}%
\pgfpathlineto{\pgfqpoint{6.507737in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{6.507737in}{3.044175in}}%
\pgfpathlineto{\pgfqpoint{6.736089in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{6.529618in}{4.456984in}}%
\pgfpathlineto{\pgfqpoint{6.530413in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.529618in}{4.456984in}}%
\pgfpathlineto{\pgfqpoint{6.622178in}{4.456984in}}%
\pgfpathmoveto{\pgfqpoint{6.530413in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{6.737945in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.622178in}{4.456984in}}%
\pgfpathlineto{\pgfqpoint{6.625228in}{4.929269in}}%
\pgfpathmoveto{\pgfqpoint{6.639285in}{4.458987in}}%
\pgfpathlineto{\pgfqpoint{6.639285in}{4.548232in}}%
\pgfpathmoveto{\pgfqpoint{6.639285in}{4.458987in}}%
\pgfpathlineto{\pgfqpoint{6.734630in}{4.458987in}}%
\pgfpathmoveto{\pgfqpoint{6.639285in}{4.548232in}}%
\pgfpathlineto{\pgfqpoint{6.739537in}{4.548232in}}%
\pgfpathmoveto{\pgfqpoint{6.639550in}{4.562262in}}%
\pgfpathlineto{\pgfqpoint{6.639550in}{4.937783in}}%
\pgfpathmoveto{\pgfqpoint{6.639550in}{4.562262in}}%
\pgfpathlineto{\pgfqpoint{6.737017in}{4.562262in}}%
\pgfpathmoveto{\pgfqpoint{6.639550in}{4.937783in}}%
\pgfpathlineto{\pgfqpoint{6.927045in}{4.937783in}}%
\pgfpathmoveto{\pgfqpoint{6.734630in}{4.191529in}}%
\pgfpathlineto{\pgfqpoint{6.736884in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{6.734630in}{4.458987in}}%
\pgfpathlineto{\pgfqpoint{6.737945in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.736089in}{3.044175in}}%
\pgfpathlineto{\pgfqpoint{6.737680in}{3.063337in}}%
\pgfpathmoveto{\pgfqpoint{6.737017in}{4.562262in}}%
\pgfpathlineto{\pgfqpoint{6.739537in}{4.548232in}}%
\pgfpathmoveto{\pgfqpoint{6.818173in}{4.562262in}}%
\pgfpathlineto{\pgfqpoint{6.819765in}{4.548232in}}%
\pgfpathmoveto{\pgfqpoint{6.818173in}{4.562262in}}%
\pgfpathlineto{\pgfqpoint{6.923597in}{4.562262in}}%
\pgfpathmoveto{\pgfqpoint{6.818969in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{6.824804in}{4.458987in}}%
\pgfpathmoveto{\pgfqpoint{6.818969in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{7.179796in}{4.428699in}}%
\pgfpathmoveto{\pgfqpoint{6.819765in}{4.548232in}}%
\pgfpathlineto{\pgfqpoint{6.923067in}{4.548232in}}%
\pgfpathmoveto{\pgfqpoint{6.820693in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{6.821489in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{6.820693in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{7.061377in}{3.063337in}}%
\pgfpathmoveto{\pgfqpoint{6.821489in}{3.044175in}}%
\pgfpathlineto{\pgfqpoint{7.054481in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{6.823080in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{6.825069in}{4.191529in}}%
\pgfpathmoveto{\pgfqpoint{6.823080in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{7.179796in}{4.246455in}}%
\pgfpathmoveto{\pgfqpoint{6.824804in}{4.458987in}}%
\pgfpathlineto{\pgfqpoint{6.920017in}{4.458987in}}%
\pgfpathmoveto{\pgfqpoint{6.825069in}{4.191529in}}%
\pgfpathlineto{\pgfqpoint{7.062173in}{4.191529in}}%
\pgfpathmoveto{\pgfqpoint{6.841645in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{6.841645in}{2.717985in}}%
\pgfpathmoveto{\pgfqpoint{6.841645in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{6.885273in}{2.682233in}}%
\pgfpathmoveto{\pgfqpoint{6.842043in}{0.368217in}}%
\pgfpathlineto{\pgfqpoint{6.842043in}{0.382088in}}%
\pgfpathmoveto{\pgfqpoint{6.842043in}{0.382088in}}%
\pgfpathlineto{\pgfqpoint{6.882356in}{0.382088in}}%
\pgfpathmoveto{\pgfqpoint{6.882356in}{0.369092in}}%
\pgfpathlineto{\pgfqpoint{6.882356in}{0.382088in}}%
\pgfpathmoveto{\pgfqpoint{6.882356in}{0.369092in}}%
\pgfpathlineto{\pgfqpoint{7.044005in}{0.369092in}}%
\pgfpathmoveto{\pgfqpoint{6.885273in}{2.682233in}}%
\pgfpathlineto{\pgfqpoint{6.885273in}{2.716234in}}%
\pgfpathmoveto{\pgfqpoint{6.885273in}{2.716234in}}%
\pgfpathlineto{\pgfqpoint{7.046525in}{2.716234in}}%
\pgfpathmoveto{\pgfqpoint{6.920017in}{4.458987in}}%
\pgfpathlineto{\pgfqpoint{6.923067in}{4.548232in}}%
\pgfpathmoveto{\pgfqpoint{6.923597in}{4.562262in}}%
\pgfpathlineto{\pgfqpoint{6.927045in}{4.937783in}}%
\pgfpathmoveto{\pgfqpoint{6.952638in}{4.791834in}}%
\pgfpathlineto{\pgfqpoint{6.952638in}{4.930807in}}%
\pgfpathmoveto{\pgfqpoint{6.952638in}{4.791834in}}%
\pgfpathlineto{\pgfqpoint{7.098905in}{4.791834in}}%
\pgfpathmoveto{\pgfqpoint{6.952638in}{4.930807in}}%
\pgfpathlineto{\pgfqpoint{7.101027in}{4.930807in}}%
\pgfpathmoveto{\pgfqpoint{6.953301in}{4.631855in}}%
\pgfpathlineto{\pgfqpoint{6.953301in}{4.771359in}}%
\pgfpathmoveto{\pgfqpoint{6.953301in}{4.631855in}}%
\pgfpathlineto{\pgfqpoint{7.098905in}{4.631855in}}%
\pgfpathmoveto{\pgfqpoint{6.953301in}{4.771359in}}%
\pgfpathlineto{\pgfqpoint{7.099701in}{4.771359in}}%
\pgfpathmoveto{\pgfqpoint{7.044005in}{0.369092in}}%
\pgfpathlineto{\pgfqpoint{7.044005in}{0.381664in}}%
\pgfpathmoveto{\pgfqpoint{7.044005in}{0.381664in}}%
\pgfpathlineto{\pgfqpoint{7.075699in}{0.381664in}}%
\pgfpathmoveto{\pgfqpoint{7.045597in}{1.223249in}}%
\pgfpathlineto{\pgfqpoint{7.045597in}{1.257423in}}%
\pgfpathmoveto{\pgfqpoint{7.045597in}{1.223249in}}%
\pgfpathlineto{\pgfqpoint{7.078218in}{1.223249in}}%
\pgfpathmoveto{\pgfqpoint{7.045597in}{1.257423in}}%
\pgfpathlineto{\pgfqpoint{7.077688in}{1.257423in}}%
\pgfpathmoveto{\pgfqpoint{7.045995in}{1.806819in}}%
\pgfpathlineto{\pgfqpoint{7.045995in}{1.843446in}}%
\pgfpathmoveto{\pgfqpoint{7.045995in}{1.806819in}}%
\pgfpathlineto{\pgfqpoint{7.076494in}{1.806819in}}%
\pgfpathmoveto{\pgfqpoint{7.045995in}{1.843446in}}%
\pgfpathlineto{\pgfqpoint{7.076362in}{1.843446in}}%
\pgfpathmoveto{\pgfqpoint{7.046127in}{0.930066in}}%
\pgfpathlineto{\pgfqpoint{7.046127in}{0.966188in}}%
\pgfpathmoveto{\pgfqpoint{7.046127in}{0.930066in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{0.930066in}}%
\pgfpathmoveto{\pgfqpoint{7.046127in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{7.078218in}{0.966188in}}%
\pgfpathmoveto{\pgfqpoint{7.046127in}{1.514391in}}%
\pgfpathlineto{\pgfqpoint{7.046127in}{1.549241in}}%
\pgfpathmoveto{\pgfqpoint{7.046127in}{1.514391in}}%
\pgfpathlineto{\pgfqpoint{7.077688in}{1.514391in}}%
\pgfpathmoveto{\pgfqpoint{7.046127in}{1.549241in}}%
\pgfpathlineto{\pgfqpoint{7.076494in}{1.549241in}}%
\pgfpathmoveto{\pgfqpoint{7.046525in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{7.046525in}{2.716234in}}%
\pgfpathmoveto{\pgfqpoint{7.046525in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{7.079677in}{2.685721in}}%
\pgfpathmoveto{\pgfqpoint{7.046790in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{7.046790in}{0.672792in}}%
\pgfpathmoveto{\pgfqpoint{7.046790in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{7.075699in}{0.638672in}}%
\pgfpathmoveto{\pgfqpoint{7.046790in}{0.672792in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{0.672792in}}%
\pgfpathmoveto{\pgfqpoint{7.046790in}{2.098200in}}%
\pgfpathlineto{\pgfqpoint{7.046790in}{2.133831in}}%
\pgfpathmoveto{\pgfqpoint{7.046790in}{2.098200in}}%
\pgfpathlineto{\pgfqpoint{7.076362in}{2.098200in}}%
\pgfpathmoveto{\pgfqpoint{7.046790in}{2.133831in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{2.133831in}}%
\pgfpathmoveto{\pgfqpoint{7.047453in}{2.392763in}}%
\pgfpathlineto{\pgfqpoint{7.047453in}{2.428501in}}%
\pgfpathmoveto{\pgfqpoint{7.047453in}{2.392763in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{2.392763in}}%
\pgfpathmoveto{\pgfqpoint{7.047453in}{2.428501in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{2.428501in}}%
\pgfpathmoveto{\pgfqpoint{7.050238in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{7.050238in}{2.750513in}}%
\pgfpathmoveto{\pgfqpoint{7.050238in}{2.750513in}}%
\pgfpathlineto{\pgfqpoint{7.091744in}{2.750513in}}%
\pgfpathmoveto{\pgfqpoint{7.050503in}{3.604724in}}%
\pgfpathlineto{\pgfqpoint{7.050503in}{3.646429in}}%
\pgfpathmoveto{\pgfqpoint{7.050503in}{3.604724in}}%
\pgfpathlineto{\pgfqpoint{7.061377in}{3.604724in}}%
\pgfpathmoveto{\pgfqpoint{7.050503in}{3.646429in}}%
\pgfpathlineto{\pgfqpoint{7.061908in}{3.646429in}}%
\pgfpathmoveto{\pgfqpoint{7.054481in}{3.019099in}}%
\pgfpathlineto{\pgfqpoint{7.054481in}{3.044175in}}%
\pgfpathmoveto{\pgfqpoint{7.054481in}{3.019099in}}%
\pgfpathlineto{\pgfqpoint{7.092540in}{3.019099in}}%
\pgfpathmoveto{\pgfqpoint{7.060316in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{7.060316in}{4.607813in}}%
\pgfpathmoveto{\pgfqpoint{7.060316in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{7.181388in}{4.457024in}}%
\pgfpathmoveto{\pgfqpoint{7.060316in}{4.607813in}}%
\pgfpathlineto{\pgfqpoint{7.177940in}{4.607813in}}%
\pgfpathmoveto{\pgfqpoint{7.061377in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{7.061377in}{3.604724in}}%
\pgfpathmoveto{\pgfqpoint{7.061908in}{3.646429in}}%
\pgfpathlineto{\pgfqpoint{7.062173in}{4.191529in}}%
\pgfpathmoveto{\pgfqpoint{7.075699in}{0.381664in}}%
\pgfpathlineto{\pgfqpoint{7.075699in}{0.638672in}}%
\pgfpathmoveto{\pgfqpoint{7.076362in}{1.843446in}}%
\pgfpathlineto{\pgfqpoint{7.076362in}{2.098200in}}%
\pgfpathmoveto{\pgfqpoint{7.076494in}{1.549241in}}%
\pgfpathlineto{\pgfqpoint{7.076494in}{1.806819in}}%
\pgfpathmoveto{\pgfqpoint{7.077025in}{0.672792in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{0.930066in}}%
\pgfpathmoveto{\pgfqpoint{7.077025in}{2.133831in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{2.392763in}}%
\pgfpathmoveto{\pgfqpoint{7.077025in}{2.428501in}}%
\pgfpathlineto{\pgfqpoint{7.079677in}{2.685721in}}%
\pgfpathmoveto{\pgfqpoint{7.077025in}{3.645912in}}%
\pgfpathlineto{\pgfqpoint{7.077025in}{4.187166in}}%
\pgfpathmoveto{\pgfqpoint{7.077025in}{3.645912in}}%
\pgfpathlineto{\pgfqpoint{7.090021in}{3.645912in}}%
\pgfpathmoveto{\pgfqpoint{7.077025in}{4.187166in}}%
\pgfpathlineto{\pgfqpoint{7.089623in}{4.187166in}}%
\pgfpathmoveto{\pgfqpoint{7.077688in}{1.257423in}}%
\pgfpathlineto{\pgfqpoint{7.077688in}{1.514391in}}%
\pgfpathmoveto{\pgfqpoint{7.078218in}{0.966188in}}%
\pgfpathlineto{\pgfqpoint{7.078218in}{1.223249in}}%
\pgfpathmoveto{\pgfqpoint{7.078749in}{3.064132in}}%
\pgfpathlineto{\pgfqpoint{7.078749in}{3.607005in}}%
\pgfpathmoveto{\pgfqpoint{7.078749in}{3.064132in}}%
\pgfpathlineto{\pgfqpoint{7.454694in}{3.064132in}}%
\pgfpathmoveto{\pgfqpoint{7.078749in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{7.092275in}{3.607005in}}%
\pgfpathmoveto{\pgfqpoint{7.089623in}{4.187166in}}%
\pgfpathlineto{\pgfqpoint{7.089623in}{4.227280in}}%
\pgfpathmoveto{\pgfqpoint{7.089623in}{4.227280in}}%
\pgfpathlineto{\pgfqpoint{7.458937in}{4.227280in}}%
\pgfpathmoveto{\pgfqpoint{7.090021in}{3.634640in}}%
\pgfpathlineto{\pgfqpoint{7.090021in}{3.645912in}}%
\pgfpathmoveto{\pgfqpoint{7.090021in}{3.634640in}}%
\pgfpathlineto{\pgfqpoint{7.455887in}{3.634640in}}%
\pgfpathmoveto{\pgfqpoint{7.091744in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{7.091744in}{2.750513in}}%
\pgfpathmoveto{\pgfqpoint{7.091744in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{7.475381in}{2.730728in}}%
\pgfpathmoveto{\pgfqpoint{7.092275in}{3.607005in}}%
\pgfpathlineto{\pgfqpoint{7.092275in}{3.618449in}}%
\pgfpathmoveto{\pgfqpoint{7.092275in}{3.618449in}}%
\pgfpathlineto{\pgfqpoint{7.456948in}{3.618449in}}%
\pgfpathmoveto{\pgfqpoint{7.092540in}{3.019099in}}%
\pgfpathlineto{\pgfqpoint{7.092540in}{3.045169in}}%
\pgfpathmoveto{\pgfqpoint{7.092540in}{3.045169in}}%
\pgfpathlineto{\pgfqpoint{7.475513in}{3.045169in}}%
\pgfpathmoveto{\pgfqpoint{7.094794in}{0.367143in}}%
\pgfpathlineto{\pgfqpoint{7.094794in}{1.233102in}}%
\pgfpathmoveto{\pgfqpoint{7.094794in}{0.367143in}}%
\pgfpathlineto{\pgfqpoint{7.456020in}{0.367143in}}%
\pgfpathmoveto{\pgfqpoint{7.094794in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{7.456285in}{1.233102in}}%
\pgfpathmoveto{\pgfqpoint{7.095060in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{7.095060in}{1.528076in}}%
\pgfpathmoveto{\pgfqpoint{7.095060in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{7.455489in}{1.251270in}}%
\pgfpathmoveto{\pgfqpoint{7.095060in}{1.528076in}}%
\pgfpathlineto{\pgfqpoint{7.461589in}{1.528076in}}%
\pgfpathmoveto{\pgfqpoint{7.095457in}{1.544652in}}%
\pgfpathlineto{\pgfqpoint{7.095457in}{2.112004in}}%
\pgfpathmoveto{\pgfqpoint{7.095457in}{1.544652in}}%
\pgfpathlineto{\pgfqpoint{7.455887in}{1.544652in}}%
\pgfpathmoveto{\pgfqpoint{7.095457in}{2.112004in}}%
\pgfpathlineto{\pgfqpoint{7.458141in}{2.112004in}}%
\pgfpathmoveto{\pgfqpoint{7.097049in}{2.127121in}}%
\pgfpathlineto{\pgfqpoint{7.097049in}{2.403716in}}%
\pgfpathmoveto{\pgfqpoint{7.097049in}{2.127121in}}%
\pgfpathlineto{\pgfqpoint{7.455489in}{2.127121in}}%
\pgfpathmoveto{\pgfqpoint{7.097049in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{7.456948in}{2.403716in}}%
\pgfpathmoveto{\pgfqpoint{7.097049in}{2.420862in}}%
\pgfpathlineto{\pgfqpoint{7.097049in}{2.717282in}}%
\pgfpathmoveto{\pgfqpoint{7.097049in}{2.420862in}}%
\pgfpathlineto{\pgfqpoint{7.454296in}{2.420862in}}%
\pgfpathmoveto{\pgfqpoint{7.097049in}{2.717282in}}%
\pgfpathlineto{\pgfqpoint{7.457478in}{2.717282in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.631855in}}%
\pgfpathlineto{\pgfqpoint{7.098905in}{4.660631in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.660631in}}%
\pgfpathlineto{\pgfqpoint{7.122377in}{4.662846in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.721896in}}%
\pgfpathlineto{\pgfqpoint{7.099701in}{4.771359in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.721896in}}%
\pgfpathlineto{\pgfqpoint{7.122377in}{4.723063in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.791834in}}%
\pgfpathlineto{\pgfqpoint{7.098905in}{4.839427in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.839427in}}%
\pgfpathlineto{\pgfqpoint{7.122377in}{4.842092in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.902535in}}%
\pgfpathlineto{\pgfqpoint{7.101027in}{4.930807in}}%
\pgfpathmoveto{\pgfqpoint{7.098905in}{4.902535in}}%
\pgfpathlineto{\pgfqpoint{7.122377in}{4.900188in}}%
\pgfpathmoveto{\pgfqpoint{7.122377in}{4.633035in}}%
\pgfpathlineto{\pgfqpoint{7.122377in}{4.662846in}}%
\pgfpathmoveto{\pgfqpoint{7.122377in}{4.633035in}}%
\pgfpathlineto{\pgfqpoint{7.198627in}{4.633035in}}%
\pgfpathmoveto{\pgfqpoint{7.122377in}{4.723063in}}%
\pgfpathlineto{\pgfqpoint{7.122377in}{4.842092in}}%
\pgfpathmoveto{\pgfqpoint{7.122377in}{4.900188in}}%
\pgfpathlineto{\pgfqpoint{7.122377in}{4.931152in}}%
\pgfpathmoveto{\pgfqpoint{7.122377in}{4.931152in}}%
\pgfpathlineto{\pgfqpoint{7.310416in}{4.931152in}}%
\pgfpathmoveto{\pgfqpoint{7.177940in}{4.607813in}}%
\pgfpathlineto{\pgfqpoint{7.181388in}{4.570298in}}%
\pgfpathmoveto{\pgfqpoint{7.179796in}{4.246455in}}%
\pgfpathlineto{\pgfqpoint{7.179796in}{4.279501in}}%
\pgfpathmoveto{\pgfqpoint{7.179796in}{4.279501in}}%
\pgfpathlineto{\pgfqpoint{7.199820in}{4.279356in}}%
\pgfpathmoveto{\pgfqpoint{7.179796in}{4.428699in}}%
\pgfpathlineto{\pgfqpoint{7.199820in}{4.429641in}}%
\pgfpathmoveto{\pgfqpoint{7.181388in}{4.457024in}}%
\pgfpathlineto{\pgfqpoint{7.181388in}{4.473083in}}%
\pgfpathmoveto{\pgfqpoint{7.181388in}{4.473083in}}%
\pgfpathlineto{\pgfqpoint{7.199820in}{4.471346in}}%
\pgfpathmoveto{\pgfqpoint{7.181388in}{4.570298in}}%
\pgfpathlineto{\pgfqpoint{7.199820in}{4.572805in}}%
\pgfpathmoveto{\pgfqpoint{7.198627in}{4.633035in}}%
\pgfpathlineto{\pgfqpoint{7.199820in}{4.607813in}}%
\pgfpathmoveto{\pgfqpoint{7.199820in}{4.279356in}}%
\pgfpathlineto{\pgfqpoint{7.478165in}{4.279356in}}%
\pgfpathmoveto{\pgfqpoint{7.199820in}{4.429641in}}%
\pgfpathlineto{\pgfqpoint{7.199820in}{4.471346in}}%
\pgfpathmoveto{\pgfqpoint{7.199820in}{4.572805in}}%
\pgfpathlineto{\pgfqpoint{7.199820in}{4.607813in}}%
\pgfpathmoveto{\pgfqpoint{7.258964in}{4.633035in}}%
\pgfpathlineto{\pgfqpoint{7.260555in}{4.607813in}}%
\pgfpathmoveto{\pgfqpoint{7.258964in}{4.633035in}}%
\pgfpathlineto{\pgfqpoint{7.310548in}{4.633035in}}%
\pgfpathmoveto{\pgfqpoint{7.260555in}{4.607813in}}%
\pgfpathlineto{\pgfqpoint{7.336937in}{4.607813in}}%
\pgfpathmoveto{\pgfqpoint{7.310416in}{4.931152in}}%
\pgfpathlineto{\pgfqpoint{7.310548in}{4.633035in}}%
\pgfpathmoveto{\pgfqpoint{7.336937in}{4.607813in}}%
\pgfpathlineto{\pgfqpoint{7.336937in}{4.931471in}}%
\pgfpathmoveto{\pgfqpoint{7.336937in}{4.931471in}}%
\pgfpathlineto{\pgfqpoint{7.611967in}{4.931471in}}%
\pgfpathmoveto{\pgfqpoint{7.454296in}{2.420862in}}%
\pgfpathlineto{\pgfqpoint{7.454296in}{2.515797in}}%
\pgfpathmoveto{\pgfqpoint{7.454296in}{2.515797in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{2.517441in}}%
\pgfpathmoveto{\pgfqpoint{7.454296in}{2.600189in}}%
\pgfpathlineto{\pgfqpoint{7.457478in}{2.717282in}}%
\pgfpathmoveto{\pgfqpoint{7.454296in}{2.600189in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{2.597656in}}%
\pgfpathmoveto{\pgfqpoint{7.454694in}{3.064132in}}%
\pgfpathlineto{\pgfqpoint{7.454694in}{3.415518in}}%
\pgfpathmoveto{\pgfqpoint{7.454694in}{3.415518in}}%
\pgfpathlineto{\pgfqpoint{7.474187in}{3.414165in}}%
\pgfpathmoveto{\pgfqpoint{7.454694in}{3.500096in}}%
\pgfpathlineto{\pgfqpoint{7.456948in}{3.618449in}}%
\pgfpathmoveto{\pgfqpoint{7.454694in}{3.500096in}}%
\pgfpathlineto{\pgfqpoint{7.474187in}{3.499340in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{7.455489in}{1.409352in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.408238in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{1.491185in}}%
\pgfpathlineto{\pgfqpoint{7.461589in}{1.528076in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{1.491185in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.491185in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{2.127121in}}%
\pgfpathlineto{\pgfqpoint{7.455489in}{2.224589in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{2.224589in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{2.224960in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{7.456948in}{2.403716in}}%
\pgfpathmoveto{\pgfqpoint{7.455489in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{2.304697in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{1.544652in}}%
\pgfpathlineto{\pgfqpoint{7.455887in}{1.638194in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.638539in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{1.762223in}}%
\pgfpathlineto{\pgfqpoint{7.455887in}{1.931657in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{1.762223in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.763072in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{1.931657in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.933168in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{7.458141in}{2.112004in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{2.012521in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{3.634640in}}%
\pgfpathlineto{\pgfqpoint{7.455887in}{3.755155in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{3.755155in}}%
\pgfpathlineto{\pgfqpoint{7.474187in}{3.757130in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{3.837717in}}%
\pgfpathlineto{\pgfqpoint{7.458937in}{4.227280in}}%
\pgfpathmoveto{\pgfqpoint{7.455887in}{3.837717in}}%
\pgfpathlineto{\pgfqpoint{7.474187in}{3.836311in}}%
\pgfpathmoveto{\pgfqpoint{7.456020in}{0.367143in}}%
\pgfpathlineto{\pgfqpoint{7.456020in}{0.467992in}}%
\pgfpathmoveto{\pgfqpoint{7.456020in}{0.467992in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{0.468562in}}%
\pgfpathmoveto{\pgfqpoint{7.456020in}{0.553869in}}%
\pgfpathlineto{\pgfqpoint{7.456020in}{0.759412in}}%
\pgfpathmoveto{\pgfqpoint{7.456020in}{0.553869in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{0.553007in}}%
\pgfpathmoveto{\pgfqpoint{7.456020in}{0.759412in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{0.761998in}}%
\pgfpathmoveto{\pgfqpoint{7.456020in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{7.456285in}{1.233102in}}%
\pgfpathmoveto{\pgfqpoint{7.456020in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{0.844149in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{0.367660in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{0.468562in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{0.367660in}}%
\pgfpathlineto{\pgfqpoint{7.634378in}{0.367660in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{0.553007in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{0.761998in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.408238in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{1.491185in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.638539in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{1.763072in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{1.933168in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{2.012521in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{2.224960in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{2.304697in}}%
\pgfpathlineto{\pgfqpoint{7.472596in}{2.517441in}}%
\pgfpathmoveto{\pgfqpoint{7.472596in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{7.475381in}{2.730728in}}%
\pgfpathmoveto{\pgfqpoint{7.474187in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{7.474187in}{3.414165in}}%
\pgfpathmoveto{\pgfqpoint{7.474187in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{7.477237in}{3.062753in}}%
\pgfpathmoveto{\pgfqpoint{7.474187in}{3.499340in}}%
\pgfpathlineto{\pgfqpoint{7.474187in}{3.757130in}}%
\pgfpathmoveto{\pgfqpoint{7.474187in}{3.836311in}}%
\pgfpathlineto{\pgfqpoint{7.478165in}{4.279356in}}%
\pgfpathmoveto{\pgfqpoint{7.475513in}{3.045169in}}%
\pgfpathlineto{\pgfqpoint{7.477237in}{3.062753in}}%
\pgfpathmoveto{\pgfqpoint{7.481613in}{4.653523in}}%
\pgfpathlineto{\pgfqpoint{7.481613in}{4.685906in}}%
\pgfpathmoveto{\pgfqpoint{7.481613in}{4.653523in}}%
\pgfpathlineto{\pgfqpoint{7.613956in}{4.653523in}}%
\pgfpathmoveto{\pgfqpoint{7.481613in}{4.685906in}}%
\pgfpathlineto{\pgfqpoint{7.615017in}{4.685906in}}%
\pgfpathmoveto{\pgfqpoint{7.611967in}{4.931471in}}%
\pgfpathlineto{\pgfqpoint{7.615017in}{4.685906in}}%
\pgfpathmoveto{\pgfqpoint{7.612895in}{4.188267in}}%
\pgfpathlineto{\pgfqpoint{7.612895in}{4.228368in}}%
\pgfpathmoveto{\pgfqpoint{7.612895in}{4.188267in}}%
\pgfpathlineto{\pgfqpoint{7.635969in}{4.188267in}}%
\pgfpathmoveto{\pgfqpoint{7.612895in}{4.228368in}}%
\pgfpathlineto{\pgfqpoint{7.613956in}{4.653523in}}%
\pgfpathmoveto{\pgfqpoint{7.631328in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{7.635041in}{2.714908in}}%
\pgfpathmoveto{\pgfqpoint{7.631328in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{7.648037in}{2.730728in}}%
\pgfpathmoveto{\pgfqpoint{7.633052in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{7.633052in}{3.045169in}}%
\pgfpathmoveto{\pgfqpoint{7.633052in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{7.648037in}{3.021101in}}%
\pgfpathmoveto{\pgfqpoint{7.633052in}{3.045169in}}%
\pgfpathlineto{\pgfqpoint{7.635041in}{3.062753in}}%
\pgfpathmoveto{\pgfqpoint{7.633582in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{7.633582in}{1.842690in}}%
\pgfpathmoveto{\pgfqpoint{7.633582in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{7.656258in}{1.807058in}}%
\pgfpathmoveto{\pgfqpoint{7.633582in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{7.654004in}{1.842690in}}%
\pgfpathmoveto{\pgfqpoint{7.634378in}{0.367660in}}%
\pgfpathlineto{\pgfqpoint{7.634378in}{0.381995in}}%
\pgfpathmoveto{\pgfqpoint{7.634378in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{7.654932in}{0.381995in}}%
\pgfpathmoveto{\pgfqpoint{7.635041in}{2.714908in}}%
\pgfpathlineto{\pgfqpoint{7.636632in}{2.685522in}}%
\pgfpathmoveto{\pgfqpoint{7.635041in}{3.062753in}}%
\pgfpathlineto{\pgfqpoint{7.635041in}{3.965710in}}%
\pgfpathmoveto{\pgfqpoint{7.635041in}{3.965710in}}%
\pgfpathlineto{\pgfqpoint{7.654800in}{3.968535in}}%
\pgfpathmoveto{\pgfqpoint{7.635041in}{4.091861in}}%
\pgfpathlineto{\pgfqpoint{7.635969in}{4.188267in}}%
\pgfpathmoveto{\pgfqpoint{7.635041in}{4.091861in}}%
\pgfpathlineto{\pgfqpoint{7.654800in}{4.093001in}}%
\pgfpathmoveto{\pgfqpoint{7.635969in}{2.100613in}}%
\pgfpathlineto{\pgfqpoint{7.635969in}{2.133712in}}%
\pgfpathmoveto{\pgfqpoint{7.635969in}{2.100613in}}%
\pgfpathlineto{\pgfqpoint{7.654004in}{2.100613in}}%
\pgfpathmoveto{\pgfqpoint{7.635969in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{7.655065in}{2.133712in}}%
\pgfpathmoveto{\pgfqpoint{7.636234in}{2.391702in}}%
\pgfpathlineto{\pgfqpoint{7.636234in}{2.427453in}}%
\pgfpathmoveto{\pgfqpoint{7.636234in}{2.391702in}}%
\pgfpathlineto{\pgfqpoint{7.655065in}{2.391702in}}%
\pgfpathmoveto{\pgfqpoint{7.636234in}{2.427453in}}%
\pgfpathlineto{\pgfqpoint{7.657054in}{2.427453in}}%
\pgfpathmoveto{\pgfqpoint{7.636367in}{0.930848in}}%
\pgfpathlineto{\pgfqpoint{7.636367in}{0.965790in}}%
\pgfpathmoveto{\pgfqpoint{7.636367in}{0.930848in}}%
\pgfpathlineto{\pgfqpoint{7.656126in}{0.930848in}}%
\pgfpathmoveto{\pgfqpoint{7.636367in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{0.965790in}}%
\pgfpathmoveto{\pgfqpoint{7.636632in}{1.515903in}}%
\pgfpathlineto{\pgfqpoint{7.636632in}{1.547755in}}%
\pgfpathmoveto{\pgfqpoint{7.636632in}{1.515903in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{1.515903in}}%
\pgfpathmoveto{\pgfqpoint{7.636632in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{7.656258in}{1.547755in}}%
\pgfpathmoveto{\pgfqpoint{7.636632in}{2.685522in}}%
\pgfpathlineto{\pgfqpoint{7.657054in}{2.685522in}}%
\pgfpathmoveto{\pgfqpoint{7.637030in}{0.638115in}}%
\pgfpathlineto{\pgfqpoint{7.637030in}{0.672394in}}%
\pgfpathmoveto{\pgfqpoint{7.637030in}{0.638115in}}%
\pgfpathlineto{\pgfqpoint{7.654932in}{0.638115in}}%
\pgfpathmoveto{\pgfqpoint{7.637030in}{0.672394in}}%
\pgfpathlineto{\pgfqpoint{7.656126in}{0.672394in}}%
\pgfpathmoveto{\pgfqpoint{7.637030in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{7.637030in}{1.257860in}}%
\pgfpathmoveto{\pgfqpoint{7.637030in}{1.222255in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{1.222255in}}%
\pgfpathmoveto{\pgfqpoint{7.637030in}{1.257860in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{1.257860in}}%
\pgfpathmoveto{\pgfqpoint{7.648037in}{2.730728in}}%
\pgfpathlineto{\pgfqpoint{7.648037in}{2.848803in}}%
\pgfpathmoveto{\pgfqpoint{7.648037in}{2.848803in}}%
\pgfpathlineto{\pgfqpoint{7.664745in}{2.848803in}}%
\pgfpathmoveto{\pgfqpoint{7.648037in}{2.919828in}}%
\pgfpathlineto{\pgfqpoint{7.648037in}{3.021101in}}%
\pgfpathmoveto{\pgfqpoint{7.648037in}{2.919828in}}%
\pgfpathlineto{\pgfqpoint{7.664745in}{2.920265in}}%
\pgfpathmoveto{\pgfqpoint{7.654004in}{1.842690in}}%
\pgfpathlineto{\pgfqpoint{7.654004in}{1.911102in}}%
\pgfpathmoveto{\pgfqpoint{7.654004in}{1.911102in}}%
\pgfpathlineto{\pgfqpoint{7.674558in}{1.914709in}}%
\pgfpathmoveto{\pgfqpoint{7.654004in}{2.038446in}}%
\pgfpathlineto{\pgfqpoint{7.654004in}{2.100613in}}%
\pgfpathmoveto{\pgfqpoint{7.654004in}{2.038446in}}%
\pgfpathlineto{\pgfqpoint{7.674558in}{2.036789in}}%
\pgfpathmoveto{\pgfqpoint{7.654800in}{3.647941in}}%
\pgfpathlineto{\pgfqpoint{7.654800in}{3.968535in}}%
\pgfpathmoveto{\pgfqpoint{7.654800in}{3.647941in}}%
\pgfpathlineto{\pgfqpoint{7.676017in}{3.647941in}}%
\pgfpathmoveto{\pgfqpoint{7.654800in}{4.093001in}}%
\pgfpathlineto{\pgfqpoint{7.654800in}{4.165790in}}%
\pgfpathmoveto{\pgfqpoint{7.654800in}{4.165790in}}%
\pgfpathlineto{\pgfqpoint{7.676813in}{4.165790in}}%
\pgfpathmoveto{\pgfqpoint{7.654932in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{7.654932in}{0.638115in}}%
\pgfpathmoveto{\pgfqpoint{7.655065in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{7.655065in}{2.391702in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{1.035675in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.038751in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{1.159624in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{1.222255in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{1.159624in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.159120in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{1.257860in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{1.345541in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.345833in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{7.655463in}{1.515903in}}%
\pgfpathmoveto{\pgfqpoint{7.655463in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.426671in}}%
\pgfpathmoveto{\pgfqpoint{7.655595in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{7.655595in}{3.605480in}}%
\pgfpathmoveto{\pgfqpoint{7.655595in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{7.910999in}{3.065021in}}%
\pgfpathmoveto{\pgfqpoint{7.655595in}{3.605480in}}%
\pgfpathlineto{\pgfqpoint{7.676017in}{3.605480in}}%
\pgfpathmoveto{\pgfqpoint{7.656126in}{0.672394in}}%
\pgfpathlineto{\pgfqpoint{7.656126in}{0.760751in}}%
\pgfpathmoveto{\pgfqpoint{7.656126in}{0.760751in}}%
\pgfpathlineto{\pgfqpoint{7.674426in}{0.764544in}}%
\pgfpathmoveto{\pgfqpoint{7.656126in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{7.656126in}{0.930848in}}%
\pgfpathmoveto{\pgfqpoint{7.656126in}{0.844228in}}%
\pgfpathlineto{\pgfqpoint{7.674426in}{0.843499in}}%
\pgfpathmoveto{\pgfqpoint{7.656258in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{7.656258in}{1.637969in}}%
\pgfpathmoveto{\pgfqpoint{7.656258in}{1.637969in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.640290in}}%
\pgfpathmoveto{\pgfqpoint{7.656258in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{7.656258in}{1.807058in}}%
\pgfpathmoveto{\pgfqpoint{7.656258in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.719855in}}%
\pgfpathmoveto{\pgfqpoint{7.657054in}{2.427453in}}%
\pgfpathlineto{\pgfqpoint{7.657054in}{2.514829in}}%
\pgfpathmoveto{\pgfqpoint{7.657054in}{2.514829in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{2.516738in}}%
\pgfpathmoveto{\pgfqpoint{7.657054in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{7.657054in}{2.685522in}}%
\pgfpathmoveto{\pgfqpoint{7.657054in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{2.600122in}}%
\pgfpathmoveto{\pgfqpoint{7.664745in}{2.751004in}}%
\pgfpathlineto{\pgfqpoint{7.664745in}{2.848803in}}%
\pgfpathmoveto{\pgfqpoint{7.664745in}{2.751004in}}%
\pgfpathlineto{\pgfqpoint{7.676017in}{2.751004in}}%
\pgfpathmoveto{\pgfqpoint{7.664745in}{2.920265in}}%
\pgfpathlineto{\pgfqpoint{7.664745in}{3.023156in}}%
\pgfpathmoveto{\pgfqpoint{7.664745in}{3.023156in}}%
\pgfpathlineto{\pgfqpoint{7.746697in}{3.023156in}}%
\pgfpathmoveto{\pgfqpoint{7.674426in}{0.367090in}}%
\pgfpathlineto{\pgfqpoint{7.674426in}{0.764544in}}%
\pgfpathmoveto{\pgfqpoint{7.674426in}{0.367090in}}%
\pgfpathlineto{\pgfqpoint{7.984464in}{0.367090in}}%
\pgfpathmoveto{\pgfqpoint{7.674426in}{0.843499in}}%
\pgfpathlineto{\pgfqpoint{7.674426in}{0.940396in}}%
\pgfpathmoveto{\pgfqpoint{7.674426in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{8.224220in}{0.940396in}}%
\pgfpathmoveto{\pgfqpoint{7.674558in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{7.674558in}{1.914709in}}%
\pgfpathmoveto{\pgfqpoint{7.674558in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{8.222629in}{1.835105in}}%
\pgfpathmoveto{\pgfqpoint{7.674558in}{2.036789in}}%
\pgfpathlineto{\pgfqpoint{7.674558in}{2.403053in}}%
\pgfpathmoveto{\pgfqpoint{7.674558in}{2.403053in}}%
\pgfpathlineto{\pgfqpoint{8.225016in}{2.403053in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.038751in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{8.223690in}{0.957874in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{1.159120in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.231909in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{8.224220in}{1.231909in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.345833in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{8.223690in}{1.250116in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{1.426671in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.640290in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{1.719855in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{1.819178in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{8.223424in}{1.819178in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{2.421486in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{2.516738in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{2.421486in}}%
\pgfpathlineto{\pgfqpoint{8.223027in}{2.421486in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{7.675221in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{7.675221in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{8.225546in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{7.676017in}{2.734322in}}%
\pgfpathlineto{\pgfqpoint{7.676017in}{2.751004in}}%
\pgfpathmoveto{\pgfqpoint{7.676017in}{2.734322in}}%
\pgfpathlineto{\pgfqpoint{8.230320in}{2.734322in}}%
\pgfpathmoveto{\pgfqpoint{7.676017in}{3.605480in}}%
\pgfpathlineto{\pgfqpoint{7.676017in}{3.647941in}}%
\pgfpathmoveto{\pgfqpoint{7.676813in}{4.165790in}}%
\pgfpathlineto{\pgfqpoint{7.676813in}{4.191715in}}%
\pgfpathmoveto{\pgfqpoint{7.676813in}{4.191715in}}%
\pgfpathlineto{\pgfqpoint{8.231248in}{4.191715in}}%
\pgfpathmoveto{\pgfqpoint{7.746697in}{3.023156in}}%
\pgfpathlineto{\pgfqpoint{7.746697in}{3.047835in}}%
\pgfpathmoveto{\pgfqpoint{7.746697in}{3.047835in}}%
\pgfpathlineto{\pgfqpoint{7.912723in}{3.047835in}}%
\pgfpathmoveto{\pgfqpoint{7.910999in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{7.912723in}{3.047835in}}%
\pgfpathmoveto{\pgfqpoint{7.984464in}{0.367090in}}%
\pgfpathlineto{\pgfqpoint{7.984464in}{0.561640in}}%
\pgfpathmoveto{\pgfqpoint{7.984464in}{0.561640in}}%
\pgfpathlineto{\pgfqpoint{8.001836in}{0.562011in}}%
\pgfpathmoveto{\pgfqpoint{7.984464in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{7.984464in}{0.663735in}}%
\pgfpathmoveto{\pgfqpoint{7.984464in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{8.001836in}{0.648008in}}%
\pgfpathmoveto{\pgfqpoint{7.984464in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{8.221037in}{0.663735in}}%
\pgfpathmoveto{\pgfqpoint{7.994940in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{7.996001in}{3.047835in}}%
\pgfpathmoveto{\pgfqpoint{7.994940in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{8.228331in}{3.065021in}}%
\pgfpathmoveto{\pgfqpoint{7.996001in}{3.047835in}}%
\pgfpathlineto{\pgfqpoint{8.232442in}{3.047835in}}%
\pgfpathmoveto{\pgfqpoint{8.001836in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{8.001836in}{0.562011in}}%
\pgfpathmoveto{\pgfqpoint{8.001836in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{8.222496in}{0.368230in}}%
\pgfpathmoveto{\pgfqpoint{8.001836in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{8.223690in}{0.648008in}}%
\pgfpathmoveto{\pgfqpoint{8.221037in}{0.663735in}}%
\pgfpathlineto{\pgfqpoint{8.221037in}{0.672461in}}%
\pgfpathmoveto{\pgfqpoint{8.221037in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{8.238409in}{0.672461in}}%
\pgfpathmoveto{\pgfqpoint{8.222496in}{0.368230in}}%
\pgfpathlineto{\pgfqpoint{8.222496in}{0.381425in}}%
\pgfpathmoveto{\pgfqpoint{8.222496in}{0.381425in}}%
\pgfpathlineto{\pgfqpoint{8.236818in}{0.381425in}}%
\pgfpathmoveto{\pgfqpoint{8.222629in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{8.222629in}{1.843910in}}%
\pgfpathmoveto{\pgfqpoint{8.222629in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{8.238542in}{1.843910in}}%
\pgfpathmoveto{\pgfqpoint{8.223027in}{2.421486in}}%
\pgfpathlineto{\pgfqpoint{8.223027in}{2.430755in}}%
\pgfpathmoveto{\pgfqpoint{8.223027in}{2.430755in}}%
\pgfpathlineto{\pgfqpoint{8.236950in}{2.430755in}}%
\pgfpathmoveto{\pgfqpoint{8.223424in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{8.225148in}{1.807204in}}%
\pgfpathmoveto{\pgfqpoint{8.223424in}{2.099711in}}%
\pgfpathlineto{\pgfqpoint{8.223424in}{2.136112in}}%
\pgfpathmoveto{\pgfqpoint{8.223424in}{2.099711in}}%
\pgfpathlineto{\pgfqpoint{8.238542in}{2.099711in}}%
\pgfpathmoveto{\pgfqpoint{8.223424in}{2.136112in}}%
\pgfpathlineto{\pgfqpoint{8.237083in}{2.136112in}}%
\pgfpathmoveto{\pgfqpoint{8.223690in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{8.224353in}{0.636272in}}%
\pgfpathmoveto{\pgfqpoint{8.223690in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{8.223690in}{0.966692in}}%
\pgfpathmoveto{\pgfqpoint{8.223690in}{0.966692in}}%
\pgfpathlineto{\pgfqpoint{8.237083in}{0.966692in}}%
\pgfpathmoveto{\pgfqpoint{8.223690in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{8.223690in}{1.258510in}}%
\pgfpathmoveto{\pgfqpoint{8.223690in}{1.258510in}}%
\pgfpathlineto{\pgfqpoint{8.237613in}{1.258510in}}%
\pgfpathmoveto{\pgfqpoint{8.224220in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{8.225679in}{0.930291in}}%
\pgfpathmoveto{\pgfqpoint{8.224220in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{8.225679in}{1.221778in}}%
\pgfpathmoveto{\pgfqpoint{8.224353in}{0.636272in}}%
\pgfpathlineto{\pgfqpoint{8.236818in}{0.636272in}}%
\pgfpathmoveto{\pgfqpoint{8.224618in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{8.225546in}{2.712269in}}%
\pgfpathmoveto{\pgfqpoint{8.224618in}{2.684607in}}%
\pgfpathlineto{\pgfqpoint{8.236950in}{2.684607in}}%
\pgfpathmoveto{\pgfqpoint{8.224883in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{8.224883in}{1.548670in}}%
\pgfpathmoveto{\pgfqpoint{8.224883in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{8.237613in}{1.514842in}}%
\pgfpathmoveto{\pgfqpoint{8.224883in}{1.548670in}}%
\pgfpathlineto{\pgfqpoint{8.237481in}{1.548670in}}%
\pgfpathmoveto{\pgfqpoint{8.225016in}{2.403053in}}%
\pgfpathlineto{\pgfqpoint{8.226342in}{2.392378in}}%
\pgfpathmoveto{\pgfqpoint{8.225148in}{1.807204in}}%
\pgfpathlineto{\pgfqpoint{8.237481in}{1.807204in}}%
\pgfpathmoveto{\pgfqpoint{8.225679in}{0.930291in}}%
\pgfpathlineto{\pgfqpoint{8.238409in}{0.930291in}}%
\pgfpathmoveto{\pgfqpoint{8.225679in}{1.221778in}}%
\pgfpathlineto{\pgfqpoint{8.237083in}{1.221778in}}%
\pgfpathmoveto{\pgfqpoint{8.226342in}{2.392378in}}%
\pgfpathlineto{\pgfqpoint{8.237083in}{2.392378in}}%
\pgfpathmoveto{\pgfqpoint{8.228331in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{8.231248in}{4.191715in}}%
\pgfpathmoveto{\pgfqpoint{8.230320in}{2.734322in}}%
\pgfpathlineto{\pgfqpoint{8.232442in}{3.047835in}}%
\pgfpathmoveto{\pgfqpoint{8.236818in}{0.381425in}}%
\pgfpathlineto{\pgfqpoint{8.236818in}{0.636272in}}%
\pgfpathmoveto{\pgfqpoint{8.236950in}{2.430755in}}%
\pgfpathlineto{\pgfqpoint{8.236950in}{2.684607in}}%
\pgfpathmoveto{\pgfqpoint{8.237083in}{0.966692in}}%
\pgfpathlineto{\pgfqpoint{8.237083in}{1.221778in}}%
\pgfpathmoveto{\pgfqpoint{8.237083in}{2.136112in}}%
\pgfpathlineto{\pgfqpoint{8.237083in}{2.392378in}}%
\pgfpathmoveto{\pgfqpoint{8.237481in}{1.548670in}}%
\pgfpathlineto{\pgfqpoint{8.237481in}{1.807204in}}%
\pgfpathmoveto{\pgfqpoint{8.237613in}{1.258510in}}%
\pgfpathlineto{\pgfqpoint{8.237613in}{1.514842in}}%
\pgfpathmoveto{\pgfqpoint{8.238409in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{8.238409in}{0.930291in}}%
\pgfpathmoveto{\pgfqpoint{8.238542in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{8.238542in}{2.099711in}}%
\pgfpathmoveto{\pgfqpoint{-2.936784in}{0.310210in}}%
\pgfpathlineto{\pgfqpoint{-2.865793in}{0.295902in}}%
\pgfpathmoveto{\pgfqpoint{-2.865793in}{0.295902in}}%
\pgfpathlineto{\pgfqpoint{-2.888897in}{0.364536in}}%
\pgfpathmoveto{\pgfqpoint{-2.888897in}{0.364536in}}%
\pgfpathlineto{\pgfqpoint{-2.936784in}{0.310210in}}%
\pgfpathmoveto{\pgfqpoint{0.435127in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{0.370327in}{1.373104in}}%
\pgfpathmoveto{\pgfqpoint{0.370327in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{0.374724in}{1.300819in}}%
\pgfpathmoveto{\pgfqpoint{0.374724in}{1.300819in}}%
\pgfpathlineto{\pgfqpoint{0.435127in}{1.340770in}}%
\pgfpathmoveto{\pgfqpoint{0.274764in}{1.856421in}}%
\pgfpathlineto{\pgfqpoint{0.202439in}{1.860100in}}%
\pgfpathmoveto{\pgfqpoint{0.202439in}{1.860100in}}%
\pgfpathlineto{\pgfqpoint{0.235415in}{1.795625in}}%
\pgfpathmoveto{\pgfqpoint{0.235415in}{1.795625in}}%
\pgfpathlineto{\pgfqpoint{0.274764in}{1.856421in}}%
\pgfpathmoveto{\pgfqpoint{1.912762in}{3.695971in}}%
\pgfpathlineto{\pgfqpoint{1.890481in}{3.764877in}}%
\pgfpathmoveto{\pgfqpoint{1.890481in}{3.764877in}}%
\pgfpathlineto{\pgfqpoint{1.841947in}{3.711128in}}%
\pgfpathmoveto{\pgfqpoint{1.841947in}{3.711128in}}%
\pgfpathlineto{\pgfqpoint{1.912762in}{3.695971in}}%
\pgfpathmoveto{\pgfqpoint{1.095160in}{0.534205in}}%
\pgfpathlineto{\pgfqpoint{1.064080in}{0.599616in}}%
\pgfpathmoveto{\pgfqpoint{1.064080in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{1.022972in}{0.539995in}}%
\pgfpathmoveto{\pgfqpoint{1.022972in}{0.539995in}}%
\pgfpathlineto{\pgfqpoint{1.095160in}{0.534205in}}%
\pgfpathmoveto{\pgfqpoint{-5.438168in}{1.269660in}}%
\pgfpathlineto{\pgfqpoint{-5.367776in}{1.252647in}}%
\pgfpathmoveto{\pgfqpoint{-5.367776in}{1.252647in}}%
\pgfpathlineto{\pgfqpoint{-5.388238in}{1.322115in}}%
\pgfpathmoveto{\pgfqpoint{-5.388238in}{1.322115in}}%
\pgfpathlineto{\pgfqpoint{-5.438168in}{1.269660in}}%
\pgfpathmoveto{\pgfqpoint{0.321839in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{0.321264in}{0.512696in}}%
\pgfpathmoveto{\pgfqpoint{0.321264in}{0.512696in}}%
\pgfpathlineto{\pgfqpoint{0.258837in}{0.475990in}}%
\pgfpathmoveto{\pgfqpoint{0.258837in}{0.475990in}}%
\pgfpathlineto{\pgfqpoint{0.321839in}{0.440279in}}%
\pgfpathmoveto{\pgfqpoint{-1.095584in}{4.483710in}}%
\pgfpathlineto{\pgfqpoint{-1.023166in}{4.483335in}}%
\pgfpathmoveto{\pgfqpoint{-1.023166in}{4.483335in}}%
\pgfpathlineto{\pgfqpoint{-1.059051in}{4.546239in}}%
\pgfpathmoveto{\pgfqpoint{-1.059051in}{4.546239in}}%
\pgfpathlineto{\pgfqpoint{-1.095584in}{4.483710in}}%
\pgfpathmoveto{\pgfqpoint{6.421228in}{0.683472in}}%
\pgfpathlineto{\pgfqpoint{6.409865in}{0.611950in}}%
\pgfpathmoveto{\pgfqpoint{6.409865in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{6.477486in}{0.637871in}}%
\pgfpathmoveto{\pgfqpoint{6.477486in}{0.637871in}}%
\pgfpathlineto{\pgfqpoint{6.421228in}{0.683472in}}%
\pgfpathmoveto{\pgfqpoint{5.995271in}{1.434637in}}%
\pgfpathlineto{\pgfqpoint{5.982879in}{1.505988in}}%
\pgfpathmoveto{\pgfqpoint{5.982879in}{1.505988in}}%
\pgfpathlineto{\pgfqpoint{5.927283in}{1.459581in}}%
\pgfpathmoveto{\pgfqpoint{5.927283in}{1.459581in}}%
\pgfpathlineto{\pgfqpoint{5.995271in}{1.434637in}}%
\pgfpathmoveto{\pgfqpoint{-2.193611in}{3.469695in}}%
\pgfpathlineto{\pgfqpoint{-2.222619in}{3.536051in}}%
\pgfpathmoveto{\pgfqpoint{-2.222619in}{3.536051in}}%
\pgfpathlineto{\pgfqpoint{-2.265581in}{3.477751in}}%
\pgfpathmoveto{\pgfqpoint{-2.265581in}{3.477751in}}%
\pgfpathlineto{\pgfqpoint{-2.193611in}{3.469695in}}%
\pgfpathmoveto{\pgfqpoint{-4.276987in}{2.025354in}}%
\pgfpathlineto{\pgfqpoint{-4.327631in}{1.973588in}}%
\pgfpathmoveto{\pgfqpoint{-4.327631in}{1.973588in}}%
\pgfpathlineto{\pgfqpoint{-4.257478in}{1.955612in}}%
\pgfpathmoveto{\pgfqpoint{-4.257478in}{1.955612in}}%
\pgfpathlineto{\pgfqpoint{-4.276987in}{2.025354in}}%
\pgfpathmoveto{\pgfqpoint{-1.510997in}{4.356224in}}%
\pgfpathlineto{\pgfqpoint{-1.547392in}{4.293614in}}%
\pgfpathmoveto{\pgfqpoint{-1.547392in}{4.293614in}}%
\pgfpathlineto{\pgfqpoint{-1.474973in}{4.293400in}}%
\pgfpathmoveto{\pgfqpoint{-1.474973in}{4.293400in}}%
\pgfpathlineto{\pgfqpoint{-1.510997in}{4.356224in}}%
\pgfpathmoveto{\pgfqpoint{1.586258in}{3.378964in}}%
\pgfpathlineto{\pgfqpoint{1.514380in}{3.370131in}}%
\pgfpathmoveto{\pgfqpoint{1.514380in}{3.370131in}}%
\pgfpathlineto{\pgfqpoint{1.557968in}{3.312299in}}%
\pgfpathmoveto{\pgfqpoint{1.557968in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{1.586258in}{3.378964in}}%
\pgfpathmoveto{\pgfqpoint{-3.830420in}{4.663748in}}%
\pgfpathlineto{\pgfqpoint{-3.806653in}{4.732156in}}%
\pgfpathmoveto{\pgfqpoint{-3.806653in}{4.732156in}}%
\pgfpathlineto{\pgfqpoint{-3.877780in}{4.718534in}}%
\pgfpathmoveto{\pgfqpoint{-3.877780in}{4.718534in}}%
\pgfpathlineto{\pgfqpoint{-3.830420in}{4.663748in}}%
\pgfpathmoveto{\pgfqpoint{1.425082in}{0.793617in}}%
\pgfpathlineto{\pgfqpoint{1.495518in}{0.810447in}}%
\pgfpathmoveto{\pgfqpoint{1.495518in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{1.445725in}{0.863032in}}%
\pgfpathmoveto{\pgfqpoint{1.445725in}{0.863032in}}%
\pgfpathlineto{\pgfqpoint{1.425082in}{0.793617in}}%
\pgfpathmoveto{\pgfqpoint{-0.160958in}{4.373629in}}%
\pgfpathlineto{\pgfqpoint{-0.226246in}{4.342293in}}%
\pgfpathmoveto{\pgfqpoint{-0.226246in}{4.342293in}}%
\pgfpathlineto{\pgfqpoint{-0.166464in}{4.301420in}}%
\pgfpathmoveto{\pgfqpoint{-0.166464in}{4.301420in}}%
\pgfpathlineto{\pgfqpoint{-0.160958in}{4.373629in}}%
\pgfpathmoveto{\pgfqpoint{-3.715540in}{4.632385in}}%
\pgfpathlineto{\pgfqpoint{-3.756826in}{4.691882in}}%
\pgfpathmoveto{\pgfqpoint{-3.756826in}{4.691882in}}%
\pgfpathlineto{\pgfqpoint{-3.787710in}{4.626379in}}%
\pgfpathmoveto{\pgfqpoint{-3.787710in}{4.626379in}}%
\pgfpathlineto{\pgfqpoint{-3.715540in}{4.632385in}}%
\pgfpathmoveto{\pgfqpoint{3.717621in}{2.243669in}}%
\pgfpathlineto{\pgfqpoint{3.703483in}{2.314694in}}%
\pgfpathmoveto{\pgfqpoint{3.703483in}{2.314694in}}%
\pgfpathlineto{\pgfqpoint{3.649042in}{2.266938in}}%
\pgfpathmoveto{\pgfqpoint{3.649042in}{2.266938in}}%
\pgfpathlineto{\pgfqpoint{3.717621in}{2.243669in}}%
\pgfpathmoveto{\pgfqpoint{2.041727in}{0.975169in}}%
\pgfpathlineto{\pgfqpoint{1.985103in}{1.020316in}}%
\pgfpathmoveto{\pgfqpoint{1.985103in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{0.948705in}}%
\pgfpathmoveto{\pgfqpoint{1.974316in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{2.041727in}{0.975169in}}%
\pgfpathmoveto{\pgfqpoint{-2.585654in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{-2.575423in}{1.664395in}}%
\pgfpathmoveto{\pgfqpoint{-2.575423in}{1.664395in}}%
\pgfpathlineto{\pgfqpoint{-2.642626in}{1.637409in}}%
\pgfpathmoveto{\pgfqpoint{-2.642626in}{1.637409in}}%
\pgfpathlineto{\pgfqpoint{-2.585654in}{1.592702in}}%
\pgfpathmoveto{\pgfqpoint{-0.229760in}{4.612385in}}%
\pgfpathlineto{\pgfqpoint{-0.251307in}{4.681524in}}%
\pgfpathmoveto{\pgfqpoint{-0.251307in}{4.681524in}}%
\pgfpathlineto{\pgfqpoint{-0.300410in}{4.628294in}}%
\pgfpathmoveto{\pgfqpoint{-0.300410in}{4.628294in}}%
\pgfpathlineto{\pgfqpoint{-0.229760in}{4.612385in}}%
\pgfpathmoveto{\pgfqpoint{-0.460825in}{2.773668in}}%
\pgfpathlineto{\pgfqpoint{-0.528399in}{2.799712in}}%
\pgfpathmoveto{\pgfqpoint{-0.528399in}{2.799712in}}%
\pgfpathlineto{\pgfqpoint{-0.517167in}{2.728169in}}%
\pgfpathmoveto{\pgfqpoint{-0.517167in}{2.728169in}}%
\pgfpathlineto{\pgfqpoint{-0.460825in}{2.773668in}}%
\pgfpathmoveto{\pgfqpoint{-3.380385in}{3.740238in}}%
\pgfpathlineto{\pgfqpoint{-3.339016in}{3.799678in}}%
\pgfpathmoveto{\pgfqpoint{-3.339016in}{3.799678in}}%
\pgfpathlineto{\pgfqpoint{-3.411177in}{3.805785in}}%
\pgfpathmoveto{\pgfqpoint{-3.411177in}{3.805785in}}%
\pgfpathlineto{\pgfqpoint{-3.380385in}{3.740238in}}%
\pgfpathmoveto{\pgfqpoint{2.172499in}{2.402092in}}%
\pgfpathlineto{\pgfqpoint{2.171977in}{2.329674in}}%
\pgfpathmoveto{\pgfqpoint{2.171977in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{2.365431in}}%
\pgfpathmoveto{\pgfqpoint{2.234953in}{2.365431in}}%
\pgfpathlineto{\pgfqpoint{2.172499in}{2.402092in}}%
\pgfpathmoveto{\pgfqpoint{3.594461in}{4.631244in}}%
\pgfpathlineto{\pgfqpoint{3.608521in}{4.702285in}}%
\pgfpathmoveto{\pgfqpoint{3.608521in}{4.702285in}}%
\pgfpathlineto{\pgfqpoint{3.539968in}{4.678941in}}%
\pgfpathmoveto{\pgfqpoint{3.539968in}{4.678941in}}%
\pgfpathlineto{\pgfqpoint{3.594461in}{4.631244in}}%
\pgfpathmoveto{\pgfqpoint{0.099335in}{0.637648in}}%
\pgfpathlineto{\pgfqpoint{0.109577in}{0.709339in}}%
\pgfpathmoveto{\pgfqpoint{0.109577in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{0.042369in}{0.682363in}}%
\pgfpathmoveto{\pgfqpoint{0.042369in}{0.682363in}}%
\pgfpathlineto{\pgfqpoint{0.099335in}{0.637648in}}%
\pgfpathmoveto{\pgfqpoint{-2.115607in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{-2.094984in}{1.070455in}}%
\pgfpathmoveto{\pgfqpoint{-2.094984in}{1.070455in}}%
\pgfpathlineto{\pgfqpoint{-2.165415in}{1.053605in}}%
\pgfpathmoveto{\pgfqpoint{-2.165415in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{-2.115607in}{1.001035in}}%
\pgfpathmoveto{\pgfqpoint{-0.890431in}{1.671502in}}%
\pgfpathlineto{\pgfqpoint{-0.961975in}{1.660280in}}%
\pgfpathmoveto{\pgfqpoint{-0.961975in}{1.660280in}}%
\pgfpathlineto{\pgfqpoint{-0.916484in}{1.603932in}}%
\pgfpathmoveto{\pgfqpoint{-0.916484in}{1.603932in}}%
\pgfpathlineto{\pgfqpoint{-0.890431in}{1.671502in}}%
\pgfpathmoveto{\pgfqpoint{2.793107in}{4.997798in}}%
\pgfpathlineto{\pgfqpoint{2.775611in}{5.068072in}}%
\pgfpathmoveto{\pgfqpoint{2.775611in}{5.068072in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{5.017783in}}%
\pgfpathmoveto{\pgfqpoint{2.723500in}{5.017783in}}%
\pgfpathlineto{\pgfqpoint{2.793107in}{4.997798in}}%
\pgfpathmoveto{\pgfqpoint{-4.882204in}{3.952596in}}%
\pgfpathlineto{\pgfqpoint{-4.893649in}{4.024105in}}%
\pgfpathmoveto{\pgfqpoint{-4.893649in}{4.024105in}}%
\pgfpathlineto{\pgfqpoint{-4.949855in}{3.978438in}}%
\pgfpathmoveto{\pgfqpoint{-4.949855in}{3.978438in}}%
\pgfpathlineto{\pgfqpoint{-4.882204in}{3.952596in}}%
\pgfpathmoveto{\pgfqpoint{-3.845658in}{0.397590in}}%
\pgfpathlineto{\pgfqpoint{-3.892134in}{0.342052in}}%
\pgfpathmoveto{\pgfqpoint{-3.892134in}{0.342052in}}%
\pgfpathlineto{\pgfqpoint{-3.820799in}{0.329571in}}%
\pgfpathmoveto{\pgfqpoint{-3.820799in}{0.329571in}}%
\pgfpathlineto{\pgfqpoint{-3.845658in}{0.397590in}}%
\pgfpathmoveto{\pgfqpoint{-3.217763in}{1.905886in}}%
\pgfpathlineto{\pgfqpoint{-3.165926in}{1.855316in}}%
\pgfpathmoveto{\pgfqpoint{-3.165926in}{1.855316in}}%
\pgfpathlineto{\pgfqpoint{-3.148049in}{1.925494in}}%
\pgfpathmoveto{\pgfqpoint{-3.148049in}{1.925494in}}%
\pgfpathlineto{\pgfqpoint{-3.217763in}{1.905886in}}%
\pgfpathmoveto{\pgfqpoint{-3.297027in}{4.636938in}}%
\pgfpathlineto{\pgfqpoint{-3.309766in}{4.565648in}}%
\pgfpathmoveto{\pgfqpoint{-3.309766in}{4.565648in}}%
\pgfpathlineto{\pgfqpoint{-3.241658in}{4.590261in}}%
\pgfpathmoveto{\pgfqpoint{-3.241658in}{4.590261in}}%
\pgfpathlineto{\pgfqpoint{-3.297027in}{4.636938in}}%
\pgfpathmoveto{\pgfqpoint{-1.849941in}{2.348593in}}%
\pgfpathlineto{\pgfqpoint{-1.832819in}{2.418958in}}%
\pgfpathmoveto{\pgfqpoint{-1.832819in}{2.418958in}}%
\pgfpathlineto{\pgfqpoint{-1.902319in}{2.398603in}}%
\pgfpathmoveto{\pgfqpoint{-1.902319in}{2.398603in}}%
\pgfpathlineto{\pgfqpoint{-1.849941in}{2.348593in}}%
\pgfpathmoveto{\pgfqpoint{6.876784in}{2.947459in}}%
\pgfpathlineto{\pgfqpoint{6.832133in}{2.890443in}}%
\pgfpathmoveto{\pgfqpoint{6.832133in}{2.890443in}}%
\pgfpathlineto{\pgfqpoint{6.903836in}{2.880282in}}%
\pgfpathmoveto{\pgfqpoint{6.903836in}{2.880282in}}%
\pgfpathlineto{\pgfqpoint{6.876784in}{2.947459in}}%
\pgfpathmoveto{\pgfqpoint{0.827628in}{3.086402in}}%
\pgfpathlineto{\pgfqpoint{0.771770in}{3.040312in}}%
\pgfpathmoveto{\pgfqpoint{0.771770in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{0.839614in}{3.014982in}}%
\pgfpathmoveto{\pgfqpoint{0.839614in}{3.014982in}}%
\pgfpathlineto{\pgfqpoint{0.827628in}{3.086402in}}%
\pgfpathmoveto{\pgfqpoint{-2.441521in}{5.036404in}}%
\pgfpathlineto{\pgfqpoint{-2.443828in}{4.964022in}}%
\pgfpathmoveto{\pgfqpoint{-2.443828in}{4.964022in}}%
\pgfpathlineto{\pgfqpoint{-2.379990in}{4.998215in}}%
\pgfpathmoveto{\pgfqpoint{-2.379990in}{4.998215in}}%
\pgfpathlineto{\pgfqpoint{-2.441521in}{5.036404in}}%
\pgfpathmoveto{\pgfqpoint{-4.197941in}{2.980784in}}%
\pgfpathlineto{\pgfqpoint{-4.222133in}{2.912525in}}%
\pgfpathmoveto{\pgfqpoint{-4.222133in}{2.912525in}}%
\pgfpathlineto{\pgfqpoint{-4.150923in}{2.925704in}}%
\pgfpathmoveto{\pgfqpoint{-4.150923in}{2.925704in}}%
\pgfpathlineto{\pgfqpoint{-4.197941in}{2.980784in}}%
\pgfpathmoveto{\pgfqpoint{-2.245080in}{0.938880in}}%
\pgfpathlineto{\pgfqpoint{-2.177441in}{0.964754in}}%
\pgfpathmoveto{\pgfqpoint{-2.177441in}{0.964754in}}%
\pgfpathlineto{\pgfqpoint{-2.233668in}{1.010394in}}%
\pgfpathmoveto{\pgfqpoint{-2.233668in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{-2.245080in}{0.938880in}}%
\pgfpathmoveto{\pgfqpoint{-2.506571in}{1.487223in}}%
\pgfpathlineto{\pgfqpoint{-2.477250in}{1.421006in}}%
\pgfpathmoveto{\pgfqpoint{-2.477250in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{-2.434564in}{1.479508in}}%
\pgfpathmoveto{\pgfqpoint{-2.434564in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{-2.506571in}{1.487223in}}%
\pgfpathmoveto{\pgfqpoint{1.448683in}{2.102569in}}%
\pgfpathlineto{\pgfqpoint{1.390684in}{2.145935in}}%
\pgfpathmoveto{\pgfqpoint{1.390684in}{2.145935in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{2.074024in}}%
\pgfpathmoveto{\pgfqpoint{1.382127in}{2.074024in}}%
\pgfpathlineto{\pgfqpoint{1.448683in}{2.102569in}}%
\pgfpathmoveto{\pgfqpoint{-4.627887in}{2.816075in}}%
\pgfpathlineto{\pgfqpoint{-4.558618in}{2.794947in}}%
\pgfpathmoveto{\pgfqpoint{-4.558618in}{2.794947in}}%
\pgfpathlineto{\pgfqpoint{-4.574955in}{2.865500in}}%
\pgfpathmoveto{\pgfqpoint{-4.574955in}{2.865500in}}%
\pgfpathlineto{\pgfqpoint{-4.627887in}{2.816075in}}%
\pgfpathmoveto{\pgfqpoint{8.018292in}{0.763509in}}%
\pgfpathlineto{\pgfqpoint{7.947333in}{0.749043in}}%
\pgfpathmoveto{\pgfqpoint{7.947333in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{7.995341in}{0.694823in}}%
\pgfpathmoveto{\pgfqpoint{7.995341in}{0.694823in}}%
\pgfpathlineto{\pgfqpoint{8.018292in}{0.763509in}}%
\pgfpathmoveto{\pgfqpoint{3.189978in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{3.160025in}{0.451332in}}%
\pgfpathmoveto{\pgfqpoint{3.160025in}{0.451332in}}%
\pgfpathlineto{\pgfqpoint{3.232102in}{0.458358in}}%
\pgfpathmoveto{\pgfqpoint{3.232102in}{0.458358in}}%
\pgfpathlineto{\pgfqpoint{3.189978in}{0.517266in}}%
\pgfpathmoveto{\pgfqpoint{-0.697698in}{1.317919in}}%
\pgfpathlineto{\pgfqpoint{-0.654680in}{1.259662in}}%
\pgfpathmoveto{\pgfqpoint{-0.654680in}{1.259662in}}%
\pgfpathlineto{\pgfqpoint{-0.625737in}{1.326046in}}%
\pgfpathmoveto{\pgfqpoint{-0.625737in}{1.326046in}}%
\pgfpathlineto{\pgfqpoint{-0.697698in}{1.317919in}}%
\pgfpathmoveto{\pgfqpoint{-2.664146in}{0.611559in}}%
\pgfpathlineto{\pgfqpoint{-2.619836in}{0.668840in}}%
\pgfpathmoveto{\pgfqpoint{-2.619836in}{0.668840in}}%
\pgfpathlineto{\pgfqpoint{-2.691598in}{0.678573in}}%
\pgfpathmoveto{\pgfqpoint{-2.691598in}{0.678573in}}%
\pgfpathlineto{\pgfqpoint{-2.664146in}{0.611559in}}%
\pgfpathmoveto{\pgfqpoint{-4.404431in}{1.097353in}}%
\pgfpathlineto{\pgfqpoint{-4.413352in}{1.025486in}}%
\pgfpathmoveto{\pgfqpoint{-4.413352in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{-4.346653in}{1.053693in}}%
\pgfpathmoveto{\pgfqpoint{-4.346653in}{1.053693in}}%
\pgfpathlineto{\pgfqpoint{-4.404431in}{1.097353in}}%
\pgfpathmoveto{\pgfqpoint{-1.399320in}{5.018960in}}%
\pgfpathlineto{\pgfqpoint{-1.334168in}{4.987342in}}%
\pgfpathmoveto{\pgfqpoint{-1.334168in}{4.987342in}}%
\pgfpathlineto{\pgfqpoint{-1.339362in}{5.059574in}}%
\pgfpathmoveto{\pgfqpoint{-1.339362in}{5.059574in}}%
\pgfpathlineto{\pgfqpoint{-1.399320in}{5.018960in}}%
\pgfpathmoveto{\pgfqpoint{-0.067792in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{-0.016730in}{1.825229in}}%
\pgfpathmoveto{\pgfqpoint{-0.016730in}{1.825229in}}%
\pgfpathlineto{\pgfqpoint{-0.086734in}{1.843774in}}%
\pgfpathmoveto{\pgfqpoint{-0.086734in}{1.843774in}}%
\pgfpathlineto{\pgfqpoint{-0.067792in}{1.773876in}}%
\pgfpathmoveto{\pgfqpoint{6.739918in}{2.824197in}}%
\pgfpathlineto{\pgfqpoint{6.809477in}{2.804044in}}%
\pgfpathmoveto{\pgfqpoint{6.809477in}{2.804044in}}%
\pgfpathlineto{\pgfqpoint{6.792150in}{2.874360in}}%
\pgfpathmoveto{\pgfqpoint{6.792150in}{2.874360in}}%
\pgfpathlineto{\pgfqpoint{6.739918in}{2.824197in}}%
\pgfpathmoveto{\pgfqpoint{-0.798025in}{2.567033in}}%
\pgfpathlineto{\pgfqpoint{-0.736229in}{2.604792in}}%
\pgfpathmoveto{\pgfqpoint{-0.736229in}{2.604792in}}%
\pgfpathlineto{\pgfqpoint{-0.799828in}{2.639429in}}%
\pgfpathmoveto{\pgfqpoint{-0.799828in}{2.639429in}}%
\pgfpathlineto{\pgfqpoint{-0.798025in}{2.567033in}}%
\pgfpathmoveto{\pgfqpoint{3.596950in}{2.027365in}}%
\pgfpathlineto{\pgfqpoint{3.524786in}{2.033437in}}%
\pgfpathmoveto{\pgfqpoint{3.524786in}{2.033437in}}%
\pgfpathlineto{\pgfqpoint{3.555610in}{1.967905in}}%
\pgfpathmoveto{\pgfqpoint{3.555610in}{1.967905in}}%
\pgfpathlineto{\pgfqpoint{3.596950in}{2.027365in}}%
\pgfpathmoveto{\pgfqpoint{0.180071in}{0.466900in}}%
\pgfpathlineto{\pgfqpoint{0.243333in}{0.502148in}}%
\pgfpathmoveto{\pgfqpoint{0.243333in}{0.502148in}}%
\pgfpathlineto{\pgfqpoint{0.181176in}{0.539310in}}%
\pgfpathmoveto{\pgfqpoint{0.181176in}{0.539310in}}%
\pgfpathlineto{\pgfqpoint{0.180071in}{0.466900in}}%
\pgfpathmoveto{\pgfqpoint{7.263689in}{0.719641in}}%
\pgfpathlineto{\pgfqpoint{7.262263in}{0.647235in}}%
\pgfpathmoveto{\pgfqpoint{7.262263in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{7.325681in}{0.682203in}}%
\pgfpathmoveto{\pgfqpoint{7.325681in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{7.263689in}{0.719641in}}%
\pgfpathmoveto{\pgfqpoint{0.248870in}{2.908164in}}%
\pgfpathlineto{\pgfqpoint{0.237969in}{2.836570in}}%
\pgfpathmoveto{\pgfqpoint{0.237969in}{2.836570in}}%
\pgfpathlineto{\pgfqpoint{0.305422in}{2.862927in}}%
\pgfpathmoveto{\pgfqpoint{0.305422in}{2.862927in}}%
\pgfpathlineto{\pgfqpoint{0.248870in}{2.908164in}}%
\pgfpathmoveto{\pgfqpoint{0.084827in}{0.421739in}}%
\pgfpathlineto{\pgfqpoint{0.115277in}{0.356032in}}%
\pgfpathmoveto{\pgfqpoint{0.115277in}{0.356032in}}%
\pgfpathlineto{\pgfqpoint{0.156955in}{0.415256in}}%
\pgfpathmoveto{\pgfqpoint{0.156955in}{0.415256in}}%
\pgfpathlineto{\pgfqpoint{0.084827in}{0.421739in}}%
\pgfpathmoveto{\pgfqpoint{4.888457in}{2.065676in}}%
\pgfpathlineto{\pgfqpoint{4.926146in}{2.003837in}}%
\pgfpathmoveto{\pgfqpoint{4.926146in}{2.003837in}}%
\pgfpathlineto{\pgfqpoint{4.960856in}{2.067396in}}%
\pgfpathmoveto{\pgfqpoint{4.960856in}{2.067396in}}%
\pgfpathlineto{\pgfqpoint{4.888457in}{2.065676in}}%
\pgfpathmoveto{\pgfqpoint{7.272187in}{2.100528in}}%
\pgfpathlineto{\pgfqpoint{7.227075in}{2.157179in}}%
\pgfpathmoveto{\pgfqpoint{7.227075in}{2.157179in}}%
\pgfpathlineto{\pgfqpoint{7.200569in}{2.089785in}}%
\pgfpathmoveto{\pgfqpoint{7.200569in}{2.089785in}}%
\pgfpathlineto{\pgfqpoint{7.272187in}{2.100528in}}%
\pgfpathmoveto{\pgfqpoint{-3.566139in}{3.849593in}}%
\pgfpathlineto{\pgfqpoint{-3.505984in}{3.889916in}}%
\pgfpathmoveto{\pgfqpoint{-3.505984in}{3.889916in}}%
\pgfpathlineto{\pgfqpoint{-3.570982in}{3.921850in}}%
\pgfpathmoveto{\pgfqpoint{-3.570982in}{3.921850in}}%
\pgfpathlineto{\pgfqpoint{-3.566139in}{3.849593in}}%
\pgfpathmoveto{\pgfqpoint{-0.695808in}{0.954948in}}%
\pgfpathlineto{\pgfqpoint{-0.624864in}{0.969492in}}%
\pgfpathmoveto{\pgfqpoint{-0.624864in}{0.969492in}}%
\pgfpathlineto{\pgfqpoint{-0.672931in}{1.023659in}}%
\pgfpathmoveto{\pgfqpoint{-0.672931in}{1.023659in}}%
\pgfpathlineto{\pgfqpoint{-0.695808in}{0.954948in}}%
\pgfpathmoveto{\pgfqpoint{-0.889196in}{0.441576in}}%
\pgfpathlineto{\pgfqpoint{-0.903830in}{0.370651in}}%
\pgfpathmoveto{\pgfqpoint{-0.903830in}{0.370651in}}%
\pgfpathlineto{\pgfqpoint{-0.835090in}{0.393440in}}%
\pgfpathmoveto{\pgfqpoint{-0.835090in}{0.393440in}}%
\pgfpathlineto{\pgfqpoint{-0.889196in}{0.441576in}}%
\pgfpathmoveto{\pgfqpoint{1.343718in}{4.538413in}}%
\pgfpathlineto{\pgfqpoint{1.414353in}{4.522439in}}%
\pgfpathmoveto{\pgfqpoint{1.414353in}{4.522439in}}%
\pgfpathlineto{\pgfqpoint{1.392869in}{4.591598in}}%
\pgfpathmoveto{\pgfqpoint{1.392869in}{4.591598in}}%
\pgfpathlineto{\pgfqpoint{1.343718in}{4.538413in}}%
\pgfpathmoveto{\pgfqpoint{6.672762in}{2.465820in}}%
\pgfpathlineto{\pgfqpoint{6.651938in}{2.396459in}}%
\pgfpathmoveto{\pgfqpoint{6.651938in}{2.396459in}}%
\pgfpathlineto{\pgfqpoint{6.722418in}{2.413106in}}%
\pgfpathmoveto{\pgfqpoint{6.722418in}{2.413106in}}%
\pgfpathlineto{\pgfqpoint{6.672762in}{2.465820in}}%
\pgfpathmoveto{\pgfqpoint{-3.010968in}{3.878361in}}%
\pgfpathlineto{\pgfqpoint{-2.969679in}{3.818865in}}%
\pgfpathmoveto{\pgfqpoint{-2.969679in}{3.818865in}}%
\pgfpathlineto{\pgfqpoint{-2.938799in}{3.884370in}}%
\pgfpathmoveto{\pgfqpoint{-2.938799in}{3.884370in}}%
\pgfpathlineto{\pgfqpoint{-3.010968in}{3.878361in}}%
\pgfpathmoveto{\pgfqpoint{-3.410324in}{2.554643in}}%
\pgfpathlineto{\pgfqpoint{-3.345065in}{2.586042in}}%
\pgfpathmoveto{\pgfqpoint{-3.345065in}{2.586042in}}%
\pgfpathlineto{\pgfqpoint{-3.404886in}{2.626858in}}%
\pgfpathmoveto{\pgfqpoint{-3.404886in}{2.626858in}}%
\pgfpathlineto{\pgfqpoint{-3.410324in}{2.554643in}}%
\pgfpathmoveto{\pgfqpoint{-4.377555in}{4.028466in}}%
\pgfpathlineto{\pgfqpoint{-4.324251in}{3.979444in}}%
\pgfpathmoveto{\pgfqpoint{-4.324251in}{3.979444in}}%
\pgfpathlineto{\pgfqpoint{-4.308448in}{4.050117in}}%
\pgfpathmoveto{\pgfqpoint{-4.308448in}{4.050117in}}%
\pgfpathlineto{\pgfqpoint{-4.377555in}{4.028466in}}%
\pgfpathmoveto{\pgfqpoint{-5.607580in}{4.214335in}}%
\pgfpathlineto{\pgfqpoint{-5.657032in}{4.161430in}}%
\pgfpathmoveto{\pgfqpoint{-5.657032in}{4.161430in}}%
\pgfpathlineto{\pgfqpoint{-5.586488in}{4.145056in}}%
\pgfpathmoveto{\pgfqpoint{-5.586488in}{4.145056in}}%
\pgfpathlineto{\pgfqpoint{-5.607580in}{4.214335in}}%
\pgfpathmoveto{\pgfqpoint{5.039798in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{5.009853in}{0.604003in}}%
\pgfpathmoveto{\pgfqpoint{5.009853in}{0.604003in}}%
\pgfpathlineto{\pgfqpoint{4.967722in}{0.545101in}}%
\pgfpathmoveto{\pgfqpoint{4.967722in}{0.545101in}}%
\pgfpathlineto{\pgfqpoint{5.039798in}{0.538065in}}%
\pgfpathmoveto{\pgfqpoint{0.818904in}{1.166959in}}%
\pgfpathlineto{\pgfqpoint{0.756886in}{1.129564in}}%
\pgfpathmoveto{\pgfqpoint{0.756886in}{1.129564in}}%
\pgfpathlineto{\pgfqpoint{0.820280in}{1.094553in}}%
\pgfpathmoveto{\pgfqpoint{0.820280in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{0.818904in}{1.166959in}}%
\pgfpathmoveto{\pgfqpoint{-1.421256in}{1.718711in}}%
\pgfpathlineto{\pgfqpoint{-1.493672in}{1.718046in}}%
\pgfpathmoveto{\pgfqpoint{-1.493672in}{1.718046in}}%
\pgfpathlineto{\pgfqpoint{-1.456888in}{1.655664in}}%
\pgfpathmoveto{\pgfqpoint{-1.456888in}{1.655664in}}%
\pgfpathlineto{\pgfqpoint{-1.421256in}{1.718711in}}%
\pgfpathmoveto{\pgfqpoint{0.226226in}{2.420620in}}%
\pgfpathlineto{\pgfqpoint{0.227070in}{2.348205in}}%
\pgfpathmoveto{\pgfqpoint{0.227070in}{2.348205in}}%
\pgfpathlineto{\pgfqpoint{0.289360in}{2.385143in}}%
\pgfpathmoveto{\pgfqpoint{0.289360in}{2.385143in}}%
\pgfpathlineto{\pgfqpoint{0.226226in}{2.420620in}}%
\pgfpathmoveto{\pgfqpoint{2.051244in}{3.072875in}}%
\pgfpathlineto{\pgfqpoint{2.058019in}{3.144977in}}%
\pgfpathmoveto{\pgfqpoint{2.058019in}{3.144977in}}%
\pgfpathlineto{\pgfqpoint{1.992190in}{3.114793in}}%
\pgfpathmoveto{\pgfqpoint{1.992190in}{3.114793in}}%
\pgfpathlineto{\pgfqpoint{2.051244in}{3.072875in}}%
\pgfpathmoveto{\pgfqpoint{2.616866in}{0.384740in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{0.447714in}}%
\pgfpathmoveto{\pgfqpoint{2.652626in}{0.447714in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{0.447196in}}%
\pgfpathmoveto{\pgfqpoint{2.580209in}{0.447196in}}%
\pgfpathlineto{\pgfqpoint{2.616866in}{0.384740in}}%
\pgfpathmoveto{\pgfqpoint{5.789898in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{5.851174in}{1.195175in}}%
\pgfpathmoveto{\pgfqpoint{5.851174in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{5.787110in}{1.228943in}}%
\pgfpathmoveto{\pgfqpoint{5.787110in}{1.228943in}}%
\pgfpathlineto{\pgfqpoint{5.789898in}{1.156578in}}%
\pgfpathmoveto{\pgfqpoint{-1.547622in}{1.132373in}}%
\pgfpathlineto{\pgfqpoint{-1.593324in}{1.076196in}}%
\pgfpathmoveto{\pgfqpoint{-1.593324in}{1.076196in}}%
\pgfpathlineto{\pgfqpoint{-1.521822in}{1.064705in}}%
\pgfpathmoveto{\pgfqpoint{-1.521822in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{-1.547622in}{1.132373in}}%
\pgfpathmoveto{\pgfqpoint{4.961953in}{3.393313in}}%
\pgfpathlineto{\pgfqpoint{4.894439in}{3.419509in}}%
\pgfpathmoveto{\pgfqpoint{4.894439in}{3.419509in}}%
\pgfpathlineto{\pgfqpoint{4.905509in}{3.347942in}}%
\pgfpathmoveto{\pgfqpoint{4.905509in}{3.347942in}}%
\pgfpathlineto{\pgfqpoint{4.961953in}{3.393313in}}%
\pgfpathmoveto{\pgfqpoint{-4.184842in}{1.745478in}}%
\pgfpathlineto{\pgfqpoint{-4.223065in}{1.683967in}}%
\pgfpathmoveto{\pgfqpoint{-4.223065in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{-4.150684in}{1.681621in}}%
\pgfpathmoveto{\pgfqpoint{-4.150684in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{-4.184842in}{1.745478in}}%
\pgfpathmoveto{\pgfqpoint{1.410362in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{1.466681in}{1.681147in}}%
\pgfpathmoveto{\pgfqpoint{1.466681in}{1.681147in}}%
\pgfpathlineto{\pgfqpoint{1.477949in}{1.752684in}}%
\pgfpathmoveto{\pgfqpoint{1.477949in}{1.752684in}}%
\pgfpathlineto{\pgfqpoint{1.410362in}{1.726673in}}%
\pgfpathmoveto{\pgfqpoint{-2.719083in}{4.388223in}}%
\pgfpathlineto{\pgfqpoint{-2.726535in}{4.460258in}}%
\pgfpathmoveto{\pgfqpoint{-2.726535in}{4.460258in}}%
\pgfpathlineto{\pgfqpoint{-2.785193in}{4.417788in}}%
\pgfpathmoveto{\pgfqpoint{-2.785193in}{4.417788in}}%
\pgfpathlineto{\pgfqpoint{-2.719083in}{4.388223in}}%
\pgfpathmoveto{\pgfqpoint{5.020611in}{3.284636in}}%
\pgfpathlineto{\pgfqpoint{5.055940in}{3.221419in}}%
\pgfpathmoveto{\pgfqpoint{5.055940in}{3.221419in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{3.283624in}}%
\pgfpathmoveto{\pgfqpoint{5.093023in}{3.283624in}}%
\pgfpathlineto{\pgfqpoint{5.020611in}{3.284636in}}%
\pgfpathmoveto{\pgfqpoint{-5.618682in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{-5.549323in}{2.070823in}}%
\pgfpathmoveto{\pgfqpoint{-5.549323in}{2.070823in}}%
\pgfpathlineto{\pgfqpoint{-5.602041in}{2.120475in}}%
\pgfpathmoveto{\pgfqpoint{-5.602041in}{2.120475in}}%
\pgfpathlineto{\pgfqpoint{-5.618682in}{2.049994in}}%
\pgfpathmoveto{\pgfqpoint{-2.138053in}{4.729673in}}%
\pgfpathlineto{\pgfqpoint{-2.083139in}{4.776885in}}%
\pgfpathmoveto{\pgfqpoint{-2.083139in}{4.776885in}}%
\pgfpathlineto{\pgfqpoint{-2.151483in}{4.800836in}}%
\pgfpathmoveto{\pgfqpoint{-2.151483in}{4.800836in}}%
\pgfpathlineto{\pgfqpoint{-2.138053in}{4.729673in}}%
\pgfpathmoveto{\pgfqpoint{1.116898in}{4.317840in}}%
\pgfpathlineto{\pgfqpoint{1.178297in}{4.279438in}}%
\pgfpathmoveto{\pgfqpoint{1.178297in}{4.279438in}}%
\pgfpathlineto{\pgfqpoint{1.180855in}{4.351812in}}%
\pgfpathmoveto{\pgfqpoint{1.180855in}{4.351812in}}%
\pgfpathlineto{\pgfqpoint{1.116898in}{4.317840in}}%
\pgfpathmoveto{\pgfqpoint{-2.645335in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{-2.683888in}{1.076229in}}%
\pgfpathmoveto{\pgfqpoint{-2.683888in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{-2.611521in}{1.073493in}}%
\pgfpathmoveto{\pgfqpoint{-2.611521in}{1.073493in}}%
\pgfpathlineto{\pgfqpoint{-2.645335in}{1.137533in}}%
\pgfpathmoveto{\pgfqpoint{6.764406in}{2.597890in}}%
\pgfpathlineto{\pgfqpoint{6.829396in}{2.629842in}}%
\pgfpathmoveto{\pgfqpoint{6.829396in}{2.629842in}}%
\pgfpathlineto{\pgfqpoint{6.769230in}{2.670148in}}%
\pgfpathmoveto{\pgfqpoint{6.769230in}{2.670148in}}%
\pgfpathlineto{\pgfqpoint{6.764406in}{2.597890in}}%
\pgfpathmoveto{\pgfqpoint{6.918450in}{0.564469in}}%
\pgfpathlineto{\pgfqpoint{6.854510in}{0.598472in}}%
\pgfpathmoveto{\pgfqpoint{6.854510in}{0.598472in}}%
\pgfpathlineto{\pgfqpoint{6.857032in}{0.526097in}}%
\pgfpathmoveto{\pgfqpoint{6.857032in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{6.918450in}{0.564469in}}%
\pgfpathmoveto{\pgfqpoint{8.126721in}{3.614557in}}%
\pgfpathlineto{\pgfqpoint{8.166219in}{3.553857in}}%
\pgfpathmoveto{\pgfqpoint{8.166219in}{3.553857in}}%
\pgfpathlineto{\pgfqpoint{8.199037in}{3.618413in}}%
\pgfpathmoveto{\pgfqpoint{8.199037in}{3.618413in}}%
\pgfpathlineto{\pgfqpoint{8.126721in}{3.614557in}}%
\pgfpathmoveto{\pgfqpoint{-0.112644in}{1.305642in}}%
\pgfpathlineto{\pgfqpoint{-0.163734in}{1.356968in}}%
\pgfpathmoveto{\pgfqpoint{-0.163734in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{-0.182639in}{1.287060in}}%
\pgfpathmoveto{\pgfqpoint{-0.182639in}{1.287060in}}%
\pgfpathlineto{\pgfqpoint{-0.112644in}{1.305642in}}%
\pgfpathmoveto{\pgfqpoint{3.629389in}{2.359705in}}%
\pgfpathlineto{\pgfqpoint{3.558532in}{2.374665in}}%
\pgfpathmoveto{\pgfqpoint{3.558532in}{2.374665in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{2.305821in}}%
\pgfpathmoveto{\pgfqpoint{3.581005in}{2.305821in}}%
\pgfpathlineto{\pgfqpoint{3.629389in}{2.359705in}}%
\pgfpathmoveto{\pgfqpoint{-3.979199in}{4.881697in}}%
\pgfpathlineto{\pgfqpoint{-4.015724in}{4.819163in}}%
\pgfpathmoveto{\pgfqpoint{-4.015724in}{4.819163in}}%
\pgfpathlineto{\pgfqpoint{-3.943305in}{4.818798in}}%
\pgfpathmoveto{\pgfqpoint{-3.943305in}{4.818798in}}%
\pgfpathlineto{\pgfqpoint{-3.979199in}{4.881697in}}%
\pgfpathmoveto{\pgfqpoint{-1.837331in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{-1.844147in}{1.628507in}}%
\pgfpathmoveto{\pgfqpoint{-1.844147in}{1.628507in}}%
\pgfpathlineto{\pgfqpoint{-1.903177in}{1.586555in}}%
\pgfpathmoveto{\pgfqpoint{-1.903177in}{1.586555in}}%
\pgfpathlineto{\pgfqpoint{-1.837331in}{1.556410in}}%
\pgfpathmoveto{\pgfqpoint{3.344796in}{3.958394in}}%
\pgfpathlineto{\pgfqpoint{3.395398in}{3.906587in}}%
\pgfpathmoveto{\pgfqpoint{3.395398in}{3.906587in}}%
\pgfpathlineto{\pgfqpoint{3.414963in}{3.976313in}}%
\pgfpathmoveto{\pgfqpoint{3.414963in}{3.976313in}}%
\pgfpathlineto{\pgfqpoint{3.344796in}{3.958394in}}%
\pgfpathmoveto{\pgfqpoint{8.134703in}{4.857672in}}%
\pgfpathlineto{\pgfqpoint{8.149129in}{4.928640in}}%
\pgfpathmoveto{\pgfqpoint{8.149129in}{4.928640in}}%
\pgfpathlineto{\pgfqpoint{8.080456in}{4.905649in}}%
\pgfpathmoveto{\pgfqpoint{8.080456in}{4.905649in}}%
\pgfpathlineto{\pgfqpoint{8.134703in}{4.857672in}}%
\pgfpathmoveto{\pgfqpoint{-5.567819in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{-5.616290in}{1.165979in}}%
\pgfpathmoveto{\pgfqpoint{-5.616290in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{-5.638651in}{1.097098in}}%
\pgfpathmoveto{\pgfqpoint{-5.638651in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{-5.567819in}{1.112173in}}%
\pgfpathmoveto{\pgfqpoint{1.029459in}{2.116550in}}%
\pgfpathlineto{\pgfqpoint{1.003609in}{2.184198in}}%
\pgfpathmoveto{\pgfqpoint{1.003609in}{2.184198in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{2.127987in}}%
\pgfpathmoveto{\pgfqpoint{0.957949in}{2.127987in}}%
\pgfpathlineto{\pgfqpoint{1.029459in}{2.116550in}}%
\pgfpathmoveto{\pgfqpoint{3.789536in}{4.699717in}}%
\pgfpathlineto{\pgfqpoint{3.837105in}{4.754322in}}%
\pgfpathmoveto{\pgfqpoint{3.837105in}{4.754322in}}%
\pgfpathlineto{\pgfqpoint{3.766032in}{4.768216in}}%
\pgfpathmoveto{\pgfqpoint{3.766032in}{4.768216in}}%
\pgfpathlineto{\pgfqpoint{3.789536in}{4.699717in}}%
\pgfpathmoveto{\pgfqpoint{0.543800in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{0.607575in}{1.528115in}}%
\pgfpathmoveto{\pgfqpoint{0.607575in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{0.605401in}{1.600502in}}%
\pgfpathmoveto{\pgfqpoint{0.605401in}{1.600502in}}%
\pgfpathlineto{\pgfqpoint{0.543800in}{1.562426in}}%
\pgfpathmoveto{\pgfqpoint{-3.906819in}{3.439462in}}%
\pgfpathlineto{\pgfqpoint{-3.905562in}{3.511870in}}%
\pgfpathmoveto{\pgfqpoint{-3.905562in}{3.511870in}}%
\pgfpathlineto{\pgfqpoint{-3.968898in}{3.476755in}}%
\pgfpathmoveto{\pgfqpoint{-3.968898in}{3.476755in}}%
\pgfpathlineto{\pgfqpoint{-3.906819in}{3.439462in}}%
\pgfpathmoveto{\pgfqpoint{6.089721in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{6.160350in}{1.112016in}}%
\pgfpathmoveto{\pgfqpoint{6.160350in}{1.112016in}}%
\pgfpathlineto{\pgfqpoint{6.138894in}{1.181184in}}%
\pgfpathmoveto{\pgfqpoint{6.138894in}{1.181184in}}%
\pgfpathlineto{\pgfqpoint{6.089721in}{1.128019in}}%
\pgfpathmoveto{\pgfqpoint{-3.629513in}{3.294751in}}%
\pgfpathlineto{\pgfqpoint{-3.590832in}{3.355975in}}%
\pgfpathmoveto{\pgfqpoint{-3.590832in}{3.355975in}}%
\pgfpathlineto{\pgfqpoint{-3.663194in}{3.358861in}}%
\pgfpathmoveto{\pgfqpoint{-3.663194in}{3.358861in}}%
\pgfpathlineto{\pgfqpoint{-3.629513in}{3.294751in}}%
\pgfpathmoveto{\pgfqpoint{-0.061548in}{4.057137in}}%
\pgfpathlineto{\pgfqpoint{-0.094077in}{3.992435in}}%
\pgfpathmoveto{\pgfqpoint{-0.094077in}{3.992435in}}%
\pgfpathlineto{\pgfqpoint{-0.021779in}{3.996615in}}%
\pgfpathmoveto{\pgfqpoint{-0.021779in}{3.996615in}}%
\pgfpathlineto{\pgfqpoint{-0.061548in}{4.057137in}}%
\pgfpathmoveto{\pgfqpoint{2.125937in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{2.088645in}{1.590338in}}%
\pgfpathmoveto{\pgfqpoint{2.088645in}{1.590338in}}%
\pgfpathlineto{\pgfqpoint{2.161053in}{1.589082in}}%
\pgfpathmoveto{\pgfqpoint{2.161053in}{1.589082in}}%
\pgfpathlineto{\pgfqpoint{2.125937in}{1.652417in}}%
\pgfpathmoveto{\pgfqpoint{7.317929in}{1.367073in}}%
\pgfpathlineto{\pgfqpoint{7.386170in}{1.391316in}}%
\pgfpathmoveto{\pgfqpoint{7.386170in}{1.391316in}}%
\pgfpathlineto{\pgfqpoint{7.331054in}{1.438292in}}%
\pgfpathmoveto{\pgfqpoint{7.331054in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{7.317929in}{1.367073in}}%
\pgfpathmoveto{\pgfqpoint{-2.104041in}{1.916265in}}%
\pgfpathlineto{\pgfqpoint{-2.074232in}{1.982265in}}%
\pgfpathmoveto{\pgfqpoint{-2.074232in}{1.982265in}}%
\pgfpathlineto{\pgfqpoint{-2.146293in}{1.975081in}}%
\pgfpathmoveto{\pgfqpoint{-2.146293in}{1.975081in}}%
\pgfpathlineto{\pgfqpoint{-2.104041in}{1.916265in}}%
\pgfpathmoveto{\pgfqpoint{5.419934in}{3.860602in}}%
\pgfpathlineto{\pgfqpoint{5.347564in}{3.863263in}}%
\pgfpathmoveto{\pgfqpoint{5.347564in}{3.863263in}}%
\pgfpathlineto{\pgfqpoint{5.381444in}{3.799258in}}%
\pgfpathmoveto{\pgfqpoint{5.381444in}{3.799258in}}%
\pgfpathlineto{\pgfqpoint{5.419934in}{3.860602in}}%
\pgfpathmoveto{\pgfqpoint{-2.398881in}{1.858532in}}%
\pgfpathlineto{\pgfqpoint{-2.420221in}{1.789329in}}%
\pgfpathmoveto{\pgfqpoint{-2.420221in}{1.789329in}}%
\pgfpathlineto{\pgfqpoint{-2.349619in}{1.805449in}}%
\pgfpathmoveto{\pgfqpoint{-2.349619in}{1.805449in}}%
\pgfpathlineto{\pgfqpoint{-2.398881in}{1.858532in}}%
\pgfpathmoveto{\pgfqpoint{4.283227in}{1.443253in}}%
\pgfpathlineto{\pgfqpoint{4.255884in}{1.376194in}}%
\pgfpathmoveto{\pgfqpoint{4.255884in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{4.327630in}{1.386045in}}%
\pgfpathmoveto{\pgfqpoint{4.327630in}{1.386045in}}%
\pgfpathlineto{\pgfqpoint{4.283227in}{1.443253in}}%
\pgfpathmoveto{\pgfqpoint{-2.748988in}{3.664306in}}%
\pgfpathlineto{\pgfqpoint{-2.755179in}{3.592152in}}%
\pgfpathmoveto{\pgfqpoint{-2.755179in}{3.592152in}}%
\pgfpathlineto{\pgfqpoint{-2.689596in}{3.622867in}}%
\pgfpathmoveto{\pgfqpoint{-2.689596in}{3.622867in}}%
\pgfpathlineto{\pgfqpoint{-2.748988in}{3.664306in}}%
\pgfpathmoveto{\pgfqpoint{6.632587in}{0.609917in}}%
\pgfpathlineto{\pgfqpoint{6.702357in}{0.590509in}}%
\pgfpathmoveto{\pgfqpoint{6.702357in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{6.684280in}{0.660636in}}%
\pgfpathmoveto{\pgfqpoint{6.684280in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{6.632587in}{0.609917in}}%
\pgfpathmoveto{\pgfqpoint{3.820378in}{5.068143in}}%
\pgfpathlineto{\pgfqpoint{3.777052in}{5.010113in}}%
\pgfpathmoveto{\pgfqpoint{3.777052in}{5.010113in}}%
\pgfpathlineto{\pgfqpoint{3.848969in}{5.001607in}}%
\pgfpathmoveto{\pgfqpoint{3.848969in}{5.001607in}}%
\pgfpathlineto{\pgfqpoint{3.820378in}{5.068143in}}%
\pgfpathmoveto{\pgfqpoint{3.890767in}{3.188659in}}%
\pgfpathlineto{\pgfqpoint{3.946387in}{3.235037in}}%
\pgfpathmoveto{\pgfqpoint{3.946387in}{3.235037in}}%
\pgfpathlineto{\pgfqpoint{3.878413in}{3.260017in}}%
\pgfpathmoveto{\pgfqpoint{3.878413in}{3.260017in}}%
\pgfpathlineto{\pgfqpoint{3.890767in}{3.188659in}}%
\pgfpathmoveto{\pgfqpoint{-4.563434in}{2.959853in}}%
\pgfpathlineto{\pgfqpoint{-4.635331in}{2.968526in}}%
\pgfpathmoveto{\pgfqpoint{-4.635331in}{2.968526in}}%
\pgfpathlineto{\pgfqpoint{-4.606893in}{2.901924in}}%
\pgfpathmoveto{\pgfqpoint{-4.606893in}{2.901924in}}%
\pgfpathlineto{\pgfqpoint{-4.563434in}{2.959853in}}%
\pgfpathmoveto{\pgfqpoint{-0.661628in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{-0.629049in}{0.682317in}}%
\pgfpathmoveto{\pgfqpoint{-0.629049in}{0.682317in}}%
\pgfpathlineto{\pgfqpoint{-0.589327in}{0.742870in}}%
\pgfpathmoveto{\pgfqpoint{-0.589327in}{0.742870in}}%
\pgfpathlineto{\pgfqpoint{-0.661628in}{0.746993in}}%
\pgfpathmoveto{\pgfqpoint{-1.397280in}{3.476099in}}%
\pgfpathlineto{\pgfqpoint{-1.327219in}{3.457771in}}%
\pgfpathmoveto{\pgfqpoint{-1.327219in}{3.457771in}}%
\pgfpathlineto{\pgfqpoint{-1.346377in}{3.527610in}}%
\pgfpathmoveto{\pgfqpoint{-1.346377in}{3.527610in}}%
\pgfpathlineto{\pgfqpoint{-1.397280in}{3.476099in}}%
\pgfpathmoveto{\pgfqpoint{6.637255in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{6.673112in}{0.670898in}}%
\pgfpathmoveto{\pgfqpoint{6.673112in}{0.670898in}}%
\pgfpathlineto{\pgfqpoint{6.709673in}{0.733411in}}%
\pgfpathmoveto{\pgfqpoint{6.709673in}{0.733411in}}%
\pgfpathlineto{\pgfqpoint{6.637255in}{0.733817in}}%
\pgfpathmoveto{\pgfqpoint{1.922725in}{1.718217in}}%
\pgfpathlineto{\pgfqpoint{1.871037in}{1.667493in}}%
\pgfpathmoveto{\pgfqpoint{1.871037in}{1.667493in}}%
\pgfpathlineto{\pgfqpoint{1.940809in}{1.648092in}}%
\pgfpathmoveto{\pgfqpoint{1.940809in}{1.648092in}}%
\pgfpathlineto{\pgfqpoint{1.922725in}{1.718217in}}%
\pgfpathmoveto{\pgfqpoint{3.653625in}{2.909823in}}%
\pgfpathlineto{\pgfqpoint{3.691196in}{2.847912in}}%
\pgfpathmoveto{\pgfqpoint{3.691196in}{2.847912in}}%
\pgfpathlineto{\pgfqpoint{3.726027in}{2.911405in}}%
\pgfpathmoveto{\pgfqpoint{3.726027in}{2.911405in}}%
\pgfpathlineto{\pgfqpoint{3.653625in}{2.909823in}}%
\pgfpathmoveto{\pgfqpoint{1.850450in}{4.305059in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{4.351984in}}%
\pgfpathmoveto{\pgfqpoint{1.905609in}{4.351984in}}%
\pgfpathlineto{\pgfqpoint{1.837391in}{4.376291in}}%
\pgfpathmoveto{\pgfqpoint{1.837391in}{4.376291in}}%
\pgfpathlineto{\pgfqpoint{1.850450in}{4.305059in}}%
\pgfpathmoveto{\pgfqpoint{5.714716in}{1.561668in}}%
\pgfpathlineto{\pgfqpoint{5.744617in}{1.627627in}}%
\pgfpathmoveto{\pgfqpoint{5.744617in}{1.627627in}}%
\pgfpathlineto{\pgfqpoint{5.672545in}{1.620542in}}%
\pgfpathmoveto{\pgfqpoint{5.672545in}{1.620542in}}%
\pgfpathlineto{\pgfqpoint{5.714716in}{1.561668in}}%
\pgfpathmoveto{\pgfqpoint{-5.585329in}{4.380932in}}%
\pgfpathlineto{\pgfqpoint{-5.564232in}{4.311654in}}%
\pgfpathmoveto{\pgfqpoint{-5.564232in}{4.311654in}}%
\pgfpathlineto{\pgfqpoint{-5.514784in}{4.364564in}}%
\pgfpathmoveto{\pgfqpoint{-5.514784in}{4.364564in}}%
\pgfpathlineto{\pgfqpoint{-5.585329in}{4.380932in}}%
\pgfpathmoveto{\pgfqpoint{-0.719685in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{-0.711320in}{2.037830in}}%
\pgfpathmoveto{\pgfqpoint{-0.711320in}{2.037830in}}%
\pgfpathlineto{\pgfqpoint{-0.653206in}{2.081042in}}%
\pgfpathmoveto{\pgfqpoint{-0.653206in}{2.081042in}}%
\pgfpathlineto{\pgfqpoint{-0.719685in}{2.109764in}}%
\pgfpathmoveto{\pgfqpoint{-4.562046in}{4.114198in}}%
\pgfpathlineto{\pgfqpoint{-4.527214in}{4.177690in}}%
\pgfpathmoveto{\pgfqpoint{-4.527214in}{4.177690in}}%
\pgfpathlineto{\pgfqpoint{-4.599616in}{4.176109in}}%
\pgfpathmoveto{\pgfqpoint{-4.599616in}{4.176109in}}%
\pgfpathlineto{\pgfqpoint{-4.562046in}{4.114198in}}%
\pgfpathmoveto{\pgfqpoint{0.054973in}{2.571688in}}%
\pgfpathlineto{\pgfqpoint{0.045845in}{2.643530in}}%
\pgfpathmoveto{\pgfqpoint{0.045845in}{2.643530in}}%
\pgfpathlineto{\pgfqpoint{-0.011807in}{2.599704in}}%
\pgfpathmoveto{\pgfqpoint{-0.011807in}{2.599704in}}%
\pgfpathlineto{\pgfqpoint{0.054973in}{2.571688in}}%
\pgfpathmoveto{\pgfqpoint{5.044052in}{4.616429in}}%
\pgfpathlineto{\pgfqpoint{5.081186in}{4.554255in}}%
\pgfpathmoveto{\pgfqpoint{5.081186in}{4.554255in}}%
\pgfpathlineto{\pgfqpoint{5.116464in}{4.617501in}}%
\pgfpathmoveto{\pgfqpoint{5.116464in}{4.617501in}}%
\pgfpathlineto{\pgfqpoint{5.044052in}{4.616429in}}%
\pgfpathmoveto{\pgfqpoint{7.930243in}{2.260866in}}%
\pgfpathlineto{\pgfqpoint{7.967427in}{2.323009in}}%
\pgfpathmoveto{\pgfqpoint{7.967427in}{2.323009in}}%
\pgfpathlineto{\pgfqpoint{7.895017in}{2.324140in}}%
\pgfpathmoveto{\pgfqpoint{7.895017in}{2.324140in}}%
\pgfpathlineto{\pgfqpoint{7.930243in}{2.260866in}}%
\pgfpathmoveto{\pgfqpoint{-5.578714in}{3.908000in}}%
\pgfpathlineto{\pgfqpoint{-5.506861in}{3.917040in}}%
\pgfpathmoveto{\pgfqpoint{-5.506861in}{3.917040in}}%
\pgfpathlineto{\pgfqpoint{-5.550616in}{3.974746in}}%
\pgfpathmoveto{\pgfqpoint{-5.550616in}{3.974746in}}%
\pgfpathlineto{\pgfqpoint{-5.578714in}{3.908000in}}%
\pgfpathmoveto{\pgfqpoint{-3.139660in}{0.553531in}}%
\pgfpathlineto{\pgfqpoint{-3.186795in}{0.498551in}}%
\pgfpathmoveto{\pgfqpoint{-3.186795in}{0.498551in}}%
\pgfpathlineto{\pgfqpoint{-3.115613in}{0.485221in}}%
\pgfpathmoveto{\pgfqpoint{-3.115613in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{-3.139660in}{0.553531in}}%
\pgfpathmoveto{\pgfqpoint{7.288240in}{4.090030in}}%
\pgfpathlineto{\pgfqpoint{7.240721in}{4.035381in}}%
\pgfpathmoveto{\pgfqpoint{7.240721in}{4.035381in}}%
\pgfpathlineto{\pgfqpoint{7.311807in}{4.021553in}}%
\pgfpathmoveto{\pgfqpoint{7.311807in}{4.021553in}}%
\pgfpathlineto{\pgfqpoint{7.288240in}{4.090030in}}%
\pgfpathmoveto{\pgfqpoint{-4.245549in}{3.994117in}}%
\pgfpathlineto{\pgfqpoint{-4.202066in}{3.936205in}}%
\pgfpathmoveto{\pgfqpoint{-4.202066in}{3.936205in}}%
\pgfpathlineto{\pgfqpoint{-4.173654in}{4.002818in}}%
\pgfpathmoveto{\pgfqpoint{-4.173654in}{4.002818in}}%
\pgfpathlineto{\pgfqpoint{-4.245549in}{3.994117in}}%
\pgfpathmoveto{\pgfqpoint{1.939622in}{3.661988in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{3.589580in}}%
\pgfpathmoveto{\pgfqpoint{1.940894in}{3.589580in}}%
\pgfpathlineto{\pgfqpoint{2.002965in}{3.626886in}}%
\pgfpathmoveto{\pgfqpoint{2.002965in}{3.626886in}}%
\pgfpathlineto{\pgfqpoint{1.939622in}{3.661988in}}%
\pgfpathmoveto{\pgfqpoint{4.999734in}{3.517752in}}%
\pgfpathlineto{\pgfqpoint{5.059423in}{3.558761in}}%
\pgfpathmoveto{\pgfqpoint{5.059423in}{3.558761in}}%
\pgfpathlineto{\pgfqpoint{4.994064in}{3.589948in}}%
\pgfpathmoveto{\pgfqpoint{4.994064in}{3.589948in}}%
\pgfpathlineto{\pgfqpoint{4.999734in}{3.517752in}}%
\pgfpathmoveto{\pgfqpoint{3.369193in}{2.904312in}}%
\pgfpathlineto{\pgfqpoint{3.400432in}{2.838977in}}%
\pgfpathmoveto{\pgfqpoint{3.400432in}{2.838977in}}%
\pgfpathlineto{\pgfqpoint{3.441394in}{2.898698in}}%
\pgfpathmoveto{\pgfqpoint{3.441394in}{2.898698in}}%
\pgfpathlineto{\pgfqpoint{3.369193in}{2.904312in}}%
\pgfpathmoveto{\pgfqpoint{1.080354in}{5.062276in}}%
\pgfpathlineto{\pgfqpoint{1.017271in}{5.026708in}}%
\pgfpathmoveto{\pgfqpoint{1.017271in}{5.026708in}}%
\pgfpathlineto{\pgfqpoint{1.079616in}{4.989861in}}%
\pgfpathmoveto{\pgfqpoint{1.079616in}{4.989861in}}%
\pgfpathlineto{\pgfqpoint{1.080354in}{5.062276in}}%
\pgfpathmoveto{\pgfqpoint{-0.962763in}{0.692250in}}%
\pgfpathlineto{\pgfqpoint{-0.908726in}{0.644037in}}%
\pgfpathmoveto{\pgfqpoint{-0.908726in}{0.644037in}}%
\pgfpathlineto{\pgfqpoint{-0.893991in}{0.714941in}}%
\pgfpathmoveto{\pgfqpoint{-0.893991in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{-0.962763in}{0.692250in}}%
\pgfpathmoveto{\pgfqpoint{1.777234in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{0.708258in}}%
\pgfpathmoveto{\pgfqpoint{1.847498in}{0.708258in}}%
\pgfpathlineto{\pgfqpoint{1.797180in}{0.760341in}}%
\pgfpathmoveto{\pgfqpoint{1.797180in}{0.760341in}}%
\pgfpathlineto{\pgfqpoint{1.777234in}{0.690723in}}%
\pgfpathmoveto{\pgfqpoint{3.059574in}{4.784039in}}%
\pgfpathlineto{\pgfqpoint{2.991649in}{4.809154in}}%
\pgfpathmoveto{\pgfqpoint{2.991649in}{4.809154in}}%
\pgfpathlineto{\pgfqpoint{3.003861in}{4.737772in}}%
\pgfpathmoveto{\pgfqpoint{3.003861in}{4.737772in}}%
\pgfpathlineto{\pgfqpoint{3.059574in}{4.784039in}}%
\pgfpathmoveto{\pgfqpoint{4.431930in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{4.458879in}{1.246321in}}%
\pgfpathmoveto{\pgfqpoint{4.458879in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{4.503617in}{1.303269in}}%
\pgfpathmoveto{\pgfqpoint{4.503617in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{4.431930in}{1.313539in}}%
\pgfpathmoveto{\pgfqpoint{7.900970in}{1.713955in}}%
\pgfpathlineto{\pgfqpoint{7.972877in}{1.705356in}}%
\pgfpathmoveto{\pgfqpoint{7.972877in}{1.705356in}}%
\pgfpathlineto{\pgfqpoint{7.944370in}{1.771929in}}%
\pgfpathmoveto{\pgfqpoint{7.944370in}{1.771929in}}%
\pgfpathlineto{\pgfqpoint{7.900970in}{1.713955in}}%
\pgfpathmoveto{\pgfqpoint{0.504755in}{2.651251in}}%
\pgfpathlineto{\pgfqpoint{0.436809in}{2.676308in}}%
\pgfpathmoveto{\pgfqpoint{0.436809in}{2.676308in}}%
\pgfpathlineto{\pgfqpoint{0.449082in}{2.604937in}}%
\pgfpathmoveto{\pgfqpoint{0.449082in}{2.604937in}}%
\pgfpathlineto{\pgfqpoint{0.504755in}{2.651251in}}%
\pgfpathmoveto{\pgfqpoint{4.129014in}{2.024232in}}%
\pgfpathlineto{\pgfqpoint{4.060480in}{2.000832in}}%
\pgfpathmoveto{\pgfqpoint{4.060480in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{4.115012in}{1.953179in}}%
\pgfpathmoveto{\pgfqpoint{4.115012in}{1.953179in}}%
\pgfpathlineto{\pgfqpoint{4.129014in}{2.024232in}}%
\pgfpathmoveto{\pgfqpoint{-4.588109in}{4.744020in}}%
\pgfpathlineto{\pgfqpoint{-4.535829in}{4.693906in}}%
\pgfpathmoveto{\pgfqpoint{-4.535829in}{4.693906in}}%
\pgfpathlineto{\pgfqpoint{-4.518569in}{4.764238in}}%
\pgfpathmoveto{\pgfqpoint{-4.518569in}{4.764238in}}%
\pgfpathlineto{\pgfqpoint{-4.588109in}{4.744020in}}%
\pgfpathmoveto{\pgfqpoint{2.646556in}{3.878814in}}%
\pgfpathlineto{\pgfqpoint{2.575693in}{3.893744in}}%
\pgfpathmoveto{\pgfqpoint{2.575693in}{3.893744in}}%
\pgfpathlineto{\pgfqpoint{2.598195in}{3.824909in}}%
\pgfpathmoveto{\pgfqpoint{2.598195in}{3.824909in}}%
\pgfpathlineto{\pgfqpoint{2.646556in}{3.878814in}}%
\pgfpathmoveto{\pgfqpoint{-2.311242in}{3.932991in}}%
\pgfpathlineto{\pgfqpoint{-2.290701in}{3.863546in}}%
\pgfpathmoveto{\pgfqpoint{-2.290701in}{3.863546in}}%
\pgfpathlineto{\pgfqpoint{-2.240830in}{3.916057in}}%
\pgfpathmoveto{\pgfqpoint{-2.240830in}{3.916057in}}%
\pgfpathlineto{\pgfqpoint{-2.311242in}{3.932991in}}%
\pgfpathmoveto{\pgfqpoint{5.954097in}{2.362913in}}%
\pgfpathlineto{\pgfqpoint{5.903970in}{2.310646in}}%
\pgfpathmoveto{\pgfqpoint{5.903970in}{2.310646in}}%
\pgfpathlineto{\pgfqpoint{5.974298in}{2.293369in}}%
\pgfpathmoveto{\pgfqpoint{5.974298in}{2.293369in}}%
\pgfpathlineto{\pgfqpoint{5.954097in}{2.362913in}}%
\pgfpathmoveto{\pgfqpoint{6.202373in}{2.347667in}}%
\pgfpathlineto{\pgfqpoint{6.234071in}{2.412781in}}%
\pgfpathmoveto{\pgfqpoint{6.234071in}{2.412781in}}%
\pgfpathlineto{\pgfqpoint{6.161832in}{2.407675in}}%
\pgfpathmoveto{\pgfqpoint{6.161832in}{2.407675in}}%
\pgfpathlineto{\pgfqpoint{6.202373in}{2.347667in}}%
\pgfpathmoveto{\pgfqpoint{3.621467in}{4.041522in}}%
\pgfpathlineto{\pgfqpoint{3.642018in}{3.972080in}}%
\pgfpathmoveto{\pgfqpoint{3.642018in}{3.972080in}}%
\pgfpathlineto{\pgfqpoint{3.691881in}{4.024598in}}%
\pgfpathmoveto{\pgfqpoint{3.691881in}{4.024598in}}%
\pgfpathlineto{\pgfqpoint{3.621467in}{4.041522in}}%
\pgfpathmoveto{\pgfqpoint{-5.302171in}{3.034045in}}%
\pgfpathlineto{\pgfqpoint{-5.266756in}{3.097214in}}%
\pgfpathmoveto{\pgfqpoint{-5.266756in}{3.097214in}}%
\pgfpathlineto{\pgfqpoint{-5.339170in}{3.096299in}}%
\pgfpathmoveto{\pgfqpoint{-5.339170in}{3.096299in}}%
\pgfpathlineto{\pgfqpoint{-5.302171in}{3.034045in}}%
\pgfpathmoveto{\pgfqpoint{8.147271in}{4.755773in}}%
\pgfpathlineto{\pgfqpoint{8.147912in}{4.828190in}}%
\pgfpathmoveto{\pgfqpoint{8.147912in}{4.828190in}}%
\pgfpathlineto{\pgfqpoint{8.084877in}{4.792537in}}%
\pgfpathmoveto{\pgfqpoint{8.084877in}{4.792537in}}%
\pgfpathlineto{\pgfqpoint{8.147271in}{4.755773in}}%
\pgfpathmoveto{\pgfqpoint{5.998979in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{5.963668in}{0.748160in}}%
\pgfpathmoveto{\pgfqpoint{5.963668in}{0.748160in}}%
\pgfpathlineto{\pgfqpoint{6.036080in}{0.749194in}}%
\pgfpathmoveto{\pgfqpoint{6.036080in}{0.749194in}}%
\pgfpathlineto{\pgfqpoint{5.998979in}{0.811387in}}%
\pgfpathmoveto{\pgfqpoint{8.296129in}{3.197705in}}%
\pgfpathlineto{\pgfqpoint{8.223713in}{3.198354in}}%
\pgfpathmoveto{\pgfqpoint{8.223713in}{3.198354in}}%
\pgfpathlineto{\pgfqpoint{8.259358in}{3.135315in}}%
\pgfpathmoveto{\pgfqpoint{8.259358in}{3.135315in}}%
\pgfpathlineto{\pgfqpoint{8.296129in}{3.197705in}}%
\pgfpathmoveto{\pgfqpoint{-2.483859in}{3.491829in}}%
\pgfpathlineto{\pgfqpoint{-2.550511in}{3.520151in}}%
\pgfpathmoveto{\pgfqpoint{-2.550511in}{3.520151in}}%
\pgfpathlineto{\pgfqpoint{-2.541712in}{3.448269in}}%
\pgfpathmoveto{\pgfqpoint{-2.541712in}{3.448269in}}%
\pgfpathlineto{\pgfqpoint{-2.483859in}{3.491829in}}%
\pgfpathmoveto{\pgfqpoint{6.295868in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{6.365548in}{0.768844in}}%
\pgfpathmoveto{\pgfqpoint{6.365548in}{0.768844in}}%
\pgfpathlineto{\pgfqpoint{6.347794in}{0.839054in}}%
\pgfpathmoveto{\pgfqpoint{6.347794in}{0.839054in}}%
\pgfpathlineto{\pgfqpoint{6.295868in}{0.788574in}}%
\pgfpathmoveto{\pgfqpoint{-5.479217in}{4.601846in}}%
\pgfpathlineto{\pgfqpoint{-5.471665in}{4.529822in}}%
\pgfpathmoveto{\pgfqpoint{-5.471665in}{4.529822in}}%
\pgfpathlineto{\pgfqpoint{-5.413066in}{4.572375in}}%
\pgfpathmoveto{\pgfqpoint{-5.413066in}{4.572375in}}%
\pgfpathlineto{\pgfqpoint{-5.479217in}{4.601846in}}%
\pgfpathmoveto{\pgfqpoint{-1.520590in}{2.005200in}}%
\pgfpathlineto{\pgfqpoint{-1.497305in}{2.073773in}}%
\pgfpathmoveto{\pgfqpoint{-1.497305in}{2.073773in}}%
\pgfpathlineto{\pgfqpoint{-1.568334in}{2.059653in}}%
\pgfpathmoveto{\pgfqpoint{-1.568334in}{2.059653in}}%
\pgfpathlineto{\pgfqpoint{-1.520590in}{2.005200in}}%
\pgfpathmoveto{\pgfqpoint{-0.787571in}{3.857965in}}%
\pgfpathlineto{\pgfqpoint{-0.721742in}{3.888148in}}%
\pgfpathmoveto{\pgfqpoint{-0.721742in}{3.888148in}}%
\pgfpathlineto{\pgfqpoint{-0.780796in}{3.930066in}}%
\pgfpathmoveto{\pgfqpoint{-0.780796in}{3.930066in}}%
\pgfpathlineto{\pgfqpoint{-0.787571in}{3.857965in}}%
\pgfpathmoveto{\pgfqpoint{8.312769in}{1.763947in}}%
\pgfpathlineto{\pgfqpoint{8.264443in}{1.817883in}}%
\pgfpathmoveto{\pgfqpoint{8.264443in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{8.241896in}{1.749063in}}%
\pgfpathmoveto{\pgfqpoint{8.241896in}{1.749063in}}%
\pgfpathlineto{\pgfqpoint{8.312769in}{1.763947in}}%
\pgfpathmoveto{\pgfqpoint{1.486221in}{2.968909in}}%
\pgfpathlineto{\pgfqpoint{1.432209in}{2.920667in}}%
\pgfpathmoveto{\pgfqpoint{1.432209in}{2.920667in}}%
\pgfpathlineto{\pgfqpoint{1.500993in}{2.898012in}}%
\pgfpathmoveto{\pgfqpoint{1.500993in}{2.898012in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{2.968909in}}%
\pgfpathmoveto{\pgfqpoint{-4.126230in}{4.602455in}}%
\pgfpathlineto{\pgfqpoint{-4.196035in}{4.583176in}}%
\pgfpathmoveto{\pgfqpoint{-4.196035in}{4.583176in}}%
\pgfpathlineto{\pgfqpoint{-4.144436in}{4.532362in}}%
\pgfpathmoveto{\pgfqpoint{-4.144436in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{-4.126230in}{4.602455in}}%
\pgfpathmoveto{\pgfqpoint{3.039265in}{0.605387in}}%
\pgfpathlineto{\pgfqpoint{3.111148in}{0.596598in}}%
\pgfpathmoveto{\pgfqpoint{3.111148in}{0.596598in}}%
\pgfpathlineto{\pgfqpoint{3.082818in}{0.663246in}}%
\pgfpathmoveto{\pgfqpoint{3.082818in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{3.039265in}{0.605387in}}%
\pgfpathmoveto{\pgfqpoint{0.801726in}{2.304358in}}%
\pgfpathlineto{\pgfqpoint{0.831085in}{2.370559in}}%
\pgfpathmoveto{\pgfqpoint{0.831085in}{2.370559in}}%
\pgfpathlineto{\pgfqpoint{0.759074in}{2.362884in}}%
\pgfpathmoveto{\pgfqpoint{0.759074in}{2.362884in}}%
\pgfpathlineto{\pgfqpoint{0.801726in}{2.304358in}}%
\pgfpathmoveto{\pgfqpoint{2.023699in}{3.827208in}}%
\pgfpathlineto{\pgfqpoint{1.961239in}{3.790557in}}%
\pgfpathmoveto{\pgfqpoint{1.961239in}{3.790557in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{3.754791in}}%
\pgfpathmoveto{\pgfqpoint{2.024210in}{3.754791in}}%
\pgfpathlineto{\pgfqpoint{2.023699in}{3.827208in}}%
\pgfpathmoveto{\pgfqpoint{5.443817in}{4.632574in}}%
\pgfpathlineto{\pgfqpoint{5.480841in}{4.694814in}}%
\pgfpathmoveto{\pgfqpoint{5.480841in}{4.694814in}}%
\pgfpathlineto{\pgfqpoint{5.408428in}{4.695757in}}%
\pgfpathmoveto{\pgfqpoint{5.408428in}{4.695757in}}%
\pgfpathlineto{\pgfqpoint{5.443817in}{4.632574in}}%
\pgfpathmoveto{\pgfqpoint{6.854553in}{2.573733in}}%
\pgfpathlineto{\pgfqpoint{6.783521in}{2.559627in}}%
\pgfpathmoveto{\pgfqpoint{6.783521in}{2.559627in}}%
\pgfpathlineto{\pgfqpoint{6.831253in}{2.505164in}}%
\pgfpathmoveto{\pgfqpoint{6.831253in}{2.505164in}}%
\pgfpathlineto{\pgfqpoint{6.854553in}{2.573733in}}%
\pgfpathmoveto{\pgfqpoint{1.659519in}{2.754482in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{2.826620in}}%
\pgfpathmoveto{\pgfqpoint{1.665896in}{2.826620in}}%
\pgfpathlineto{\pgfqpoint{1.600234in}{2.796074in}}%
\pgfpathmoveto{\pgfqpoint{1.600234in}{2.796074in}}%
\pgfpathlineto{\pgfqpoint{1.659519in}{2.754482in}}%
\pgfpathmoveto{\pgfqpoint{6.547709in}{4.270009in}}%
\pgfpathlineto{\pgfqpoint{6.494488in}{4.319121in}}%
\pgfpathmoveto{\pgfqpoint{6.494488in}{4.319121in}}%
\pgfpathlineto{\pgfqpoint{6.478566in}{4.248474in}}%
\pgfpathmoveto{\pgfqpoint{6.478566in}{4.248474in}}%
\pgfpathlineto{\pgfqpoint{6.547709in}{4.270009in}}%
\pgfpathmoveto{\pgfqpoint{-1.253327in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{-1.324871in}{1.055526in}}%
\pgfpathmoveto{\pgfqpoint{-1.324871in}{1.055526in}}%
\pgfpathlineto{\pgfqpoint{-1.279379in}{0.999179in}}%
\pgfpathmoveto{\pgfqpoint{-1.279379in}{0.999179in}}%
\pgfpathlineto{\pgfqpoint{-1.253327in}{1.066750in}}%
\pgfpathmoveto{\pgfqpoint{-0.301344in}{1.647776in}}%
\pgfpathlineto{\pgfqpoint{-0.369063in}{1.673440in}}%
\pgfpathmoveto{\pgfqpoint{-0.369063in}{1.673440in}}%
\pgfpathlineto{\pgfqpoint{-0.357430in}{1.601961in}}%
\pgfpathmoveto{\pgfqpoint{-0.357430in}{1.601961in}}%
\pgfpathlineto{\pgfqpoint{-0.301344in}{1.647776in}}%
\pgfpathmoveto{\pgfqpoint{-3.127031in}{4.526466in}}%
\pgfpathlineto{\pgfqpoint{-3.066883in}{4.566800in}}%
\pgfpathmoveto{\pgfqpoint{-3.066883in}{4.566800in}}%
\pgfpathlineto{\pgfqpoint{-3.131887in}{4.598722in}}%
\pgfpathmoveto{\pgfqpoint{-3.131887in}{4.598722in}}%
\pgfpathlineto{\pgfqpoint{-3.127031in}{4.526466in}}%
\pgfpathmoveto{\pgfqpoint{0.142363in}{2.354447in}}%
\pgfpathlineto{\pgfqpoint{0.212043in}{2.374174in}}%
\pgfpathmoveto{\pgfqpoint{0.212043in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{0.160119in}{2.424655in}}%
\pgfpathmoveto{\pgfqpoint{0.160119in}{2.424655in}}%
\pgfpathlineto{\pgfqpoint{0.142363in}{2.354447in}}%
\pgfpathmoveto{\pgfqpoint{2.672746in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{2.600819in}{0.867234in}}%
\pgfpathmoveto{\pgfqpoint{2.600819in}{0.867234in}}%
\pgfpathlineto{\pgfqpoint{2.644083in}{0.809159in}}%
\pgfpathmoveto{\pgfqpoint{2.644083in}{0.809159in}}%
\pgfpathlineto{\pgfqpoint{2.672746in}{0.875664in}}%
\pgfpathmoveto{\pgfqpoint{-3.444134in}{4.000069in}}%
\pgfpathlineto{\pgfqpoint{-3.417115in}{4.067258in}}%
\pgfpathmoveto{\pgfqpoint{-3.417115in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{-3.488812in}{4.057063in}}%
\pgfpathmoveto{\pgfqpoint{-3.488812in}{4.057063in}}%
\pgfpathlineto{\pgfqpoint{-3.444134in}{4.000069in}}%
\pgfpathmoveto{\pgfqpoint{-1.794281in}{3.502851in}}%
\pgfpathlineto{\pgfqpoint{-1.801983in}{3.574859in}}%
\pgfpathmoveto{\pgfqpoint{-1.801983in}{3.574859in}}%
\pgfpathlineto{\pgfqpoint{-1.860493in}{3.532184in}}%
\pgfpathmoveto{\pgfqpoint{-1.860493in}{3.532184in}}%
\pgfpathlineto{\pgfqpoint{-1.794281in}{3.502851in}}%
\pgfpathmoveto{\pgfqpoint{-4.314108in}{4.167995in}}%
\pgfpathlineto{\pgfqpoint{-4.242106in}{4.175751in}}%
\pgfpathmoveto{\pgfqpoint{-4.242106in}{4.175751in}}%
\pgfpathlineto{\pgfqpoint{-4.284824in}{4.234229in}}%
\pgfpathmoveto{\pgfqpoint{-4.284824in}{4.234229in}}%
\pgfpathlineto{\pgfqpoint{-4.314108in}{4.167995in}}%
\pgfpathmoveto{\pgfqpoint{8.208716in}{2.077823in}}%
\pgfpathlineto{\pgfqpoint{8.138322in}{2.060819in}}%
\pgfpathmoveto{\pgfqpoint{8.138322in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{8.188245in}{2.008357in}}%
\pgfpathmoveto{\pgfqpoint{8.188245in}{2.008357in}}%
\pgfpathlineto{\pgfqpoint{8.208716in}{2.077823in}}%
\pgfpathmoveto{\pgfqpoint{1.468994in}{2.374910in}}%
\pgfpathlineto{\pgfqpoint{1.410269in}{2.417289in}}%
\pgfpathmoveto{\pgfqpoint{1.410269in}{2.417289in}}%
\pgfpathlineto{\pgfqpoint{1.402930in}{2.345242in}}%
\pgfpathmoveto{\pgfqpoint{1.402930in}{2.345242in}}%
\pgfpathlineto{\pgfqpoint{1.468994in}{2.374910in}}%
\pgfpathmoveto{\pgfqpoint{6.871690in}{0.268110in}}%
\pgfpathlineto{\pgfqpoint{6.894370in}{0.336886in}}%
\pgfpathmoveto{\pgfqpoint{6.894370in}{0.336886in}}%
\pgfpathlineto{\pgfqpoint{6.823468in}{0.322140in}}%
\pgfpathmoveto{\pgfqpoint{6.823468in}{0.322140in}}%
\pgfpathlineto{\pgfqpoint{6.871690in}{0.268110in}}%
\pgfpathmoveto{\pgfqpoint{3.472363in}{3.416246in}}%
\pgfpathlineto{\pgfqpoint{3.478666in}{3.344102in}}%
\pgfpathmoveto{\pgfqpoint{3.478666in}{3.344102in}}%
\pgfpathlineto{\pgfqpoint{3.537993in}{3.385633in}}%
\pgfpathmoveto{\pgfqpoint{3.537993in}{3.385633in}}%
\pgfpathlineto{\pgfqpoint{3.472363in}{3.416246in}}%
\pgfpathmoveto{\pgfqpoint{-0.332562in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{-0.291840in}{1.268966in}}%
\pgfpathmoveto{\pgfqpoint{-0.291840in}{1.268966in}}%
\pgfpathlineto{\pgfqpoint{-0.260339in}{1.334175in}}%
\pgfpathmoveto{\pgfqpoint{-0.260339in}{1.334175in}}%
\pgfpathlineto{\pgfqpoint{-0.332562in}{1.328851in}}%
\pgfpathmoveto{\pgfqpoint{-2.319484in}{4.120755in}}%
\pgfpathlineto{\pgfqpoint{-2.302694in}{4.050309in}}%
\pgfpathmoveto{\pgfqpoint{-2.302694in}{4.050309in}}%
\pgfpathlineto{\pgfqpoint{-2.250081in}{4.100073in}}%
\pgfpathmoveto{\pgfqpoint{-2.250081in}{4.100073in}}%
\pgfpathlineto{\pgfqpoint{-2.319484in}{4.120755in}}%
\pgfpathmoveto{\pgfqpoint{-4.760225in}{2.956896in}}%
\pgfpathlineto{\pgfqpoint{-4.696196in}{2.923060in}}%
\pgfpathmoveto{\pgfqpoint{-4.696196in}{2.923060in}}%
\pgfpathlineto{\pgfqpoint{-4.698908in}{2.995429in}}%
\pgfpathmoveto{\pgfqpoint{-4.698908in}{2.995429in}}%
\pgfpathlineto{\pgfqpoint{-4.760225in}{2.956896in}}%
\pgfpathmoveto{\pgfqpoint{2.791170in}{3.624642in}}%
\pgfpathlineto{\pgfqpoint{2.719455in}{3.614571in}}%
\pgfpathmoveto{\pgfqpoint{2.719455in}{3.614571in}}%
\pgfpathlineto{\pgfqpoint{2.764035in}{3.557499in}}%
\pgfpathmoveto{\pgfqpoint{2.764035in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.791170in}{3.624642in}}%
\pgfpathmoveto{\pgfqpoint{0.445253in}{4.680568in}}%
\pgfpathlineto{\pgfqpoint{0.393262in}{4.730980in}}%
\pgfpathmoveto{\pgfqpoint{0.393262in}{4.730980in}}%
\pgfpathlineto{\pgfqpoint{0.375599in}{4.660748in}}%
\pgfpathmoveto{\pgfqpoint{0.375599in}{4.660748in}}%
\pgfpathlineto{\pgfqpoint{0.445253in}{4.680568in}}%
\pgfpathmoveto{\pgfqpoint{1.719066in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{1.721171in}{1.809538in}}%
\pgfpathmoveto{\pgfqpoint{1.721171in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{1.657428in}{1.775166in}}%
\pgfpathmoveto{\pgfqpoint{1.657428in}{1.775166in}}%
\pgfpathlineto{\pgfqpoint{1.719066in}{1.737149in}}%
\pgfpathmoveto{\pgfqpoint{-2.419936in}{0.574386in}}%
\pgfpathlineto{\pgfqpoint{-2.368399in}{0.625263in}}%
\pgfpathmoveto{\pgfqpoint{-2.368399in}{0.625263in}}%
\pgfpathlineto{\pgfqpoint{-2.438229in}{0.644456in}}%
\pgfpathmoveto{\pgfqpoint{-2.438229in}{0.644456in}}%
\pgfpathlineto{\pgfqpoint{-2.419936in}{0.574386in}}%
\pgfpathmoveto{\pgfqpoint{4.363033in}{1.661703in}}%
\pgfpathlineto{\pgfqpoint{4.406389in}{1.603696in}}%
\pgfpathmoveto{\pgfqpoint{4.406389in}{1.603696in}}%
\pgfpathlineto{\pgfqpoint{4.434946in}{1.670246in}}%
\pgfpathmoveto{\pgfqpoint{4.434946in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{4.363033in}{1.661703in}}%
\pgfpathmoveto{\pgfqpoint{5.535174in}{1.528153in}}%
\pgfpathlineto{\pgfqpoint{5.507145in}{1.461378in}}%
\pgfpathmoveto{\pgfqpoint{5.507145in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{5.578988in}{1.470492in}}%
\pgfpathmoveto{\pgfqpoint{5.578988in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{5.535174in}{1.528153in}}%
\pgfpathmoveto{\pgfqpoint{-2.353799in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{-2.284275in}{0.785087in}}%
\pgfpathmoveto{\pgfqpoint{-2.284275in}{0.785087in}}%
\pgfpathlineto{\pgfqpoint{-2.301479in}{0.855433in}}%
\pgfpathmoveto{\pgfqpoint{-2.301479in}{0.855433in}}%
\pgfpathlineto{\pgfqpoint{-2.353799in}{0.805362in}}%
\pgfpathmoveto{\pgfqpoint{-2.729838in}{0.731450in}}%
\pgfpathlineto{\pgfqpoint{-2.671206in}{0.688944in}}%
\pgfpathmoveto{\pgfqpoint{-2.671206in}{0.688944in}}%
\pgfpathlineto{\pgfqpoint{-2.663710in}{0.760974in}}%
\pgfpathmoveto{\pgfqpoint{-2.663710in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{-2.729838in}{0.731450in}}%
\pgfpathmoveto{\pgfqpoint{-1.826452in}{5.048357in}}%
\pgfpathlineto{\pgfqpoint{-1.783065in}{4.990374in}}%
\pgfpathmoveto{\pgfqpoint{-1.783065in}{4.990374in}}%
\pgfpathlineto{\pgfqpoint{-1.754544in}{5.056940in}}%
\pgfpathmoveto{\pgfqpoint{-1.754544in}{5.056940in}}%
\pgfpathlineto{\pgfqpoint{-1.826452in}{5.048357in}}%
\pgfpathmoveto{\pgfqpoint{-0.024260in}{4.352241in}}%
\pgfpathlineto{\pgfqpoint{0.019152in}{4.410206in}}%
\pgfpathmoveto{\pgfqpoint{0.019152in}{4.410206in}}%
\pgfpathlineto{\pgfqpoint{-0.052753in}{4.418819in}}%
\pgfpathmoveto{\pgfqpoint{-0.052753in}{4.418819in}}%
\pgfpathlineto{\pgfqpoint{-0.024260in}{4.352241in}}%
\pgfpathmoveto{\pgfqpoint{2.033032in}{3.491520in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{3.425045in}}%
\pgfpathmoveto{\pgfqpoint{2.004297in}{3.425045in}}%
\pgfpathlineto{\pgfqpoint{2.076233in}{3.433397in}}%
\pgfpathmoveto{\pgfqpoint{2.076233in}{3.433397in}}%
\pgfpathlineto{\pgfqpoint{2.033032in}{3.491520in}}%
\pgfpathmoveto{\pgfqpoint{-5.007365in}{2.707931in}}%
\pgfpathlineto{\pgfqpoint{-5.079768in}{2.706416in}}%
\pgfpathmoveto{\pgfqpoint{-5.079768in}{2.706416in}}%
\pgfpathlineto{\pgfqpoint{-5.042255in}{2.644470in}}%
\pgfpathmoveto{\pgfqpoint{-5.042255in}{2.644470in}}%
\pgfpathlineto{\pgfqpoint{-5.007365in}{2.707931in}}%
\pgfpathmoveto{\pgfqpoint{-4.898734in}{2.418335in}}%
\pgfpathlineto{\pgfqpoint{-4.920374in}{2.487445in}}%
\pgfpathmoveto{\pgfqpoint{-4.920374in}{2.487445in}}%
\pgfpathlineto{\pgfqpoint{-4.969405in}{2.434148in}}%
\pgfpathmoveto{\pgfqpoint{-4.969405in}{2.434148in}}%
\pgfpathlineto{\pgfqpoint{-4.898734in}{2.418335in}}%
\pgfpathmoveto{\pgfqpoint{3.154019in}{3.865534in}}%
\pgfpathlineto{\pgfqpoint{3.115419in}{3.804260in}}%
\pgfpathmoveto{\pgfqpoint{3.115419in}{3.804260in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{3.801468in}}%
\pgfpathmoveto{\pgfqpoint{3.187784in}{3.801468in}}%
\pgfpathlineto{\pgfqpoint{3.154019in}{3.865534in}}%
\pgfpathmoveto{\pgfqpoint{-3.746237in}{1.067501in}}%
\pgfpathlineto{\pgfqpoint{-3.693020in}{1.018385in}}%
\pgfpathmoveto{\pgfqpoint{-3.693020in}{1.018385in}}%
\pgfpathlineto{\pgfqpoint{-3.677092in}{1.089031in}}%
\pgfpathmoveto{\pgfqpoint{-3.677092in}{1.089031in}}%
\pgfpathlineto{\pgfqpoint{-3.746237in}{1.067501in}}%
\pgfpathmoveto{\pgfqpoint{-0.693577in}{2.335330in}}%
\pgfpathlineto{\pgfqpoint{-0.673086in}{2.265870in}}%
\pgfpathmoveto{\pgfqpoint{-0.673086in}{2.265870in}}%
\pgfpathlineto{\pgfqpoint{-0.623178in}{2.318345in}}%
\pgfpathmoveto{\pgfqpoint{-0.623178in}{2.318345in}}%
\pgfpathlineto{\pgfqpoint{-0.693577in}{2.335330in}}%
\pgfpathmoveto{\pgfqpoint{0.446385in}{0.655042in}}%
\pgfpathlineto{\pgfqpoint{0.378191in}{0.679416in}}%
\pgfpathmoveto{\pgfqpoint{0.378191in}{0.679416in}}%
\pgfpathlineto{\pgfqpoint{0.391179in}{0.608171in}}%
\pgfpathmoveto{\pgfqpoint{0.391179in}{0.608171in}}%
\pgfpathlineto{\pgfqpoint{0.446385in}{0.655042in}}%
\pgfpathmoveto{\pgfqpoint{4.215911in}{2.572055in}}%
\pgfpathlineto{\pgfqpoint{4.156926in}{2.530040in}}%
\pgfpathmoveto{\pgfqpoint{4.156926in}{2.530040in}}%
\pgfpathlineto{\pgfqpoint{4.222805in}{2.499965in}}%
\pgfpathmoveto{\pgfqpoint{4.222805in}{2.499965in}}%
\pgfpathlineto{\pgfqpoint{4.215911in}{2.572055in}}%
\pgfpathmoveto{\pgfqpoint{6.816504in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{6.832524in}{1.458653in}}%
\pgfpathmoveto{\pgfqpoint{6.832524in}{1.458653in}}%
\pgfpathlineto{\pgfqpoint{6.763351in}{1.437214in}}%
\pgfpathmoveto{\pgfqpoint{6.763351in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{6.816504in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{6.816504in}{1.388028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855282in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{1.855282in}{5.025309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991118in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{5.025309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855282in}{1.889472in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{1.889472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855282in}{5.025309in}}%
\pgfpathlineto{\pgfqpoint{4.991118in}{5.025309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> office.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.827250in}{2.720947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.827250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.827250in}{2.720947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.720947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.627250in}{0.872300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478303in}{0.459706in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.459501in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.459091in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.458885in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.458679in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.458472in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.458265in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.457847in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.457637in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.457425in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.457212in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.456997in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.456780in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.456562in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.456341in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.456119in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.455893in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.455666in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.455435in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.455202in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.454965in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.454725in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.454482in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.453983in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.453727in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.453467in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.453202in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.452932in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.452656in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.452374in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.452086in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.451792in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.451490in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.451181in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.450864in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.450205in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.449861in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.449507in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.449141in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.448765in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.448375in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.447973in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.447556in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.447124in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.446675in}}%
\pgfpathlineto{\pgfqpoint{0.478488in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.478889in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.479278in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.479657in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.480025in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.480384in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.480734in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.481075in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.481409in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.481735in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.481804in}{0.446006in}}%
\pgfpathlineto{\pgfqpoint{0.481804in}{0.445448in}}%
\pgfpathlineto{\pgfqpoint{0.482131in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.482453in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.482769in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.483080in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.483386in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.483686in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.483982in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.484274in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.484561in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.484845in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.485125in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.485402in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.485676in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.485946in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.486214in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.486480in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.486743in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.487004in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.487264in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.487521in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.487777in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.488031in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.488285in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.488537in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.488788in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.489038in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.489538in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.489787in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.490036in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.490285in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.490534in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.491033in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.491283in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.491534in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.491787in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.492040in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.492294in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.492550in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.492808in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.493067in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.493328in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.493591in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.493857in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.494125in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.494396in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.494669in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.495226in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.495510in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.495797in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.496089in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.496385in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.496686in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.496991in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.497302in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.497618in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.497941in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.498269in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.498604in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.498947in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.499297in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.499655in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.500021in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.500397in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.500782in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.501178in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.501584in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.502002in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.502433in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.502876in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.503334in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.504297in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.504803in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.505329in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.505874in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.506441in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.507031in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.507647in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.508289in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.508961in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.509664in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.510402in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.511178in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.511996in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.512858in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.514736in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.515763in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.516857in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.518024in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.519275in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.520618in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.522066in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.523632in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.525333in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.527187in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.529217in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.531453in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.533927in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.536681in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.539770in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.543259in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.547234in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.551807in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.557129in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.563402in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.570342in}{0.445545in}}%
\pgfpathlineto{\pgfqpoint{0.570577in}{0.446949in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.448357in}}%
\pgfpathlineto{\pgfqpoint{0.570973in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{0.571134in}{0.451182in}}%
\pgfpathlineto{\pgfqpoint{0.571271in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{0.571382in}{0.454017in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.455438in}}%
\pgfpathlineto{\pgfqpoint{0.571531in}{0.456860in}}%
\pgfpathlineto{\pgfqpoint{0.571569in}{0.458282in}}%
\pgfpathlineto{\pgfqpoint{0.571581in}{0.459706in}}%
\pgfpathlineto{\pgfqpoint{0.571569in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{0.571531in}{0.462551in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{0.571382in}{0.465394in}}%
\pgfpathlineto{\pgfqpoint{0.571271in}{0.466813in}}%
\pgfpathlineto{\pgfqpoint{0.571134in}{0.468229in}}%
\pgfpathlineto{\pgfqpoint{0.570973in}{0.469643in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.471054in}}%
\pgfpathlineto{\pgfqpoint{0.570577in}{0.472462in}}%
\pgfpathlineto{\pgfqpoint{0.570342in}{0.473866in}}%
\pgfpathlineto{\pgfqpoint{0.570083in}{0.475265in}}%
\pgfpathlineto{\pgfqpoint{0.569799in}{0.476660in}}%
\pgfpathlineto{\pgfqpoint{0.569491in}{0.478049in}}%
\pgfpathlineto{\pgfqpoint{0.569159in}{0.479433in}}%
\pgfpathlineto{\pgfqpoint{0.568802in}{0.480811in}}%
\pgfpathlineto{\pgfqpoint{0.568422in}{0.482182in}}%
\pgfpathlineto{\pgfqpoint{0.568018in}{0.483547in}}%
\pgfpathlineto{\pgfqpoint{0.567590in}{0.484904in}}%
\pgfpathlineto{\pgfqpoint{0.567138in}{0.486254in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.487596in}}%
\pgfpathlineto{\pgfqpoint{0.566165in}{0.488929in}}%
\pgfpathlineto{\pgfqpoint{0.565643in}{0.490253in}}%
\pgfpathlineto{\pgfqpoint{0.565099in}{0.491568in}}%
\pgfpathlineto{\pgfqpoint{0.564531in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{0.563941in}{0.494168in}}%
\pgfpathlineto{\pgfqpoint{0.563328in}{0.495453in}}%
\pgfpathlineto{\pgfqpoint{0.562693in}{0.496726in}}%
\pgfpathlineto{\pgfqpoint{0.562036in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{0.561357in}{0.499240in}}%
\pgfpathlineto{\pgfqpoint{0.560656in}{0.500478in}}%
\pgfpathlineto{\pgfqpoint{0.559934in}{0.501705in}}%
\pgfpathlineto{\pgfqpoint{0.559190in}{0.502918in}}%
\pgfpathlineto{\pgfqpoint{0.558425in}{0.504118in}}%
\pgfpathlineto{\pgfqpoint{0.557640in}{0.505305in}}%
\pgfpathlineto{\pgfqpoint{0.556834in}{0.506478in}}%
\pgfpathlineto{\pgfqpoint{0.556007in}{0.507637in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.508781in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.509910in}}%
\pgfpathlineto{\pgfqpoint{0.553408in}{0.511024in}}%
\pgfpathlineto{\pgfqpoint{0.552503in}{0.512122in}}%
\pgfpathlineto{\pgfqpoint{0.551579in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{0.550636in}{0.514270in}}%
\pgfpathlineto{\pgfqpoint{0.549674in}{0.515319in}}%
\pgfpathlineto{\pgfqpoint{0.548694in}{0.516352in}}%
\pgfpathlineto{\pgfqpoint{0.547697in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{0.546682in}{0.518364in}}%
\pgfpathlineto{\pgfqpoint{0.545649in}{0.519344in}}%
\pgfpathlineto{\pgfqpoint{0.544600in}{0.520306in}}%
\pgfpathlineto{\pgfqpoint{0.543534in}{0.521249in}}%
\pgfpathlineto{\pgfqpoint{0.542452in}{0.522173in}}%
\pgfpathlineto{\pgfqpoint{0.541354in}{0.523078in}}%
\pgfpathlineto{\pgfqpoint{0.540240in}{0.523964in}}%
\pgfpathlineto{\pgfqpoint{0.539111in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{0.537967in}{0.525677in}}%
\pgfpathlineto{\pgfqpoint{0.536808in}{0.526504in}}%
\pgfpathlineto{\pgfqpoint{0.535635in}{0.527310in}}%
\pgfpathlineto{\pgfqpoint{0.534448in}{0.528095in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{0.528860in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.529604in}}%
\pgfpathlineto{\pgfqpoint{0.530808in}{0.530326in}}%
\pgfpathlineto{\pgfqpoint{0.529570in}{0.531027in}}%
\pgfpathlineto{\pgfqpoint{0.528319in}{0.531706in}}%
\pgfpathlineto{\pgfqpoint{0.527056in}{0.532363in}}%
\pgfpathlineto{\pgfqpoint{0.525783in}{0.532998in}}%
\pgfpathlineto{\pgfqpoint{0.524498in}{0.533611in}}%
\pgfpathlineto{\pgfqpoint{0.523203in}{0.534201in}}%
\pgfpathlineto{\pgfqpoint{0.521898in}{0.534768in}}%
\pgfpathlineto{\pgfqpoint{0.520583in}{0.535313in}}%
\pgfpathlineto{\pgfqpoint{0.519259in}{0.535835in}}%
\pgfpathlineto{\pgfqpoint{0.517926in}{0.536333in}}%
\pgfpathlineto{\pgfqpoint{0.516584in}{0.536808in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{0.537260in}}%
\pgfpathlineto{\pgfqpoint{0.513877in}{0.537688in}}%
\pgfpathlineto{\pgfqpoint{0.512513in}{0.538092in}}%
\pgfpathlineto{\pgfqpoint{0.511141in}{0.538472in}}%
\pgfpathlineto{\pgfqpoint{0.509763in}{0.538829in}}%
\pgfpathlineto{\pgfqpoint{0.508379in}{0.539161in}}%
\pgfpathlineto{\pgfqpoint{0.506990in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{0.505595in}{0.539753in}}%
\pgfpathlineto{\pgfqpoint{0.504196in}{0.540012in}}%
\pgfpathlineto{\pgfqpoint{0.502792in}{0.540247in}}%
\pgfpathlineto{\pgfqpoint{0.501385in}{0.540457in}}%
\pgfpathlineto{\pgfqpoint{0.499973in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{0.498559in}{0.540804in}}%
\pgfpathlineto{\pgfqpoint{0.497143in}{0.540941in}}%
\pgfpathlineto{\pgfqpoint{0.495724in}{0.541052in}}%
\pgfpathlineto{\pgfqpoint{0.494303in}{0.541139in}}%
\pgfpathlineto{\pgfqpoint{0.492881in}{0.541201in}}%
\pgfpathlineto{\pgfqpoint{0.491459in}{0.541239in}}%
\pgfpathlineto{\pgfqpoint{0.490036in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{0.488612in}{0.541239in}}%
\pgfpathlineto{\pgfqpoint{0.487190in}{0.541201in}}%
\pgfpathlineto{\pgfqpoint{0.485768in}{0.541139in}}%
\pgfpathlineto{\pgfqpoint{0.484347in}{0.541052in}}%
\pgfpathlineto{\pgfqpoint{0.482928in}{0.540941in}}%
\pgfpathlineto{\pgfqpoint{0.481512in}{0.540804in}}%
\pgfpathlineto{\pgfqpoint{0.480098in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{0.478687in}{0.540457in}}%
\pgfpathlineto{\pgfqpoint{0.478418in}{0.533056in}}%
\pgfpathlineto{\pgfqpoint{0.478418in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{0.478418in}{0.519473in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.496084in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.493198in}}%
\pgfpathlineto{\pgfqpoint{0.482129in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.481538in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.480942in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.480340in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.479731in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.479116in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.478493in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.490270in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.488745in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.486057in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.484866in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.483761in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.482732in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.481771in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.480872in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.480027in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.479232in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.477772in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.477100in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.476461in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.475854in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.474194in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.473688in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.472736in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.472287in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.471855in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.471438in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.471036in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.470646in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.470270in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.469905in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.469550in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.469206in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.468872in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.468547in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.468230in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.467921in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.467619in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.467037in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.466755in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.466479in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.466209in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.465944in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.465684in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.465428in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.465177in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.464929in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.464686in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.464446in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.464209in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.463976in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.463745in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.463518in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.463293in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.463070in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.462849in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.462631in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.462199in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.461986in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.461774in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.461564in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.461354in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.460939in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.460526in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.460320in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.460115in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.459910in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.459706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.627250in}{0.872300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490036in}{0.459706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.627250in}{0.872300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592057in}{0.263354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231219in}{0.894437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902283in}{0.786696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443590in}{0.860984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788023in}{0.907700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389081in}{0.306809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636849in}{0.152531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708572in}{0.772462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237245in}{0.474840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580054in}{0.508615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.627250in}{0.872300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219420in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.913530in}}%
\pgfpathmoveto{\pgfqpoint{0.219420in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{0.407101in}{0.708369in}}%
\pgfpathmoveto{\pgfqpoint{0.219420in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.407305in}{0.913530in}}%
\pgfpathmoveto{\pgfqpoint{0.219519in}{0.342374in}}%
\pgfpathlineto{\pgfqpoint{0.219519in}{0.404799in}}%
\pgfpathmoveto{\pgfqpoint{0.219519in}{0.342374in}}%
\pgfpathlineto{\pgfqpoint{0.235421in}{0.342374in}}%
\pgfpathmoveto{\pgfqpoint{0.219519in}{0.404799in}}%
\pgfpathlineto{\pgfqpoint{0.236016in}{0.404799in}}%
\pgfpathmoveto{\pgfqpoint{0.219618in}{0.143381in}}%
\pgfpathlineto{\pgfqpoint{0.219618in}{0.332756in}}%
\pgfpathmoveto{\pgfqpoint{0.219618in}{0.143381in}}%
\pgfpathlineto{\pgfqpoint{0.406845in}{0.143381in}}%
\pgfpathmoveto{\pgfqpoint{0.219618in}{0.332756in}}%
\pgfpathlineto{\pgfqpoint{0.244764in}{0.332756in}}%
\pgfpathmoveto{\pgfqpoint{0.219618in}{0.641217in}}%
\pgfpathlineto{\pgfqpoint{0.219618in}{0.703382in}}%
\pgfpathmoveto{\pgfqpoint{0.219618in}{0.641217in}}%
\pgfpathlineto{\pgfqpoint{0.235453in}{0.641217in}}%
\pgfpathmoveto{\pgfqpoint{0.219618in}{0.703382in}}%
\pgfpathlineto{\pgfqpoint{0.235837in}{0.703382in}}%
\pgfpathmoveto{\pgfqpoint{0.219816in}{0.409696in}}%
\pgfpathlineto{\pgfqpoint{0.219816in}{0.631357in}}%
\pgfpathmoveto{\pgfqpoint{0.219816in}{0.409696in}}%
\pgfpathlineto{\pgfqpoint{0.406992in}{0.409696in}}%
\pgfpathmoveto{\pgfqpoint{0.219816in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{0.245040in}{0.631357in}}%
\pgfpathmoveto{\pgfqpoint{0.235421in}{0.342374in}}%
\pgfpathlineto{\pgfqpoint{0.236016in}{0.404799in}}%
\pgfpathmoveto{\pgfqpoint{0.235453in}{0.641217in}}%
\pgfpathlineto{\pgfqpoint{0.235837in}{0.703382in}}%
\pgfpathmoveto{\pgfqpoint{0.238336in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.238336in}{0.366989in}}%
\pgfpathmoveto{\pgfqpoint{0.238336in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.246748in}{0.342416in}}%
\pgfpathmoveto{\pgfqpoint{0.238336in}{0.366989in}}%
\pgfpathlineto{\pgfqpoint{0.326231in}{0.367357in}}%
\pgfpathmoveto{\pgfqpoint{0.238394in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.238394in}{0.665592in}}%
\pgfpathmoveto{\pgfqpoint{0.238394in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.245821in}{0.641148in}}%
\pgfpathmoveto{\pgfqpoint{0.238394in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{0.326231in}{0.665592in}}%
\pgfpathmoveto{\pgfqpoint{0.238621in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{0.238621in}{0.697954in}}%
\pgfpathmoveto{\pgfqpoint{0.238621in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{0.325787in}{0.668723in}}%
\pgfpathmoveto{\pgfqpoint{0.238621in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{0.326059in}{0.697954in}}%
\pgfpathmoveto{\pgfqpoint{0.238736in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.238736in}{0.399533in}}%
\pgfpathmoveto{\pgfqpoint{0.238736in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.331659in}{0.370035in}}%
\pgfpathmoveto{\pgfqpoint{0.238736in}{0.399533in}}%
\pgfpathlineto{\pgfqpoint{0.407464in}{0.399533in}}%
\pgfpathmoveto{\pgfqpoint{0.244764in}{0.332756in}}%
\pgfpathlineto{\pgfqpoint{0.246748in}{0.342416in}}%
\pgfpathmoveto{\pgfqpoint{0.245040in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{0.245821in}{0.641148in}}%
\pgfpathmoveto{\pgfqpoint{0.258967in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.260417in}{0.631357in}}%
\pgfpathmoveto{\pgfqpoint{0.258967in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.325831in}{0.641148in}}%
\pgfpathmoveto{\pgfqpoint{0.259424in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.260169in}{0.332756in}}%
\pgfpathmoveto{\pgfqpoint{0.259424in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.326231in}{0.342416in}}%
\pgfpathmoveto{\pgfqpoint{0.260169in}{0.332756in}}%
\pgfpathlineto{\pgfqpoint{0.407305in}{0.332756in}}%
\pgfpathmoveto{\pgfqpoint{0.260417in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{0.407792in}{0.631357in}}%
\pgfpathmoveto{\pgfqpoint{0.325787in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{0.325787in}{0.676312in}}%
\pgfpathmoveto{\pgfqpoint{0.325787in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{0.329413in}{0.676809in}}%
\pgfpathmoveto{\pgfqpoint{0.325787in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{0.326059in}{0.697954in}}%
\pgfpathmoveto{\pgfqpoint{0.325787in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{0.329413in}{0.690595in}}%
\pgfpathmoveto{\pgfqpoint{0.325831in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.326231in}{0.665592in}}%
\pgfpathmoveto{\pgfqpoint{0.326231in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.326231in}{0.367357in}}%
\pgfpathmoveto{\pgfqpoint{0.329045in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.329045in}{0.665797in}}%
\pgfpathmoveto{\pgfqpoint{0.329045in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.346041in}{0.641148in}}%
\pgfpathmoveto{\pgfqpoint{0.329045in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{0.331928in}{0.665797in}}%
\pgfpathmoveto{\pgfqpoint{0.329348in}{0.342625in}}%
\pgfpathlineto{\pgfqpoint{0.329348in}{0.366966in}}%
\pgfpathmoveto{\pgfqpoint{0.329348in}{0.342625in}}%
\pgfpathlineto{\pgfqpoint{0.345487in}{0.342625in}}%
\pgfpathmoveto{\pgfqpoint{0.329348in}{0.366966in}}%
\pgfpathlineto{\pgfqpoint{0.332190in}{0.366966in}}%
\pgfpathmoveto{\pgfqpoint{0.329413in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.329413in}{0.676809in}}%
\pgfpathmoveto{\pgfqpoint{0.329413in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.331486in}{0.668121in}}%
\pgfpathmoveto{\pgfqpoint{0.329413in}{0.690595in}}%
\pgfpathlineto{\pgfqpoint{0.329413in}{0.698097in}}%
\pgfpathmoveto{\pgfqpoint{0.329413in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{0.407066in}{0.698097in}}%
\pgfpathmoveto{\pgfqpoint{0.331486in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.331928in}{0.665797in}}%
\pgfpathmoveto{\pgfqpoint{0.331659in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.332190in}{0.366966in}}%
\pgfpathmoveto{\pgfqpoint{0.341650in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.342032in}{0.665797in}}%
\pgfpathmoveto{\pgfqpoint{0.341650in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.351625in}{0.668121in}}%
\pgfpathmoveto{\pgfqpoint{0.342032in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{0.346636in}{0.665797in}}%
\pgfpathmoveto{\pgfqpoint{0.342684in}{0.366966in}}%
\pgfpathlineto{\pgfqpoint{0.342721in}{0.370035in}}%
\pgfpathmoveto{\pgfqpoint{0.342684in}{0.366966in}}%
\pgfpathlineto{\pgfqpoint{0.345797in}{0.366966in}}%
\pgfpathmoveto{\pgfqpoint{0.342721in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.351710in}{0.370035in}}%
\pgfpathmoveto{\pgfqpoint{0.345487in}{0.342625in}}%
\pgfpathlineto{\pgfqpoint{0.345797in}{0.366966in}}%
\pgfpathmoveto{\pgfqpoint{0.346041in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{0.346636in}{0.665797in}}%
\pgfpathmoveto{\pgfqpoint{0.348784in}{0.342636in}}%
\pgfpathlineto{\pgfqpoint{0.348784in}{0.366833in}}%
\pgfpathmoveto{\pgfqpoint{0.348784in}{0.342636in}}%
\pgfpathlineto{\pgfqpoint{0.365242in}{0.342636in}}%
\pgfpathmoveto{\pgfqpoint{0.348784in}{0.366833in}}%
\pgfpathlineto{\pgfqpoint{0.352391in}{0.366833in}}%
\pgfpathmoveto{\pgfqpoint{0.349374in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{0.349374in}{0.665266in}}%
\pgfpathmoveto{\pgfqpoint{0.349374in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{0.366662in}{0.641033in}}%
\pgfpathmoveto{\pgfqpoint{0.349374in}{0.665266in}}%
\pgfpathlineto{\pgfqpoint{0.352119in}{0.665266in}}%
\pgfpathmoveto{\pgfqpoint{0.351625in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.352119in}{0.665266in}}%
\pgfpathmoveto{\pgfqpoint{0.351710in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.352391in}{0.366833in}}%
\pgfpathmoveto{\pgfqpoint{0.362207in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.362462in}{0.665266in}}%
\pgfpathmoveto{\pgfqpoint{0.362207in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.372033in}{0.668121in}}%
\pgfpathmoveto{\pgfqpoint{0.362462in}{0.665266in}}%
\pgfpathlineto{\pgfqpoint{0.366593in}{0.665266in}}%
\pgfpathmoveto{\pgfqpoint{0.362540in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.362648in}{0.366833in}}%
\pgfpathmoveto{\pgfqpoint{0.362540in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.371485in}{0.370035in}}%
\pgfpathmoveto{\pgfqpoint{0.362648in}{0.366833in}}%
\pgfpathlineto{\pgfqpoint{0.365432in}{0.366833in}}%
\pgfpathmoveto{\pgfqpoint{0.365242in}{0.342636in}}%
\pgfpathlineto{\pgfqpoint{0.365432in}{0.366833in}}%
\pgfpathmoveto{\pgfqpoint{0.366593in}{0.665266in}}%
\pgfpathlineto{\pgfqpoint{0.366662in}{0.641033in}}%
\pgfpathmoveto{\pgfqpoint{0.368651in}{0.342852in}}%
\pgfpathlineto{\pgfqpoint{0.368651in}{0.366975in}}%
\pgfpathmoveto{\pgfqpoint{0.368651in}{0.342852in}}%
\pgfpathlineto{\pgfqpoint{0.385095in}{0.342852in}}%
\pgfpathmoveto{\pgfqpoint{0.368651in}{0.366975in}}%
\pgfpathlineto{\pgfqpoint{0.372021in}{0.366975in}}%
\pgfpathmoveto{\pgfqpoint{0.369646in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{0.369646in}{0.665445in}}%
\pgfpathmoveto{\pgfqpoint{0.369646in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{0.387187in}{0.640849in}}%
\pgfpathmoveto{\pgfqpoint{0.369646in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{0.372538in}{0.665445in}}%
\pgfpathmoveto{\pgfqpoint{0.371485in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.372021in}{0.366975in}}%
\pgfpathmoveto{\pgfqpoint{0.372033in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.372538in}{0.665445in}}%
\pgfpathmoveto{\pgfqpoint{0.382047in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.382233in}{0.366975in}}%
\pgfpathmoveto{\pgfqpoint{0.382047in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.391465in}{0.370035in}}%
\pgfpathmoveto{\pgfqpoint{0.382233in}{0.366975in}}%
\pgfpathlineto{\pgfqpoint{0.385500in}{0.366975in}}%
\pgfpathmoveto{\pgfqpoint{0.382824in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{0.382865in}{0.668121in}}%
\pgfpathmoveto{\pgfqpoint{0.382824in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{0.387058in}{0.665445in}}%
\pgfpathmoveto{\pgfqpoint{0.382865in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.392351in}{0.668121in}}%
\pgfpathmoveto{\pgfqpoint{0.385095in}{0.342852in}}%
\pgfpathlineto{\pgfqpoint{0.385500in}{0.366975in}}%
\pgfpathmoveto{\pgfqpoint{0.387058in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{0.387187in}{0.640849in}}%
\pgfpathmoveto{\pgfqpoint{0.388164in}{0.342786in}}%
\pgfpathlineto{\pgfqpoint{0.388164in}{0.366862in}}%
\pgfpathmoveto{\pgfqpoint{0.388164in}{0.342786in}}%
\pgfpathlineto{\pgfqpoint{0.407101in}{0.342786in}}%
\pgfpathmoveto{\pgfqpoint{0.388164in}{0.366862in}}%
\pgfpathlineto{\pgfqpoint{0.392222in}{0.366862in}}%
\pgfpathmoveto{\pgfqpoint{0.390256in}{0.640987in}}%
\pgfpathlineto{\pgfqpoint{0.390256in}{0.665342in}}%
\pgfpathmoveto{\pgfqpoint{0.390256in}{0.640987in}}%
\pgfpathlineto{\pgfqpoint{0.406937in}{0.640987in}}%
\pgfpathmoveto{\pgfqpoint{0.390256in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{0.392762in}{0.665342in}}%
\pgfpathmoveto{\pgfqpoint{0.391465in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.392222in}{0.366862in}}%
\pgfpathmoveto{\pgfqpoint{0.392351in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.392762in}{0.665342in}}%
\pgfpathmoveto{\pgfqpoint{0.402981in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.403043in}{0.665342in}}%
\pgfpathmoveto{\pgfqpoint{0.402981in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.407211in}{0.668121in}}%
\pgfpathmoveto{\pgfqpoint{0.403043in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{0.665342in}}%
\pgfpathmoveto{\pgfqpoint{0.404077in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.404195in}{0.366862in}}%
\pgfpathmoveto{\pgfqpoint{0.404077in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.406981in}{0.370035in}}%
\pgfpathmoveto{\pgfqpoint{0.404195in}{0.366862in}}%
\pgfpathlineto{\pgfqpoint{0.407135in}{0.366862in}}%
\pgfpathmoveto{\pgfqpoint{0.406845in}{0.143381in}}%
\pgfpathlineto{\pgfqpoint{0.406845in}{0.311573in}}%
\pgfpathmoveto{\pgfqpoint{0.406845in}{0.311573in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.312182in}}%
\pgfpathmoveto{\pgfqpoint{0.406845in}{0.328606in}}%
\pgfpathlineto{\pgfqpoint{0.407305in}{0.332756in}}%
\pgfpathmoveto{\pgfqpoint{0.406845in}{0.328606in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.328213in}}%
\pgfpathmoveto{\pgfqpoint{0.406937in}{0.640987in}}%
\pgfpathlineto{\pgfqpoint{0.407176in}{0.665342in}}%
\pgfpathmoveto{\pgfqpoint{0.406981in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{0.407464in}{0.399533in}}%
\pgfpathmoveto{\pgfqpoint{0.406992in}{0.409696in}}%
\pgfpathlineto{\pgfqpoint{0.406992in}{0.609843in}}%
\pgfpathmoveto{\pgfqpoint{0.406992in}{0.609843in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.609965in}}%
\pgfpathmoveto{\pgfqpoint{0.406992in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{0.407792in}{0.631357in}}%
\pgfpathmoveto{\pgfqpoint{0.406992in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.626743in}}%
\pgfpathmoveto{\pgfqpoint{0.407066in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{0.407211in}{0.689474in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.342786in}}%
\pgfpathlineto{\pgfqpoint{0.407101in}{0.347972in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.347972in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.347928in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.360952in}}%
\pgfpathlineto{\pgfqpoint{0.407135in}{0.366862in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.360952in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.361083in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{0.407101in}{0.890635in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.890635in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.891085in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{0.407305in}{0.913530in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.907481in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.907690in}}%
\pgfpathmoveto{\pgfqpoint{0.407211in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{0.407211in}{0.676236in}}%
\pgfpathmoveto{\pgfqpoint{0.407211in}{0.676236in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.676466in}}%
\pgfpathmoveto{\pgfqpoint{0.407211in}{0.689474in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.689324in}}%
\pgfpathmoveto{\pgfqpoint{0.412089in}{0.143273in}}%
\pgfpathlineto{\pgfqpoint{0.412089in}{0.308890in}}%
\pgfpathmoveto{\pgfqpoint{0.412089in}{0.143273in}}%
\pgfpathlineto{\pgfqpoint{0.475126in}{0.143273in}}%
\pgfpathmoveto{\pgfqpoint{0.412089in}{0.308890in}}%
\pgfpathlineto{\pgfqpoint{0.435465in}{0.308890in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.312182in}}%
\pgfpathlineto{\pgfqpoint{0.435065in}{0.312182in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.328213in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.347928in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.361083in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.609965in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.676466in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.689324in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.891085in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.907690in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.918433in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.918433in}}%
\pgfpathmoveto{\pgfqpoint{0.435065in}{0.312182in}}%
\pgfpathlineto{\pgfqpoint{0.435465in}{0.308890in}}%
\pgfpathmoveto{\pgfqpoint{0.451194in}{0.308890in}}%
\pgfpathlineto{\pgfqpoint{0.451806in}{0.312182in}}%
\pgfpathmoveto{\pgfqpoint{0.451194in}{0.308890in}}%
\pgfpathlineto{\pgfqpoint{0.475588in}{0.308890in}}%
\pgfpathmoveto{\pgfqpoint{0.451806in}{0.312182in}}%
\pgfpathlineto{\pgfqpoint{0.475098in}{0.312182in}}%
\pgfpathmoveto{\pgfqpoint{0.457369in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.882761in}}%
\pgfpathmoveto{\pgfqpoint{0.457369in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{0.475098in}{0.801277in}}%
\pgfpathmoveto{\pgfqpoint{0.457541in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.918433in}}%
\pgfpathmoveto{\pgfqpoint{0.475098in}{0.312182in}}%
\pgfpathlineto{\pgfqpoint{0.475098in}{0.563605in}}%
\pgfpathmoveto{\pgfqpoint{0.475098in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{0.563711in}}%
\pgfpathmoveto{\pgfqpoint{0.475098in}{0.588863in}}%
\pgfpathlineto{\pgfqpoint{0.475098in}{0.801277in}}%
\pgfpathmoveto{\pgfqpoint{0.475098in}{0.588863in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{0.589047in}}%
\pgfpathmoveto{\pgfqpoint{0.475126in}{0.143273in}}%
\pgfpathlineto{\pgfqpoint{0.475588in}{0.308890in}}%
\pgfpathmoveto{\pgfqpoint{0.477845in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{0.477845in}{0.186930in}}%
\pgfpathmoveto{\pgfqpoint{0.477845in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{0.482188in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{0.477845in}{0.186930in}}%
\pgfpathlineto{\pgfqpoint{0.482188in}{0.186930in}}%
\pgfpathmoveto{\pgfqpoint{0.478303in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.478303in}{0.491418in}}%
\pgfpathmoveto{\pgfqpoint{0.478303in}{0.446422in}}%
\pgfpathlineto{\pgfqpoint{0.481804in}{0.446422in}}%
\pgfpathmoveto{\pgfqpoint{0.478303in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.491418in}}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{0.497476in}}%
\pgfpathlineto{\pgfqpoint{0.478418in}{0.542052in}}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{0.497476in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.497476in}}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.542052in}}%
\pgfpathmoveto{\pgfqpoint{0.478480in}{0.243959in}}%
\pgfpathlineto{\pgfqpoint{0.478480in}{0.288517in}}%
\pgfpathmoveto{\pgfqpoint{0.478480in}{0.243959in}}%
\pgfpathlineto{\pgfqpoint{0.482423in}{0.243959in}}%
\pgfpathmoveto{\pgfqpoint{0.478480in}{0.288517in}}%
\pgfpathlineto{\pgfqpoint{0.482292in}{0.288517in}}%
\pgfpathmoveto{\pgfqpoint{0.478496in}{0.345117in}}%
\pgfpathlineto{\pgfqpoint{0.478496in}{0.389757in}}%
\pgfpathmoveto{\pgfqpoint{0.478496in}{0.345117in}}%
\pgfpathlineto{\pgfqpoint{0.482076in}{0.345117in}}%
\pgfpathmoveto{\pgfqpoint{0.478496in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.482480in}{0.389757in}}%
\pgfpathmoveto{\pgfqpoint{0.478526in}{0.294577in}}%
\pgfpathlineto{\pgfqpoint{0.478526in}{0.339004in}}%
\pgfpathmoveto{\pgfqpoint{0.478526in}{0.294577in}}%
\pgfpathlineto{\pgfqpoint{0.482402in}{0.294577in}}%
\pgfpathmoveto{\pgfqpoint{0.478526in}{0.339004in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.339004in}}%
\pgfpathmoveto{\pgfqpoint{0.478531in}{0.193045in}}%
\pgfpathlineto{\pgfqpoint{0.478531in}{0.237679in}}%
\pgfpathmoveto{\pgfqpoint{0.478531in}{0.193045in}}%
\pgfpathlineto{\pgfqpoint{0.482039in}{0.193045in}}%
\pgfpathmoveto{\pgfqpoint{0.478531in}{0.237679in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.237679in}}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{0.478646in}{0.440327in}}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{0.482126in}{0.395972in}}%
\pgfpathmoveto{\pgfqpoint{0.478646in}{0.440327in}}%
\pgfpathlineto{\pgfqpoint{0.482188in}{0.440327in}}%
\pgfpathmoveto{\pgfqpoint{0.478669in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{0.563711in}}%
\pgfpathmoveto{\pgfqpoint{0.478669in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{0.480315in}{0.553280in}}%
\pgfpathmoveto{\pgfqpoint{0.478669in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{0.478669in}{0.599703in}}%
\pgfpathmoveto{\pgfqpoint{0.478669in}{0.599703in}}%
\pgfpathlineto{\pgfqpoint{0.480613in}{0.599703in}}%
\pgfpathmoveto{\pgfqpoint{0.480315in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{0.480315in}{0.553280in}}%
\pgfpathmoveto{\pgfqpoint{0.480315in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{0.576762in}{0.550207in}}%
\pgfpathmoveto{\pgfqpoint{0.480475in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.480475in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.480475in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.490648in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{0.480475in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.480613in}{0.599703in}}%
\pgfpathlineto{\pgfqpoint{0.480613in}{0.603878in}}%
\pgfpathmoveto{\pgfqpoint{0.480613in}{0.603878in}}%
\pgfpathlineto{\pgfqpoint{0.490851in}{0.603878in}}%
\pgfpathmoveto{\pgfqpoint{0.481804in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.481804in}{0.446422in}}%
\pgfpathmoveto{\pgfqpoint{0.481804in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.576070in}{0.445444in}}%
\pgfpathmoveto{\pgfqpoint{0.482039in}{0.191921in}}%
\pgfpathlineto{\pgfqpoint{0.482039in}{0.193045in}}%
\pgfpathmoveto{\pgfqpoint{0.482039in}{0.191921in}}%
\pgfpathlineto{\pgfqpoint{0.555848in}{0.191921in}}%
\pgfpathmoveto{\pgfqpoint{0.482076in}{0.343859in}}%
\pgfpathlineto{\pgfqpoint{0.482076in}{0.345117in}}%
\pgfpathmoveto{\pgfqpoint{0.482076in}{0.343859in}}%
\pgfpathlineto{\pgfqpoint{0.575798in}{0.343859in}}%
\pgfpathmoveto{\pgfqpoint{0.482126in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.482126in}{0.395972in}}%
\pgfpathmoveto{\pgfqpoint{0.482126in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.555850in}{0.394762in}}%
\pgfpathmoveto{\pgfqpoint{0.482188in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.482188in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{0.482188in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.575683in}{0.139953in}}%
\pgfpathmoveto{\pgfqpoint{0.482188in}{0.186930in}}%
\pgfpathlineto{\pgfqpoint{0.482188in}{0.188822in}}%
\pgfpathmoveto{\pgfqpoint{0.482188in}{0.188822in}}%
\pgfpathlineto{\pgfqpoint{0.556122in}{0.188822in}}%
\pgfpathmoveto{\pgfqpoint{0.482188in}{0.440327in}}%
\pgfpathlineto{\pgfqpoint{0.482188in}{0.442612in}}%
\pgfpathmoveto{\pgfqpoint{0.482188in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{0.555850in}{0.442063in}}%
\pgfpathmoveto{\pgfqpoint{0.482292in}{0.288517in}}%
\pgfpathlineto{\pgfqpoint{0.482292in}{0.290115in}}%
\pgfpathmoveto{\pgfqpoint{0.482292in}{0.290115in}}%
\pgfpathlineto{\pgfqpoint{0.576398in}{0.290115in}}%
\pgfpathmoveto{\pgfqpoint{0.482303in}{0.237679in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.239739in}}%
\pgfpathmoveto{\pgfqpoint{0.482303in}{0.239739in}}%
\pgfpathlineto{\pgfqpoint{0.576113in}{0.239739in}}%
\pgfpathmoveto{\pgfqpoint{0.482303in}{0.339004in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.341190in}}%
\pgfpathmoveto{\pgfqpoint{0.482303in}{0.341190in}}%
\pgfpathlineto{\pgfqpoint{0.575927in}{0.340774in}}%
\pgfpathmoveto{\pgfqpoint{0.482303in}{0.491418in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.497476in}}%
\pgfpathmoveto{\pgfqpoint{0.482303in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{0.482303in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{0.482303in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{0.576444in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{0.482402in}{0.293087in}}%
\pgfpathlineto{\pgfqpoint{0.482402in}{0.294577in}}%
\pgfpathmoveto{\pgfqpoint{0.482402in}{0.293087in}}%
\pgfpathlineto{\pgfqpoint{0.575927in}{0.293087in}}%
\pgfpathmoveto{\pgfqpoint{0.482423in}{0.242644in}}%
\pgfpathlineto{\pgfqpoint{0.482423in}{0.243959in}}%
\pgfpathmoveto{\pgfqpoint{0.482423in}{0.242644in}}%
\pgfpathlineto{\pgfqpoint{0.575630in}{0.242644in}}%
\pgfpathmoveto{\pgfqpoint{0.482480in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.482480in}{0.391636in}}%
\pgfpathmoveto{\pgfqpoint{0.482480in}{0.391636in}}%
\pgfpathlineto{\pgfqpoint{0.575798in}{0.391305in}}%
\pgfpathmoveto{\pgfqpoint{0.490648in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.490851in}{0.603878in}}%
\pgfpathmoveto{\pgfqpoint{0.504899in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.504943in}{0.603878in}}%
\pgfpathmoveto{\pgfqpoint{0.504899in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.578902in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{0.504943in}{0.603878in}}%
\pgfpathlineto{\pgfqpoint{0.577021in}{0.603878in}}%
\pgfpathmoveto{\pgfqpoint{0.555848in}{0.191921in}}%
\pgfpathlineto{\pgfqpoint{0.556122in}{0.188822in}}%
\pgfpathmoveto{\pgfqpoint{0.555850in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.555850in}{0.411558in}}%
\pgfpathmoveto{\pgfqpoint{0.555850in}{0.411558in}}%
\pgfpathlineto{\pgfqpoint{0.558883in}{0.411646in}}%
\pgfpathmoveto{\pgfqpoint{0.555850in}{0.424977in}}%
\pgfpathlineto{\pgfqpoint{0.555850in}{0.442063in}}%
\pgfpathmoveto{\pgfqpoint{0.555850in}{0.424977in}}%
\pgfpathlineto{\pgfqpoint{0.558883in}{0.425127in}}%
\pgfpathmoveto{\pgfqpoint{0.558883in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{0.558883in}{0.411646in}}%
\pgfpathmoveto{\pgfqpoint{0.558883in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{0.576226in}{0.394565in}}%
\pgfpathmoveto{\pgfqpoint{0.558883in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.558883in}{0.442612in}}%
\pgfpathmoveto{\pgfqpoint{0.558883in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{0.576226in}{0.442444in}}%
\pgfpathmoveto{\pgfqpoint{0.570352in}{0.191921in}}%
\pgfpathlineto{\pgfqpoint{0.570860in}{0.188822in}}%
\pgfpathmoveto{\pgfqpoint{0.570352in}{0.191921in}}%
\pgfpathlineto{\pgfqpoint{0.576095in}{0.191921in}}%
\pgfpathmoveto{\pgfqpoint{0.570860in}{0.188822in}}%
\pgfpathlineto{\pgfqpoint{0.576444in}{0.188822in}}%
\pgfpathmoveto{\pgfqpoint{0.575630in}{0.242644in}}%
\pgfpathlineto{\pgfqpoint{0.575630in}{0.258997in}}%
\pgfpathmoveto{\pgfqpoint{0.575630in}{0.258997in}}%
\pgfpathlineto{\pgfqpoint{0.579428in}{0.259277in}}%
\pgfpathmoveto{\pgfqpoint{0.575630in}{0.273533in}}%
\pgfpathlineto{\pgfqpoint{0.576398in}{0.290115in}}%
\pgfpathmoveto{\pgfqpoint{0.575630in}{0.273533in}}%
\pgfpathlineto{\pgfqpoint{0.579428in}{0.273480in}}%
\pgfpathmoveto{\pgfqpoint{0.575683in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.576444in}{0.188822in}}%
\pgfpathmoveto{\pgfqpoint{0.575798in}{0.343859in}}%
\pgfpathlineto{\pgfqpoint{0.575798in}{0.360191in}}%
\pgfpathmoveto{\pgfqpoint{0.575798in}{0.360191in}}%
\pgfpathlineto{\pgfqpoint{0.579456in}{0.359883in}}%
\pgfpathmoveto{\pgfqpoint{0.575798in}{0.375005in}}%
\pgfpathlineto{\pgfqpoint{0.575798in}{0.391305in}}%
\pgfpathmoveto{\pgfqpoint{0.575798in}{0.375005in}}%
\pgfpathlineto{\pgfqpoint{0.579456in}{0.374720in}}%
\pgfpathmoveto{\pgfqpoint{0.575927in}{0.293087in}}%
\pgfpathlineto{\pgfqpoint{0.575927in}{0.309686in}}%
\pgfpathmoveto{\pgfqpoint{0.575927in}{0.309686in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.309916in}}%
\pgfpathmoveto{\pgfqpoint{0.575927in}{0.323744in}}%
\pgfpathlineto{\pgfqpoint{0.575927in}{0.340774in}}%
\pgfpathmoveto{\pgfqpoint{0.575927in}{0.323744in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.323670in}}%
\pgfpathmoveto{\pgfqpoint{0.576070in}{0.445444in}}%
\pgfpathlineto{\pgfqpoint{0.576070in}{0.512166in}}%
\pgfpathmoveto{\pgfqpoint{0.576070in}{0.512166in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{0.512212in}}%
\pgfpathmoveto{\pgfqpoint{0.576070in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{0.576444in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{0.576070in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{0.526732in}}%
\pgfpathmoveto{\pgfqpoint{0.576095in}{0.191921in}}%
\pgfpathlineto{\pgfqpoint{0.576095in}{0.208011in}}%
\pgfpathmoveto{\pgfqpoint{0.576095in}{0.208011in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.208186in}}%
\pgfpathmoveto{\pgfqpoint{0.576095in}{0.222533in}}%
\pgfpathlineto{\pgfqpoint{0.576113in}{0.239739in}}%
\pgfpathmoveto{\pgfqpoint{0.576095in}{0.222533in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.222697in}}%
\pgfpathmoveto{\pgfqpoint{0.576226in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{0.576226in}{0.411161in}}%
\pgfpathmoveto{\pgfqpoint{0.576226in}{0.411161in}}%
\pgfpathlineto{\pgfqpoint{0.579051in}{0.411181in}}%
\pgfpathmoveto{\pgfqpoint{0.576226in}{0.424862in}}%
\pgfpathlineto{\pgfqpoint{0.576226in}{0.442444in}}%
\pgfpathmoveto{\pgfqpoint{0.576226in}{0.424862in}}%
\pgfpathlineto{\pgfqpoint{0.579051in}{0.425235in}}%
\pgfpathmoveto{\pgfqpoint{0.576762in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{0.576762in}{0.552834in}}%
\pgfpathmoveto{\pgfqpoint{0.576762in}{0.552834in}}%
\pgfpathlineto{\pgfqpoint{0.583934in}{0.552834in}}%
\pgfpathmoveto{\pgfqpoint{0.577021in}{0.600199in}}%
\pgfpathlineto{\pgfqpoint{0.577021in}{0.603878in}}%
\pgfpathmoveto{\pgfqpoint{0.577021in}{0.600199in}}%
\pgfpathlineto{\pgfqpoint{0.583978in}{0.600199in}}%
\pgfpathmoveto{\pgfqpoint{0.577063in}{0.700982in}}%
\pgfpathlineto{\pgfqpoint{0.577063in}{0.708343in}}%
\pgfpathmoveto{\pgfqpoint{0.577063in}{0.700982in}}%
\pgfpathlineto{\pgfqpoint{0.578902in}{0.700982in}}%
\pgfpathmoveto{\pgfqpoint{0.577063in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{0.583914in}{0.708408in}}%
\pgfpathmoveto{\pgfqpoint{0.577063in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.577063in}{0.798898in}}%
\pgfpathlineto{\pgfqpoint{0.583914in}{0.799677in}}%
\pgfpathmoveto{\pgfqpoint{0.578902in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.578902in}{0.700982in}}%
\pgfpathmoveto{\pgfqpoint{0.579051in}{0.395981in}}%
\pgfpathlineto{\pgfqpoint{0.579051in}{0.411181in}}%
\pgfpathmoveto{\pgfqpoint{0.579051in}{0.395981in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{0.395981in}}%
\pgfpathmoveto{\pgfqpoint{0.579051in}{0.425235in}}%
\pgfpathlineto{\pgfqpoint{0.579051in}{0.440010in}}%
\pgfpathmoveto{\pgfqpoint{0.579051in}{0.440010in}}%
\pgfpathlineto{\pgfqpoint{0.584962in}{0.440010in}}%
\pgfpathmoveto{\pgfqpoint{0.579111in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{0.579111in}{0.491221in}}%
\pgfpathmoveto{\pgfqpoint{0.579111in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{0.584962in}{0.446095in}}%
\pgfpathmoveto{\pgfqpoint{0.579111in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{0.584509in}{0.491221in}}%
\pgfpathmoveto{\pgfqpoint{0.579355in}{0.497419in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{0.512212in}}%
\pgfpathmoveto{\pgfqpoint{0.579355in}{0.497419in}}%
\pgfpathlineto{\pgfqpoint{0.584509in}{0.497419in}}%
\pgfpathmoveto{\pgfqpoint{0.579355in}{0.526732in}}%
\pgfpathlineto{\pgfqpoint{0.579355in}{0.541806in}}%
\pgfpathmoveto{\pgfqpoint{0.579355in}{0.541806in}}%
\pgfpathlineto{\pgfqpoint{0.584817in}{0.541806in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.192617in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.208186in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.192617in}}%
\pgfpathlineto{\pgfqpoint{0.584410in}{0.192617in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.222697in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.237511in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.237511in}}%
\pgfpathlineto{\pgfqpoint{0.584410in}{0.237511in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.294563in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.309916in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.294563in}}%
\pgfpathlineto{\pgfqpoint{0.584686in}{0.294563in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.323670in}}%
\pgfpathlineto{\pgfqpoint{0.579421in}{0.338937in}}%
\pgfpathmoveto{\pgfqpoint{0.579421in}{0.338937in}}%
\pgfpathlineto{\pgfqpoint{0.584711in}{0.338937in}}%
\pgfpathmoveto{\pgfqpoint{0.579428in}{0.244010in}}%
\pgfpathlineto{\pgfqpoint{0.579428in}{0.259277in}}%
\pgfpathmoveto{\pgfqpoint{0.579428in}{0.244010in}}%
\pgfpathlineto{\pgfqpoint{0.584410in}{0.244010in}}%
\pgfpathmoveto{\pgfqpoint{0.579428in}{0.273480in}}%
\pgfpathlineto{\pgfqpoint{0.579428in}{0.288386in}}%
\pgfpathmoveto{\pgfqpoint{0.579428in}{0.288386in}}%
\pgfpathlineto{\pgfqpoint{0.584686in}{0.288386in}}%
\pgfpathmoveto{\pgfqpoint{0.579456in}{0.345135in}}%
\pgfpathlineto{\pgfqpoint{0.579456in}{0.359883in}}%
\pgfpathmoveto{\pgfqpoint{0.579456in}{0.345135in}}%
\pgfpathlineto{\pgfqpoint{0.584711in}{0.345135in}}%
\pgfpathmoveto{\pgfqpoint{0.579456in}{0.374720in}}%
\pgfpathlineto{\pgfqpoint{0.579456in}{0.389466in}}%
\pgfpathmoveto{\pgfqpoint{0.579456in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{0.389466in}}%
\pgfpathmoveto{\pgfqpoint{0.580026in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{0.580026in}{0.186872in}}%
\pgfpathmoveto{\pgfqpoint{0.580026in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{0.584714in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{0.580026in}{0.186872in}}%
\pgfpathlineto{\pgfqpoint{0.584410in}{0.186872in}}%
\pgfpathmoveto{\pgfqpoint{0.582180in}{0.607202in}}%
\pgfpathlineto{\pgfqpoint{0.582180in}{0.701453in}}%
\pgfpathmoveto{\pgfqpoint{0.582180in}{0.607202in}}%
\pgfpathlineto{\pgfqpoint{0.663693in}{0.607202in}}%
\pgfpathmoveto{\pgfqpoint{0.582180in}{0.701453in}}%
\pgfpathlineto{\pgfqpoint{0.583914in}{0.701453in}}%
\pgfpathmoveto{\pgfqpoint{0.583914in}{0.701453in}}%
\pgfpathlineto{\pgfqpoint{0.583914in}{0.708408in}}%
\pgfpathmoveto{\pgfqpoint{0.583914in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{0.583914in}{0.803075in}}%
\pgfpathmoveto{\pgfqpoint{0.583914in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{0.679066in}{0.803075in}}%
\pgfpathmoveto{\pgfqpoint{0.583934in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{0.583934in}{0.552834in}}%
\pgfpathmoveto{\pgfqpoint{0.583934in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.549455in}}%
\pgfpathmoveto{\pgfqpoint{0.583978in}{0.600199in}}%
\pgfpathlineto{\pgfqpoint{0.583978in}{0.604174in}}%
\pgfpathmoveto{\pgfqpoint{0.583978in}{0.604174in}}%
\pgfpathlineto{\pgfqpoint{0.663988in}{0.604174in}}%
\pgfpathmoveto{\pgfqpoint{0.584410in}{0.186872in}}%
\pgfpathlineto{\pgfqpoint{0.584410in}{0.192617in}}%
\pgfpathmoveto{\pgfqpoint{0.584410in}{0.237511in}}%
\pgfpathlineto{\pgfqpoint{0.584410in}{0.244010in}}%
\pgfpathmoveto{\pgfqpoint{0.584486in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{0.584486in}{0.395981in}}%
\pgfpathmoveto{\pgfqpoint{0.584509in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{0.584509in}{0.497419in}}%
\pgfpathmoveto{\pgfqpoint{0.584686in}{0.288386in}}%
\pgfpathlineto{\pgfqpoint{0.584686in}{0.294563in}}%
\pgfpathmoveto{\pgfqpoint{0.584711in}{0.338937in}}%
\pgfpathlineto{\pgfqpoint{0.584711in}{0.345135in}}%
\pgfpathmoveto{\pgfqpoint{0.584714in}{0.139839in}}%
\pgfpathlineto{\pgfqpoint{0.584714in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{0.584714in}{0.139839in}}%
\pgfpathlineto{\pgfqpoint{0.608144in}{0.139839in}}%
\pgfpathmoveto{\pgfqpoint{0.584817in}{0.541806in}}%
\pgfpathlineto{\pgfqpoint{0.584987in}{0.549455in}}%
\pgfpathmoveto{\pgfqpoint{0.584962in}{0.440010in}}%
\pgfpathlineto{\pgfqpoint{0.584962in}{0.446095in}}%
\pgfpathmoveto{\pgfqpoint{0.600195in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{0.600443in}{0.547326in}}%
\pgfpathmoveto{\pgfqpoint{0.600195in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{0.678337in}{0.549455in}}%
\pgfpathmoveto{\pgfqpoint{0.600443in}{0.547326in}}%
\pgfpathlineto{\pgfqpoint{0.608344in}{0.547326in}}%
\pgfpathmoveto{\pgfqpoint{0.608144in}{0.139839in}}%
\pgfpathlineto{\pgfqpoint{0.608144in}{0.523049in}}%
\pgfpathmoveto{\pgfqpoint{0.608144in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{0.829694in}{0.523049in}}%
\pgfpathmoveto{\pgfqpoint{0.608344in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.608344in}{0.547326in}}%
\pgfpathmoveto{\pgfqpoint{0.608344in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.857164in}{0.540887in}}%
\pgfpathmoveto{\pgfqpoint{0.609508in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{0.609508in}{0.521889in}}%
\pgfpathmoveto{\pgfqpoint{0.609508in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{0.613289in}{0.139724in}}%
\pgfpathmoveto{\pgfqpoint{0.609508in}{0.521889in}}%
\pgfpathlineto{\pgfqpoint{0.829734in}{0.521889in}}%
\pgfpathmoveto{\pgfqpoint{0.613289in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{0.613289in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{0.613289in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{0.619804in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{0.619804in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.619804in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{0.619804in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.728958in}{0.139953in}}%
\pgfpathmoveto{\pgfqpoint{0.663693in}{0.607202in}}%
\pgfpathlineto{\pgfqpoint{0.663988in}{0.604174in}}%
\pgfpathmoveto{\pgfqpoint{0.678337in}{0.549455in}}%
\pgfpathlineto{\pgfqpoint{0.678337in}{0.552913in}}%
\pgfpathmoveto{\pgfqpoint{0.678337in}{0.552913in}}%
\pgfpathlineto{\pgfqpoint{0.685460in}{0.552913in}}%
\pgfpathmoveto{\pgfqpoint{0.678581in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{0.678581in}{0.604174in}}%
\pgfpathmoveto{\pgfqpoint{0.678581in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{0.685535in}{0.599687in}}%
\pgfpathmoveto{\pgfqpoint{0.678581in}{0.604174in}}%
\pgfpathlineto{\pgfqpoint{0.679066in}{0.803075in}}%
\pgfpathmoveto{\pgfqpoint{0.681524in}{0.791677in}}%
\pgfpathlineto{\pgfqpoint{0.681524in}{0.799335in}}%
\pgfpathmoveto{\pgfqpoint{0.681524in}{0.791677in}}%
\pgfpathlineto{\pgfqpoint{0.688724in}{0.791677in}}%
\pgfpathmoveto{\pgfqpoint{0.681524in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.685754in}{0.799335in}}%
\pgfpathmoveto{\pgfqpoint{0.681639in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.681639in}{0.701497in}}%
\pgfpathmoveto{\pgfqpoint{0.681639in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.816853in}{0.608917in}}%
\pgfpathmoveto{\pgfqpoint{0.681639in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{0.685409in}{0.701497in}}%
\pgfpathmoveto{\pgfqpoint{0.681751in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{0.681751in}{0.779562in}}%
\pgfpathmoveto{\pgfqpoint{0.681751in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{0.685409in}{0.708355in}}%
\pgfpathmoveto{\pgfqpoint{0.681751in}{0.779562in}}%
\pgfpathlineto{\pgfqpoint{0.688724in}{0.779562in}}%
\pgfpathmoveto{\pgfqpoint{0.685409in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{0.685409in}{0.708355in}}%
\pgfpathmoveto{\pgfqpoint{0.685460in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{0.685460in}{0.552913in}}%
\pgfpathmoveto{\pgfqpoint{0.685460in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{0.779707in}{0.549710in}}%
\pgfpathmoveto{\pgfqpoint{0.685535in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{0.685535in}{0.603776in}}%
\pgfpathmoveto{\pgfqpoint{0.685535in}{0.603776in}}%
\pgfpathlineto{\pgfqpoint{0.779973in}{0.603776in}}%
\pgfpathmoveto{\pgfqpoint{0.685754in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.685754in}{0.803147in}}%
\pgfpathmoveto{\pgfqpoint{0.685754in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{0.780001in}{0.803147in}}%
\pgfpathmoveto{\pgfqpoint{0.688724in}{0.779562in}}%
\pgfpathlineto{\pgfqpoint{0.688724in}{0.791677in}}%
\pgfpathmoveto{\pgfqpoint{0.728958in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.728958in}{0.142572in}}%
\pgfpathmoveto{\pgfqpoint{0.728958in}{0.142572in}}%
\pgfpathlineto{\pgfqpoint{0.735958in}{0.142572in}}%
\pgfpathmoveto{\pgfqpoint{0.735958in}{0.140066in}}%
\pgfpathlineto{\pgfqpoint{0.735958in}{0.142572in}}%
\pgfpathmoveto{\pgfqpoint{0.735958in}{0.140066in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{0.140066in}}%
\pgfpathmoveto{\pgfqpoint{0.779707in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{0.779707in}{0.552763in}}%
\pgfpathmoveto{\pgfqpoint{0.779707in}{0.552763in}}%
\pgfpathlineto{\pgfqpoint{0.786923in}{0.552763in}}%
\pgfpathmoveto{\pgfqpoint{0.779973in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{0.779973in}{0.603776in}}%
\pgfpathmoveto{\pgfqpoint{0.779973in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{0.787130in}{0.599900in}}%
\pgfpathmoveto{\pgfqpoint{0.780001in}{0.799496in}}%
\pgfpathlineto{\pgfqpoint{0.780001in}{0.803147in}}%
\pgfpathmoveto{\pgfqpoint{0.780001in}{0.799496in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{0.799496in}}%
\pgfpathmoveto{\pgfqpoint{0.786923in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.786923in}{0.552763in}}%
\pgfpathmoveto{\pgfqpoint{0.786923in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.864480in}{0.549756in}}%
\pgfpathmoveto{\pgfqpoint{0.787127in}{0.799496in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.787127in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.787130in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{0.787130in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{0.787130in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{0.854077in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{0.816853in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.816853in}{0.612117in}}%
\pgfpathmoveto{\pgfqpoint{0.816853in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{0.832511in}{0.612117in}}%
\pgfpathmoveto{\pgfqpoint{0.829694in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{0.829734in}{0.521889in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{0.832511in}{0.658942in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.658942in}}%
\pgfpathlineto{\pgfqpoint{0.835253in}{0.659548in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.671788in}}%
\pgfpathlineto{\pgfqpoint{0.832511in}{0.681765in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.671788in}}%
\pgfpathlineto{\pgfqpoint{0.835253in}{0.672009in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{0.832511in}{0.775162in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.696124in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{0.835531in}{0.775332in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.832511in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{0.835531in}{0.790997in}}%
\pgfpathmoveto{\pgfqpoint{0.835253in}{0.659548in}}%
\pgfpathlineto{\pgfqpoint{0.858341in}{0.659548in}}%
\pgfpathmoveto{\pgfqpoint{0.835253in}{0.672009in}}%
\pgfpathlineto{\pgfqpoint{0.835253in}{0.678294in}}%
\pgfpathmoveto{\pgfqpoint{0.835253in}{0.678294in}}%
\pgfpathlineto{\pgfqpoint{0.858456in}{0.678294in}}%
\pgfpathmoveto{\pgfqpoint{0.835279in}{0.743696in}}%
\pgfpathlineto{\pgfqpoint{0.835279in}{0.767472in}}%
\pgfpathmoveto{\pgfqpoint{0.835279in}{0.743696in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.743696in}}%
\pgfpathmoveto{\pgfqpoint{0.835279in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{0.846056in}{0.767472in}}%
\pgfpathmoveto{\pgfqpoint{0.835469in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{0.835469in}{0.656247in}}%
\pgfpathmoveto{\pgfqpoint{0.835469in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{0.853495in}{0.607367in}}%
\pgfpathmoveto{\pgfqpoint{0.835469in}{0.656247in}}%
\pgfpathlineto{\pgfqpoint{0.884620in}{0.656247in}}%
\pgfpathmoveto{\pgfqpoint{0.835531in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.835531in}{0.775332in}}%
\pgfpathmoveto{\pgfqpoint{0.835531in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{0.770253in}}%
\pgfpathmoveto{\pgfqpoint{0.835531in}{0.790997in}}%
\pgfpathlineto{\pgfqpoint{0.835531in}{0.792073in}}%
\pgfpathmoveto{\pgfqpoint{0.835531in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{0.839150in}{0.792073in}}%
\pgfpathmoveto{\pgfqpoint{0.835633in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{0.862160in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{0.835633in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.740740in}}%
\pgfpathmoveto{\pgfqpoint{0.835633in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{0.884820in}{0.740740in}}%
\pgfpathmoveto{\pgfqpoint{0.839150in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{0.839150in}{0.802422in}}%
\pgfpathmoveto{\pgfqpoint{0.839150in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{0.880744in}{0.802422in}}%
\pgfpathmoveto{\pgfqpoint{0.844506in}{0.140066in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{0.142487in}}%
\pgfpathmoveto{\pgfqpoint{0.844506in}{0.142487in}}%
\pgfpathlineto{\pgfqpoint{0.852026in}{0.142487in}}%
\pgfpathmoveto{\pgfqpoint{0.845769in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.846056in}{0.767472in}}%
\pgfpathmoveto{\pgfqpoint{0.852026in}{0.139894in}}%
\pgfpathlineto{\pgfqpoint{0.852026in}{0.142487in}}%
\pgfpathmoveto{\pgfqpoint{0.852026in}{0.139894in}}%
\pgfpathlineto{\pgfqpoint{0.855139in}{0.139894in}}%
\pgfpathmoveto{\pgfqpoint{0.853091in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{0.853199in}{0.522049in}}%
\pgfpathmoveto{\pgfqpoint{0.853091in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.523049in}}%
\pgfpathmoveto{\pgfqpoint{0.853199in}{0.522049in}}%
\pgfpathlineto{\pgfqpoint{0.855139in}{0.522049in}}%
\pgfpathmoveto{\pgfqpoint{0.853495in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{0.854077in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{0.855139in}{0.139894in}}%
\pgfpathlineto{\pgfqpoint{0.855139in}{0.522049in}}%
\pgfpathmoveto{\pgfqpoint{0.856902in}{0.140119in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.523049in}}%
\pgfpathmoveto{\pgfqpoint{0.856902in}{0.140119in}}%
\pgfpathlineto{\pgfqpoint{0.880036in}{0.140119in}}%
\pgfpathmoveto{\pgfqpoint{0.857164in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.857164in}{0.547225in}}%
\pgfpathmoveto{\pgfqpoint{0.857164in}{0.547225in}}%
\pgfpathlineto{\pgfqpoint{0.865052in}{0.547225in}}%
\pgfpathmoveto{\pgfqpoint{0.857797in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.858691in}{0.767472in}}%
\pgfpathmoveto{\pgfqpoint{0.857797in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.862466in}{0.770253in}}%
\pgfpathmoveto{\pgfqpoint{0.858341in}{0.659548in}}%
\pgfpathlineto{\pgfqpoint{0.858456in}{0.678294in}}%
\pgfpathmoveto{\pgfqpoint{0.858691in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.743696in}}%
\pgfpathmoveto{\pgfqpoint{0.861371in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{0.861371in}{0.678319in}}%
\pgfpathmoveto{\pgfqpoint{0.861371in}{0.659316in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.659316in}}%
\pgfpathmoveto{\pgfqpoint{0.861371in}{0.678319in}}%
\pgfpathlineto{\pgfqpoint{0.862686in}{0.678319in}}%
\pgfpathmoveto{\pgfqpoint{0.861771in}{0.743816in}}%
\pgfpathlineto{\pgfqpoint{0.861771in}{0.767256in}}%
\pgfpathmoveto{\pgfqpoint{0.861771in}{0.743816in}}%
\pgfpathlineto{\pgfqpoint{0.884630in}{0.743816in}}%
\pgfpathmoveto{\pgfqpoint{0.861771in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{0.862466in}{0.770253in}}%
\pgfpathmoveto{\pgfqpoint{0.862160in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{0.862686in}{0.678319in}}%
\pgfpathmoveto{\pgfqpoint{0.864480in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.865052in}{0.547225in}}%
\pgfpathmoveto{\pgfqpoint{0.868075in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{0.868287in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{0.868075in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{0.873857in}{0.607367in}}%
\pgfpathmoveto{\pgfqpoint{0.868287in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{0.873857in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{0.873857in}{0.626717in}}%
\pgfpathmoveto{\pgfqpoint{0.873857in}{0.626717in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.626717in}}%
\pgfpathmoveto{\pgfqpoint{0.874151in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.874583in}{0.767256in}}%
\pgfpathmoveto{\pgfqpoint{0.874151in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.884349in}{0.770253in}}%
\pgfpathmoveto{\pgfqpoint{0.874393in}{0.678319in}}%
\pgfpathlineto{\pgfqpoint{0.874494in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{0.874393in}{0.678319in}}%
\pgfpathlineto{\pgfqpoint{0.884630in}{0.678319in}}%
\pgfpathmoveto{\pgfqpoint{0.874494in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.681793in}}%
\pgfpathmoveto{\pgfqpoint{0.874583in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{0.884696in}{0.767256in}}%
\pgfpathmoveto{\pgfqpoint{0.879853in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.880457in}{0.547225in}}%
\pgfpathmoveto{\pgfqpoint{0.879853in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.881099in}{0.549756in}}%
\pgfpathmoveto{\pgfqpoint{0.880036in}{0.140119in}}%
\pgfpathlineto{\pgfqpoint{0.880036in}{0.142485in}}%
\pgfpathmoveto{\pgfqpoint{0.880036in}{0.142485in}}%
\pgfpathlineto{\pgfqpoint{0.885163in}{0.142485in}}%
\pgfpathmoveto{\pgfqpoint{0.880172in}{0.440063in}}%
\pgfpathlineto{\pgfqpoint{0.880172in}{0.446270in}}%
\pgfpathmoveto{\pgfqpoint{0.880172in}{0.440063in}}%
\pgfpathlineto{\pgfqpoint{0.885556in}{0.440063in}}%
\pgfpathmoveto{\pgfqpoint{0.880172in}{0.446270in}}%
\pgfpathlineto{\pgfqpoint{0.885545in}{0.446270in}}%
\pgfpathmoveto{\pgfqpoint{0.880430in}{0.237649in}}%
\pgfpathlineto{\pgfqpoint{0.880430in}{0.243690in}}%
\pgfpathmoveto{\pgfqpoint{0.880430in}{0.237649in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.237649in}}%
\pgfpathmoveto{\pgfqpoint{0.880430in}{0.243690in}}%
\pgfpathlineto{\pgfqpoint{0.885326in}{0.243690in}}%
\pgfpathmoveto{\pgfqpoint{0.880457in}{0.339004in}}%
\pgfpathlineto{\pgfqpoint{0.880457in}{0.344770in}}%
\pgfpathmoveto{\pgfqpoint{0.880457in}{0.339004in}}%
\pgfpathlineto{\pgfqpoint{0.885660in}{0.339004in}}%
\pgfpathmoveto{\pgfqpoint{0.880457in}{0.344770in}}%
\pgfpathlineto{\pgfqpoint{0.885524in}{0.344770in}}%
\pgfpathmoveto{\pgfqpoint{0.880457in}{0.542200in}}%
\pgfpathlineto{\pgfqpoint{0.880457in}{0.547225in}}%
\pgfpathmoveto{\pgfqpoint{0.880457in}{0.542200in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{0.542200in}}%
\pgfpathmoveto{\pgfqpoint{0.880517in}{0.288198in}}%
\pgfpathlineto{\pgfqpoint{0.880517in}{0.294140in}}%
\pgfpathmoveto{\pgfqpoint{0.880517in}{0.288198in}}%
\pgfpathlineto{\pgfqpoint{0.885326in}{0.288198in}}%
\pgfpathmoveto{\pgfqpoint{0.880517in}{0.294140in}}%
\pgfpathlineto{\pgfqpoint{0.885660in}{0.294140in}}%
\pgfpathmoveto{\pgfqpoint{0.880561in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{0.880561in}{0.192433in}}%
\pgfpathmoveto{\pgfqpoint{0.880561in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{0.885163in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{0.880561in}{0.192433in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.192433in}}%
\pgfpathmoveto{\pgfqpoint{0.880561in}{0.491069in}}%
\pgfpathlineto{\pgfqpoint{0.880561in}{0.496853in}}%
\pgfpathmoveto{\pgfqpoint{0.880561in}{0.491069in}}%
\pgfpathlineto{\pgfqpoint{0.885545in}{0.491069in}}%
\pgfpathmoveto{\pgfqpoint{0.880561in}{0.496853in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{0.496853in}}%
\pgfpathmoveto{\pgfqpoint{0.880694in}{0.389728in}}%
\pgfpathlineto{\pgfqpoint{0.880694in}{0.395378in}}%
\pgfpathmoveto{\pgfqpoint{0.880694in}{0.389728in}}%
\pgfpathlineto{\pgfqpoint{0.885524in}{0.389728in}}%
\pgfpathmoveto{\pgfqpoint{0.880694in}{0.395378in}}%
\pgfpathlineto{\pgfqpoint{0.885556in}{0.395378in}}%
\pgfpathmoveto{\pgfqpoint{0.880744in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{0.881430in}{0.799335in}}%
\pgfpathmoveto{\pgfqpoint{0.881099in}{0.549756in}}%
\pgfpathlineto{\pgfqpoint{0.881099in}{0.552857in}}%
\pgfpathmoveto{\pgfqpoint{0.881099in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{0.888016in}{0.552857in}}%
\pgfpathmoveto{\pgfqpoint{0.881202in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{0.881202in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{0.881202in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{0.888175in}{0.599887in}}%
\pgfpathmoveto{\pgfqpoint{0.881430in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.884349in}{0.799335in}}%
\pgfpathmoveto{\pgfqpoint{0.881749in}{0.701417in}}%
\pgfpathlineto{\pgfqpoint{0.881749in}{0.708136in}}%
\pgfpathmoveto{\pgfqpoint{0.881749in}{0.701417in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.701417in}}%
\pgfpathmoveto{\pgfqpoint{0.881749in}{0.708136in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.708136in}}%
\pgfpathmoveto{\pgfqpoint{0.884349in}{0.770253in}}%
\pgfpathlineto{\pgfqpoint{0.884349in}{0.778403in}}%
\pgfpathmoveto{\pgfqpoint{0.884349in}{0.778403in}}%
\pgfpathlineto{\pgfqpoint{0.887602in}{0.778507in}}%
\pgfpathmoveto{\pgfqpoint{0.884349in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.884349in}{0.799335in}}%
\pgfpathmoveto{\pgfqpoint{0.884349in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.887602in}{0.794307in}}%
\pgfpathmoveto{\pgfqpoint{0.884620in}{0.656247in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.626717in}}%
\pgfpathmoveto{\pgfqpoint{0.884630in}{0.678319in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.659316in}}%
\pgfpathmoveto{\pgfqpoint{0.884630in}{0.743816in}}%
\pgfpathlineto{\pgfqpoint{0.884696in}{0.767256in}}%
\pgfpathmoveto{\pgfqpoint{0.884731in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.701417in}}%
\pgfpathmoveto{\pgfqpoint{0.884731in}{0.708136in}}%
\pgfpathlineto{\pgfqpoint{0.884820in}{0.740740in}}%
\pgfpathmoveto{\pgfqpoint{0.885163in}{0.142485in}}%
\pgfpathlineto{\pgfqpoint{0.885163in}{0.157600in}}%
\pgfpathmoveto{\pgfqpoint{0.885163in}{0.157600in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.157706in}}%
\pgfpathmoveto{\pgfqpoint{0.885163in}{0.171605in}}%
\pgfpathlineto{\pgfqpoint{0.885163in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{0.885163in}{0.171605in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.171957in}}%
\pgfpathmoveto{\pgfqpoint{0.885326in}{0.243690in}}%
\pgfpathlineto{\pgfqpoint{0.885326in}{0.258599in}}%
\pgfpathmoveto{\pgfqpoint{0.885326in}{0.258599in}}%
\pgfpathlineto{\pgfqpoint{0.888756in}{0.259096in}}%
\pgfpathmoveto{\pgfqpoint{0.885326in}{0.273225in}}%
\pgfpathlineto{\pgfqpoint{0.885326in}{0.288198in}}%
\pgfpathmoveto{\pgfqpoint{0.885326in}{0.273225in}}%
\pgfpathlineto{\pgfqpoint{0.888756in}{0.273335in}}%
\pgfpathmoveto{\pgfqpoint{0.885524in}{0.344770in}}%
\pgfpathlineto{\pgfqpoint{0.885524in}{0.359975in}}%
\pgfpathmoveto{\pgfqpoint{0.885524in}{0.359975in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.360547in}}%
\pgfpathmoveto{\pgfqpoint{0.885524in}{0.374348in}}%
\pgfpathlineto{\pgfqpoint{0.885524in}{0.389728in}}%
\pgfpathmoveto{\pgfqpoint{0.885524in}{0.374348in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.374587in}}%
\pgfpathmoveto{\pgfqpoint{0.885545in}{0.446270in}}%
\pgfpathlineto{\pgfqpoint{0.885545in}{0.491069in}}%
\pgfpathmoveto{\pgfqpoint{0.885556in}{0.395378in}}%
\pgfpathlineto{\pgfqpoint{0.885556in}{0.411062in}}%
\pgfpathmoveto{\pgfqpoint{0.885556in}{0.411062in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.411262in}}%
\pgfpathmoveto{\pgfqpoint{0.885556in}{0.425012in}}%
\pgfpathlineto{\pgfqpoint{0.885556in}{0.440063in}}%
\pgfpathmoveto{\pgfqpoint{0.885556in}{0.425012in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.425184in}}%
\pgfpathmoveto{\pgfqpoint{0.885660in}{0.294140in}}%
\pgfpathlineto{\pgfqpoint{0.885660in}{0.309548in}}%
\pgfpathmoveto{\pgfqpoint{0.885660in}{0.309548in}}%
\pgfpathlineto{\pgfqpoint{0.888903in}{0.309764in}}%
\pgfpathmoveto{\pgfqpoint{0.885660in}{0.323670in}}%
\pgfpathlineto{\pgfqpoint{0.885660in}{0.339004in}}%
\pgfpathmoveto{\pgfqpoint{0.885660in}{0.323670in}}%
\pgfpathlineto{\pgfqpoint{0.888903in}{0.323898in}}%
\pgfpathmoveto{\pgfqpoint{0.885687in}{0.192433in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{0.237649in}}%
\pgfpathmoveto{\pgfqpoint{0.885818in}{0.496853in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{0.542200in}}%
\pgfpathmoveto{\pgfqpoint{0.887602in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.887602in}{0.778507in}}%
\pgfpathmoveto{\pgfqpoint{0.887602in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.902003in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{0.887602in}{0.794307in}}%
\pgfpathlineto{\pgfqpoint{0.888299in}{0.799450in}}%
\pgfpathmoveto{\pgfqpoint{0.888016in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{0.888016in}{0.552857in}}%
\pgfpathmoveto{\pgfqpoint{0.888016in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{0.953308in}{0.550108in}}%
\pgfpathmoveto{\pgfqpoint{0.888175in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{0.888175in}{0.604459in}}%
\pgfpathmoveto{\pgfqpoint{0.888175in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.902003in}{0.604459in}}%
\pgfpathmoveto{\pgfqpoint{0.888299in}{0.799450in}}%
\pgfpathlineto{\pgfqpoint{0.888299in}{0.802455in}}%
\pgfpathmoveto{\pgfqpoint{0.888299in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{0.802455in}}%
\pgfpathmoveto{\pgfqpoint{0.888607in}{0.344117in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.360547in}}%
\pgfpathmoveto{\pgfqpoint{0.888607in}{0.344117in}}%
\pgfpathlineto{\pgfqpoint{0.982702in}{0.344117in}}%
\pgfpathmoveto{\pgfqpoint{0.888607in}{0.374587in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.391581in}}%
\pgfpathmoveto{\pgfqpoint{0.888607in}{0.391581in}}%
\pgfpathlineto{\pgfqpoint{0.982826in}{0.391581in}}%
\pgfpathmoveto{\pgfqpoint{0.888671in}{0.394663in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.411262in}}%
\pgfpathmoveto{\pgfqpoint{0.888671in}{0.394663in}}%
\pgfpathlineto{\pgfqpoint{0.982677in}{0.394663in}}%
\pgfpathmoveto{\pgfqpoint{0.888671in}{0.425184in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.442037in}}%
\pgfpathmoveto{\pgfqpoint{0.888671in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{0.442037in}}%
\pgfpathmoveto{\pgfqpoint{0.888671in}{0.445148in}}%
\pgfpathlineto{\pgfqpoint{0.888671in}{0.493042in}}%
\pgfpathmoveto{\pgfqpoint{0.888671in}{0.445148in}}%
\pgfpathlineto{\pgfqpoint{0.982801in}{0.445148in}}%
\pgfpathmoveto{\pgfqpoint{0.888671in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{0.953837in}{0.493042in}}%
\pgfpathmoveto{\pgfqpoint{0.888710in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{0.888710in}{0.546232in}}%
\pgfpathmoveto{\pgfqpoint{0.888710in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{0.953407in}{0.495800in}}%
\pgfpathmoveto{\pgfqpoint{0.888710in}{0.546232in}}%
\pgfpathlineto{\pgfqpoint{0.953538in}{0.546232in}}%
\pgfpathmoveto{\pgfqpoint{0.888756in}{0.191413in}}%
\pgfpathlineto{\pgfqpoint{0.888756in}{0.259096in}}%
\pgfpathmoveto{\pgfqpoint{0.888756in}{0.191413in}}%
\pgfpathlineto{\pgfqpoint{0.982628in}{0.191413in}}%
\pgfpathmoveto{\pgfqpoint{0.888756in}{0.273335in}}%
\pgfpathlineto{\pgfqpoint{0.888756in}{0.289929in}}%
\pgfpathmoveto{\pgfqpoint{0.888756in}{0.289929in}}%
\pgfpathlineto{\pgfqpoint{0.982962in}{0.289929in}}%
\pgfpathmoveto{\pgfqpoint{0.888903in}{0.293287in}}%
\pgfpathlineto{\pgfqpoint{0.888903in}{0.309764in}}%
\pgfpathmoveto{\pgfqpoint{0.888903in}{0.293287in}}%
\pgfpathlineto{\pgfqpoint{0.982787in}{0.293287in}}%
\pgfpathmoveto{\pgfqpoint{0.888903in}{0.323898in}}%
\pgfpathlineto{\pgfqpoint{0.888903in}{0.340567in}}%
\pgfpathmoveto{\pgfqpoint{0.888903in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{0.983350in}{0.340567in}}%
\pgfpathmoveto{\pgfqpoint{0.889087in}{0.139976in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.157706in}}%
\pgfpathmoveto{\pgfqpoint{0.889087in}{0.139976in}}%
\pgfpathlineto{\pgfqpoint{0.982927in}{0.139976in}}%
\pgfpathmoveto{\pgfqpoint{0.889087in}{0.171957in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.188872in}}%
\pgfpathmoveto{\pgfqpoint{0.889087in}{0.188872in}}%
\pgfpathlineto{\pgfqpoint{0.983383in}{0.188872in}}%
\pgfpathmoveto{\pgfqpoint{0.902003in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.902003in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{0.927691in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{0.604459in}}%
\pgfpathmoveto{\pgfqpoint{0.927691in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{0.927721in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.982127in}{0.604459in}}%
\pgfpathmoveto{\pgfqpoint{0.942921in}{0.889207in}}%
\pgfpathlineto{\pgfqpoint{0.942921in}{0.931608in}}%
\pgfpathmoveto{\pgfqpoint{0.942921in}{0.889207in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{0.889207in}}%
\pgfpathmoveto{\pgfqpoint{0.942921in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{0.991206in}{0.931608in}}%
\pgfpathmoveto{\pgfqpoint{0.943128in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.943128in}{0.882768in}}%
\pgfpathmoveto{\pgfqpoint{0.943128in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.955747in}{0.809947in}}%
\pgfpathmoveto{\pgfqpoint{0.943128in}{0.882768in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{0.882768in}}%
\pgfpathmoveto{\pgfqpoint{0.943259in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{0.943259in}{0.807188in}}%
\pgfpathmoveto{\pgfqpoint{0.943259in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{0.955747in}{0.807188in}}%
\pgfpathmoveto{\pgfqpoint{0.953308in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{0.953538in}{0.546232in}}%
\pgfpathmoveto{\pgfqpoint{0.953407in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{0.953837in}{0.493042in}}%
\pgfpathmoveto{\pgfqpoint{0.955747in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{0.955747in}{0.809947in}}%
\pgfpathmoveto{\pgfqpoint{0.965605in}{0.882768in}}%
\pgfpathlineto{\pgfqpoint{0.965605in}{0.889207in}}%
\pgfpathmoveto{\pgfqpoint{0.967954in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.493042in}}%
\pgfpathmoveto{\pgfqpoint{0.967954in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{0.982927in}{0.495800in}}%
\pgfpathmoveto{\pgfqpoint{0.968095in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{0.982955in}{0.493042in}}%
\pgfpathmoveto{\pgfqpoint{0.968182in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{0.968414in}{0.546232in}}%
\pgfpathmoveto{\pgfqpoint{0.968182in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{0.982355in}{0.550108in}}%
\pgfpathmoveto{\pgfqpoint{0.968414in}{0.546232in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{0.546232in}}%
\pgfpathmoveto{\pgfqpoint{0.969729in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.970189in}{0.807188in}}%
\pgfpathmoveto{\pgfqpoint{0.969729in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{0.809947in}}%
\pgfpathmoveto{\pgfqpoint{0.970189in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{0.807188in}}%
\pgfpathmoveto{\pgfqpoint{0.982127in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.982355in}{0.599887in}}%
\pgfpathmoveto{\pgfqpoint{0.982297in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{0.982297in}{0.809947in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{0.817177in}}%
\pgfpathmoveto{\pgfqpoint{0.982297in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{0.817177in}}%
\pgfpathmoveto{\pgfqpoint{0.982355in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{0.982355in}{0.552747in}}%
\pgfpathmoveto{\pgfqpoint{0.982355in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{0.986332in}{0.552747in}}%
\pgfpathmoveto{\pgfqpoint{0.982355in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{0.986332in}{0.599887in}}%
\pgfpathmoveto{\pgfqpoint{0.982628in}{0.191413in}}%
\pgfpathlineto{\pgfqpoint{0.982628in}{0.192964in}}%
\pgfpathmoveto{\pgfqpoint{0.982628in}{0.192964in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{0.192964in}}%
\pgfpathmoveto{\pgfqpoint{0.982677in}{0.394663in}}%
\pgfpathlineto{\pgfqpoint{0.982677in}{0.395758in}}%
\pgfpathmoveto{\pgfqpoint{0.982677in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{0.985178in}{0.395758in}}%
\pgfpathmoveto{\pgfqpoint{0.982702in}{0.344117in}}%
\pgfpathlineto{\pgfqpoint{0.985208in}{0.344894in}}%
\pgfpathmoveto{\pgfqpoint{0.982787in}{0.293287in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.294248in}}%
\pgfpathmoveto{\pgfqpoint{0.982801in}{0.445148in}}%
\pgfpathlineto{\pgfqpoint{0.982801in}{0.446392in}}%
\pgfpathmoveto{\pgfqpoint{0.982801in}{0.446392in}}%
\pgfpathlineto{\pgfqpoint{0.985024in}{0.446392in}}%
\pgfpathmoveto{\pgfqpoint{0.982826in}{0.391581in}}%
\pgfpathlineto{\pgfqpoint{0.983146in}{0.389307in}}%
\pgfpathmoveto{\pgfqpoint{0.982927in}{0.139976in}}%
\pgfpathlineto{\pgfqpoint{0.982927in}{0.142581in}}%
\pgfpathmoveto{\pgfqpoint{0.982927in}{0.142581in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.142581in}}%
\pgfpathmoveto{\pgfqpoint{0.982927in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{0.982927in}{0.497134in}}%
\pgfpathmoveto{\pgfqpoint{0.982927in}{0.497134in}}%
\pgfpathlineto{\pgfqpoint{0.985212in}{0.497134in}}%
\pgfpathmoveto{\pgfqpoint{0.982955in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{0.983132in}{0.490954in}}%
\pgfpathmoveto{\pgfqpoint{0.982962in}{0.289929in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{0.288216in}}%
\pgfpathmoveto{\pgfqpoint{0.983047in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{0.983047in}{0.243518in}}%
\pgfpathmoveto{\pgfqpoint{0.983047in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{0.237642in}}%
\pgfpathmoveto{\pgfqpoint{0.983047in}{0.243518in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.243518in}}%
\pgfpathmoveto{\pgfqpoint{0.983132in}{0.490954in}}%
\pgfpathlineto{\pgfqpoint{0.985024in}{0.490954in}}%
\pgfpathmoveto{\pgfqpoint{0.983146in}{0.389307in}}%
\pgfpathlineto{\pgfqpoint{0.985208in}{0.389307in}}%
\pgfpathmoveto{\pgfqpoint{0.983219in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{0.983307in}{0.439985in}}%
\pgfpathmoveto{\pgfqpoint{0.983219in}{0.541600in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{0.546232in}}%
\pgfpathmoveto{\pgfqpoint{0.983219in}{0.541600in}}%
\pgfpathlineto{\pgfqpoint{0.985212in}{0.541600in}}%
\pgfpathmoveto{\pgfqpoint{0.983224in}{0.288216in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.288216in}}%
\pgfpathmoveto{\pgfqpoint{0.983307in}{0.439985in}}%
\pgfpathlineto{\pgfqpoint{0.985178in}{0.439985in}}%
\pgfpathmoveto{\pgfqpoint{0.983350in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{0.983456in}{0.338760in}}%
\pgfpathmoveto{\pgfqpoint{0.983371in}{0.186771in}}%
\pgfpathlineto{\pgfqpoint{0.983383in}{0.188872in}}%
\pgfpathmoveto{\pgfqpoint{0.983371in}{0.186771in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.186771in}}%
\pgfpathmoveto{\pgfqpoint{0.983456in}{0.338760in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.338760in}}%
\pgfpathmoveto{\pgfqpoint{0.985024in}{0.446392in}}%
\pgfpathlineto{\pgfqpoint{0.985024in}{0.490954in}}%
\pgfpathmoveto{\pgfqpoint{0.985088in}{0.192964in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{0.237642in}}%
\pgfpathmoveto{\pgfqpoint{0.985178in}{0.395758in}}%
\pgfpathlineto{\pgfqpoint{0.985178in}{0.439985in}}%
\pgfpathmoveto{\pgfqpoint{0.985208in}{0.344894in}}%
\pgfpathlineto{\pgfqpoint{0.985208in}{0.389307in}}%
\pgfpathmoveto{\pgfqpoint{0.985212in}{0.497134in}}%
\pgfpathlineto{\pgfqpoint{0.985212in}{0.541600in}}%
\pgfpathmoveto{\pgfqpoint{0.985219in}{0.294248in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.338760in}}%
\pgfpathmoveto{\pgfqpoint{0.985553in}{0.243518in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.288216in}}%
\pgfpathmoveto{\pgfqpoint{0.985555in}{0.142581in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.186771in}}%
\pgfpathmoveto{\pgfqpoint{0.985716in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{0.985716in}{0.802719in}}%
\pgfpathmoveto{\pgfqpoint{0.985716in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{0.989443in}{0.708573in}}%
\pgfpathmoveto{\pgfqpoint{0.985716in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.802719in}}%
\pgfpathmoveto{\pgfqpoint{0.985898in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{0.985898in}{0.701267in}}%
\pgfpathmoveto{\pgfqpoint{0.985898in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{1.025828in}{0.607110in}}%
\pgfpathmoveto{\pgfqpoint{0.985898in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{0.989440in}{0.701267in}}%
\pgfpathmoveto{\pgfqpoint{0.986332in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{0.986332in}{0.563226in}}%
\pgfpathmoveto{\pgfqpoint{0.986332in}{0.563226in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{0.562989in}}%
\pgfpathmoveto{\pgfqpoint{0.986332in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{0.986332in}{0.599887in}}%
\pgfpathmoveto{\pgfqpoint{0.986332in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{0.588976in}}%
\pgfpathmoveto{\pgfqpoint{0.989321in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{0.562989in}}%
\pgfpathmoveto{\pgfqpoint{0.989321in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{1.083988in}{0.549595in}}%
\pgfpathmoveto{\pgfqpoint{0.989321in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{0.603970in}}%
\pgfpathmoveto{\pgfqpoint{0.989321in}{0.603970in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{0.989440in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{0.989440in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{0.989440in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{0.989443in}{0.706412in}}%
\pgfpathlineto{\pgfqpoint{0.989443in}{0.708573in}}%
\pgfpathmoveto{\pgfqpoint{0.989443in}{0.706412in}}%
\pgfpathlineto{\pgfqpoint{1.025483in}{0.706412in}}%
\pgfpathmoveto{\pgfqpoint{0.990709in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{0.991206in}{0.931608in}}%
\pgfpathmoveto{\pgfqpoint{0.990709in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{1.003723in}{0.874880in}}%
\pgfpathmoveto{\pgfqpoint{0.994785in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{0.994785in}{0.931027in}}%
\pgfpathmoveto{\pgfqpoint{0.994785in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{0.879177in}}%
\pgfpathmoveto{\pgfqpoint{0.994785in}{0.931027in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{0.931027in}}%
\pgfpathmoveto{\pgfqpoint{1.003703in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{1.003723in}{0.874880in}}%
\pgfpathmoveto{\pgfqpoint{1.014154in}{0.817177in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{0.817506in}}%
\pgfpathmoveto{\pgfqpoint{1.014154in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{0.851454in}}%
\pgfpathmoveto{\pgfqpoint{1.014154in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{0.844261in}}%
\pgfpathmoveto{\pgfqpoint{1.014154in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{1.017781in}{0.851341in}}%
\pgfpathmoveto{\pgfqpoint{1.014154in}{0.869884in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{0.874880in}}%
\pgfpathmoveto{\pgfqpoint{1.014154in}{0.869884in}}%
\pgfpathlineto{\pgfqpoint{1.017781in}{0.868829in}}%
\pgfpathmoveto{\pgfqpoint{1.014154in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{1.014333in}{0.879177in}}%
\pgfpathmoveto{\pgfqpoint{1.014333in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{1.027752in}{0.879177in}}%
\pgfpathmoveto{\pgfqpoint{1.017025in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.017025in}{0.817506in}}%
\pgfpathmoveto{\pgfqpoint{1.017025in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.029269in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.017025in}{0.844261in}}%
\pgfpathlineto{\pgfqpoint{1.079862in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.017781in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{1.017781in}{0.851341in}}%
\pgfpathmoveto{\pgfqpoint{1.017781in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{0.849098in}}%
\pgfpathmoveto{\pgfqpoint{1.017781in}{0.868829in}}%
\pgfpathlineto{\pgfqpoint{1.017781in}{0.874657in}}%
\pgfpathmoveto{\pgfqpoint{1.017781in}{0.874657in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{0.875248in}}%
\pgfpathmoveto{\pgfqpoint{1.025483in}{0.706412in}}%
\pgfpathlineto{\pgfqpoint{1.025483in}{0.730870in}}%
\pgfpathmoveto{\pgfqpoint{1.025483in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{0.731110in}}%
\pgfpathmoveto{\pgfqpoint{1.025483in}{0.745101in}}%
\pgfpathlineto{\pgfqpoint{1.025936in}{0.802719in}}%
\pgfpathmoveto{\pgfqpoint{1.025483in}{0.745101in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{0.744949in}}%
\pgfpathmoveto{\pgfqpoint{1.025828in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{1.025828in}{0.613678in}}%
\pgfpathmoveto{\pgfqpoint{1.025828in}{0.613678in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{0.613765in}}%
\pgfpathmoveto{\pgfqpoint{1.025828in}{0.627901in}}%
\pgfpathlineto{\pgfqpoint{1.025828in}{0.663907in}}%
\pgfpathmoveto{\pgfqpoint{1.025828in}{0.627901in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{0.628294in}}%
\pgfpathmoveto{\pgfqpoint{1.025828in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{0.664080in}}%
\pgfpathmoveto{\pgfqpoint{1.025828in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.026094in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{1.025828in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{0.678135in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.879177in}}%
\pgfpathlineto{\pgfqpoint{1.027752in}{0.884154in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{1.031619in}{0.883669in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{1.027752in}{0.914838in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{1.031619in}{0.894559in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.914838in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{0.915155in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.925583in}}%
\pgfpathlineto{\pgfqpoint{1.028209in}{0.931027in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.925583in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{0.925748in}}%
\pgfpathmoveto{\pgfqpoint{1.029092in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{0.664080in}}%
\pgfpathmoveto{\pgfqpoint{1.029092in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.085650in}{0.643674in}}%
\pgfpathmoveto{\pgfqpoint{1.029092in}{0.678135in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{0.731110in}}%
\pgfpathmoveto{\pgfqpoint{1.029092in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{1.029269in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.029223in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{0.613765in}}%
\pgfpathmoveto{\pgfqpoint{1.029223in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.029288in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.029223in}{0.628294in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{0.641134in}}%
\pgfpathmoveto{\pgfqpoint{1.029223in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{1.085772in}{0.641134in}}%
\pgfpathmoveto{\pgfqpoint{1.031504in}{0.906991in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{0.915155in}}%
\pgfpathmoveto{\pgfqpoint{1.031504in}{0.906991in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{0.906991in}}%
\pgfpathmoveto{\pgfqpoint{1.031504in}{0.925748in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{0.931349in}}%
\pgfpathmoveto{\pgfqpoint{1.031504in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{1.057562in}{0.931349in}}%
\pgfpathmoveto{\pgfqpoint{1.031619in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{1.031619in}{0.883669in}}%
\pgfpathmoveto{\pgfqpoint{1.031619in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{1.057562in}{0.879230in}}%
\pgfpathmoveto{\pgfqpoint{1.031619in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{1.031619in}{0.902943in}}%
\pgfpathmoveto{\pgfqpoint{1.031619in}{0.902943in}}%
\pgfpathlineto{\pgfqpoint{1.057562in}{0.903233in}}%
\pgfpathmoveto{\pgfqpoint{1.038187in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{1.038187in}{0.875248in}}%
\pgfpathmoveto{\pgfqpoint{1.043812in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.043879in}{0.606714in}}%
\pgfpathmoveto{\pgfqpoint{1.043812in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.084034in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.043879in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.085945in}{0.606714in}}%
\pgfpathmoveto{\pgfqpoint{1.044143in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.044233in}{0.802995in}}%
\pgfpathmoveto{\pgfqpoint{1.044143in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.130859in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.044233in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{1.085802in}{0.802995in}}%
\pgfpathmoveto{\pgfqpoint{1.057233in}{0.906991in}}%
\pgfpathlineto{\pgfqpoint{1.057562in}{0.931349in}}%
\pgfpathmoveto{\pgfqpoint{1.057562in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{1.057562in}{0.903233in}}%
\pgfpathmoveto{\pgfqpoint{1.062135in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.062135in}{0.932321in}}%
\pgfpathmoveto{\pgfqpoint{1.062135in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.079756in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{1.062135in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.111373in}{0.932321in}}%
\pgfpathmoveto{\pgfqpoint{1.079756in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.079862in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.083988in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{1.083988in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.083988in}{0.552828in}}%
\pgfpathlineto{\pgfqpoint{1.090940in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.084034in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.084034in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.084034in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{0.599935in}}%
\pgfpathmoveto{\pgfqpoint{1.085650in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.085802in}{0.802995in}}%
\pgfpathmoveto{\pgfqpoint{1.085772in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{1.085945in}{0.606714in}}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{1.088834in}{0.803238in}}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{1.090674in}{0.708520in}}%
\pgfpathmoveto{\pgfqpoint{1.088834in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{0.803238in}}%
\pgfpathmoveto{\pgfqpoint{1.089074in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{1.089074in}{0.701125in}}%
\pgfpathmoveto{\pgfqpoint{1.089074in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{1.130854in}{0.607167in}}%
\pgfpathmoveto{\pgfqpoint{1.089074in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{1.090674in}{0.701125in}}%
\pgfpathmoveto{\pgfqpoint{1.090674in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{1.090674in}{0.708520in}}%
\pgfpathmoveto{\pgfqpoint{1.090940in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.090940in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.090940in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{0.549804in}}%
\pgfpathmoveto{\pgfqpoint{1.091161in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.091161in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.131142in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.095173in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.095501in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{1.095173in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.095501in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.111150in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{1.111150in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.111373in}{0.932321in}}%
\pgfpathmoveto{\pgfqpoint{1.113739in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{0.932650in}}%
\pgfpathmoveto{\pgfqpoint{1.113739in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{1.130434in}{0.848592in}}%
\pgfpathmoveto{\pgfqpoint{1.113739in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{1.162258in}{0.932650in}}%
\pgfpathmoveto{\pgfqpoint{1.130215in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{1.130859in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.130434in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.130854in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{1.131142in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.145400in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.145448in}{0.803238in}}%
\pgfpathmoveto{\pgfqpoint{1.145400in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.232138in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.145448in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{1.187686in}{0.803238in}}%
\pgfpathmoveto{\pgfqpoint{1.145526in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.146078in}{0.607167in}}%
\pgfpathmoveto{\pgfqpoint{1.145526in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.184980in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.145570in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{1.145744in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.145570in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{1.161911in}{0.848592in}}%
\pgfpathmoveto{\pgfqpoint{1.145744in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.181380in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.146078in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{1.186999in}{0.607167in}}%
\pgfpathmoveto{\pgfqpoint{1.161911in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{1.162258in}{0.932650in}}%
\pgfpathmoveto{\pgfqpoint{1.164865in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.164865in}{0.932303in}}%
\pgfpathmoveto{\pgfqpoint{1.164865in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.181182in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.164865in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{1.212843in}{0.932303in}}%
\pgfpathmoveto{\pgfqpoint{1.181182in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.181380in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.184980in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.184980in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.184980in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.192210in}{0.599772in}}%
\pgfpathmoveto{\pgfqpoint{1.185114in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.185114in}{0.552828in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.185461in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{1.185461in}{0.708355in}}%
\pgfpathmoveto{\pgfqpoint{1.185461in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{1.186999in}{0.701040in}}%
\pgfpathmoveto{\pgfqpoint{1.185461in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{1.187061in}{0.708355in}}%
\pgfpathmoveto{\pgfqpoint{1.186999in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{1.186999in}{0.701040in}}%
\pgfpathmoveto{\pgfqpoint{1.187061in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{1.187686in}{0.803238in}}%
\pgfpathmoveto{\pgfqpoint{1.189976in}{0.708219in}}%
\pgfpathlineto{\pgfqpoint{1.189976in}{0.802981in}}%
\pgfpathmoveto{\pgfqpoint{1.189976in}{0.708219in}}%
\pgfpathlineto{\pgfqpoint{1.228552in}{0.708219in}}%
\pgfpathmoveto{\pgfqpoint{1.189976in}{0.802981in}}%
\pgfpathlineto{\pgfqpoint{1.228752in}{0.802981in}}%
\pgfpathmoveto{\pgfqpoint{1.190107in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.190107in}{0.701509in}}%
\pgfpathmoveto{\pgfqpoint{1.190107in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.221533in}{0.606714in}}%
\pgfpathmoveto{\pgfqpoint{1.190107in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{1.192606in}{0.701509in}}%
\pgfpathmoveto{\pgfqpoint{1.192210in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.192210in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.192210in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.192518in}{0.549501in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.192518in}{0.549501in}}%
\pgfpathlineto{\pgfqpoint{1.285936in}{0.549501in}}%
\pgfpathmoveto{\pgfqpoint{1.192606in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{1.192606in}{0.705189in}}%
\pgfpathmoveto{\pgfqpoint{1.192606in}{0.705189in}}%
\pgfpathlineto{\pgfqpoint{1.231518in}{0.705189in}}%
\pgfpathmoveto{\pgfqpoint{1.195824in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.195824in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.212418in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.196022in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.232007in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.212418in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.212843in}{0.932303in}}%
\pgfpathmoveto{\pgfqpoint{1.215637in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{1.215637in}{0.931176in}}%
\pgfpathmoveto{\pgfqpoint{1.215637in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{1.215637in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{1.314656in}{0.931176in}}%
\pgfpathmoveto{\pgfqpoint{1.221186in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.221533in}{0.606714in}}%
\pgfpathmoveto{\pgfqpoint{1.228552in}{0.708219in}}%
\pgfpathlineto{\pgfqpoint{1.228552in}{0.715670in}}%
\pgfpathmoveto{\pgfqpoint{1.228552in}{0.715670in}}%
\pgfpathlineto{\pgfqpoint{1.231518in}{0.715704in}}%
\pgfpathmoveto{\pgfqpoint{1.228552in}{0.729615in}}%
\pgfpathlineto{\pgfqpoint{1.228752in}{0.802981in}}%
\pgfpathmoveto{\pgfqpoint{1.228552in}{0.729615in}}%
\pgfpathlineto{\pgfqpoint{1.231518in}{0.729682in}}%
\pgfpathmoveto{\pgfqpoint{1.231518in}{0.705189in}}%
\pgfpathlineto{\pgfqpoint{1.231518in}{0.715704in}}%
\pgfpathmoveto{\pgfqpoint{1.231518in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{1.232138in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.231644in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{1.232007in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.246741in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{1.246741in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.246840in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.246913in}{0.606714in}}%
\pgfpathmoveto{\pgfqpoint{1.246840in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.246890in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{1.247389in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.246890in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{1.313925in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{1.246913in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.286025in}{0.606714in}}%
\pgfpathmoveto{\pgfqpoint{1.247001in}{0.802875in}}%
\pgfpathlineto{\pgfqpoint{1.286382in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{1.247389in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.333551in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.285929in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{1.285929in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.285929in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{1.294386in}{0.599887in}}%
\pgfpathmoveto{\pgfqpoint{1.285936in}{0.549501in}}%
\pgfpathlineto{\pgfqpoint{1.285936in}{0.553129in}}%
\pgfpathmoveto{\pgfqpoint{1.285936in}{0.553129in}}%
\pgfpathlineto{\pgfqpoint{1.294248in}{0.553129in}}%
\pgfpathmoveto{\pgfqpoint{1.286025in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.286382in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{1.290271in}{0.243872in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.288083in}}%
\pgfpathmoveto{\pgfqpoint{1.290271in}{0.243872in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.243872in}}%
\pgfpathmoveto{\pgfqpoint{1.290271in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{1.293359in}{0.288083in}}%
\pgfpathmoveto{\pgfqpoint{1.290529in}{0.497331in}}%
\pgfpathlineto{\pgfqpoint{1.290529in}{0.541937in}}%
\pgfpathmoveto{\pgfqpoint{1.290529in}{0.497331in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.497331in}}%
\pgfpathmoveto{\pgfqpoint{1.290529in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{1.293421in}{0.541937in}}%
\pgfpathmoveto{\pgfqpoint{1.290536in}{0.294379in}}%
\pgfpathlineto{\pgfqpoint{1.290536in}{0.339105in}}%
\pgfpathmoveto{\pgfqpoint{1.290536in}{0.294379in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.294379in}}%
\pgfpathmoveto{\pgfqpoint{1.290536in}{0.339105in}}%
\pgfpathlineto{\pgfqpoint{1.293419in}{0.339105in}}%
\pgfpathmoveto{\pgfqpoint{1.290549in}{0.193001in}}%
\pgfpathlineto{\pgfqpoint{1.290549in}{0.237642in}}%
\pgfpathmoveto{\pgfqpoint{1.290549in}{0.193001in}}%
\pgfpathlineto{\pgfqpoint{1.293317in}{0.193001in}}%
\pgfpathmoveto{\pgfqpoint{1.290549in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{1.293488in}{0.237642in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.142114in}}%
\pgfpathlineto{\pgfqpoint{1.290660in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.142114in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.142114in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{1.293290in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.344774in}}%
\pgfpathlineto{\pgfqpoint{1.290660in}{0.389728in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.344774in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.344774in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.389728in}}%
\pgfpathlineto{\pgfqpoint{1.293552in}{0.389728in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.446497in}}%
\pgfpathlineto{\pgfqpoint{1.290660in}{0.491331in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.446497in}}%
\pgfpathlineto{\pgfqpoint{1.293074in}{0.446497in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{1.293421in}{0.491331in}}%
\pgfpathmoveto{\pgfqpoint{1.290818in}{0.395994in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.440185in}}%
\pgfpathmoveto{\pgfqpoint{1.290818in}{0.395994in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{0.395994in}}%
\pgfpathmoveto{\pgfqpoint{1.290818in}{0.440185in}}%
\pgfpathlineto{\pgfqpoint{1.293074in}{0.440185in}}%
\pgfpathmoveto{\pgfqpoint{1.292952in}{0.242304in}}%
\pgfpathlineto{\pgfqpoint{1.292952in}{0.243872in}}%
\pgfpathmoveto{\pgfqpoint{1.292952in}{0.242304in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.242304in}}%
\pgfpathmoveto{\pgfqpoint{1.293021in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.497331in}}%
\pgfpathmoveto{\pgfqpoint{1.293021in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.496138in}}%
\pgfpathmoveto{\pgfqpoint{1.293074in}{0.440185in}}%
\pgfpathlineto{\pgfqpoint{1.293074in}{0.446497in}}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.139730in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.142114in}}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.139730in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{0.139730in}}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.293087in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.294379in}}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.293087in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{0.293087in}}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.343875in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.344774in}}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.343875in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.343875in}}%
\pgfpathmoveto{\pgfqpoint{1.293150in}{0.394643in}}%
\pgfpathlineto{\pgfqpoint{1.293150in}{0.395994in}}%
\pgfpathmoveto{\pgfqpoint{1.293150in}{0.394643in}}%
\pgfpathlineto{\pgfqpoint{1.340119in}{0.394643in}}%
\pgfpathmoveto{\pgfqpoint{1.293290in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{1.293290in}{0.188753in}}%
\pgfpathmoveto{\pgfqpoint{1.293290in}{0.188753in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{0.188753in}}%
\pgfpathmoveto{\pgfqpoint{1.293317in}{0.191610in}}%
\pgfpathlineto{\pgfqpoint{1.293317in}{0.193001in}}%
\pgfpathmoveto{\pgfqpoint{1.293317in}{0.191610in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.191610in}}%
\pgfpathmoveto{\pgfqpoint{1.293359in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{1.293359in}{0.289913in}}%
\pgfpathmoveto{\pgfqpoint{1.293359in}{0.289913in}}%
\pgfpathlineto{\pgfqpoint{1.387882in}{0.289913in}}%
\pgfpathmoveto{\pgfqpoint{1.293419in}{0.339105in}}%
\pgfpathlineto{\pgfqpoint{1.293419in}{0.340832in}}%
\pgfpathmoveto{\pgfqpoint{1.293419in}{0.340832in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{0.340832in}}%
\pgfpathmoveto{\pgfqpoint{1.293421in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{1.293421in}{0.492821in}}%
\pgfpathmoveto{\pgfqpoint{1.293421in}{0.492821in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.492821in}}%
\pgfpathmoveto{\pgfqpoint{1.293421in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{1.293421in}{0.546595in}}%
\pgfpathmoveto{\pgfqpoint{1.293421in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{1.387734in}{0.546595in}}%
\pgfpathmoveto{\pgfqpoint{1.293488in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{1.293488in}{0.239456in}}%
\pgfpathmoveto{\pgfqpoint{1.293488in}{0.239456in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.239164in}}%
\pgfpathmoveto{\pgfqpoint{1.293552in}{0.389728in}}%
\pgfpathlineto{\pgfqpoint{1.293552in}{0.391751in}}%
\pgfpathmoveto{\pgfqpoint{1.293552in}{0.391751in}}%
\pgfpathlineto{\pgfqpoint{1.340871in}{0.391751in}}%
\pgfpathmoveto{\pgfqpoint{1.294196in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{1.294196in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{1.294196in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{1.294196in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{1.294248in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.294248in}{0.553129in}}%
\pgfpathmoveto{\pgfqpoint{1.294248in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.549804in}}%
\pgfpathmoveto{\pgfqpoint{1.294386in}{0.599887in}}%
\pgfpathlineto{\pgfqpoint{1.294386in}{0.603772in}}%
\pgfpathmoveto{\pgfqpoint{1.294386in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.603772in}}%
\pgfpathmoveto{\pgfqpoint{1.313925in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{1.314656in}{0.931176in}}%
\pgfpathmoveto{\pgfqpoint{1.316973in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.316973in}{0.931762in}}%
\pgfpathmoveto{\pgfqpoint{1.316973in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.333174in}{0.848771in}}%
\pgfpathmoveto{\pgfqpoint{1.316973in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{1.364780in}{0.931762in}}%
\pgfpathmoveto{\pgfqpoint{1.333135in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.333174in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.333551in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.334048in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.603772in}}%
\pgfpathmoveto{\pgfqpoint{1.340119in}{0.394643in}}%
\pgfpathlineto{\pgfqpoint{1.340871in}{0.391751in}}%
\pgfpathmoveto{\pgfqpoint{1.347924in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.348232in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{1.347924in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.563099in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.347993in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.347993in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.364451in}{0.848771in}}%
\pgfpathmoveto{\pgfqpoint{1.348101in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.383985in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.348232in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{1.390151in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{1.348754in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{1.348793in}{0.603772in}}%
\pgfpathmoveto{\pgfqpoint{1.348754in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{1.390135in}{0.606972in}}%
\pgfpathmoveto{\pgfqpoint{1.348793in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{0.603772in}}%
\pgfpathmoveto{\pgfqpoint{1.354740in}{0.394643in}}%
\pgfpathlineto{\pgfqpoint{1.354965in}{0.391751in}}%
\pgfpathmoveto{\pgfqpoint{1.354740in}{0.394643in}}%
\pgfpathlineto{\pgfqpoint{1.387838in}{0.394643in}}%
\pgfpathmoveto{\pgfqpoint{1.354965in}{0.391751in}}%
\pgfpathlineto{\pgfqpoint{1.387654in}{0.391751in}}%
\pgfpathmoveto{\pgfqpoint{1.364451in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.364451in}{0.858542in}}%
\pgfpathmoveto{\pgfqpoint{1.364451in}{0.858542in}}%
\pgfpathlineto{\pgfqpoint{1.367265in}{0.858413in}}%
\pgfpathmoveto{\pgfqpoint{1.364451in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{1.364780in}{0.931762in}}%
\pgfpathmoveto{\pgfqpoint{1.364451in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{1.367265in}{0.872485in}}%
\pgfpathmoveto{\pgfqpoint{1.367265in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.367265in}{0.858413in}}%
\pgfpathmoveto{\pgfqpoint{1.367265in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.383863in}{0.848870in}}%
\pgfpathmoveto{\pgfqpoint{1.367265in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.367265in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{1.367265in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{1.466530in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{1.383863in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.383985in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.387654in}{0.391751in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.374159in}}%
\pgfpathmoveto{\pgfqpoint{1.387734in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.526705in}}%
\pgfpathmoveto{\pgfqpoint{1.387739in}{0.191610in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.208209in}}%
\pgfpathmoveto{\pgfqpoint{1.387739in}{0.208209in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.208337in}}%
\pgfpathmoveto{\pgfqpoint{1.387739in}{0.222133in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.239164in}}%
\pgfpathmoveto{\pgfqpoint{1.387739in}{0.222133in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.222248in}}%
\pgfpathmoveto{\pgfqpoint{1.387739in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.553188in}}%
\pgfpathmoveto{\pgfqpoint{1.387739in}{0.553188in}}%
\pgfpathlineto{\pgfqpoint{1.395392in}{0.553188in}}%
\pgfpathmoveto{\pgfqpoint{1.387778in}{0.242304in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.258815in}}%
\pgfpathmoveto{\pgfqpoint{1.387778in}{0.258815in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.259052in}}%
\pgfpathmoveto{\pgfqpoint{1.387778in}{0.273110in}}%
\pgfpathlineto{\pgfqpoint{1.387882in}{0.289913in}}%
\pgfpathmoveto{\pgfqpoint{1.387778in}{0.273110in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.273225in}}%
\pgfpathmoveto{\pgfqpoint{1.387778in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{0.512300in}}%
\pgfpathmoveto{\pgfqpoint{1.387778in}{0.512300in}}%
\pgfpathlineto{\pgfqpoint{1.391017in}{0.512497in}}%
\pgfpathmoveto{\pgfqpoint{1.387778in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.391017in}{0.526948in}}%
\pgfpathmoveto{\pgfqpoint{1.387817in}{0.139730in}}%
\pgfpathlineto{\pgfqpoint{1.387817in}{0.157398in}}%
\pgfpathmoveto{\pgfqpoint{1.387817in}{0.157398in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.157326in}}%
\pgfpathmoveto{\pgfqpoint{1.387817in}{0.172171in}}%
\pgfpathlineto{\pgfqpoint{1.387928in}{0.188753in}}%
\pgfpathmoveto{\pgfqpoint{1.387817in}{0.172171in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.172184in}}%
\pgfpathmoveto{\pgfqpoint{1.387838in}{0.394643in}}%
\pgfpathlineto{\pgfqpoint{1.387838in}{0.461815in}}%
\pgfpathmoveto{\pgfqpoint{1.387838in}{0.461815in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{0.462153in}}%
\pgfpathmoveto{\pgfqpoint{1.387838in}{0.475820in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{0.492821in}}%
\pgfpathmoveto{\pgfqpoint{1.387838in}{0.475820in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{0.475758in}}%
\pgfpathmoveto{\pgfqpoint{1.387937in}{0.293087in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{0.309486in}}%
\pgfpathmoveto{\pgfqpoint{1.387937in}{0.309486in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.309456in}}%
\pgfpathmoveto{\pgfqpoint{1.387937in}{0.324169in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{0.340832in}}%
\pgfpathmoveto{\pgfqpoint{1.387937in}{0.324169in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.323799in}}%
\pgfpathmoveto{\pgfqpoint{1.387951in}{0.343875in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{0.360278in}}%
\pgfpathmoveto{\pgfqpoint{1.387951in}{0.360278in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.360285in}}%
\pgfpathmoveto{\pgfqpoint{1.387951in}{0.374159in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.374217in}}%
\pgfpathmoveto{\pgfqpoint{1.387967in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{1.387967in}{0.708369in}}%
\pgfpathmoveto{\pgfqpoint{1.387967in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{1.390135in}{0.701125in}}%
\pgfpathmoveto{\pgfqpoint{1.387967in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.708369in}}%
\pgfpathmoveto{\pgfqpoint{1.388111in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.388111in}{0.603772in}}%
\pgfpathmoveto{\pgfqpoint{1.388111in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.394969in}{0.599657in}}%
\pgfpathmoveto{\pgfqpoint{1.389780in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{1.390151in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{1.390135in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{1.390135in}{0.701125in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.294483in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.309456in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.294483in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{0.294483in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.323799in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.339105in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.339105in}}%
\pgfpathlineto{\pgfqpoint{1.395491in}{0.339105in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.345036in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.360285in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.345036in}}%
\pgfpathlineto{\pgfqpoint{1.395491in}{0.345036in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.374217in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{0.389792in}}%
\pgfpathmoveto{\pgfqpoint{1.390820in}{0.389792in}}%
\pgfpathlineto{\pgfqpoint{1.395491in}{0.389792in}}%
\pgfpathmoveto{\pgfqpoint{1.390854in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.157326in}}%
\pgfpathmoveto{\pgfqpoint{1.390854in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{1.390854in}{0.172184in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.186930in}}%
\pgfpathmoveto{\pgfqpoint{1.390854in}{0.186930in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{0.186930in}}%
\pgfpathmoveto{\pgfqpoint{1.390951in}{0.396054in}}%
\pgfpathlineto{\pgfqpoint{1.390951in}{0.440332in}}%
\pgfpathmoveto{\pgfqpoint{1.390951in}{0.396054in}}%
\pgfpathlineto{\pgfqpoint{1.395491in}{0.396054in}}%
\pgfpathmoveto{\pgfqpoint{1.390951in}{0.440332in}}%
\pgfpathlineto{\pgfqpoint{1.395289in}{0.440332in}}%
\pgfpathmoveto{\pgfqpoint{1.391017in}{0.497550in}}%
\pgfpathlineto{\pgfqpoint{1.391017in}{0.512497in}}%
\pgfpathmoveto{\pgfqpoint{1.391017in}{0.497550in}}%
\pgfpathlineto{\pgfqpoint{1.395714in}{0.497550in}}%
\pgfpathmoveto{\pgfqpoint{1.391017in}{0.526948in}}%
\pgfpathlineto{\pgfqpoint{1.391017in}{0.541857in}}%
\pgfpathmoveto{\pgfqpoint{1.391017in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{1.395689in}{0.541857in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.192919in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.208337in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.192919in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{0.192919in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.222248in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.237791in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.237791in}}%
\pgfpathlineto{\pgfqpoint{1.395539in}{0.237791in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.243964in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.259052in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.243964in}}%
\pgfpathlineto{\pgfqpoint{1.395539in}{0.243964in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.273225in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{0.288310in}}%
\pgfpathmoveto{\pgfqpoint{1.391082in}{0.288310in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{0.288310in}}%
\pgfpathmoveto{\pgfqpoint{1.391197in}{0.446511in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{0.462153in}}%
\pgfpathmoveto{\pgfqpoint{1.391197in}{0.446511in}}%
\pgfpathlineto{\pgfqpoint{1.395289in}{0.446511in}}%
\pgfpathmoveto{\pgfqpoint{1.391197in}{0.475758in}}%
\pgfpathlineto{\pgfqpoint{1.391197in}{0.491639in}}%
\pgfpathmoveto{\pgfqpoint{1.391197in}{0.491639in}}%
\pgfpathlineto{\pgfqpoint{1.395714in}{0.491639in}}%
\pgfpathmoveto{\pgfqpoint{1.393054in}{0.708534in}}%
\pgfpathlineto{\pgfqpoint{1.393054in}{0.802850in}}%
\pgfpathmoveto{\pgfqpoint{1.393054in}{0.708534in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{0.708534in}}%
\pgfpathmoveto{\pgfqpoint{1.393054in}{0.802850in}}%
\pgfpathlineto{\pgfqpoint{1.491241in}{0.802850in}}%
\pgfpathmoveto{\pgfqpoint{1.393401in}{0.607057in}}%
\pgfpathlineto{\pgfqpoint{1.393401in}{0.701414in}}%
\pgfpathmoveto{\pgfqpoint{1.393401in}{0.607057in}}%
\pgfpathlineto{\pgfqpoint{1.491002in}{0.607057in}}%
\pgfpathmoveto{\pgfqpoint{1.393401in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{0.701414in}}%
\pgfpathmoveto{\pgfqpoint{1.394829in}{0.701414in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{0.708534in}}%
\pgfpathmoveto{\pgfqpoint{1.394969in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.394969in}{0.604002in}}%
\pgfpathmoveto{\pgfqpoint{1.394969in}{0.604002in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{0.604002in}}%
\pgfpathmoveto{\pgfqpoint{1.395289in}{0.440332in}}%
\pgfpathlineto{\pgfqpoint{1.395289in}{0.446511in}}%
\pgfpathmoveto{\pgfqpoint{1.395312in}{0.288310in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{0.294483in}}%
\pgfpathmoveto{\pgfqpoint{1.395392in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.395392in}{0.553188in}}%
\pgfpathmoveto{\pgfqpoint{1.395392in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.395689in}{0.547216in}}%
\pgfpathmoveto{\pgfqpoint{1.395427in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{1.395427in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{1.419409in}{0.139724in}}%
\pgfpathmoveto{\pgfqpoint{1.395427in}{0.186930in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{0.192919in}}%
\pgfpathmoveto{\pgfqpoint{1.395491in}{0.339105in}}%
\pgfpathlineto{\pgfqpoint{1.395491in}{0.345036in}}%
\pgfpathmoveto{\pgfqpoint{1.395491in}{0.389792in}}%
\pgfpathlineto{\pgfqpoint{1.395491in}{0.396054in}}%
\pgfpathmoveto{\pgfqpoint{1.395539in}{0.237791in}}%
\pgfpathlineto{\pgfqpoint{1.395539in}{0.243964in}}%
\pgfpathmoveto{\pgfqpoint{1.395689in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{1.395689in}{0.547216in}}%
\pgfpathmoveto{\pgfqpoint{1.395714in}{0.491639in}}%
\pgfpathlineto{\pgfqpoint{1.395714in}{0.497550in}}%
\pgfpathmoveto{\pgfqpoint{1.398843in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.399190in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.398843in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{0.848870in}}%
\pgfpathmoveto{\pgfqpoint{1.399190in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.485064in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.410680in}{0.547216in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{0.549908in}}%
\pgfpathmoveto{\pgfqpoint{1.410680in}{0.547216in}}%
\pgfpathlineto{\pgfqpoint{1.419237in}{0.547216in}}%
\pgfpathmoveto{\pgfqpoint{1.411246in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.489244in}{0.549908in}}%
\pgfpathmoveto{\pgfqpoint{1.419237in}{0.540754in}}%
\pgfpathlineto{\pgfqpoint{1.419237in}{0.547216in}}%
\pgfpathmoveto{\pgfqpoint{1.419237in}{0.540754in}}%
\pgfpathlineto{\pgfqpoint{1.565506in}{0.540754in}}%
\pgfpathmoveto{\pgfqpoint{1.419409in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{1.419409in}{0.142919in}}%
\pgfpathmoveto{\pgfqpoint{1.419409in}{0.142919in}}%
\pgfpathlineto{\pgfqpoint{1.566485in}{0.142919in}}%
\pgfpathmoveto{\pgfqpoint{1.420393in}{0.179766in}}%
\pgfpathlineto{\pgfqpoint{1.420393in}{0.521608in}}%
\pgfpathmoveto{\pgfqpoint{1.420393in}{0.179766in}}%
\pgfpathlineto{\pgfqpoint{1.423418in}{0.179766in}}%
\pgfpathmoveto{\pgfqpoint{1.420393in}{0.521608in}}%
\pgfpathlineto{\pgfqpoint{1.565729in}{0.521992in}}%
\pgfpathmoveto{\pgfqpoint{1.436513in}{0.162943in}}%
\pgfpathlineto{\pgfqpoint{1.436513in}{0.179766in}}%
\pgfpathmoveto{\pgfqpoint{1.436513in}{0.162943in}}%
\pgfpathlineto{\pgfqpoint{1.565729in}{0.162943in}}%
\pgfpathmoveto{\pgfqpoint{1.466116in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{1.466530in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{1.468930in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.468930in}{0.930875in}}%
\pgfpathmoveto{\pgfqpoint{1.468930in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.468930in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.516610in}{0.930875in}}%
\pgfpathmoveto{\pgfqpoint{1.485064in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.489244in}{0.549908in}}%
\pgfpathlineto{\pgfqpoint{1.489244in}{0.552979in}}%
\pgfpathmoveto{\pgfqpoint{1.489244in}{0.552979in}}%
\pgfpathlineto{\pgfqpoint{1.496651in}{0.552979in}}%
\pgfpathmoveto{\pgfqpoint{1.489492in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{0.604002in}}%
\pgfpathmoveto{\pgfqpoint{1.489492in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.496465in}{0.599772in}}%
\pgfpathmoveto{\pgfqpoint{1.489492in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{0.708355in}}%
\pgfpathmoveto{\pgfqpoint{1.489492in}{0.701040in}}%
\pgfpathlineto{\pgfqpoint{1.491002in}{0.701040in}}%
\pgfpathmoveto{\pgfqpoint{1.489492in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{1.491092in}{0.708355in}}%
\pgfpathmoveto{\pgfqpoint{1.491002in}{0.607057in}}%
\pgfpathlineto{\pgfqpoint{1.491002in}{0.666282in}}%
\pgfpathmoveto{\pgfqpoint{1.491002in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{0.666498in}}%
\pgfpathmoveto{\pgfqpoint{1.491002in}{0.682533in}}%
\pgfpathlineto{\pgfqpoint{1.491002in}{0.701040in}}%
\pgfpathmoveto{\pgfqpoint{1.491002in}{0.682533in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{0.682524in}}%
\pgfpathmoveto{\pgfqpoint{1.491092in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{1.491241in}{0.802850in}}%
\pgfpathmoveto{\pgfqpoint{1.494534in}{0.708582in}}%
\pgfpathlineto{\pgfqpoint{1.494534in}{0.802921in}}%
\pgfpathmoveto{\pgfqpoint{1.494534in}{0.708582in}}%
\pgfpathlineto{\pgfqpoint{1.496350in}{0.708582in}}%
\pgfpathmoveto{\pgfqpoint{1.494534in}{0.802921in}}%
\pgfpathlineto{\pgfqpoint{1.563009in}{0.802921in}}%
\pgfpathmoveto{\pgfqpoint{1.494637in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{0.666498in}}%
\pgfpathmoveto{\pgfqpoint{1.494637in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{0.606790in}}%
\pgfpathmoveto{\pgfqpoint{1.494637in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{0.701382in}}%
\pgfpathmoveto{\pgfqpoint{1.494637in}{0.701382in}}%
\pgfpathlineto{\pgfqpoint{1.496350in}{0.701382in}}%
\pgfpathmoveto{\pgfqpoint{1.496350in}{0.701382in}}%
\pgfpathlineto{\pgfqpoint{1.496350in}{0.708582in}}%
\pgfpathmoveto{\pgfqpoint{1.496465in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.496465in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.496465in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.521383in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.496651in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.496651in}{0.552979in}}%
\pgfpathmoveto{\pgfqpoint{1.496651in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.575102in}{0.549653in}}%
\pgfpathmoveto{\pgfqpoint{1.500573in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.500649in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.500573in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.516665in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.500649in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.536342in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.516610in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.516665in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.519626in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.519626in}{0.930875in}}%
\pgfpathmoveto{\pgfqpoint{1.519626in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{0.848771in}}%
\pgfpathmoveto{\pgfqpoint{1.519626in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.567695in}{0.930875in}}%
\pgfpathmoveto{\pgfqpoint{1.521383in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{0.606790in}}%
\pgfpathmoveto{\pgfqpoint{1.535827in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.536342in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.535997in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{1.536064in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.535997in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{1.592636in}{0.606790in}}%
\pgfpathmoveto{\pgfqpoint{1.536064in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.550947in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.551572in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.550947in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{0.848771in}}%
\pgfpathmoveto{\pgfqpoint{1.551572in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.563009in}{0.802921in}}%
\pgfpathlineto{\pgfqpoint{1.563099in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.565506in}{0.540754in}}%
\pgfpathlineto{\pgfqpoint{1.565506in}{0.547591in}}%
\pgfpathmoveto{\pgfqpoint{1.565506in}{0.547591in}}%
\pgfpathlineto{\pgfqpoint{1.575233in}{0.547591in}}%
\pgfpathmoveto{\pgfqpoint{1.565729in}{0.162943in}}%
\pgfpathlineto{\pgfqpoint{1.565729in}{0.496446in}}%
\pgfpathmoveto{\pgfqpoint{1.565729in}{0.518817in}}%
\pgfpathlineto{\pgfqpoint{1.565729in}{0.521992in}}%
\pgfpathmoveto{\pgfqpoint{1.566485in}{0.139864in}}%
\pgfpathlineto{\pgfqpoint{1.566485in}{0.142919in}}%
\pgfpathmoveto{\pgfqpoint{1.566485in}{0.139864in}}%
\pgfpathlineto{\pgfqpoint{1.590518in}{0.139864in}}%
\pgfpathmoveto{\pgfqpoint{1.567460in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{1.567695in}{0.930875in}}%
\pgfpathmoveto{\pgfqpoint{1.570417in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.570417in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.570417in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.586590in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.570417in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{1.618427in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.575102in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.575233in}{0.547591in}}%
\pgfpathmoveto{\pgfqpoint{1.578247in}{0.802921in}}%
\pgfpathlineto{\pgfqpoint{1.578247in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.578247in}{0.802921in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{0.802921in}}%
\pgfpathmoveto{\pgfqpoint{1.578247in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.738772in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.586590in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.587194in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{0.490867in}}%
\pgfpathlineto{\pgfqpoint{1.589925in}{0.497435in}}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{0.490867in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{0.490867in}}%
\pgfpathmoveto{\pgfqpoint{1.589925in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{1.594680in}{0.497435in}}%
\pgfpathmoveto{\pgfqpoint{1.590059in}{0.439837in}}%
\pgfpathlineto{\pgfqpoint{1.590059in}{0.446095in}}%
\pgfpathmoveto{\pgfqpoint{1.590059in}{0.439837in}}%
\pgfpathlineto{\pgfqpoint{1.594647in}{0.439837in}}%
\pgfpathmoveto{\pgfqpoint{1.590059in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{0.446095in}}%
\pgfpathmoveto{\pgfqpoint{1.590086in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{1.590086in}{0.192958in}}%
\pgfpathmoveto{\pgfqpoint{1.590086in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{1.594753in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{1.590086in}{0.192958in}}%
\pgfpathlineto{\pgfqpoint{1.595080in}{0.192958in}}%
\pgfpathmoveto{\pgfqpoint{1.590086in}{0.288386in}}%
\pgfpathlineto{\pgfqpoint{1.590086in}{0.294563in}}%
\pgfpathmoveto{\pgfqpoint{1.590086in}{0.288386in}}%
\pgfpathlineto{\pgfqpoint{1.594601in}{0.288386in}}%
\pgfpathmoveto{\pgfqpoint{1.590086in}{0.294563in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.294563in}}%
\pgfpathmoveto{\pgfqpoint{1.590190in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{1.590190in}{0.395523in}}%
\pgfpathmoveto{\pgfqpoint{1.590190in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{1.594875in}{0.389466in}}%
\pgfpathmoveto{\pgfqpoint{1.590190in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{1.594647in}{0.395523in}}%
\pgfpathmoveto{\pgfqpoint{1.590369in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.590369in}{0.552375in}}%
\pgfpathmoveto{\pgfqpoint{1.590369in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{1.590406in}{0.547591in}}%
\pgfpathmoveto{\pgfqpoint{1.590369in}{0.552375in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{0.552375in}}%
\pgfpathmoveto{\pgfqpoint{1.590406in}{0.541875in}}%
\pgfpathlineto{\pgfqpoint{1.590406in}{0.547591in}}%
\pgfpathmoveto{\pgfqpoint{1.590406in}{0.541875in}}%
\pgfpathlineto{\pgfqpoint{1.594753in}{0.541875in}}%
\pgfpathmoveto{\pgfqpoint{1.590417in}{0.338944in}}%
\pgfpathlineto{\pgfqpoint{1.590417in}{0.344659in}}%
\pgfpathmoveto{\pgfqpoint{1.590417in}{0.338944in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.338944in}}%
\pgfpathmoveto{\pgfqpoint{1.590417in}{0.344659in}}%
\pgfpathlineto{\pgfqpoint{1.594875in}{0.344659in}}%
\pgfpathmoveto{\pgfqpoint{1.590518in}{0.139864in}}%
\pgfpathlineto{\pgfqpoint{1.590518in}{0.142282in}}%
\pgfpathmoveto{\pgfqpoint{1.590518in}{0.142282in}}%
\pgfpathlineto{\pgfqpoint{1.594753in}{0.142282in}}%
\pgfpathmoveto{\pgfqpoint{1.590518in}{0.237663in}}%
\pgfpathlineto{\pgfqpoint{1.590518in}{0.243860in}}%
\pgfpathmoveto{\pgfqpoint{1.590518in}{0.237663in}}%
\pgfpathlineto{\pgfqpoint{1.595080in}{0.237663in}}%
\pgfpathmoveto{\pgfqpoint{1.590518in}{0.243860in}}%
\pgfpathlineto{\pgfqpoint{1.594601in}{0.243860in}}%
\pgfpathmoveto{\pgfqpoint{1.590760in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{0.604114in}}%
\pgfpathmoveto{\pgfqpoint{1.590760in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{0.599657in}}%
\pgfpathmoveto{\pgfqpoint{1.591006in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{1.591006in}{0.708212in}}%
\pgfpathmoveto{\pgfqpoint{1.591006in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{1.592636in}{0.701377in}}%
\pgfpathmoveto{\pgfqpoint{1.591006in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{0.708212in}}%
\pgfpathmoveto{\pgfqpoint{1.592636in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{1.592636in}{0.701377in}}%
\pgfpathmoveto{\pgfqpoint{1.592845in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{0.802921in}}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.294563in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.309810in}}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.309810in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{0.309810in}}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.323514in}}%
\pgfpathlineto{\pgfqpoint{1.594424in}{0.338944in}}%
\pgfpathmoveto{\pgfqpoint{1.594424in}{0.323514in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{0.323629in}}%
\pgfpathmoveto{\pgfqpoint{1.594601in}{0.243860in}}%
\pgfpathlineto{\pgfqpoint{1.594601in}{0.259128in}}%
\pgfpathmoveto{\pgfqpoint{1.594601in}{0.259128in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.259128in}}%
\pgfpathmoveto{\pgfqpoint{1.594601in}{0.272875in}}%
\pgfpathlineto{\pgfqpoint{1.594601in}{0.288386in}}%
\pgfpathmoveto{\pgfqpoint{1.594601in}{0.272875in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.273402in}}%
\pgfpathmoveto{\pgfqpoint{1.594647in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{1.594647in}{0.410954in}}%
\pgfpathmoveto{\pgfqpoint{1.594647in}{0.410954in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.411193in}}%
\pgfpathmoveto{\pgfqpoint{1.594647in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{1.594647in}{0.439837in}}%
\pgfpathmoveto{\pgfqpoint{1.594647in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.424954in}}%
\pgfpathmoveto{\pgfqpoint{1.594680in}{0.497435in}}%
\pgfpathlineto{\pgfqpoint{1.594753in}{0.541875in}}%
\pgfpathmoveto{\pgfqpoint{1.594753in}{0.142282in}}%
\pgfpathlineto{\pgfqpoint{1.594753in}{0.157398in}}%
\pgfpathmoveto{\pgfqpoint{1.594753in}{0.157398in}}%
\pgfpathlineto{\pgfqpoint{1.597841in}{0.157398in}}%
\pgfpathmoveto{\pgfqpoint{1.594753in}{0.171665in}}%
\pgfpathlineto{\pgfqpoint{1.594753in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{1.594753in}{0.171665in}}%
\pgfpathlineto{\pgfqpoint{1.597841in}{0.171927in}}%
\pgfpathmoveto{\pgfqpoint{1.594875in}{0.344659in}}%
\pgfpathlineto{\pgfqpoint{1.594875in}{0.359883in}}%
\pgfpathmoveto{\pgfqpoint{1.594875in}{0.359883in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.360396in}}%
\pgfpathmoveto{\pgfqpoint{1.594875in}{0.374460in}}%
\pgfpathlineto{\pgfqpoint{1.594875in}{0.389466in}}%
\pgfpathmoveto{\pgfqpoint{1.594875in}{0.374460in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.374612in}}%
\pgfpathmoveto{\pgfqpoint{1.594926in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{0.461914in}}%
\pgfpathmoveto{\pgfqpoint{1.594926in}{0.461914in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{0.462261in}}%
\pgfpathmoveto{\pgfqpoint{1.594926in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{1.594926in}{0.490867in}}%
\pgfpathmoveto{\pgfqpoint{1.594926in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{0.475820in}}%
\pgfpathmoveto{\pgfqpoint{1.595080in}{0.192958in}}%
\pgfpathlineto{\pgfqpoint{1.595080in}{0.207680in}}%
\pgfpathmoveto{\pgfqpoint{1.595080in}{0.207680in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.208641in}}%
\pgfpathmoveto{\pgfqpoint{1.595080in}{0.222244in}}%
\pgfpathlineto{\pgfqpoint{1.595080in}{0.237663in}}%
\pgfpathmoveto{\pgfqpoint{1.595080in}{0.222244in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.222664in}}%
\pgfpathmoveto{\pgfqpoint{1.595560in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{1.595560in}{0.679436in}}%
\pgfpathmoveto{\pgfqpoint{1.595560in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{1.636486in}{0.607002in}}%
\pgfpathmoveto{\pgfqpoint{1.595560in}{0.679436in}}%
\pgfpathlineto{\pgfqpoint{1.637621in}{0.679436in}}%
\pgfpathmoveto{\pgfqpoint{1.595622in}{0.721613in}}%
\pgfpathlineto{\pgfqpoint{1.595622in}{0.802657in}}%
\pgfpathmoveto{\pgfqpoint{1.595622in}{0.721613in}}%
\pgfpathlineto{\pgfqpoint{1.637621in}{0.721613in}}%
\pgfpathmoveto{\pgfqpoint{1.595622in}{0.802657in}}%
\pgfpathlineto{\pgfqpoint{1.692131in}{0.802657in}}%
\pgfpathmoveto{\pgfqpoint{1.597707in}{0.444704in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{0.462261in}}%
\pgfpathmoveto{\pgfqpoint{1.597707in}{0.444704in}}%
\pgfpathlineto{\pgfqpoint{1.692600in}{0.444704in}}%
\pgfpathmoveto{\pgfqpoint{1.597707in}{0.475820in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{0.492855in}}%
\pgfpathmoveto{\pgfqpoint{1.597707in}{0.492855in}}%
\pgfpathlineto{\pgfqpoint{1.692968in}{0.492855in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.242196in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.259128in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.242196in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{0.242196in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.273402in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.289963in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.289963in}}%
\pgfpathlineto{\pgfqpoint{1.692874in}{0.289963in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.411193in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{1.692465in}{0.394565in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.442173in}}%
\pgfpathmoveto{\pgfqpoint{1.597710in}{0.442173in}}%
\pgfpathlineto{\pgfqpoint{1.692743in}{0.442173in}}%
\pgfpathmoveto{\pgfqpoint{1.597776in}{0.550106in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{0.552375in}}%
\pgfpathmoveto{\pgfqpoint{1.597776in}{0.550106in}}%
\pgfpathlineto{\pgfqpoint{1.652192in}{0.550106in}}%
\pgfpathmoveto{\pgfqpoint{1.597841in}{0.140013in}}%
\pgfpathlineto{\pgfqpoint{1.597841in}{0.157398in}}%
\pgfpathmoveto{\pgfqpoint{1.597841in}{0.140013in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.140013in}}%
\pgfpathmoveto{\pgfqpoint{1.597841in}{0.171927in}}%
\pgfpathlineto{\pgfqpoint{1.597841in}{0.188753in}}%
\pgfpathmoveto{\pgfqpoint{1.597841in}{0.188753in}}%
\pgfpathlineto{\pgfqpoint{1.692874in}{0.188753in}}%
\pgfpathmoveto{\pgfqpoint{1.597847in}{0.293297in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{0.309810in}}%
\pgfpathmoveto{\pgfqpoint{1.597847in}{0.293297in}}%
\pgfpathlineto{\pgfqpoint{1.692347in}{0.293297in}}%
\pgfpathmoveto{\pgfqpoint{1.597847in}{0.323629in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{0.340774in}}%
\pgfpathmoveto{\pgfqpoint{1.597847in}{0.340774in}}%
\pgfpathlineto{\pgfqpoint{1.692828in}{0.340774in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.191604in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.208641in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.191604in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{0.191604in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.222664in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.239490in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.239490in}}%
\pgfpathlineto{\pgfqpoint{1.692874in}{0.239490in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.344055in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.360396in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.344055in}}%
\pgfpathlineto{\pgfqpoint{1.692465in}{0.344055in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.374612in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{0.391305in}}%
\pgfpathmoveto{\pgfqpoint{1.597972in}{0.391305in}}%
\pgfpathlineto{\pgfqpoint{1.692874in}{0.391305in}}%
\pgfpathmoveto{\pgfqpoint{1.598075in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.598075in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.598075in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.636594in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.598105in}{0.495934in}}%
\pgfpathlineto{\pgfqpoint{1.598105in}{0.546276in}}%
\pgfpathmoveto{\pgfqpoint{1.598105in}{0.495934in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{0.495934in}}%
\pgfpathmoveto{\pgfqpoint{1.598105in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{0.546276in}}%
\pgfpathmoveto{\pgfqpoint{1.601390in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.601436in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.601390in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.637932in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.601436in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.618027in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.618027in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.618427in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.621349in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.621349in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.621349in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.637378in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.621349in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{1.668804in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.636486in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{1.636594in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.637378in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.637932in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.637621in}{0.679436in}}%
\pgfpathlineto{\pgfqpoint{1.637621in}{0.721613in}}%
\pgfpathmoveto{\pgfqpoint{1.641479in}{0.495934in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{0.521957in}}%
\pgfpathmoveto{\pgfqpoint{1.641479in}{0.521957in}}%
\pgfpathlineto{\pgfqpoint{1.644484in}{0.522176in}}%
\pgfpathmoveto{\pgfqpoint{1.641479in}{0.532723in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{0.546276in}}%
\pgfpathmoveto{\pgfqpoint{1.641479in}{0.532723in}}%
\pgfpathlineto{\pgfqpoint{1.644484in}{0.532572in}}%
\pgfpathmoveto{\pgfqpoint{1.644332in}{0.495842in}}%
\pgfpathlineto{\pgfqpoint{1.644332in}{0.519077in}}%
\pgfpathmoveto{\pgfqpoint{1.644332in}{0.495842in}}%
\pgfpathlineto{\pgfqpoint{1.666997in}{0.495842in}}%
\pgfpathmoveto{\pgfqpoint{1.644332in}{0.519077in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.519077in}}%
\pgfpathmoveto{\pgfqpoint{1.644484in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{0.522176in}}%
\pgfpathmoveto{\pgfqpoint{1.644484in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{1.644484in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{1.644484in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{1.651769in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{1.649822in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.519077in}}%
\pgfpathmoveto{\pgfqpoint{1.651769in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{1.652192in}{0.550106in}}%
\pgfpathmoveto{\pgfqpoint{1.652521in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{1.652610in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.652521in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{1.691559in}{0.607002in}}%
\pgfpathmoveto{\pgfqpoint{1.652610in}{0.603848in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.652638in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.652645in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.652638in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.668457in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{1.652645in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.660450in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{1.660482in}{0.519077in}}%
\pgfpathmoveto{\pgfqpoint{1.660450in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{1.666930in}{0.522176in}}%
\pgfpathmoveto{\pgfqpoint{1.660482in}{0.519077in}}%
\pgfpathlineto{\pgfqpoint{1.667112in}{0.519077in}}%
\pgfpathmoveto{\pgfqpoint{1.666402in}{0.550106in}}%
\pgfpathlineto{\pgfqpoint{1.667112in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{1.666402in}{0.550106in}}%
\pgfpathlineto{\pgfqpoint{1.692400in}{0.550106in}}%
\pgfpathmoveto{\pgfqpoint{1.666930in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{1.667112in}{0.533822in}}%
\pgfpathmoveto{\pgfqpoint{1.666997in}{0.495842in}}%
\pgfpathlineto{\pgfqpoint{1.667112in}{0.519077in}}%
\pgfpathmoveto{\pgfqpoint{1.667112in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.670202in}{0.533822in}}%
\pgfpathmoveto{\pgfqpoint{1.667112in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{1.670202in}{0.546623in}}%
\pgfpathmoveto{\pgfqpoint{1.668457in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.668804in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.670202in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{1.670202in}{0.533822in}}%
\pgfpathmoveto{\pgfqpoint{1.670202in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{1.692600in}{0.495646in}}%
\pgfpathmoveto{\pgfqpoint{1.670202in}{0.546623in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{0.546623in}}%
\pgfpathmoveto{\pgfqpoint{1.672599in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.672599in}{0.930912in}}%
\pgfpathmoveto{\pgfqpoint{1.672599in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.688016in}{0.848493in}}%
\pgfpathmoveto{\pgfqpoint{1.672599in}{0.930912in}}%
\pgfpathlineto{\pgfqpoint{1.720084in}{0.930912in}}%
\pgfpathmoveto{\pgfqpoint{1.688016in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.691428in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.603848in}}%
\pgfpathmoveto{\pgfqpoint{1.691428in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.700104in}{0.599772in}}%
\pgfpathmoveto{\pgfqpoint{1.691559in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{1.692131in}{0.802657in}}%
\pgfpathmoveto{\pgfqpoint{1.692347in}{0.293297in}}%
\pgfpathlineto{\pgfqpoint{1.692347in}{0.294563in}}%
\pgfpathmoveto{\pgfqpoint{1.692347in}{0.294563in}}%
\pgfpathlineto{\pgfqpoint{1.695108in}{0.294563in}}%
\pgfpathmoveto{\pgfqpoint{1.692400in}{0.550106in}}%
\pgfpathlineto{\pgfqpoint{1.692400in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.692400in}{0.552828in}}%
\pgfpathlineto{\pgfqpoint{1.699354in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.692465in}{0.344055in}}%
\pgfpathlineto{\pgfqpoint{1.695049in}{0.344869in}}%
\pgfpathmoveto{\pgfqpoint{1.692465in}{0.394565in}}%
\pgfpathlineto{\pgfqpoint{1.692465in}{0.395854in}}%
\pgfpathmoveto{\pgfqpoint{1.692465in}{0.395854in}}%
\pgfpathlineto{\pgfqpoint{1.695150in}{0.395854in}}%
\pgfpathmoveto{\pgfqpoint{1.692563in}{0.191604in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{0.193102in}}%
\pgfpathmoveto{\pgfqpoint{1.692563in}{0.193102in}}%
\pgfpathlineto{\pgfqpoint{1.695150in}{0.193102in}}%
\pgfpathmoveto{\pgfqpoint{1.692600in}{0.444704in}}%
\pgfpathlineto{\pgfqpoint{1.692600in}{0.446357in}}%
\pgfpathmoveto{\pgfqpoint{1.692600in}{0.446357in}}%
\pgfpathlineto{\pgfqpoint{1.695019in}{0.446357in}}%
\pgfpathmoveto{\pgfqpoint{1.692600in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{1.692600in}{0.497262in}}%
\pgfpathmoveto{\pgfqpoint{1.692600in}{0.497262in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.497262in}}%
\pgfpathmoveto{\pgfqpoint{1.692704in}{0.140013in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.142432in}}%
\pgfpathmoveto{\pgfqpoint{1.692704in}{0.142432in}}%
\pgfpathlineto{\pgfqpoint{1.695000in}{0.142432in}}%
\pgfpathmoveto{\pgfqpoint{1.692713in}{0.242196in}}%
\pgfpathlineto{\pgfqpoint{1.692713in}{0.243690in}}%
\pgfpathmoveto{\pgfqpoint{1.692713in}{0.243690in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.243690in}}%
\pgfpathmoveto{\pgfqpoint{1.692713in}{0.546623in}}%
\pgfpathlineto{\pgfqpoint{1.692858in}{0.541685in}}%
\pgfpathmoveto{\pgfqpoint{1.692743in}{0.442173in}}%
\pgfpathlineto{\pgfqpoint{1.692894in}{0.439922in}}%
\pgfpathmoveto{\pgfqpoint{1.692809in}{0.490913in}}%
\pgfpathlineto{\pgfqpoint{1.692968in}{0.492855in}}%
\pgfpathmoveto{\pgfqpoint{1.692809in}{0.490913in}}%
\pgfpathlineto{\pgfqpoint{1.695019in}{0.490913in}}%
\pgfpathmoveto{\pgfqpoint{1.692828in}{0.340774in}}%
\pgfpathlineto{\pgfqpoint{1.692943in}{0.338717in}}%
\pgfpathmoveto{\pgfqpoint{1.692858in}{0.541685in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.541685in}}%
\pgfpathmoveto{\pgfqpoint{1.692862in}{0.389495in}}%
\pgfpathlineto{\pgfqpoint{1.692874in}{0.391305in}}%
\pgfpathmoveto{\pgfqpoint{1.692862in}{0.389495in}}%
\pgfpathlineto{\pgfqpoint{1.695049in}{0.389495in}}%
\pgfpathmoveto{\pgfqpoint{1.692874in}{0.188753in}}%
\pgfpathlineto{\pgfqpoint{1.693035in}{0.186741in}}%
\pgfpathmoveto{\pgfqpoint{1.692874in}{0.239490in}}%
\pgfpathlineto{\pgfqpoint{1.693062in}{0.237329in}}%
\pgfpathmoveto{\pgfqpoint{1.692874in}{0.289963in}}%
\pgfpathlineto{\pgfqpoint{1.692961in}{0.288117in}}%
\pgfpathmoveto{\pgfqpoint{1.692894in}{0.439922in}}%
\pgfpathlineto{\pgfqpoint{1.695150in}{0.439922in}}%
\pgfpathmoveto{\pgfqpoint{1.692943in}{0.338717in}}%
\pgfpathlineto{\pgfqpoint{1.695108in}{0.338717in}}%
\pgfpathmoveto{\pgfqpoint{1.692961in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.288117in}}%
\pgfpathmoveto{\pgfqpoint{1.693035in}{0.186741in}}%
\pgfpathlineto{\pgfqpoint{1.695000in}{0.186741in}}%
\pgfpathmoveto{\pgfqpoint{1.693062in}{0.237329in}}%
\pgfpathlineto{\pgfqpoint{1.695150in}{0.237329in}}%
\pgfpathmoveto{\pgfqpoint{1.695000in}{0.142432in}}%
\pgfpathlineto{\pgfqpoint{1.695000in}{0.186741in}}%
\pgfpathmoveto{\pgfqpoint{1.695019in}{0.446357in}}%
\pgfpathlineto{\pgfqpoint{1.695019in}{0.490913in}}%
\pgfpathmoveto{\pgfqpoint{1.695049in}{0.344869in}}%
\pgfpathlineto{\pgfqpoint{1.695049in}{0.389495in}}%
\pgfpathmoveto{\pgfqpoint{1.695108in}{0.294563in}}%
\pgfpathlineto{\pgfqpoint{1.695108in}{0.338717in}}%
\pgfpathmoveto{\pgfqpoint{1.695150in}{0.193102in}}%
\pgfpathlineto{\pgfqpoint{1.695150in}{0.237329in}}%
\pgfpathmoveto{\pgfqpoint{1.695150in}{0.395854in}}%
\pgfpathlineto{\pgfqpoint{1.695150in}{0.439922in}}%
\pgfpathmoveto{\pgfqpoint{1.695191in}{0.243690in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.288117in}}%
\pgfpathmoveto{\pgfqpoint{1.695191in}{0.497262in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.541685in}}%
\pgfpathmoveto{\pgfqpoint{1.699354in}{0.549956in}}%
\pgfpathlineto{\pgfqpoint{1.699354in}{0.552828in}}%
\pgfpathmoveto{\pgfqpoint{1.699354in}{0.549956in}}%
\pgfpathlineto{\pgfqpoint{1.793146in}{0.549956in}}%
\pgfpathmoveto{\pgfqpoint{1.700104in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{1.700104in}{0.603912in}}%
\pgfpathmoveto{\pgfqpoint{1.700104in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{1.738958in}{0.603912in}}%
\pgfpathmoveto{\pgfqpoint{1.700258in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.700258in}{0.802625in}}%
\pgfpathmoveto{\pgfqpoint{1.700258in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{0.607064in}}%
\pgfpathmoveto{\pgfqpoint{1.700258in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{1.738662in}{0.802625in}}%
\pgfpathmoveto{\pgfqpoint{1.702789in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.702989in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.702789in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.719780in}{0.848493in}}%
\pgfpathmoveto{\pgfqpoint{1.702989in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.719780in}{0.848493in}}%
\pgfpathlineto{\pgfqpoint{1.720084in}{0.930912in}}%
\pgfpathmoveto{\pgfqpoint{1.722447in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.722447in}{0.930723in}}%
\pgfpathmoveto{\pgfqpoint{1.722447in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.738616in}{0.848723in}}%
\pgfpathmoveto{\pgfqpoint{1.722447in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{1.770550in}{0.930723in}}%
\pgfpathmoveto{\pgfqpoint{1.738616in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.738662in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{1.738772in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.738878in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.738958in}{0.603912in}}%
\pgfpathmoveto{\pgfqpoint{1.753809in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.753874in}{0.603912in}}%
\pgfpathmoveto{\pgfqpoint{1.753809in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.607064in}}%
\pgfpathmoveto{\pgfqpoint{1.753874in}{0.603912in}}%
\pgfpathlineto{\pgfqpoint{1.793284in}{0.603912in}}%
\pgfpathmoveto{\pgfqpoint{1.753966in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.754257in}{0.802625in}}%
\pgfpathmoveto{\pgfqpoint{1.753966in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.753993in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.754331in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.753993in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.770161in}{0.848723in}}%
\pgfpathmoveto{\pgfqpoint{1.754257in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{1.795703in}{0.802625in}}%
\pgfpathmoveto{\pgfqpoint{1.754331in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.770161in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.770550in}{0.930723in}}%
\pgfpathmoveto{\pgfqpoint{1.772971in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.772971in}{0.930390in}}%
\pgfpathmoveto{\pgfqpoint{1.772971in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.789523in}{0.848941in}}%
\pgfpathmoveto{\pgfqpoint{1.772971in}{0.930390in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{0.930390in}}%
\pgfpathmoveto{\pgfqpoint{1.789523in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.789617in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.793146in}{0.549956in}}%
\pgfpathlineto{\pgfqpoint{1.793146in}{0.552793in}}%
\pgfpathmoveto{\pgfqpoint{1.793146in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{1.800144in}{0.552793in}}%
\pgfpathmoveto{\pgfqpoint{1.793284in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{1.793284in}{0.603912in}}%
\pgfpathmoveto{\pgfqpoint{1.793284in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{0.599762in}}%
\pgfpathmoveto{\pgfqpoint{1.793457in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{1.793457in}{0.708067in}}%
\pgfpathmoveto{\pgfqpoint{1.793457in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.701423in}}%
\pgfpathmoveto{\pgfqpoint{1.793457in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.795491in}{0.708067in}}%
\pgfpathmoveto{\pgfqpoint{1.795355in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.701423in}}%
\pgfpathmoveto{\pgfqpoint{1.795491in}{0.708067in}}%
\pgfpathlineto{\pgfqpoint{1.795703in}{0.802625in}}%
\pgfpathmoveto{\pgfqpoint{1.796923in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{1.796923in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{1.898791in}{0.512907in}}%
\pgfpathmoveto{\pgfqpoint{1.796923in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{1.799905in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{1.798896in}{0.607248in}}%
\pgfpathlineto{\pgfqpoint{1.798896in}{0.701267in}}%
\pgfpathmoveto{\pgfqpoint{1.798896in}{0.607248in}}%
\pgfpathlineto{\pgfqpoint{1.840709in}{0.607248in}}%
\pgfpathmoveto{\pgfqpoint{1.798896in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{1.800381in}{0.701267in}}%
\pgfpathmoveto{\pgfqpoint{1.798896in}{0.708697in}}%
\pgfpathlineto{\pgfqpoint{1.798896in}{0.802535in}}%
\pgfpathmoveto{\pgfqpoint{1.798896in}{0.708697in}}%
\pgfpathlineto{\pgfqpoint{1.800381in}{0.708697in}}%
\pgfpathmoveto{\pgfqpoint{1.798896in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{1.840500in}{0.802535in}}%
\pgfpathmoveto{\pgfqpoint{1.799905in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{1.800144in}{0.552793in}}%
\pgfpathmoveto{\pgfqpoint{1.800381in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{1.800381in}{0.708697in}}%
\pgfpathmoveto{\pgfqpoint{1.800544in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.800544in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.840647in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.804914in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.804942in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.804914in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.871144in}{0.848941in}}%
\pgfpathmoveto{\pgfqpoint{1.804942in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.890901in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.814784in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{1.814892in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{1.814784in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{1.894906in}{0.550087in}}%
\pgfpathmoveto{\pgfqpoint{1.814892in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{1.898791in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{1.840500in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.840647in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.840709in}{0.607248in}}%
\pgfpathmoveto{\pgfqpoint{1.855072in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.607248in}}%
\pgfpathmoveto{\pgfqpoint{1.855072in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.895164in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.855203in}{0.607248in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{0.607248in}}%
\pgfpathmoveto{\pgfqpoint{1.855298in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.855587in}{0.802535in}}%
\pgfpathmoveto{\pgfqpoint{1.855298in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.941967in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.855587in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{1.897306in}{0.802535in}}%
\pgfpathmoveto{\pgfqpoint{1.871144in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{0.930390in}}%
\pgfpathmoveto{\pgfqpoint{1.875841in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.875841in}{0.930418in}}%
\pgfpathmoveto{\pgfqpoint{1.875841in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.891088in}{0.849118in}}%
\pgfpathmoveto{\pgfqpoint{1.875841in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{1.973263in}{0.930418in}}%
\pgfpathmoveto{\pgfqpoint{1.890901in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.891088in}{0.849118in}}%
\pgfpathmoveto{\pgfqpoint{1.894906in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{1.894906in}{0.552795in}}%
\pgfpathmoveto{\pgfqpoint{1.894906in}{0.552795in}}%
\pgfpathlineto{\pgfqpoint{1.901879in}{0.552795in}}%
\pgfpathmoveto{\pgfqpoint{1.895164in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{1.895164in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.895164in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.599903in}}%
\pgfpathmoveto{\pgfqpoint{1.895164in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{1.895164in}{0.708343in}}%
\pgfpathmoveto{\pgfqpoint{1.895164in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{0.701377in}}%
\pgfpathmoveto{\pgfqpoint{1.895164in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{1.897134in}{0.708343in}}%
\pgfpathmoveto{\pgfqpoint{1.896872in}{0.607248in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{0.701377in}}%
\pgfpathmoveto{\pgfqpoint{1.897134in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{1.897306in}{0.802535in}}%
\pgfpathmoveto{\pgfqpoint{1.898791in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{1.898791in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{1.899653in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{1.899653in}{0.802675in}}%
\pgfpathmoveto{\pgfqpoint{1.899653in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{1.911320in}{0.750775in}}%
\pgfpathmoveto{\pgfqpoint{1.899653in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{1.942069in}{0.802675in}}%
\pgfpathmoveto{\pgfqpoint{1.900026in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{0.700062in}}%
\pgfpathmoveto{\pgfqpoint{1.900026in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.942220in}{0.607133in}}%
\pgfpathmoveto{\pgfqpoint{1.900026in}{0.700062in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.700062in}}%
\pgfpathmoveto{\pgfqpoint{1.900279in}{0.708479in}}%
\pgfpathlineto{\pgfqpoint{1.900279in}{0.748552in}}%
\pgfpathmoveto{\pgfqpoint{1.900279in}{0.708479in}}%
\pgfpathlineto{\pgfqpoint{1.901883in}{0.708479in}}%
\pgfpathmoveto{\pgfqpoint{1.900279in}{0.748552in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{0.748552in}}%
\pgfpathmoveto{\pgfqpoint{1.901879in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{1.901879in}{0.552795in}}%
\pgfpathmoveto{\pgfqpoint{1.901879in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{1.996505in}{0.549823in}}%
\pgfpathmoveto{\pgfqpoint{1.901883in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{1.901883in}{0.708479in}}%
\pgfpathmoveto{\pgfqpoint{1.901883in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{1.944722in}{0.702692in}}%
\pgfpathmoveto{\pgfqpoint{1.902260in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.902260in}{0.603979in}}%
\pgfpathlineto{\pgfqpoint{1.924079in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.906072in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.906290in}{0.849118in}}%
\pgfpathmoveto{\pgfqpoint{1.906072in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.942087in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.906290in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.941358in}{0.849118in}}%
\pgfpathmoveto{\pgfqpoint{1.911320in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{1.911479in}{0.748552in}}%
\pgfpathmoveto{\pgfqpoint{1.924079in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{1.924079in}{0.603979in}}%
\pgfpathmoveto{\pgfqpoint{1.924079in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{0.594514in}}%
\pgfpathmoveto{\pgfqpoint{1.925422in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{0.748552in}}%
\pgfpathmoveto{\pgfqpoint{1.925422in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{1.998344in}{0.750775in}}%
\pgfpathmoveto{\pgfqpoint{1.926091in}{0.748552in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{0.748552in}}%
\pgfpathmoveto{\pgfqpoint{1.939721in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{1.939721in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{1.942220in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{1.941358in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.942087in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.941967in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.942069in}{0.802675in}}%
\pgfpathmoveto{\pgfqpoint{1.942220in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{1.942220in}{0.607133in}}%
\pgfpathmoveto{\pgfqpoint{1.944722in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.700062in}}%
\pgfpathmoveto{\pgfqpoint{1.956497in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.957202in}{0.802675in}}%
\pgfpathmoveto{\pgfqpoint{1.956497in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.043412in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{1.956855in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{0.849118in}}%
\pgfpathmoveto{\pgfqpoint{1.956855in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{1.992629in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.956871in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.972663in}{0.849118in}}%
\pgfpathmoveto{\pgfqpoint{1.957202in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{1.998452in}{0.802675in}}%
\pgfpathmoveto{\pgfqpoint{1.959175in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{0.700062in}}%
\pgfpathmoveto{\pgfqpoint{1.959175in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{1.996243in}{0.702692in}}%
\pgfpathmoveto{\pgfqpoint{1.959196in}{0.700062in}}%
\pgfpathlineto{\pgfqpoint{1.998565in}{0.700062in}}%
\pgfpathmoveto{\pgfqpoint{1.963775in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.963828in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{1.963775in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.998082in}{0.607133in}}%
\pgfpathmoveto{\pgfqpoint{1.963828in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{1.996682in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{1.972663in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.973263in}{0.930418in}}%
\pgfpathmoveto{\pgfqpoint{1.976001in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{1.976001in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.992286in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{1.976001in}{0.930739in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{1.992286in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{1.992629in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{1.996243in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{1.996243in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{1.996243in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{1.998082in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{1.996505in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{1.996505in}{0.552848in}}%
\pgfpathmoveto{\pgfqpoint{1.996505in}{0.552848in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.552848in}}%
\pgfpathmoveto{\pgfqpoint{1.996682in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{1.996682in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{1.996682in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{2.003636in}{0.599687in}}%
\pgfpathmoveto{\pgfqpoint{1.998082in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.998565in}{0.700062in}}%
\pgfpathmoveto{\pgfqpoint{1.998082in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{1.998521in}{0.748552in}}%
\pgfpathmoveto{\pgfqpoint{1.998344in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{1.998452in}{0.802675in}}%
\pgfpathmoveto{\pgfqpoint{2.000402in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{2.000402in}{0.288310in}}%
\pgfpathmoveto{\pgfqpoint{2.000402in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{2.002664in}{0.244035in}}%
\pgfpathmoveto{\pgfqpoint{2.000402in}{0.288310in}}%
\pgfpathlineto{\pgfqpoint{2.002917in}{0.288310in}}%
\pgfpathmoveto{\pgfqpoint{2.000448in}{0.497361in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{0.541937in}}%
\pgfpathmoveto{\pgfqpoint{2.000448in}{0.497361in}}%
\pgfpathlineto{\pgfqpoint{2.002802in}{0.497361in}}%
\pgfpathmoveto{\pgfqpoint{2.000448in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{2.002947in}{0.541937in}}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{0.446500in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{0.491189in}}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{0.446500in}}%
\pgfpathlineto{\pgfqpoint{2.002802in}{0.446500in}}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{2.002802in}{0.491189in}}%
\pgfpathmoveto{\pgfqpoint{2.000533in}{0.294336in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{0.339105in}}%
\pgfpathmoveto{\pgfqpoint{2.000533in}{0.294336in}}%
\pgfpathlineto{\pgfqpoint{2.002779in}{0.294336in}}%
\pgfpathmoveto{\pgfqpoint{2.000533in}{0.339105in}}%
\pgfpathlineto{\pgfqpoint{2.002866in}{0.339105in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.142505in}}%
\pgfpathlineto{\pgfqpoint{2.000618in}{0.186822in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.142505in}}%
\pgfpathlineto{\pgfqpoint{2.002664in}{0.142505in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.186822in}}%
\pgfpathlineto{\pgfqpoint{2.003039in}{0.186822in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.193233in}}%
\pgfpathlineto{\pgfqpoint{2.000618in}{0.237727in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.193233in}}%
\pgfpathlineto{\pgfqpoint{2.002664in}{0.193233in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.237727in}}%
\pgfpathlineto{\pgfqpoint{2.002866in}{0.237727in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.344894in}}%
\pgfpathlineto{\pgfqpoint{2.000618in}{0.389748in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.344894in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{0.344894in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.389748in}}%
\pgfpathlineto{\pgfqpoint{2.002951in}{0.389748in}}%
\pgfpathmoveto{\pgfqpoint{2.000694in}{0.395854in}}%
\pgfpathlineto{\pgfqpoint{2.000694in}{0.440118in}}%
\pgfpathmoveto{\pgfqpoint{2.000694in}{0.395854in}}%
\pgfpathlineto{\pgfqpoint{2.002659in}{0.395854in}}%
\pgfpathmoveto{\pgfqpoint{2.000694in}{0.440118in}}%
\pgfpathlineto{\pgfqpoint{2.003045in}{0.440118in}}%
\pgfpathmoveto{\pgfqpoint{2.001346in}{0.708081in}}%
\pgfpathlineto{\pgfqpoint{2.001346in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.001346in}{0.708081in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{0.708081in}}%
\pgfpathmoveto{\pgfqpoint{2.001346in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.043240in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.001367in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{2.001367in}{0.701509in}}%
\pgfpathmoveto{\pgfqpoint{2.001367in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{2.039881in}{0.607133in}}%
\pgfpathmoveto{\pgfqpoint{2.001367in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{0.701509in}}%
\pgfpathmoveto{\pgfqpoint{2.002606in}{0.343944in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{0.344894in}}%
\pgfpathmoveto{\pgfqpoint{2.002606in}{0.343944in}}%
\pgfpathlineto{\pgfqpoint{2.096952in}{0.343944in}}%
\pgfpathmoveto{\pgfqpoint{2.002659in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{2.002659in}{0.395854in}}%
\pgfpathmoveto{\pgfqpoint{2.002659in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{2.097177in}{0.394463in}}%
\pgfpathmoveto{\pgfqpoint{2.002664in}{0.139650in}}%
\pgfpathlineto{\pgfqpoint{2.002664in}{0.142505in}}%
\pgfpathmoveto{\pgfqpoint{2.002664in}{0.139650in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{0.139650in}}%
\pgfpathmoveto{\pgfqpoint{2.002664in}{0.191505in}}%
\pgfpathlineto{\pgfqpoint{2.002664in}{0.193233in}}%
\pgfpathmoveto{\pgfqpoint{2.002664in}{0.191505in}}%
\pgfpathlineto{\pgfqpoint{2.096754in}{0.191505in}}%
\pgfpathmoveto{\pgfqpoint{2.002664in}{0.242382in}}%
\pgfpathlineto{\pgfqpoint{2.002664in}{0.244035in}}%
\pgfpathmoveto{\pgfqpoint{2.002664in}{0.242382in}}%
\pgfpathlineto{\pgfqpoint{2.076613in}{0.242382in}}%
\pgfpathmoveto{\pgfqpoint{2.002779in}{0.293127in}}%
\pgfpathlineto{\pgfqpoint{2.002779in}{0.294336in}}%
\pgfpathmoveto{\pgfqpoint{2.002779in}{0.293127in}}%
\pgfpathlineto{\pgfqpoint{2.096982in}{0.293127in}}%
\pgfpathmoveto{\pgfqpoint{2.002802in}{0.445127in}}%
\pgfpathlineto{\pgfqpoint{2.002802in}{0.446500in}}%
\pgfpathmoveto{\pgfqpoint{2.002802in}{0.445127in}}%
\pgfpathlineto{\pgfqpoint{2.096982in}{0.445127in}}%
\pgfpathmoveto{\pgfqpoint{2.002802in}{0.491189in}}%
\pgfpathlineto{\pgfqpoint{2.002802in}{0.497361in}}%
\pgfpathmoveto{\pgfqpoint{2.002866in}{0.237727in}}%
\pgfpathlineto{\pgfqpoint{2.002866in}{0.239490in}}%
\pgfpathmoveto{\pgfqpoint{2.002866in}{0.239490in}}%
\pgfpathlineto{\pgfqpoint{2.076795in}{0.239490in}}%
\pgfpathmoveto{\pgfqpoint{2.002866in}{0.339105in}}%
\pgfpathlineto{\pgfqpoint{2.002866in}{0.340567in}}%
\pgfpathmoveto{\pgfqpoint{2.002866in}{0.340567in}}%
\pgfpathlineto{\pgfqpoint{2.097584in}{0.340567in}}%
\pgfpathmoveto{\pgfqpoint{2.002917in}{0.288310in}}%
\pgfpathlineto{\pgfqpoint{2.002917in}{0.289993in}}%
\pgfpathmoveto{\pgfqpoint{2.002917in}{0.289993in}}%
\pgfpathlineto{\pgfqpoint{2.097649in}{0.289993in}}%
\pgfpathmoveto{\pgfqpoint{2.002947in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{2.002947in}{0.546570in}}%
\pgfpathmoveto{\pgfqpoint{2.002947in}{0.546570in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{0.546570in}}%
\pgfpathmoveto{\pgfqpoint{2.002951in}{0.389748in}}%
\pgfpathlineto{\pgfqpoint{2.002951in}{0.391486in}}%
\pgfpathmoveto{\pgfqpoint{2.002951in}{0.391486in}}%
\pgfpathlineto{\pgfqpoint{2.097129in}{0.391486in}}%
\pgfpathmoveto{\pgfqpoint{2.003039in}{0.186822in}}%
\pgfpathlineto{\pgfqpoint{2.003039in}{0.188962in}}%
\pgfpathmoveto{\pgfqpoint{2.003039in}{0.188962in}}%
\pgfpathlineto{\pgfqpoint{2.096805in}{0.188962in}}%
\pgfpathmoveto{\pgfqpoint{2.003045in}{0.440118in}}%
\pgfpathlineto{\pgfqpoint{2.003045in}{0.442037in}}%
\pgfpathmoveto{\pgfqpoint{2.003045in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{2.097157in}{0.442037in}}%
\pgfpathmoveto{\pgfqpoint{2.003209in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{0.708081in}}%
\pgfpathmoveto{\pgfqpoint{2.003636in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{2.003636in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.003636in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{2.040065in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.003735in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{0.552848in}}%
\pgfpathmoveto{\pgfqpoint{2.003735in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.017667in}{0.550087in}}%
\pgfpathmoveto{\pgfqpoint{2.007282in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.007429in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.007282in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.023451in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{2.007429in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.043210in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.017441in}{0.546570in}}%
\pgfpathlineto{\pgfqpoint{2.017667in}{0.550087in}}%
\pgfpathmoveto{\pgfqpoint{2.023451in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.023770in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{2.026460in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.026460in}{0.930857in}}%
\pgfpathmoveto{\pgfqpoint{2.026460in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.043035in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{2.026460in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{2.125192in}{0.930857in}}%
\pgfpathmoveto{\pgfqpoint{2.031994in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.032405in}{0.546570in}}%
\pgfpathmoveto{\pgfqpoint{2.031994in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.550087in}}%
\pgfpathmoveto{\pgfqpoint{2.032405in}{0.546570in}}%
\pgfpathlineto{\pgfqpoint{2.096952in}{0.546570in}}%
\pgfpathmoveto{\pgfqpoint{2.039881in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{2.040065in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.043035in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.043210in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.043240in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.043412in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.057893in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.058015in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{2.057893in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.093727in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.058015in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.093823in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.058507in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.058135in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.144779in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.058507in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.099904in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.061422in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{2.061491in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.061422in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{2.099605in}{0.607133in}}%
\pgfpathmoveto{\pgfqpoint{2.061491in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.076613in}{0.242382in}}%
\pgfpathlineto{\pgfqpoint{2.076795in}{0.239490in}}%
\pgfpathmoveto{\pgfqpoint{2.090881in}{0.239490in}}%
\pgfpathlineto{\pgfqpoint{2.090915in}{0.242382in}}%
\pgfpathmoveto{\pgfqpoint{2.090881in}{0.239490in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{0.239490in}}%
\pgfpathmoveto{\pgfqpoint{2.090915in}{0.242382in}}%
\pgfpathlineto{\pgfqpoint{2.097476in}{0.242382in}}%
\pgfpathmoveto{\pgfqpoint{2.093727in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.093823in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{2.096679in}{0.139650in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{0.157310in}}%
\pgfpathmoveto{\pgfqpoint{2.096679in}{0.157310in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.157441in}}%
\pgfpathmoveto{\pgfqpoint{2.096679in}{0.171957in}}%
\pgfpathlineto{\pgfqpoint{2.096805in}{0.188962in}}%
\pgfpathmoveto{\pgfqpoint{2.096679in}{0.171957in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.171665in}}%
\pgfpathmoveto{\pgfqpoint{2.096754in}{0.191505in}}%
\pgfpathlineto{\pgfqpoint{2.096754in}{0.208340in}}%
\pgfpathmoveto{\pgfqpoint{2.096754in}{0.208340in}}%
\pgfpathlineto{\pgfqpoint{2.100755in}{0.208337in}}%
\pgfpathmoveto{\pgfqpoint{2.096754in}{0.222591in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{0.239490in}}%
\pgfpathmoveto{\pgfqpoint{2.096754in}{0.222591in}}%
\pgfpathlineto{\pgfqpoint{2.100755in}{0.222476in}}%
\pgfpathmoveto{\pgfqpoint{2.096952in}{0.343944in}}%
\pgfpathlineto{\pgfqpoint{2.096952in}{0.360262in}}%
\pgfpathmoveto{\pgfqpoint{2.096952in}{0.360262in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.360416in}}%
\pgfpathmoveto{\pgfqpoint{2.096952in}{0.374824in}}%
\pgfpathlineto{\pgfqpoint{2.097129in}{0.391486in}}%
\pgfpathmoveto{\pgfqpoint{2.096952in}{0.374824in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.374785in}}%
\pgfpathmoveto{\pgfqpoint{2.096952in}{0.546570in}}%
\pgfpathlineto{\pgfqpoint{2.096982in}{0.445127in}}%
\pgfpathmoveto{\pgfqpoint{2.096982in}{0.293127in}}%
\pgfpathlineto{\pgfqpoint{2.096982in}{0.309548in}}%
\pgfpathmoveto{\pgfqpoint{2.096982in}{0.309548in}}%
\pgfpathlineto{\pgfqpoint{2.100476in}{0.309571in}}%
\pgfpathmoveto{\pgfqpoint{2.096982in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{2.097584in}{0.340567in}}%
\pgfpathmoveto{\pgfqpoint{2.096982in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{2.100476in}{0.323875in}}%
\pgfpathmoveto{\pgfqpoint{2.097157in}{0.442037in}}%
\pgfpathlineto{\pgfqpoint{2.097177in}{0.425012in}}%
\pgfpathmoveto{\pgfqpoint{2.097177in}{0.394463in}}%
\pgfpathlineto{\pgfqpoint{2.097177in}{0.410963in}}%
\pgfpathmoveto{\pgfqpoint{2.097177in}{0.410963in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.411154in}}%
\pgfpathmoveto{\pgfqpoint{2.097177in}{0.425012in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.425274in}}%
\pgfpathmoveto{\pgfqpoint{2.097453in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.553241in}}%
\pgfpathmoveto{\pgfqpoint{2.097453in}{0.553241in}}%
\pgfpathlineto{\pgfqpoint{2.104419in}{0.553241in}}%
\pgfpathmoveto{\pgfqpoint{2.097476in}{0.242382in}}%
\pgfpathlineto{\pgfqpoint{2.097476in}{0.258898in}}%
\pgfpathmoveto{\pgfqpoint{2.097476in}{0.258898in}}%
\pgfpathlineto{\pgfqpoint{2.100527in}{0.259164in}}%
\pgfpathmoveto{\pgfqpoint{2.097476in}{0.272744in}}%
\pgfpathlineto{\pgfqpoint{2.097649in}{0.289993in}}%
\pgfpathmoveto{\pgfqpoint{2.097476in}{0.272744in}}%
\pgfpathlineto{\pgfqpoint{2.100527in}{0.273337in}}%
\pgfpathmoveto{\pgfqpoint{2.097807in}{0.701194in}}%
\pgfpathlineto{\pgfqpoint{2.097807in}{0.708219in}}%
\pgfpathmoveto{\pgfqpoint{2.097807in}{0.701194in}}%
\pgfpathlineto{\pgfqpoint{2.099605in}{0.701194in}}%
\pgfpathmoveto{\pgfqpoint{2.097807in}{0.708219in}}%
\pgfpathlineto{\pgfqpoint{2.099621in}{0.708219in}}%
\pgfpathmoveto{\pgfqpoint{2.097996in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.097996in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{2.104601in}{0.599762in}}%
\pgfpathmoveto{\pgfqpoint{2.099605in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{2.099605in}{0.701194in}}%
\pgfpathmoveto{\pgfqpoint{2.099621in}{0.708219in}}%
\pgfpathlineto{\pgfqpoint{2.099904in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.100355in}{0.446543in}}%
\pgfpathlineto{\pgfqpoint{2.100355in}{0.491386in}}%
\pgfpathmoveto{\pgfqpoint{2.100355in}{0.446543in}}%
\pgfpathlineto{\pgfqpoint{2.105228in}{0.446543in}}%
\pgfpathmoveto{\pgfqpoint{2.100355in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{2.105366in}{0.491386in}}%
\pgfpathmoveto{\pgfqpoint{2.100355in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{2.100355in}{0.541857in}}%
\pgfpathmoveto{\pgfqpoint{2.100355in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{2.105366in}{0.497607in}}%
\pgfpathmoveto{\pgfqpoint{2.100355in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{2.105886in}{0.541857in}}%
\pgfpathmoveto{\pgfqpoint{2.100476in}{0.294483in}}%
\pgfpathlineto{\pgfqpoint{2.100476in}{0.309571in}}%
\pgfpathmoveto{\pgfqpoint{2.100476in}{0.294483in}}%
\pgfpathlineto{\pgfqpoint{2.105442in}{0.294483in}}%
\pgfpathmoveto{\pgfqpoint{2.100476in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.100476in}{0.338990in}}%
\pgfpathmoveto{\pgfqpoint{2.100476in}{0.338990in}}%
\pgfpathlineto{\pgfqpoint{2.105470in}{0.338990in}}%
\pgfpathmoveto{\pgfqpoint{2.100527in}{0.243964in}}%
\pgfpathlineto{\pgfqpoint{2.100527in}{0.259164in}}%
\pgfpathmoveto{\pgfqpoint{2.100527in}{0.243964in}}%
\pgfpathlineto{\pgfqpoint{2.105442in}{0.243964in}}%
\pgfpathmoveto{\pgfqpoint{2.100527in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{2.100527in}{0.288310in}}%
\pgfpathmoveto{\pgfqpoint{2.100527in}{0.288310in}}%
\pgfpathlineto{\pgfqpoint{2.105442in}{0.288310in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.345036in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.360416in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.345036in}}%
\pgfpathlineto{\pgfqpoint{2.105470in}{0.345036in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.374785in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.389594in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.389594in}}%
\pgfpathlineto{\pgfqpoint{2.105228in}{0.389594in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.396036in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.411154in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.396036in}}%
\pgfpathlineto{\pgfqpoint{2.105228in}{0.396036in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.425274in}}%
\pgfpathlineto{\pgfqpoint{2.100557in}{0.440481in}}%
\pgfpathmoveto{\pgfqpoint{2.100557in}{0.440481in}}%
\pgfpathlineto{\pgfqpoint{2.105228in}{0.440481in}}%
\pgfpathmoveto{\pgfqpoint{2.100755in}{0.192958in}}%
\pgfpathlineto{\pgfqpoint{2.100755in}{0.208337in}}%
\pgfpathmoveto{\pgfqpoint{2.100755in}{0.192958in}}%
\pgfpathlineto{\pgfqpoint{2.105339in}{0.192958in}}%
\pgfpathmoveto{\pgfqpoint{2.100755in}{0.222476in}}%
\pgfpathlineto{\pgfqpoint{2.100755in}{0.237679in}}%
\pgfpathmoveto{\pgfqpoint{2.100755in}{0.237679in}}%
\pgfpathlineto{\pgfqpoint{2.105442in}{0.237679in}}%
\pgfpathmoveto{\pgfqpoint{2.101132in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.157441in}}%
\pgfpathmoveto{\pgfqpoint{2.101132in}{0.142354in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{2.101132in}{0.171665in}}%
\pgfpathlineto{\pgfqpoint{2.101132in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{2.101132in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{2.105339in}{0.186780in}}%
\pgfpathmoveto{\pgfqpoint{2.102699in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.102699in}{0.701497in}}%
\pgfpathmoveto{\pgfqpoint{2.102699in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.144687in}{0.607257in}}%
\pgfpathmoveto{\pgfqpoint{2.102699in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.701497in}}%
\pgfpathmoveto{\pgfqpoint{2.102711in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{2.102711in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{2.102711in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{2.104288in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{2.102711in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{2.144388in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{2.104288in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{2.104288in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{2.104288in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{2.142020in}{0.706502in}}%
\pgfpathmoveto{\pgfqpoint{2.104419in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.104419in}{0.553241in}}%
\pgfpathmoveto{\pgfqpoint{2.104419in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.105865in}{0.550087in}}%
\pgfpathmoveto{\pgfqpoint{2.104601in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{2.104601in}{0.604372in}}%
\pgfpathmoveto{\pgfqpoint{2.104601in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{2.144181in}{0.604372in}}%
\pgfpathmoveto{\pgfqpoint{2.104757in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{2.104757in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{2.142710in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{2.105228in}{0.389594in}}%
\pgfpathlineto{\pgfqpoint{2.105228in}{0.396036in}}%
\pgfpathmoveto{\pgfqpoint{2.105228in}{0.440481in}}%
\pgfpathlineto{\pgfqpoint{2.105228in}{0.446543in}}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.142354in}}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{2.128411in}{0.139953in}}%
\pgfpathmoveto{\pgfqpoint{2.105339in}{0.186780in}}%
\pgfpathlineto{\pgfqpoint{2.105339in}{0.192958in}}%
\pgfpathmoveto{\pgfqpoint{2.105366in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{2.105366in}{0.497607in}}%
\pgfpathmoveto{\pgfqpoint{2.105442in}{0.237679in}}%
\pgfpathlineto{\pgfqpoint{2.105442in}{0.243964in}}%
\pgfpathmoveto{\pgfqpoint{2.105442in}{0.288310in}}%
\pgfpathlineto{\pgfqpoint{2.105442in}{0.294483in}}%
\pgfpathmoveto{\pgfqpoint{2.105470in}{0.338990in}}%
\pgfpathlineto{\pgfqpoint{2.105470in}{0.345036in}}%
\pgfpathmoveto{\pgfqpoint{2.105865in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.105886in}{0.547195in}}%
\pgfpathmoveto{\pgfqpoint{2.105886in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{2.105886in}{0.547195in}}%
\pgfpathmoveto{\pgfqpoint{2.108539in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.108690in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.108539in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.125307in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{2.108690in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.144526in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.121215in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.550087in}}%
\pgfpathmoveto{\pgfqpoint{2.121215in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{2.128641in}{0.547195in}}%
\pgfpathmoveto{\pgfqpoint{2.121284in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{0.550087in}}%
\pgfpathmoveto{\pgfqpoint{2.125192in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{2.125307in}{0.848854in}}%
\pgfpathmoveto{\pgfqpoint{2.128089in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{2.128089in}{0.930572in}}%
\pgfpathmoveto{\pgfqpoint{2.128089in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{2.143905in}{0.848654in}}%
\pgfpathmoveto{\pgfqpoint{2.128089in}{0.930572in}}%
\pgfpathlineto{\pgfqpoint{2.175815in}{0.930572in}}%
\pgfpathmoveto{\pgfqpoint{2.128411in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{2.128411in}{0.179362in}}%
\pgfpathmoveto{\pgfqpoint{2.128411in}{0.179362in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{0.179362in}}%
\pgfpathmoveto{\pgfqpoint{2.128641in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{2.128755in}{0.192822in}}%
\pgfpathmoveto{\pgfqpoint{2.128755in}{0.192822in}}%
\pgfpathlineto{\pgfqpoint{2.158136in}{0.192822in}}%
\pgfpathmoveto{\pgfqpoint{2.130572in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{0.177596in}}%
\pgfpathmoveto{\pgfqpoint{2.130572in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.133951in}{0.140027in}}%
\pgfpathmoveto{\pgfqpoint{2.130572in}{0.177596in}}%
\pgfpathlineto{\pgfqpoint{2.148457in}{0.177596in}}%
\pgfpathmoveto{\pgfqpoint{2.130825in}{0.194130in}}%
\pgfpathlineto{\pgfqpoint{2.130825in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{2.130825in}{0.194130in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{0.194130in}}%
\pgfpathmoveto{\pgfqpoint{2.130825in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{2.134227in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{2.133951in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.133951in}{0.142611in}}%
\pgfpathmoveto{\pgfqpoint{2.133951in}{0.142611in}}%
\pgfpathlineto{\pgfqpoint{2.141009in}{0.142611in}}%
\pgfpathmoveto{\pgfqpoint{2.134227in}{0.541491in}}%
\pgfpathlineto{\pgfqpoint{2.134227in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{2.134227in}{0.541491in}}%
\pgfpathlineto{\pgfqpoint{2.141032in}{0.541491in}}%
\pgfpathmoveto{\pgfqpoint{2.141009in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.141009in}{0.142611in}}%
\pgfpathmoveto{\pgfqpoint{2.141009in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.249840in}{0.140027in}}%
\pgfpathmoveto{\pgfqpoint{2.141032in}{0.541491in}}%
\pgfpathlineto{\pgfqpoint{2.141032in}{0.547234in}}%
\pgfpathmoveto{\pgfqpoint{2.141032in}{0.547234in}}%
\pgfpathlineto{\pgfqpoint{2.249794in}{0.547234in}}%
\pgfpathmoveto{\pgfqpoint{2.142020in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{2.142710in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{2.143905in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{2.144526in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.144181in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{2.144687in}{0.607257in}}%
\pgfpathmoveto{\pgfqpoint{2.144388in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{2.144779in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.148181in}{0.179362in}}%
\pgfpathlineto{\pgfqpoint{2.148457in}{0.177596in}}%
\pgfpathmoveto{\pgfqpoint{2.156159in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{2.156527in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{2.156159in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{2.199241in}{0.706502in}}%
\pgfpathmoveto{\pgfqpoint{2.156527in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{2.199379in}{0.703532in}}%
\pgfpathmoveto{\pgfqpoint{2.158136in}{0.192822in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{0.194130in}}%
\pgfpathmoveto{\pgfqpoint{2.159469in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.159630in}{0.604372in}}%
\pgfpathmoveto{\pgfqpoint{2.159469in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.200896in}{0.607257in}}%
\pgfpathmoveto{\pgfqpoint{2.159538in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.160228in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{2.159538in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.246254in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.159630in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{0.604372in}}%
\pgfpathmoveto{\pgfqpoint{2.159699in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{2.159722in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.159699in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{2.175700in}{0.848654in}}%
\pgfpathmoveto{\pgfqpoint{2.159722in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.195631in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.160228in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{2.201425in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{2.175700in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{2.175815in}{0.930572in}}%
\pgfpathmoveto{\pgfqpoint{2.178665in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{2.178665in}{0.930618in}}%
\pgfpathmoveto{\pgfqpoint{2.178665in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{2.195310in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{2.178665in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{2.226736in}{0.930618in}}%
\pgfpathmoveto{\pgfqpoint{2.195310in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{2.195631in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.199241in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{2.199241in}{0.708212in}}%
\pgfpathmoveto{\pgfqpoint{2.199241in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{2.201149in}{0.708212in}}%
\pgfpathmoveto{\pgfqpoint{2.199333in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{2.199333in}{0.553175in}}%
\pgfpathmoveto{\pgfqpoint{2.199333in}{0.553175in}}%
\pgfpathlineto{\pgfqpoint{2.206298in}{0.553175in}}%
\pgfpathmoveto{\pgfqpoint{2.199379in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{2.199517in}{0.701113in}}%
\pgfpathmoveto{\pgfqpoint{2.199517in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{2.200896in}{0.701113in}}%
\pgfpathmoveto{\pgfqpoint{2.199540in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{0.604372in}}%
\pgfpathmoveto{\pgfqpoint{2.199540in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{0.599383in}}%
\pgfpathmoveto{\pgfqpoint{2.200896in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.200896in}{0.701113in}}%
\pgfpathmoveto{\pgfqpoint{2.201149in}{0.708212in}}%
\pgfpathlineto{\pgfqpoint{2.201425in}{0.802972in}}%
\pgfpathmoveto{\pgfqpoint{2.204206in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{2.204206in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.204206in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{2.206023in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{2.204206in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.204321in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{2.204321in}{0.701244in}}%
\pgfpathmoveto{\pgfqpoint{2.204321in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{2.246116in}{0.607002in}}%
\pgfpathmoveto{\pgfqpoint{2.204321in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.206023in}{0.701244in}}%
\pgfpathmoveto{\pgfqpoint{2.206023in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.206023in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{2.206183in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{2.206183in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{2.246254in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{2.206298in}{0.549524in}}%
\pgfpathlineto{\pgfqpoint{2.206298in}{0.553175in}}%
\pgfpathmoveto{\pgfqpoint{2.206298in}{0.549524in}}%
\pgfpathlineto{\pgfqpoint{2.300394in}{0.549524in}}%
\pgfpathmoveto{\pgfqpoint{2.209839in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.210092in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{2.209839in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.246507in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.210092in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{2.226667in}{0.848645in}}%
\pgfpathmoveto{\pgfqpoint{2.226667in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{2.226736in}{0.930618in}}%
\pgfpathmoveto{\pgfqpoint{2.229426in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.229426in}{0.930422in}}%
\pgfpathmoveto{\pgfqpoint{2.229426in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.245794in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{2.229426in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{2.276922in}{0.930422in}}%
\pgfpathmoveto{\pgfqpoint{2.245725in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.246254in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.245794in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.246507in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.246116in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{2.246254in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{2.249794in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{2.249794in}{0.547234in}}%
\pgfpathmoveto{\pgfqpoint{2.249794in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{0.541188in}}%
\pgfpathmoveto{\pgfqpoint{2.249840in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.249840in}{0.142581in}}%
\pgfpathmoveto{\pgfqpoint{2.249840in}{0.142581in}}%
\pgfpathlineto{\pgfqpoint{2.256829in}{0.142581in}}%
\pgfpathmoveto{\pgfqpoint{2.256691in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{0.547386in}}%
\pgfpathmoveto{\pgfqpoint{2.256691in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{2.365660in}{0.547386in}}%
\pgfpathmoveto{\pgfqpoint{2.256829in}{0.140025in}}%
\pgfpathlineto{\pgfqpoint{2.256829in}{0.142581in}}%
\pgfpathmoveto{\pgfqpoint{2.256829in}{0.140025in}}%
\pgfpathlineto{\pgfqpoint{2.365729in}{0.140025in}}%
\pgfpathmoveto{\pgfqpoint{2.260438in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.260438in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{2.260461in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.296439in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.260599in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{2.260599in}{0.607002in}}%
\pgfpathmoveto{\pgfqpoint{2.260599in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{2.300509in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{2.260599in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{2.302670in}{0.607002in}}%
\pgfpathmoveto{\pgfqpoint{2.260806in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.260921in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.260806in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.347499in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.260921in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.302670in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.276922in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{0.848796in}}%
\pgfpathmoveto{\pgfqpoint{2.280002in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{2.280002in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{2.296164in}{0.848863in}}%
\pgfpathmoveto{\pgfqpoint{2.280002in}{0.930739in}}%
\pgfpathlineto{\pgfqpoint{2.328142in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{2.296164in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{2.296439in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.300394in}{0.549524in}}%
\pgfpathlineto{\pgfqpoint{2.300394in}{0.552848in}}%
\pgfpathmoveto{\pgfqpoint{2.300394in}{0.552848in}}%
\pgfpathlineto{\pgfqpoint{2.307497in}{0.552848in}}%
\pgfpathmoveto{\pgfqpoint{2.300509in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{2.300509in}{0.604071in}}%
\pgfpathmoveto{\pgfqpoint{2.300509in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{2.307773in}{0.599838in}}%
\pgfpathmoveto{\pgfqpoint{2.300555in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{2.300555in}{0.708240in}}%
\pgfpathmoveto{\pgfqpoint{2.300555in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{2.302670in}{0.701267in}}%
\pgfpathmoveto{\pgfqpoint{2.300555in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{2.302486in}{0.708240in}}%
\pgfpathmoveto{\pgfqpoint{2.302486in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{2.302670in}{0.802806in}}%
\pgfpathmoveto{\pgfqpoint{2.302670in}{0.607002in}}%
\pgfpathlineto{\pgfqpoint{2.302670in}{0.701267in}}%
\pgfpathmoveto{\pgfqpoint{2.305382in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.305382in}{0.701377in}}%
\pgfpathmoveto{\pgfqpoint{2.305382in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.347637in}{0.607257in}}%
\pgfpathmoveto{\pgfqpoint{2.305382in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.701377in}}%
\pgfpathmoveto{\pgfqpoint{2.305382in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{2.305382in}{0.802843in}}%
\pgfpathmoveto{\pgfqpoint{2.305382in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{2.305382in}{0.802843in}}%
\pgfpathlineto{\pgfqpoint{2.347108in}{0.802843in}}%
\pgfpathmoveto{\pgfqpoint{2.307497in}{0.549692in}}%
\pgfpathlineto{\pgfqpoint{2.307497in}{0.552848in}}%
\pgfpathmoveto{\pgfqpoint{2.307497in}{0.549692in}}%
\pgfpathlineto{\pgfqpoint{2.401822in}{0.549692in}}%
\pgfpathmoveto{\pgfqpoint{2.307635in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.708474in}}%
\pgfpathmoveto{\pgfqpoint{2.307773in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{2.307773in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.307773in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{2.347361in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.311566in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{2.311704in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.311566in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{2.327613in}{0.848863in}}%
\pgfpathmoveto{\pgfqpoint{2.311704in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.347683in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.327613in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{2.328142in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{2.330579in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{2.330579in}{0.864682in}}%
\pgfpathmoveto{\pgfqpoint{2.330579in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{2.347108in}{0.849210in}}%
\pgfpathmoveto{\pgfqpoint{2.330579in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{2.347958in}{0.864682in}}%
\pgfpathmoveto{\pgfqpoint{2.330625in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{0.932215in}}%
\pgfpathmoveto{\pgfqpoint{2.330625in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.347522in}{0.867114in}}%
\pgfpathmoveto{\pgfqpoint{2.330625in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{2.380465in}{0.932215in}}%
\pgfpathmoveto{\pgfqpoint{2.347108in}{0.802843in}}%
\pgfpathlineto{\pgfqpoint{2.347499in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.347108in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{2.347683in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.347361in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{2.347637in}{0.607257in}}%
\pgfpathmoveto{\pgfqpoint{2.347522in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.347958in}{0.864682in}}%
\pgfpathmoveto{\pgfqpoint{2.361591in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.361867in}{0.864682in}}%
\pgfpathmoveto{\pgfqpoint{2.361591in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.379868in}{0.867114in}}%
\pgfpathmoveto{\pgfqpoint{2.361729in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.362741in}{0.849210in}}%
\pgfpathmoveto{\pgfqpoint{2.361729in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.424283in}{0.843959in}}%
\pgfpathmoveto{\pgfqpoint{2.361867in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{2.379776in}{0.864682in}}%
\pgfpathmoveto{\pgfqpoint{2.362028in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.362166in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.362028in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{0.607257in}}%
\pgfpathmoveto{\pgfqpoint{2.362166in}{0.603935in}}%
\pgfpathlineto{\pgfqpoint{2.402558in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.362787in}{0.802843in}}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.424283in}{0.812365in}}%
\pgfpathmoveto{\pgfqpoint{2.362741in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{2.379247in}{0.849210in}}%
\pgfpathmoveto{\pgfqpoint{2.362787in}{0.802843in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{0.802843in}}%
\pgfpathmoveto{\pgfqpoint{2.365660in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{2.365660in}{0.547386in}}%
\pgfpathmoveto{\pgfqpoint{2.365660in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{2.373224in}{0.541188in}}%
\pgfpathmoveto{\pgfqpoint{2.365729in}{0.140025in}}%
\pgfpathlineto{\pgfqpoint{2.365729in}{0.142429in}}%
\pgfpathmoveto{\pgfqpoint{2.365729in}{0.142429in}}%
\pgfpathlineto{\pgfqpoint{2.372718in}{0.142429in}}%
\pgfpathmoveto{\pgfqpoint{2.372718in}{0.140176in}}%
\pgfpathlineto{\pgfqpoint{2.372718in}{0.142429in}}%
\pgfpathmoveto{\pgfqpoint{2.372718in}{0.140176in}}%
\pgfpathlineto{\pgfqpoint{2.400742in}{0.140176in}}%
\pgfpathmoveto{\pgfqpoint{2.373224in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{2.373224in}{0.547082in}}%
\pgfpathmoveto{\pgfqpoint{2.373224in}{0.547082in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{0.547082in}}%
\pgfpathmoveto{\pgfqpoint{2.379247in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{2.379776in}{0.864682in}}%
\pgfpathmoveto{\pgfqpoint{2.379868in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.380465in}{0.932215in}}%
\pgfpathmoveto{\pgfqpoint{2.384902in}{0.906913in}}%
\pgfpathlineto{\pgfqpoint{2.384902in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{2.384902in}{0.906913in}}%
\pgfpathlineto{\pgfqpoint{2.410259in}{0.906913in}}%
\pgfpathmoveto{\pgfqpoint{2.384902in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{2.410627in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{2.385017in}{0.879179in}}%
\pgfpathlineto{\pgfqpoint{2.385017in}{0.903364in}}%
\pgfpathmoveto{\pgfqpoint{2.385017in}{0.879179in}}%
\pgfpathlineto{\pgfqpoint{2.410259in}{0.879179in}}%
\pgfpathmoveto{\pgfqpoint{2.385017in}{0.903364in}}%
\pgfpathlineto{\pgfqpoint{2.410397in}{0.903364in}}%
\pgfpathmoveto{\pgfqpoint{2.400742in}{0.140176in}}%
\pgfpathlineto{\pgfqpoint{2.400742in}{0.142356in}}%
\pgfpathmoveto{\pgfqpoint{2.400742in}{0.142356in}}%
\pgfpathlineto{\pgfqpoint{2.406236in}{0.142356in}}%
\pgfpathmoveto{\pgfqpoint{2.401018in}{0.288255in}}%
\pgfpathlineto{\pgfqpoint{2.401018in}{0.294179in}}%
\pgfpathmoveto{\pgfqpoint{2.401018in}{0.288255in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{0.288255in}}%
\pgfpathmoveto{\pgfqpoint{2.401018in}{0.294179in}}%
\pgfpathlineto{\pgfqpoint{2.406581in}{0.294179in}}%
\pgfpathmoveto{\pgfqpoint{2.401087in}{0.389424in}}%
\pgfpathlineto{\pgfqpoint{2.401087in}{0.395774in}}%
\pgfpathmoveto{\pgfqpoint{2.401087in}{0.389424in}}%
\pgfpathlineto{\pgfqpoint{2.406374in}{0.389424in}}%
\pgfpathmoveto{\pgfqpoint{2.401087in}{0.395774in}}%
\pgfpathlineto{\pgfqpoint{2.406351in}{0.395774in}}%
\pgfpathmoveto{\pgfqpoint{2.401110in}{0.237428in}}%
\pgfpathlineto{\pgfqpoint{2.401110in}{0.243690in}}%
\pgfpathmoveto{\pgfqpoint{2.401110in}{0.237428in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.237428in}}%
\pgfpathmoveto{\pgfqpoint{2.401110in}{0.243690in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{0.243690in}}%
\pgfpathmoveto{\pgfqpoint{2.401110in}{0.338728in}}%
\pgfpathlineto{\pgfqpoint{2.401110in}{0.344770in}}%
\pgfpathmoveto{\pgfqpoint{2.401110in}{0.338728in}}%
\pgfpathlineto{\pgfqpoint{2.406581in}{0.338728in}}%
\pgfpathmoveto{\pgfqpoint{2.401110in}{0.344770in}}%
\pgfpathlineto{\pgfqpoint{2.406374in}{0.344770in}}%
\pgfpathmoveto{\pgfqpoint{2.401179in}{0.541793in}}%
\pgfpathlineto{\pgfqpoint{2.401179in}{0.547082in}}%
\pgfpathmoveto{\pgfqpoint{2.401179in}{0.541793in}}%
\pgfpathlineto{\pgfqpoint{2.406926in}{0.541793in}}%
\pgfpathmoveto{\pgfqpoint{2.401225in}{0.186911in}}%
\pgfpathlineto{\pgfqpoint{2.401225in}{0.192827in}}%
\pgfpathmoveto{\pgfqpoint{2.401225in}{0.186911in}}%
\pgfpathlineto{\pgfqpoint{2.406236in}{0.186911in}}%
\pgfpathmoveto{\pgfqpoint{2.401225in}{0.192827in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.192827in}}%
\pgfpathmoveto{\pgfqpoint{2.401225in}{0.439939in}}%
\pgfpathlineto{\pgfqpoint{2.401225in}{0.446116in}}%
\pgfpathmoveto{\pgfqpoint{2.401225in}{0.439939in}}%
\pgfpathlineto{\pgfqpoint{2.406351in}{0.439939in}}%
\pgfpathmoveto{\pgfqpoint{2.401225in}{0.446116in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.446116in}}%
\pgfpathmoveto{\pgfqpoint{2.401340in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{2.401340in}{0.497200in}}%
\pgfpathmoveto{\pgfqpoint{2.401340in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.491005in}}%
\pgfpathmoveto{\pgfqpoint{2.401340in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.497200in}}%
\pgfpathmoveto{\pgfqpoint{2.401822in}{0.549692in}}%
\pgfpathlineto{\pgfqpoint{2.401822in}{0.553025in}}%
\pgfpathmoveto{\pgfqpoint{2.401822in}{0.553025in}}%
\pgfpathlineto{\pgfqpoint{2.409018in}{0.553025in}}%
\pgfpathmoveto{\pgfqpoint{2.401868in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{2.401868in}{0.708343in}}%
\pgfpathmoveto{\pgfqpoint{2.401868in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{0.701113in}}%
\pgfpathmoveto{\pgfqpoint{2.401868in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{2.403845in}{0.708343in}}%
\pgfpathmoveto{\pgfqpoint{2.402558in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.402558in}{0.603935in}}%
\pgfpathmoveto{\pgfqpoint{2.402558in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.409156in}{0.599588in}}%
\pgfpathmoveto{\pgfqpoint{2.403570in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.403570in}{0.875011in}}%
\pgfpathmoveto{\pgfqpoint{2.403570in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.424559in}{0.848870in}}%
\pgfpathmoveto{\pgfqpoint{2.403570in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{2.423961in}{0.875011in}}%
\pgfpathmoveto{\pgfqpoint{2.403754in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.403754in}{0.701113in}}%
\pgfpathmoveto{\pgfqpoint{2.403845in}{0.708343in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{0.802843in}}%
\pgfpathmoveto{\pgfqpoint{2.406236in}{0.142356in}}%
\pgfpathlineto{\pgfqpoint{2.406236in}{0.186911in}}%
\pgfpathmoveto{\pgfqpoint{2.406351in}{0.395774in}}%
\pgfpathlineto{\pgfqpoint{2.406351in}{0.439939in}}%
\pgfpathmoveto{\pgfqpoint{2.406374in}{0.344770in}}%
\pgfpathlineto{\pgfqpoint{2.406374in}{0.389424in}}%
\pgfpathmoveto{\pgfqpoint{2.406466in}{0.192827in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.237428in}}%
\pgfpathmoveto{\pgfqpoint{2.406466in}{0.446116in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.491005in}}%
\pgfpathmoveto{\pgfqpoint{2.406466in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{2.406926in}{0.541793in}}%
\pgfpathmoveto{\pgfqpoint{2.406466in}{0.708254in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{0.802087in}}%
\pgfpathmoveto{\pgfqpoint{2.406466in}{0.708254in}}%
\pgfpathlineto{\pgfqpoint{2.408719in}{0.708254in}}%
\pgfpathmoveto{\pgfqpoint{2.406466in}{0.802087in}}%
\pgfpathlineto{\pgfqpoint{2.408650in}{0.802087in}}%
\pgfpathmoveto{\pgfqpoint{2.406581in}{0.294179in}}%
\pgfpathlineto{\pgfqpoint{2.406581in}{0.338728in}}%
\pgfpathmoveto{\pgfqpoint{2.406673in}{0.243690in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{0.288255in}}%
\pgfpathmoveto{\pgfqpoint{2.406765in}{0.607395in}}%
\pgfpathlineto{\pgfqpoint{2.406765in}{0.701509in}}%
\pgfpathmoveto{\pgfqpoint{2.406765in}{0.607395in}}%
\pgfpathlineto{\pgfqpoint{2.471940in}{0.607395in}}%
\pgfpathmoveto{\pgfqpoint{2.406765in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{0.701509in}}%
\pgfpathmoveto{\pgfqpoint{2.408650in}{0.802087in}}%
\pgfpathlineto{\pgfqpoint{2.408650in}{0.809041in}}%
\pgfpathmoveto{\pgfqpoint{2.408650in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{2.472675in}{0.809041in}}%
\pgfpathmoveto{\pgfqpoint{2.408719in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{2.408719in}{0.708254in}}%
\pgfpathmoveto{\pgfqpoint{2.408719in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{2.472147in}{0.706299in}}%
\pgfpathmoveto{\pgfqpoint{2.409018in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{2.409018in}{0.553025in}}%
\pgfpathmoveto{\pgfqpoint{2.409018in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{2.475526in}{0.549595in}}%
\pgfpathmoveto{\pgfqpoint{2.409110in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{0.703492in}}%
\pgfpathmoveto{\pgfqpoint{2.409110in}{0.703492in}}%
\pgfpathlineto{\pgfqpoint{2.472331in}{0.703492in}}%
\pgfpathmoveto{\pgfqpoint{2.409156in}{0.599588in}}%
\pgfpathlineto{\pgfqpoint{2.409156in}{0.604107in}}%
\pgfpathmoveto{\pgfqpoint{2.409156in}{0.604107in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{0.604107in}}%
\pgfpathmoveto{\pgfqpoint{2.409547in}{0.139839in}}%
\pgfpathlineto{\pgfqpoint{2.409547in}{0.289963in}}%
\pgfpathmoveto{\pgfqpoint{2.409547in}{0.139839in}}%
\pgfpathlineto{\pgfqpoint{2.472170in}{0.139839in}}%
\pgfpathmoveto{\pgfqpoint{2.409547in}{0.289963in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.289963in}}%
\pgfpathmoveto{\pgfqpoint{2.409593in}{0.293113in}}%
\pgfpathlineto{\pgfqpoint{2.409593in}{0.341101in}}%
\pgfpathmoveto{\pgfqpoint{2.409593in}{0.293113in}}%
\pgfpathlineto{\pgfqpoint{2.472078in}{0.293113in}}%
\pgfpathmoveto{\pgfqpoint{2.409593in}{0.341101in}}%
\pgfpathlineto{\pgfqpoint{2.473135in}{0.341101in}}%
\pgfpathmoveto{\pgfqpoint{2.409662in}{0.343974in}}%
\pgfpathlineto{\pgfqpoint{2.409662in}{0.442332in}}%
\pgfpathmoveto{\pgfqpoint{2.409662in}{0.343974in}}%
\pgfpathlineto{\pgfqpoint{2.472147in}{0.343974in}}%
\pgfpathmoveto{\pgfqpoint{2.409662in}{0.442332in}}%
\pgfpathlineto{\pgfqpoint{2.472538in}{0.442332in}}%
\pgfpathmoveto{\pgfqpoint{2.409938in}{0.444953in}}%
\pgfpathlineto{\pgfqpoint{2.409938in}{0.492904in}}%
\pgfpathmoveto{\pgfqpoint{2.409938in}{0.444953in}}%
\pgfpathlineto{\pgfqpoint{2.472078in}{0.444953in}}%
\pgfpathmoveto{\pgfqpoint{2.409938in}{0.492904in}}%
\pgfpathlineto{\pgfqpoint{2.472331in}{0.492904in}}%
\pgfpathmoveto{\pgfqpoint{2.409938in}{0.495876in}}%
\pgfpathlineto{\pgfqpoint{2.409938in}{0.547264in}}%
\pgfpathmoveto{\pgfqpoint{2.409938in}{0.495876in}}%
\pgfpathlineto{\pgfqpoint{2.471871in}{0.495876in}}%
\pgfpathmoveto{\pgfqpoint{2.409938in}{0.547264in}}%
\pgfpathlineto{\pgfqpoint{2.472423in}{0.547264in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.879179in}}%
\pgfpathlineto{\pgfqpoint{2.410259in}{0.884168in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.884552in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.410397in}{0.903364in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.894789in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.894991in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.906913in}}%
\pgfpathlineto{\pgfqpoint{2.410259in}{0.915164in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.915164in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.915626in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.926105in}}%
\pgfpathlineto{\pgfqpoint{2.410627in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{2.410259in}{0.926105in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.925698in}}%
\pgfpathmoveto{\pgfqpoint{2.414329in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.884552in}}%
\pgfpathmoveto{\pgfqpoint{2.414329in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{2.427547in}{0.879384in}}%
\pgfpathmoveto{\pgfqpoint{2.414329in}{0.894991in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.915626in}}%
\pgfpathmoveto{\pgfqpoint{2.414329in}{0.925698in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.931066in}}%
\pgfpathmoveto{\pgfqpoint{2.414329in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{2.446927in}{0.931066in}}%
\pgfpathmoveto{\pgfqpoint{2.423961in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{2.424559in}{0.868507in}}%
\pgfpathmoveto{\pgfqpoint{2.424283in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{2.424283in}{0.818094in}}%
\pgfpathmoveto{\pgfqpoint{2.424283in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{2.427754in}{0.818069in}}%
\pgfpathmoveto{\pgfqpoint{2.424283in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.427754in}{0.844123in}}%
\pgfpathmoveto{\pgfqpoint{2.424559in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.424559in}{0.851654in}}%
\pgfpathmoveto{\pgfqpoint{2.424559in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{2.427754in}{0.851353in}}%
\pgfpathmoveto{\pgfqpoint{2.424559in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{2.427754in}{0.868942in}}%
\pgfpathmoveto{\pgfqpoint{2.427547in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{2.427754in}{0.875011in}}%
\pgfpathmoveto{\pgfqpoint{2.427754in}{0.818069in}}%
\pgfpathlineto{\pgfqpoint{2.476009in}{0.818069in}}%
\pgfpathmoveto{\pgfqpoint{2.427754in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{2.427754in}{0.851353in}}%
\pgfpathmoveto{\pgfqpoint{2.427754in}{0.868942in}}%
\pgfpathlineto{\pgfqpoint{2.427754in}{0.875011in}}%
\pgfpathmoveto{\pgfqpoint{2.438008in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{2.438283in}{0.875011in}}%
\pgfpathmoveto{\pgfqpoint{2.438008in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{2.446950in}{0.879384in}}%
\pgfpathmoveto{\pgfqpoint{2.438283in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{2.451525in}{0.875011in}}%
\pgfpathmoveto{\pgfqpoint{2.446927in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{2.446950in}{0.879384in}}%
\pgfpathmoveto{\pgfqpoint{2.451525in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{2.451525in}{0.931121in}}%
\pgfpathmoveto{\pgfqpoint{2.451525in}{0.931121in}}%
\pgfpathlineto{\pgfqpoint{2.499205in}{0.931121in}}%
\pgfpathmoveto{\pgfqpoint{2.471871in}{0.495876in}}%
\pgfpathlineto{\pgfqpoint{2.471871in}{0.512334in}}%
\pgfpathmoveto{\pgfqpoint{2.471871in}{0.512334in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.512619in}}%
\pgfpathmoveto{\pgfqpoint{2.471871in}{0.526965in}}%
\pgfpathlineto{\pgfqpoint{2.472423in}{0.547264in}}%
\pgfpathmoveto{\pgfqpoint{2.471871in}{0.526965in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.526525in}}%
\pgfpathmoveto{\pgfqpoint{2.471940in}{0.607395in}}%
\pgfpathlineto{\pgfqpoint{2.471940in}{0.668312in}}%
\pgfpathmoveto{\pgfqpoint{2.471940in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.668077in}}%
\pgfpathmoveto{\pgfqpoint{2.471940in}{0.682975in}}%
\pgfpathlineto{\pgfqpoint{2.472331in}{0.703492in}}%
\pgfpathmoveto{\pgfqpoint{2.471940in}{0.682975in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.682844in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.293113in}}%
\pgfpathlineto{\pgfqpoint{2.472078in}{0.320518in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.320518in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.320325in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.334705in}}%
\pgfpathlineto{\pgfqpoint{2.473135in}{0.341101in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.334705in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.334705in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.444953in}}%
\pgfpathlineto{\pgfqpoint{2.472078in}{0.461850in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.461850in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.461914in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.475820in}}%
\pgfpathlineto{\pgfqpoint{2.472331in}{0.492904in}}%
\pgfpathmoveto{\pgfqpoint{2.472078in}{0.475820in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.475737in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.343974in}}%
\pgfpathlineto{\pgfqpoint{2.472147in}{0.360191in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.360191in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.360251in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{2.472147in}{0.411066in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.381840in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.411066in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.411328in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{2.472538in}{0.442332in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.425085in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{2.472147in}{0.727192in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.727192in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.727535in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{2.472675in}{0.809041in}}%
\pgfpathmoveto{\pgfqpoint{2.472147in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.741262in}}%
\pgfpathmoveto{\pgfqpoint{2.472170in}{0.139839in}}%
\pgfpathlineto{\pgfqpoint{2.472170in}{0.157322in}}%
\pgfpathmoveto{\pgfqpoint{2.472170in}{0.157322in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.157421in}}%
\pgfpathmoveto{\pgfqpoint{2.472170in}{0.172210in}}%
\pgfpathlineto{\pgfqpoint{2.472170in}{0.207843in}}%
\pgfpathmoveto{\pgfqpoint{2.472170in}{0.172210in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.172060in}}%
\pgfpathmoveto{\pgfqpoint{2.472170in}{0.207843in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.208291in}}%
\pgfpathmoveto{\pgfqpoint{2.472170in}{0.222547in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.289963in}}%
\pgfpathmoveto{\pgfqpoint{2.472170in}{0.222547in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.222533in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.139928in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.157421in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.139928in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{0.139928in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.172060in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.208291in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.222533in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.320325in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.334705in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.360251in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.381840in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.411328in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.425085in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.461914in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{2.475043in}{0.512619in}}%
\pgfpathmoveto{\pgfqpoint{2.475043in}{0.526525in}}%
\pgfpathlineto{\pgfqpoint{2.475526in}{0.549595in}}%
\pgfpathmoveto{\pgfqpoint{2.475319in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.668077in}}%
\pgfpathmoveto{\pgfqpoint{2.475319in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{2.475848in}{0.607156in}}%
\pgfpathmoveto{\pgfqpoint{2.475319in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{2.475319in}{0.727535in}}%
\pgfpathmoveto{\pgfqpoint{2.475319in}{0.741262in}}%
\pgfpathlineto{\pgfqpoint{2.476009in}{0.818069in}}%
\pgfpathmoveto{\pgfqpoint{2.475549in}{0.604107in}}%
\pgfpathlineto{\pgfqpoint{2.475848in}{0.607156in}}%
\pgfpathmoveto{\pgfqpoint{2.476607in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{2.476607in}{0.888549in}}%
\pgfpathmoveto{\pgfqpoint{2.476607in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{0.882935in}}%
\pgfpathmoveto{\pgfqpoint{2.476607in}{0.888549in}}%
\pgfpathlineto{\pgfqpoint{2.499734in}{0.888549in}}%
\pgfpathmoveto{\pgfqpoint{2.499205in}{0.931121in}}%
\pgfpathlineto{\pgfqpoint{2.499734in}{0.888549in}}%
\pgfpathmoveto{\pgfqpoint{2.499366in}{0.802278in}}%
\pgfpathlineto{\pgfqpoint{2.499366in}{0.809229in}}%
\pgfpathmoveto{\pgfqpoint{2.499366in}{0.802278in}}%
\pgfpathlineto{\pgfqpoint{2.503366in}{0.802278in}}%
\pgfpathmoveto{\pgfqpoint{2.499366in}{0.809229in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{0.882935in}}%
\pgfpathmoveto{\pgfqpoint{2.502562in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{2.503205in}{0.546853in}}%
\pgfpathmoveto{\pgfqpoint{2.502562in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.549595in}}%
\pgfpathmoveto{\pgfqpoint{2.502860in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{2.502860in}{0.604107in}}%
\pgfpathmoveto{\pgfqpoint{2.502860in}{0.599935in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.599935in}}%
\pgfpathmoveto{\pgfqpoint{2.502860in}{0.604107in}}%
\pgfpathlineto{\pgfqpoint{2.503205in}{0.607156in}}%
\pgfpathmoveto{\pgfqpoint{2.502952in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{2.502952in}{0.395643in}}%
\pgfpathmoveto{\pgfqpoint{2.502952in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{2.506884in}{0.389466in}}%
\pgfpathmoveto{\pgfqpoint{2.502952in}{0.395643in}}%
\pgfpathlineto{\pgfqpoint{2.506493in}{0.395643in}}%
\pgfpathmoveto{\pgfqpoint{2.503090in}{0.139928in}}%
\pgfpathlineto{\pgfqpoint{2.503090in}{0.142413in}}%
\pgfpathmoveto{\pgfqpoint{2.503090in}{0.142413in}}%
\pgfpathlineto{\pgfqpoint{2.506654in}{0.142413in}}%
\pgfpathmoveto{\pgfqpoint{2.503205in}{0.546853in}}%
\pgfpathlineto{\pgfqpoint{2.503481in}{0.541758in}}%
\pgfpathmoveto{\pgfqpoint{2.503205in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{2.503205in}{0.763695in}}%
\pgfpathmoveto{\pgfqpoint{2.503205in}{0.763695in}}%
\pgfpathlineto{\pgfqpoint{2.506631in}{0.764184in}}%
\pgfpathmoveto{\pgfqpoint{2.503205in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{2.503366in}{0.802278in}}%
\pgfpathmoveto{\pgfqpoint{2.503205in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{2.506631in}{0.785762in}}%
\pgfpathmoveto{\pgfqpoint{2.503366in}{0.440357in}}%
\pgfpathlineto{\pgfqpoint{2.503366in}{0.446095in}}%
\pgfpathmoveto{\pgfqpoint{2.503366in}{0.440357in}}%
\pgfpathlineto{\pgfqpoint{2.506493in}{0.440357in}}%
\pgfpathmoveto{\pgfqpoint{2.503366in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{2.506677in}{0.446095in}}%
\pgfpathmoveto{\pgfqpoint{2.503412in}{0.490821in}}%
\pgfpathlineto{\pgfqpoint{2.503412in}{0.497019in}}%
\pgfpathmoveto{\pgfqpoint{2.503412in}{0.490821in}}%
\pgfpathlineto{\pgfqpoint{2.506677in}{0.490821in}}%
\pgfpathmoveto{\pgfqpoint{2.503412in}{0.497019in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{0.497019in}}%
\pgfpathmoveto{\pgfqpoint{2.503435in}{0.237564in}}%
\pgfpathlineto{\pgfqpoint{2.503435in}{0.243621in}}%
\pgfpathmoveto{\pgfqpoint{2.503435in}{0.237564in}}%
\pgfpathlineto{\pgfqpoint{2.506861in}{0.237564in}}%
\pgfpathmoveto{\pgfqpoint{2.503435in}{0.243621in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.243621in}}%
\pgfpathmoveto{\pgfqpoint{2.503481in}{0.338990in}}%
\pgfpathlineto{\pgfqpoint{2.503481in}{0.344512in}}%
\pgfpathmoveto{\pgfqpoint{2.503481in}{0.338990in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.338990in}}%
\pgfpathmoveto{\pgfqpoint{2.503481in}{0.344512in}}%
\pgfpathlineto{\pgfqpoint{2.506884in}{0.344512in}}%
\pgfpathmoveto{\pgfqpoint{2.503481in}{0.541758in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{0.541758in}}%
\pgfpathmoveto{\pgfqpoint{2.503550in}{0.186815in}}%
\pgfpathlineto{\pgfqpoint{2.503550in}{0.192758in}}%
\pgfpathmoveto{\pgfqpoint{2.503550in}{0.186815in}}%
\pgfpathlineto{\pgfqpoint{2.506654in}{0.186815in}}%
\pgfpathmoveto{\pgfqpoint{2.503550in}{0.192758in}}%
\pgfpathlineto{\pgfqpoint{2.506861in}{0.192758in}}%
\pgfpathmoveto{\pgfqpoint{2.503550in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{2.503550in}{0.294255in}}%
\pgfpathmoveto{\pgfqpoint{2.503550in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.288083in}}%
\pgfpathmoveto{\pgfqpoint{2.503550in}{0.294255in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.294255in}}%
\pgfpathmoveto{\pgfqpoint{2.505458in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.570065in}}%
\pgfpathmoveto{\pgfqpoint{2.505458in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{2.508355in}{0.570065in}}%
\pgfpathmoveto{\pgfqpoint{2.505458in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{2.505458in}{0.599935in}}%
\pgfpathmoveto{\pgfqpoint{2.505458in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{2.508355in}{0.582454in}}%
\pgfpathmoveto{\pgfqpoint{2.506493in}{0.395643in}}%
\pgfpathlineto{\pgfqpoint{2.506493in}{0.407503in}}%
\pgfpathmoveto{\pgfqpoint{2.506493in}{0.407503in}}%
\pgfpathlineto{\pgfqpoint{2.510056in}{0.408128in}}%
\pgfpathmoveto{\pgfqpoint{2.506493in}{0.429580in}}%
\pgfpathlineto{\pgfqpoint{2.506493in}{0.440357in}}%
\pgfpathmoveto{\pgfqpoint{2.506493in}{0.429580in}}%
\pgfpathlineto{\pgfqpoint{2.510056in}{0.429292in}}%
\pgfpathmoveto{\pgfqpoint{2.506631in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{2.506631in}{0.764184in}}%
\pgfpathmoveto{\pgfqpoint{2.506631in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{0.708605in}}%
\pgfpathmoveto{\pgfqpoint{2.506631in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{2.506631in}{0.798381in}}%
\pgfpathmoveto{\pgfqpoint{2.506631in}{0.798381in}}%
\pgfpathlineto{\pgfqpoint{2.510447in}{0.798381in}}%
\pgfpathmoveto{\pgfqpoint{2.506654in}{0.142413in}}%
\pgfpathlineto{\pgfqpoint{2.506654in}{0.186815in}}%
\pgfpathmoveto{\pgfqpoint{2.506677in}{0.446095in}}%
\pgfpathlineto{\pgfqpoint{2.506677in}{0.490821in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.243621in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.255737in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.255737in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.256270in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.277225in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.288083in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.277225in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.277138in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.294255in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.309456in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.309456in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.309506in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.506746in}{0.338990in}}%
\pgfpathmoveto{\pgfqpoint{2.506746in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.323521in}}%
\pgfpathmoveto{\pgfqpoint{2.506769in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{2.506769in}{0.701244in}}%
\pgfpathmoveto{\pgfqpoint{2.506769in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{2.551046in}{0.607549in}}%
\pgfpathmoveto{\pgfqpoint{2.506769in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{0.701244in}}%
\pgfpathmoveto{\pgfqpoint{2.506861in}{0.192758in}}%
\pgfpathlineto{\pgfqpoint{2.506861in}{0.208075in}}%
\pgfpathmoveto{\pgfqpoint{2.506861in}{0.208075in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{0.208733in}}%
\pgfpathmoveto{\pgfqpoint{2.506861in}{0.222547in}}%
\pgfpathlineto{\pgfqpoint{2.506861in}{0.237564in}}%
\pgfpathmoveto{\pgfqpoint{2.506861in}{0.222547in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{0.222421in}}%
\pgfpathmoveto{\pgfqpoint{2.506884in}{0.344512in}}%
\pgfpathlineto{\pgfqpoint{2.506884in}{0.360152in}}%
\pgfpathmoveto{\pgfqpoint{2.506884in}{0.360152in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.360554in}}%
\pgfpathmoveto{\pgfqpoint{2.506884in}{0.374309in}}%
\pgfpathlineto{\pgfqpoint{2.506884in}{0.389466in}}%
\pgfpathmoveto{\pgfqpoint{2.506884in}{0.374309in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.374348in}}%
\pgfpathmoveto{\pgfqpoint{2.507021in}{0.497019in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{0.512166in}}%
\pgfpathmoveto{\pgfqpoint{2.507021in}{0.512166in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.512497in}}%
\pgfpathmoveto{\pgfqpoint{2.507021in}{0.526525in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{0.541758in}}%
\pgfpathmoveto{\pgfqpoint{2.507021in}{0.526525in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.526953in}}%
\pgfpathmoveto{\pgfqpoint{2.508355in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{2.508355in}{0.570065in}}%
\pgfpathmoveto{\pgfqpoint{2.508355in}{0.553110in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{0.553110in}}%
\pgfpathmoveto{\pgfqpoint{2.508355in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{2.508355in}{0.600291in}}%
\pgfpathmoveto{\pgfqpoint{2.508355in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{2.522562in}{0.600291in}}%
\pgfpathmoveto{\pgfqpoint{2.510033in}{0.139829in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{0.208733in}}%
\pgfpathmoveto{\pgfqpoint{2.510033in}{0.139829in}}%
\pgfpathlineto{\pgfqpoint{2.563782in}{0.139829in}}%
\pgfpathmoveto{\pgfqpoint{2.510033in}{0.222421in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{0.239219in}}%
\pgfpathmoveto{\pgfqpoint{2.510033in}{0.239219in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{0.239219in}}%
\pgfpathmoveto{\pgfqpoint{2.510056in}{0.394328in}}%
\pgfpathlineto{\pgfqpoint{2.510056in}{0.408128in}}%
\pgfpathmoveto{\pgfqpoint{2.510056in}{0.394328in}}%
\pgfpathlineto{\pgfqpoint{2.605071in}{0.394328in}}%
\pgfpathmoveto{\pgfqpoint{2.510056in}{0.429292in}}%
\pgfpathlineto{\pgfqpoint{2.510056in}{0.492789in}}%
\pgfpathmoveto{\pgfqpoint{2.510056in}{0.492789in}}%
\pgfpathlineto{\pgfqpoint{2.605485in}{0.492789in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.242249in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.256270in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.242249in}}%
\pgfpathlineto{\pgfqpoint{2.605255in}{0.242249in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.277138in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.289756in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.289756in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{0.289756in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.292913in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.309506in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.292913in}}%
\pgfpathlineto{\pgfqpoint{2.605255in}{0.292913in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.323521in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.360554in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.374348in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.391567in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.391567in}}%
\pgfpathlineto{\pgfqpoint{2.605209in}{0.391567in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.512497in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{2.605140in}{0.495984in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{2.510171in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{2.510171in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{2.510309in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{0.553110in}}%
\pgfpathmoveto{\pgfqpoint{2.510309in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{2.606404in}{0.550218in}}%
\pgfpathmoveto{\pgfqpoint{2.510309in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.510309in}{0.708605in}}%
\pgfpathmoveto{\pgfqpoint{2.510447in}{0.798381in}}%
\pgfpathlineto{\pgfqpoint{2.510447in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{2.510447in}{0.802875in}}%
\pgfpathlineto{\pgfqpoint{2.606565in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{2.522562in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{2.522562in}{0.604570in}}%
\pgfpathmoveto{\pgfqpoint{2.522562in}{0.604570in}}%
\pgfpathlineto{\pgfqpoint{2.551345in}{0.604570in}}%
\pgfpathmoveto{\pgfqpoint{2.551046in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{2.551345in}{0.604570in}}%
\pgfpathmoveto{\pgfqpoint{2.563782in}{0.139829in}}%
\pgfpathlineto{\pgfqpoint{2.563782in}{0.173557in}}%
\pgfpathmoveto{\pgfqpoint{2.563782in}{0.173557in}}%
\pgfpathlineto{\pgfqpoint{2.566794in}{0.173621in}}%
\pgfpathmoveto{\pgfqpoint{2.563782in}{0.187932in}}%
\pgfpathlineto{\pgfqpoint{2.563782in}{0.191256in}}%
\pgfpathmoveto{\pgfqpoint{2.563782in}{0.187932in}}%
\pgfpathlineto{\pgfqpoint{2.566794in}{0.188530in}}%
\pgfpathmoveto{\pgfqpoint{2.563782in}{0.191256in}}%
\pgfpathlineto{\pgfqpoint{2.604795in}{0.191256in}}%
\pgfpathmoveto{\pgfqpoint{2.565598in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{2.565782in}{0.604570in}}%
\pgfpathmoveto{\pgfqpoint{2.565598in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{0.607549in}}%
\pgfpathmoveto{\pgfqpoint{2.565782in}{0.604570in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{0.604570in}}%
\pgfpathmoveto{\pgfqpoint{2.566794in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.566794in}{0.173621in}}%
\pgfpathmoveto{\pgfqpoint{2.566794in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.605048in}{0.140027in}}%
\pgfpathmoveto{\pgfqpoint{2.566794in}{0.188530in}}%
\pgfpathlineto{\pgfqpoint{2.605255in}{0.188530in}}%
\pgfpathmoveto{\pgfqpoint{2.604795in}{0.191256in}}%
\pgfpathlineto{\pgfqpoint{2.604795in}{0.192769in}}%
\pgfpathmoveto{\pgfqpoint{2.604795in}{0.192769in}}%
\pgfpathlineto{\pgfqpoint{2.607807in}{0.192769in}}%
\pgfpathmoveto{\pgfqpoint{2.605048in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.605048in}{0.142314in}}%
\pgfpathmoveto{\pgfqpoint{2.605048in}{0.142314in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{0.142314in}}%
\pgfpathmoveto{\pgfqpoint{2.605071in}{0.394328in}}%
\pgfpathlineto{\pgfqpoint{2.605071in}{0.395854in}}%
\pgfpathmoveto{\pgfqpoint{2.605071in}{0.395854in}}%
\pgfpathlineto{\pgfqpoint{2.607830in}{0.395854in}}%
\pgfpathmoveto{\pgfqpoint{2.605140in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{2.605140in}{0.497591in}}%
\pgfpathmoveto{\pgfqpoint{2.605140in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{0.497591in}}%
\pgfpathmoveto{\pgfqpoint{2.605209in}{0.391567in}}%
\pgfpathlineto{\pgfqpoint{2.605508in}{0.389491in}}%
\pgfpathmoveto{\pgfqpoint{2.605209in}{0.440201in}}%
\pgfpathlineto{\pgfqpoint{2.605209in}{0.446511in}}%
\pgfpathmoveto{\pgfqpoint{2.605209in}{0.440201in}}%
\pgfpathlineto{\pgfqpoint{2.607830in}{0.440201in}}%
\pgfpathmoveto{\pgfqpoint{2.605209in}{0.446511in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.446511in}}%
\pgfpathmoveto{\pgfqpoint{2.605255in}{0.188530in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{0.186495in}}%
\pgfpathmoveto{\pgfqpoint{2.605255in}{0.242249in}}%
\pgfpathlineto{\pgfqpoint{2.605255in}{0.243778in}}%
\pgfpathmoveto{\pgfqpoint{2.605255in}{0.243778in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.243778in}}%
\pgfpathmoveto{\pgfqpoint{2.605255in}{0.292913in}}%
\pgfpathlineto{\pgfqpoint{2.605255in}{0.294368in}}%
\pgfpathmoveto{\pgfqpoint{2.605255in}{0.294368in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.294368in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{0.239219in}}%
\pgfpathlineto{\pgfqpoint{2.605600in}{0.237467in}}%
\pgfpathmoveto{\pgfqpoint{2.605347in}{0.289756in}}%
\pgfpathlineto{\pgfqpoint{2.605600in}{0.288000in}}%
\pgfpathmoveto{\pgfqpoint{2.605370in}{0.186495in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{0.186495in}}%
\pgfpathmoveto{\pgfqpoint{2.605416in}{0.541600in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{0.546395in}}%
\pgfpathmoveto{\pgfqpoint{2.605416in}{0.541600in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{0.541600in}}%
\pgfpathmoveto{\pgfqpoint{2.605462in}{0.338806in}}%
\pgfpathlineto{\pgfqpoint{2.605462in}{0.344671in}}%
\pgfpathmoveto{\pgfqpoint{2.605462in}{0.338806in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.338806in}}%
\pgfpathmoveto{\pgfqpoint{2.605462in}{0.344671in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{0.344671in}}%
\pgfpathmoveto{\pgfqpoint{2.605485in}{0.492789in}}%
\pgfpathlineto{\pgfqpoint{2.605715in}{0.490938in}}%
\pgfpathmoveto{\pgfqpoint{2.605508in}{0.389491in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{0.389491in}}%
\pgfpathmoveto{\pgfqpoint{2.605600in}{0.237467in}}%
\pgfpathlineto{\pgfqpoint{2.607807in}{0.237467in}}%
\pgfpathmoveto{\pgfqpoint{2.605600in}{0.288000in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.288000in}}%
\pgfpathmoveto{\pgfqpoint{2.605715in}{0.490938in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.490938in}}%
\pgfpathmoveto{\pgfqpoint{2.606059in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{2.606565in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{2.606404in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{0.604570in}}%
\pgfpathmoveto{\pgfqpoint{2.607531in}{0.142314in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{0.186495in}}%
\pgfpathmoveto{\pgfqpoint{2.607554in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{0.541600in}}%
\pgfpathmoveto{\pgfqpoint{2.607577in}{0.243778in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.288000in}}%
\pgfpathmoveto{\pgfqpoint{2.607577in}{0.446511in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.490938in}}%
\pgfpathmoveto{\pgfqpoint{2.607646in}{0.344671in}}%
\pgfpathlineto{\pgfqpoint{2.607646in}{0.389491in}}%
\pgfpathmoveto{\pgfqpoint{2.607669in}{0.294368in}}%
\pgfpathlineto{\pgfqpoint{2.607669in}{0.338806in}}%
\pgfpathmoveto{\pgfqpoint{2.607807in}{0.192769in}}%
\pgfpathlineto{\pgfqpoint{2.607807in}{0.237467in}}%
\pgfpathmoveto{\pgfqpoint{2.607830in}{0.395854in}}%
\pgfpathlineto{\pgfqpoint{2.607830in}{0.440201in}}%
\pgfpathmoveto{\pgfqpoint{0.219618in}{0.143381in}}%
\pgfpathlineto{\pgfqpoint{0.475126in}{0.143273in}}%
\pgfpathmoveto{\pgfqpoint{0.475126in}{0.143273in}}%
\pgfpathlineto{\pgfqpoint{0.482188in}{0.139953in}}%
\pgfpathmoveto{\pgfqpoint{0.482188in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.613289in}{0.139724in}}%
\pgfpathmoveto{\pgfqpoint{0.613289in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{0.619804in}{0.139953in}}%
\pgfpathmoveto{\pgfqpoint{0.619804in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{0.852026in}{0.139894in}}%
\pgfpathmoveto{\pgfqpoint{0.852026in}{0.139894in}}%
\pgfpathlineto{\pgfqpoint{0.880036in}{0.140119in}}%
\pgfpathmoveto{\pgfqpoint{0.880036in}{0.140119in}}%
\pgfpathlineto{\pgfqpoint{0.982927in}{0.139976in}}%
\pgfpathmoveto{\pgfqpoint{0.982927in}{0.139976in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.142581in}}%
\pgfpathmoveto{\pgfqpoint{0.985555in}{0.142581in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.186771in}}%
\pgfpathmoveto{\pgfqpoint{0.985555in}{0.186771in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{0.192964in}}%
\pgfpathmoveto{\pgfqpoint{0.985088in}{0.192964in}}%
\pgfpathlineto{\pgfqpoint{0.985088in}{0.237642in}}%
\pgfpathmoveto{\pgfqpoint{0.985088in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.243518in}}%
\pgfpathmoveto{\pgfqpoint{0.985553in}{0.243518in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.288216in}}%
\pgfpathmoveto{\pgfqpoint{0.985553in}{0.288216in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.294248in}}%
\pgfpathmoveto{\pgfqpoint{0.985219in}{0.294248in}}%
\pgfpathlineto{\pgfqpoint{0.985024in}{0.490954in}}%
\pgfpathmoveto{\pgfqpoint{0.985024in}{0.490954in}}%
\pgfpathlineto{\pgfqpoint{0.985212in}{0.541600in}}%
\pgfpathmoveto{\pgfqpoint{0.985212in}{0.541600in}}%
\pgfpathlineto{\pgfqpoint{0.989321in}{0.549595in}}%
\pgfpathmoveto{\pgfqpoint{0.989321in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{1.083988in}{0.549595in}}%
\pgfpathmoveto{\pgfqpoint{1.083988in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{1.090940in}{0.549804in}}%
\pgfpathmoveto{\pgfqpoint{1.090940in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{0.549804in}}%
\pgfpathmoveto{\pgfqpoint{1.185114in}{0.549804in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{0.549501in}}%
\pgfpathmoveto{\pgfqpoint{1.192518in}{0.549501in}}%
\pgfpathlineto{\pgfqpoint{1.285936in}{0.549501in}}%
\pgfpathmoveto{\pgfqpoint{1.285936in}{0.549501in}}%
\pgfpathlineto{\pgfqpoint{1.290529in}{0.541937in}}%
\pgfpathmoveto{\pgfqpoint{1.290529in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.395994in}}%
\pgfpathmoveto{\pgfqpoint{1.290818in}{0.395994in}}%
\pgfpathlineto{\pgfqpoint{1.290536in}{0.294379in}}%
\pgfpathmoveto{\pgfqpoint{1.290536in}{0.294379in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.288083in}}%
\pgfpathmoveto{\pgfqpoint{1.290271in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{1.290271in}{0.243872in}}%
\pgfpathmoveto{\pgfqpoint{1.290271in}{0.243872in}}%
\pgfpathlineto{\pgfqpoint{1.290549in}{0.237642in}}%
\pgfpathmoveto{\pgfqpoint{1.290549in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{1.290660in}{0.142114in}}%
\pgfpathmoveto{\pgfqpoint{1.290660in}{0.142114in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.139730in}}%
\pgfpathmoveto{\pgfqpoint{1.293120in}{0.139730in}}%
\pgfpathlineto{\pgfqpoint{1.419409in}{0.139724in}}%
\pgfpathmoveto{\pgfqpoint{1.419409in}{0.139724in}}%
\pgfpathlineto{\pgfqpoint{1.436513in}{0.142919in}}%
\pgfpathmoveto{\pgfqpoint{1.436513in}{0.142919in}}%
\pgfpathlineto{\pgfqpoint{1.565729in}{0.142919in}}%
\pgfpathmoveto{\pgfqpoint{1.565729in}{0.142919in}}%
\pgfpathlineto{\pgfqpoint{1.566485in}{0.139864in}}%
\pgfpathmoveto{\pgfqpoint{1.566485in}{0.139864in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.140013in}}%
\pgfpathmoveto{\pgfqpoint{1.692704in}{0.140013in}}%
\pgfpathlineto{\pgfqpoint{1.695000in}{0.142432in}}%
\pgfpathmoveto{\pgfqpoint{1.695000in}{0.142432in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{0.533822in}}%
\pgfpathmoveto{\pgfqpoint{1.695191in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.699354in}{0.549956in}}%
\pgfpathmoveto{\pgfqpoint{1.699354in}{0.549956in}}%
\pgfpathlineto{\pgfqpoint{1.793146in}{0.549956in}}%
\pgfpathmoveto{\pgfqpoint{1.793146in}{0.549956in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{1.796923in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{0.512907in}}%
\pgfpathmoveto{\pgfqpoint{1.796923in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{1.898791in}{0.512907in}}%
\pgfpathmoveto{\pgfqpoint{1.898791in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{1.898791in}{0.547538in}}%
\pgfpathmoveto{\pgfqpoint{1.898791in}{0.547538in}}%
\pgfpathlineto{\pgfqpoint{1.901879in}{0.549823in}}%
\pgfpathmoveto{\pgfqpoint{1.901879in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{1.996505in}{0.549823in}}%
\pgfpathmoveto{\pgfqpoint{1.996505in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{2.000448in}{0.541937in}}%
\pgfpathmoveto{\pgfqpoint{2.000448in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{2.000694in}{0.440118in}}%
\pgfpathmoveto{\pgfqpoint{2.000694in}{0.440118in}}%
\pgfpathlineto{\pgfqpoint{2.000402in}{0.244035in}}%
\pgfpathmoveto{\pgfqpoint{2.000402in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{2.000618in}{0.237727in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.237727in}}%
\pgfpathlineto{\pgfqpoint{2.000618in}{0.142505in}}%
\pgfpathmoveto{\pgfqpoint{2.000618in}{0.142505in}}%
\pgfpathlineto{\pgfqpoint{2.002664in}{0.139650in}}%
\pgfpathmoveto{\pgfqpoint{2.002664in}{0.139650in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{0.139650in}}%
\pgfpathmoveto{\pgfqpoint{2.096679in}{0.139650in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{0.139953in}}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{0.139953in}}%
\pgfpathlineto{\pgfqpoint{2.400742in}{0.140176in}}%
\pgfpathmoveto{\pgfqpoint{2.400742in}{0.140176in}}%
\pgfpathlineto{\pgfqpoint{2.409547in}{0.139839in}}%
\pgfpathmoveto{\pgfqpoint{2.409547in}{0.139839in}}%
\pgfpathlineto{\pgfqpoint{2.563782in}{0.139829in}}%
\pgfpathmoveto{\pgfqpoint{2.563782in}{0.139829in}}%
\pgfpathlineto{\pgfqpoint{2.566794in}{0.140027in}}%
\pgfpathmoveto{\pgfqpoint{2.566794in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.605048in}{0.140027in}}%
\pgfpathmoveto{\pgfqpoint{2.605048in}{0.140027in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{0.142314in}}%
\pgfpathmoveto{\pgfqpoint{2.607531in}{0.142314in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{0.186495in}}%
\pgfpathmoveto{\pgfqpoint{2.607531in}{0.186495in}}%
\pgfpathlineto{\pgfqpoint{2.607807in}{0.192769in}}%
\pgfpathmoveto{\pgfqpoint{2.607807in}{0.192769in}}%
\pgfpathlineto{\pgfqpoint{2.607807in}{0.237467in}}%
\pgfpathmoveto{\pgfqpoint{2.607807in}{0.237467in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.243778in}}%
\pgfpathmoveto{\pgfqpoint{2.607577in}{0.243778in}}%
\pgfpathlineto{\pgfqpoint{2.607830in}{0.440201in}}%
\pgfpathmoveto{\pgfqpoint{2.607830in}{0.440201in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{0.446511in}}%
\pgfpathmoveto{\pgfqpoint{2.607577in}{0.446511in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{0.541600in}}%
\pgfpathmoveto{\pgfqpoint{2.607554in}{0.541600in}}%
\pgfpathlineto{\pgfqpoint{2.606404in}{0.550218in}}%
\pgfpathmoveto{\pgfqpoint{2.606404in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{0.604570in}}%
\pgfpathmoveto{\pgfqpoint{2.606772in}{0.604570in}}%
\pgfpathlineto{\pgfqpoint{2.606059in}{0.607549in}}%
\pgfpathmoveto{\pgfqpoint{2.606059in}{0.607549in}}%
\pgfpathlineto{\pgfqpoint{2.606565in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{2.606565in}{0.802875in}}%
\pgfpathlineto{\pgfqpoint{2.510447in}{0.802875in}}%
\pgfpathmoveto{\pgfqpoint{2.510447in}{0.802875in}}%
\pgfpathlineto{\pgfqpoint{2.499388in}{0.818069in}}%
\pgfpathmoveto{\pgfqpoint{2.499388in}{0.818069in}}%
\pgfpathlineto{\pgfqpoint{2.499734in}{0.888549in}}%
\pgfpathmoveto{\pgfqpoint{2.499734in}{0.888549in}}%
\pgfpathlineto{\pgfqpoint{2.499205in}{0.931121in}}%
\pgfpathmoveto{\pgfqpoint{2.499205in}{0.931121in}}%
\pgfpathlineto{\pgfqpoint{2.384902in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{2.384902in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{2.380465in}{0.932215in}}%
\pgfpathmoveto{\pgfqpoint{2.380465in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{0.932215in}}%
\pgfpathmoveto{\pgfqpoint{2.330625in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{2.328142in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{2.328142in}{0.930739in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{2.280002in}{0.930739in}}%
\pgfpathlineto{\pgfqpoint{2.276922in}{0.930422in}}%
\pgfpathmoveto{\pgfqpoint{2.276922in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{2.229426in}{0.930422in}}%
\pgfpathmoveto{\pgfqpoint{2.229426in}{0.930422in}}%
\pgfpathlineto{\pgfqpoint{2.226736in}{0.930618in}}%
\pgfpathmoveto{\pgfqpoint{2.226736in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{2.128089in}{0.930572in}}%
\pgfpathmoveto{\pgfqpoint{2.128089in}{0.930572in}}%
\pgfpathlineto{\pgfqpoint{2.125192in}{0.930857in}}%
\pgfpathmoveto{\pgfqpoint{2.125192in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{1.976001in}{0.930739in}}%
\pgfpathmoveto{\pgfqpoint{1.976001in}{0.930739in}}%
\pgfpathlineto{\pgfqpoint{1.973263in}{0.930418in}}%
\pgfpathmoveto{\pgfqpoint{1.973263in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{1.772971in}{0.930390in}}%
\pgfpathmoveto{\pgfqpoint{1.772971in}{0.930390in}}%
\pgfpathlineto{\pgfqpoint{1.770550in}{0.930723in}}%
\pgfpathmoveto{\pgfqpoint{1.770550in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{1.672599in}{0.930912in}}%
\pgfpathmoveto{\pgfqpoint{1.672599in}{0.930912in}}%
\pgfpathlineto{\pgfqpoint{1.668804in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.668804in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{1.570417in}{0.931218in}}%
\pgfpathmoveto{\pgfqpoint{1.570417in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{1.567695in}{0.930875in}}%
\pgfpathmoveto{\pgfqpoint{1.567695in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{1.367265in}{0.931006in}}%
\pgfpathmoveto{\pgfqpoint{1.367265in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{1.364780in}{0.931762in}}%
\pgfpathmoveto{\pgfqpoint{1.364780in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{1.316973in}{0.931762in}}%
\pgfpathmoveto{\pgfqpoint{1.316973in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{1.314656in}{0.931176in}}%
\pgfpathmoveto{\pgfqpoint{1.314656in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{1.215637in}{0.931176in}}%
\pgfpathmoveto{\pgfqpoint{1.215637in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{1.212843in}{0.932303in}}%
\pgfpathmoveto{\pgfqpoint{1.212843in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{1.164865in}{0.932303in}}%
\pgfpathmoveto{\pgfqpoint{1.164865in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{1.162258in}{0.932650in}}%
\pgfpathmoveto{\pgfqpoint{1.162258in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{0.932650in}}%
\pgfpathmoveto{\pgfqpoint{1.113739in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{1.111373in}{0.932321in}}%
\pgfpathmoveto{\pgfqpoint{1.111373in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.062135in}{0.932321in}}%
\pgfpathmoveto{\pgfqpoint{1.062135in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.057562in}{0.931349in}}%
\pgfpathmoveto{\pgfqpoint{1.057562in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{0.931349in}}%
\pgfpathmoveto{\pgfqpoint{1.031504in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{1.027752in}{0.931027in}}%
\pgfpathmoveto{\pgfqpoint{1.027752in}{0.931027in}}%
\pgfpathlineto{\pgfqpoint{0.994785in}{0.931027in}}%
\pgfpathmoveto{\pgfqpoint{0.994785in}{0.931027in}}%
\pgfpathlineto{\pgfqpoint{0.991206in}{0.931608in}}%
\pgfpathmoveto{\pgfqpoint{0.991206in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{0.942921in}{0.931608in}}%
\pgfpathmoveto{\pgfqpoint{0.942921in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{0.943128in}{0.802455in}}%
\pgfpathmoveto{\pgfqpoint{0.943128in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{0.839150in}{0.802422in}}%
\pgfpathmoveto{\pgfqpoint{0.839150in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{0.832672in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.832672in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{0.583914in}{0.803075in}}%
\pgfpathmoveto{\pgfqpoint{0.583914in}{0.803075in}}%
\pgfpathlineto{\pgfqpoint{0.577486in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.577486in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{0.457373in}{0.803319in}}%
\pgfpathmoveto{\pgfqpoint{0.457373in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.918433in}}%
\pgfpathmoveto{\pgfqpoint{0.457541in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{0.412126in}{0.918433in}}%
\pgfpathmoveto{\pgfqpoint{0.412126in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{0.407101in}{0.913530in}}%
\pgfpathmoveto{\pgfqpoint{0.407101in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.913530in}}%
\pgfpathmoveto{\pgfqpoint{0.219420in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{0.219420in}{0.708369in}}%
\pgfpathmoveto{\pgfqpoint{0.219420in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{0.219816in}{0.631357in}}%
\pgfpathmoveto{\pgfqpoint{0.219816in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{0.219816in}{0.409696in}}%
\pgfpathmoveto{\pgfqpoint{0.219816in}{0.409696in}}%
\pgfpathlineto{\pgfqpoint{0.219519in}{0.404799in}}%
\pgfpathmoveto{\pgfqpoint{0.219519in}{0.404799in}}%
\pgfpathlineto{\pgfqpoint{0.219618in}{0.143381in}}%
\pgfpathlineto{\pgfqpoint{0.219618in}{0.143381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.057742in}{1.015915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.637980in}{0.601901in}}{\pgfqpoint{0.218218in}{0.187888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.057742in}{2.620947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.637980in}{1.676235in}}{\pgfqpoint{0.218218in}{0.731524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.662773in}{1.015915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712313in}{0.601901in}}{\pgfqpoint{0.761854in}{0.187888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.480000pt}{0.640000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.662773in}{2.620947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712313in}{1.676235in}}{\pgfqpoint{0.761854in}{0.731524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218218in}{0.187888in}}%
\pgfpathlineto{\pgfqpoint{0.761854in}{0.187888in}}%
\pgfpathlineto{\pgfqpoint{0.761854in}{0.731524in}}%
\pgfpathlineto{\pgfqpoint{0.218218in}{0.731524in}}%
\pgfpathlineto{\pgfqpoint{0.218218in}{0.187888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057742in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{2.620947in}}%
\pgfpathlineto{\pgfqpoint{1.057742in}{2.620947in}}%
\pgfpathlineto{\pgfqpoint{1.057742in}{1.015915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057742in}{1.015915in}}{\pgfqpoint{1.605032in}{1.605032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825618in}{1.818431in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.817826in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.817221in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.816615in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.816008in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.814790in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.814178in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.812944in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.811697in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.811068in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.810434in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.809794in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.809149in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.808498in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.807840in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.807176in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.806503in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.805823in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.805134in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.804435in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.803727in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.803008in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.801536in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.800781in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.800013in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.799230in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.798432in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.797617in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.796786in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.795936in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.795066in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.794176in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.793264in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.792328in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.791367in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.790380in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.789365in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.788319in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.784980in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.783791in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.782561in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.781285in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.779960in}}%
\pgfpathlineto{\pgfqpoint{1.826164in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.827348in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.828498in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.829616in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.832796in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.833803in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.835750in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.777985in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.776338in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.837870in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.838804in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.839722in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.840624in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.841511in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.842385in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.843246in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.844095in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.844933in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.845760in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.846577in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.847385in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.848184in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.848976in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.849760in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.850537in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.852073in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.852833in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.854340in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.855832in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.856574in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.857313in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.858051in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.858787in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.859523in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.860258in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.860992in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.862464in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.863941in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.864683in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.865427in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.866175in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.866926in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.867682in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.868442in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.869978in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.870755in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.871539in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.872331in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.873130in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.873938in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.874755in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.875582in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.876420in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.877269in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.878130in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.879004in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.879891in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.880793in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.881711in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.882645in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.883596in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.885556in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.886567in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.887600in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.889739in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.890848in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.891985in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.894353in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.895587in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.899520in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.900917in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.902362in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.903858in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.905409in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.907019in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.908693in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.910435in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.912252in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.914149in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.916132in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.918209in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.920389in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.925092in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.927639in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.930331in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.933184in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.936216in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.939444in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.942892in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.946584in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.950551in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.954825in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.959449in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.964469in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.969943in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.975938in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.982537in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.989841in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.997975in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.007093in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.017393in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.029129in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.042631in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.076866in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.097355in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.098048in}{1.780768in}}%
\pgfpathlineto{\pgfqpoint{2.098669in}{1.784924in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{1.789090in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{2.100096in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{2.100426in}{1.801636in}}%
\pgfpathlineto{\pgfqpoint{2.100682in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.100866in}{1.810028in}}%
\pgfpathlineto{\pgfqpoint{2.100976in}{1.814229in}}%
\pgfpathlineto{\pgfqpoint{2.101012in}{1.818431in}}%
\pgfpathlineto{\pgfqpoint{2.100976in}{1.822632in}}%
\pgfpathlineto{\pgfqpoint{2.100866in}{1.826833in}}%
\pgfpathlineto{\pgfqpoint{2.100682in}{1.831031in}}%
\pgfpathlineto{\pgfqpoint{2.100426in}{1.835225in}}%
\pgfpathlineto{\pgfqpoint{2.100096in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.843596in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{1.847771in}}%
\pgfpathlineto{\pgfqpoint{2.098669in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{2.098048in}{1.856093in}}%
\pgfpathlineto{\pgfqpoint{2.097355in}{1.860237in}}%
\pgfpathlineto{\pgfqpoint{2.096589in}{1.864369in}}%
\pgfpathlineto{\pgfqpoint{2.095751in}{1.868486in}}%
\pgfpathlineto{\pgfqpoint{2.094842in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{2.093861in}{1.876675in}}%
\pgfpathlineto{\pgfqpoint{2.092809in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{2.091686in}{1.884792in}}%
\pgfpathlineto{\pgfqpoint{2.090492in}{1.888821in}}%
\pgfpathlineto{\pgfqpoint{2.089229in}{1.892828in}}%
\pgfpathlineto{\pgfqpoint{2.087896in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{2.086493in}{1.900774in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{1.904709in}}%
\pgfpathlineto{\pgfqpoint{2.083481in}{1.908619in}}%
\pgfpathlineto{\pgfqpoint{2.081873in}{1.912501in}}%
\pgfpathlineto{\pgfqpoint{2.080198in}{1.916354in}}%
\pgfpathlineto{\pgfqpoint{2.078455in}{1.920178in}}%
\pgfpathlineto{\pgfqpoint{2.076646in}{1.923971in}}%
\pgfpathlineto{\pgfqpoint{2.074772in}{1.927731in}}%
\pgfpathlineto{\pgfqpoint{2.072831in}{1.931458in}}%
\pgfpathlineto{\pgfqpoint{2.070826in}{1.935151in}}%
\pgfpathlineto{\pgfqpoint{2.068757in}{1.938808in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{1.942429in}}%
\pgfpathlineto{\pgfqpoint{2.064429in}{1.946011in}}%
\pgfpathlineto{\pgfqpoint{2.062171in}{1.949555in}}%
\pgfpathlineto{\pgfqpoint{2.059852in}{1.953059in}}%
\pgfpathlineto{\pgfqpoint{2.057472in}{1.956522in}}%
\pgfpathlineto{\pgfqpoint{2.055032in}{1.959943in}}%
\pgfpathlineto{\pgfqpoint{2.052533in}{1.963321in}}%
\pgfpathlineto{\pgfqpoint{2.049975in}{1.966654in}}%
\pgfpathlineto{\pgfqpoint{2.047359in}{1.969943in}}%
\pgfpathlineto{\pgfqpoint{2.044686in}{1.973185in}}%
\pgfpathlineto{\pgfqpoint{2.041957in}{1.976380in}}%
\pgfpathlineto{\pgfqpoint{2.039173in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{2.036334in}{1.982625in}}%
\pgfpathlineto{\pgfqpoint{2.033442in}{1.985673in}}%
\pgfpathlineto{\pgfqpoint{2.030497in}{1.988670in}}%
\pgfpathlineto{\pgfqpoint{2.027500in}{1.991615in}}%
\pgfpathlineto{\pgfqpoint{2.024452in}{1.994508in}}%
\pgfpathlineto{\pgfqpoint{2.021354in}{1.997346in}}%
\pgfpathlineto{\pgfqpoint{2.018207in}{2.000131in}}%
\pgfpathlineto{\pgfqpoint{2.015012in}{2.002860in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{2.005532in}}%
\pgfpathlineto{\pgfqpoint{2.008481in}{2.008148in}}%
\pgfpathlineto{\pgfqpoint{2.005147in}{2.010706in}}%
\pgfpathlineto{\pgfqpoint{2.001770in}{2.013205in}}%
\pgfpathlineto{\pgfqpoint{1.998349in}{2.015645in}}%
\pgfpathlineto{\pgfqpoint{1.994886in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{1.991382in}{2.020345in}}%
\pgfpathlineto{\pgfqpoint{1.987838in}{2.022602in}}%
\pgfpathlineto{\pgfqpoint{1.984255in}{2.024798in}}%
\pgfpathlineto{\pgfqpoint{1.980635in}{2.026930in}}%
\pgfpathlineto{\pgfqpoint{1.976978in}{2.029000in}}%
\pgfpathlineto{\pgfqpoint{1.973285in}{2.031005in}}%
\pgfpathlineto{\pgfqpoint{1.969558in}{2.032945in}}%
\pgfpathlineto{\pgfqpoint{1.965797in}{2.034820in}}%
\pgfpathlineto{\pgfqpoint{1.962005in}{2.036629in}}%
\pgfpathlineto{\pgfqpoint{1.958181in}{2.038371in}}%
\pgfpathlineto{\pgfqpoint{1.954328in}{2.040047in}}%
\pgfpathlineto{\pgfqpoint{1.950446in}{2.041655in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{2.043195in}}%
\pgfpathlineto{\pgfqpoint{1.942600in}{2.044666in}}%
\pgfpathlineto{\pgfqpoint{1.938640in}{2.046069in}}%
\pgfpathlineto{\pgfqpoint{1.934655in}{2.047402in}}%
\pgfpathlineto{\pgfqpoint{1.930647in}{2.048666in}}%
\pgfpathlineto{\pgfqpoint{1.926619in}{2.049859in}}%
\pgfpathlineto{\pgfqpoint{1.922569in}{2.050982in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{1.914416in}{2.053015in}}%
\pgfpathlineto{\pgfqpoint{1.910313in}{2.053924in}}%
\pgfpathlineto{\pgfqpoint{1.906196in}{2.054762in}}%
\pgfpathlineto{\pgfqpoint{1.902064in}{2.055528in}}%
\pgfpathlineto{\pgfqpoint{1.897920in}{2.056221in}}%
\pgfpathlineto{\pgfqpoint{1.893764in}{2.056842in}}%
\pgfpathlineto{\pgfqpoint{1.889598in}{2.057391in}}%
\pgfpathlineto{\pgfqpoint{1.885423in}{2.057867in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.058269in}}%
\pgfpathlineto{\pgfqpoint{1.877052in}{2.058599in}}%
\pgfpathlineto{\pgfqpoint{1.872858in}{2.058855in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{2.059039in}}%
\pgfpathlineto{\pgfqpoint{1.864459in}{2.059149in}}%
\pgfpathlineto{\pgfqpoint{1.860258in}{2.059185in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{2.059149in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{2.059039in}}%
\pgfpathlineto{\pgfqpoint{1.847657in}{2.058855in}}%
\pgfpathlineto{\pgfqpoint{1.843463in}{2.058599in}}%
\pgfpathlineto{\pgfqpoint{1.839274in}{2.058269in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{2.057867in}}%
\pgfpathlineto{\pgfqpoint{1.830917in}{2.057391in}}%
\pgfpathlineto{\pgfqpoint{1.826751in}{2.056842in}}%
\pgfpathlineto{\pgfqpoint{1.825958in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{1.825958in}{2.012955in}}%
\pgfpathlineto{\pgfqpoint{1.825958in}{1.994889in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.925834in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.917315in}}%
\pgfpathlineto{\pgfqpoint{1.836913in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.835170in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.831632in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.828018in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.826179in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.908669in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.904166in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.900036in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.896232in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.892715in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.889452in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.886414in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.883578in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.880922in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.878428in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.876080in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.871771in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.869786in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.867901in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.866108in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.864399in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.861207in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.859712in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.858279in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.855577in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.853070in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.850732in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.849620in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.848542in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.847497in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.846481in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.845494in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.842685in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.841795in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.840926in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.840076in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.839244in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.838430in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.837632in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.836849in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.836080in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.835325in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.834583in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.832426in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.831727in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.831038in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.830358in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.829686in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.829021in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.828363in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.827712in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.827067in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.826428in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.825794in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.823917in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.822684in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.822071in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.821461in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.820246in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.819640in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.819035in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.818431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057742in}{1.015915in}}{\pgfqpoint{1.605032in}{1.605032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025579in}{-0.021759in}}{\pgfqpoint{0.025579in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{-0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{-0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{-0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010273in}}%
\pgfpathlineto{\pgfqpoint{0.015809in}{-0.021759in}}%
\pgfpathlineto{\pgfqpoint{0.009770in}{-0.003175in}}%
\pgfpathlineto{\pgfqpoint{0.025579in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.006038in}{0.008311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860258in}{1.818431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057742in}{1.015915in}}{\pgfqpoint{1.605032in}{1.605032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161465in}{1.238721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096128in}{3.101931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077377in}{2.783837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723132in}{3.003165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692436in}{3.141090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562199in}{1.367018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246111in}{0.911528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505466in}{2.741814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113920in}{1.863115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.030829in}{1.962831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057742in}{1.015915in}}{\pgfqpoint{1.605032in}{1.605032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061293in}{2.552584in}}%
\pgfpathlineto{\pgfqpoint{1.061293in}{3.158302in}}%
\pgfpathmoveto{\pgfqpoint{1.061293in}{2.552584in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{2.552584in}}%
\pgfpathmoveto{\pgfqpoint{1.061293in}{3.158302in}}%
\pgfpathlineto{\pgfqpoint{1.616004in}{3.158302in}}%
\pgfpathmoveto{\pgfqpoint{1.061585in}{1.472022in}}%
\pgfpathlineto{\pgfqpoint{1.061585in}{1.656326in}}%
\pgfpathmoveto{\pgfqpoint{1.061585in}{1.472022in}}%
\pgfpathlineto{\pgfqpoint{1.108533in}{1.472022in}}%
\pgfpathmoveto{\pgfqpoint{1.061585in}{1.656326in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{1.656326in}}%
\pgfpathmoveto{\pgfqpoint{1.061877in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{1.443623in}}%
\pgfpathmoveto{\pgfqpoint{1.061877in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{1.614647in}{0.884514in}}%
\pgfpathmoveto{\pgfqpoint{1.061877in}{1.443623in}}%
\pgfpathlineto{\pgfqpoint{1.136117in}{1.443623in}}%
\pgfpathmoveto{\pgfqpoint{1.061877in}{2.354325in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{2.537862in}}%
\pgfpathmoveto{\pgfqpoint{1.061877in}{2.354325in}}%
\pgfpathlineto{\pgfqpoint{1.108628in}{2.354325in}}%
\pgfpathmoveto{\pgfqpoint{1.061877in}{2.537862in}}%
\pgfpathlineto{\pgfqpoint{1.109762in}{2.537862in}}%
\pgfpathmoveto{\pgfqpoint{1.062461in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{1.062461in}{2.325214in}}%
\pgfpathmoveto{\pgfqpoint{1.062461in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{1.615081in}{1.670783in}}%
\pgfpathmoveto{\pgfqpoint{1.062461in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{1.136931in}{2.325214in}}%
\pgfpathmoveto{\pgfqpoint{1.108533in}{1.472022in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{1.656326in}}%
\pgfpathmoveto{\pgfqpoint{1.108628in}{2.354325in}}%
\pgfpathlineto{\pgfqpoint{1.109762in}{2.537862in}}%
\pgfpathmoveto{\pgfqpoint{1.117140in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.117140in}{1.544694in}}%
\pgfpathmoveto{\pgfqpoint{1.117140in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.141975in}{1.472144in}}%
\pgfpathmoveto{\pgfqpoint{1.117140in}{1.544694in}}%
\pgfpathlineto{\pgfqpoint{1.376641in}{1.545780in}}%
\pgfpathmoveto{\pgfqpoint{1.117309in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.117309in}{2.426291in}}%
\pgfpathmoveto{\pgfqpoint{1.117309in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.139239in}{2.354121in}}%
\pgfpathmoveto{\pgfqpoint{1.117309in}{2.426291in}}%
\pgfpathlineto{\pgfqpoint{1.376641in}{2.426291in}}%
\pgfpathmoveto{\pgfqpoint{1.117981in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{1.117981in}{2.521837in}}%
\pgfpathmoveto{\pgfqpoint{1.117981in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{2.435536in}}%
\pgfpathmoveto{\pgfqpoint{1.117981in}{2.521837in}}%
\pgfpathlineto{\pgfqpoint{1.376132in}{2.521837in}}%
\pgfpathmoveto{\pgfqpoint{1.118321in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.118321in}{1.640776in}}%
\pgfpathmoveto{\pgfqpoint{1.118321in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.392666in}{1.553687in}}%
\pgfpathmoveto{\pgfqpoint{1.118321in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{1.616472in}{1.640776in}}%
\pgfpathmoveto{\pgfqpoint{1.136117in}{1.443623in}}%
\pgfpathlineto{\pgfqpoint{1.141975in}{1.472144in}}%
\pgfpathmoveto{\pgfqpoint{1.136931in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{1.139239in}{2.354121in}}%
\pgfpathmoveto{\pgfqpoint{1.178049in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.182332in}{2.325214in}}%
\pgfpathmoveto{\pgfqpoint{1.178049in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{2.354121in}}%
\pgfpathmoveto{\pgfqpoint{1.179400in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.181599in}{1.443623in}}%
\pgfpathmoveto{\pgfqpoint{1.179400in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.376641in}{1.472144in}}%
\pgfpathmoveto{\pgfqpoint{1.181599in}{1.443623in}}%
\pgfpathlineto{\pgfqpoint{1.616004in}{1.443623in}}%
\pgfpathmoveto{\pgfqpoint{1.182332in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{1.617443in}{2.325214in}}%
\pgfpathmoveto{\pgfqpoint{1.375331in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{2.457941in}}%
\pgfpathmoveto{\pgfqpoint{1.375331in}{2.457941in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{2.459407in}}%
\pgfpathmoveto{\pgfqpoint{1.375331in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{1.376132in}{2.521837in}}%
\pgfpathmoveto{\pgfqpoint{1.375331in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{2.500110in}}%
\pgfpathmoveto{\pgfqpoint{1.375460in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.376641in}{2.426291in}}%
\pgfpathmoveto{\pgfqpoint{1.376641in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.376641in}{1.545780in}}%
\pgfpathmoveto{\pgfqpoint{1.384949in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.384949in}{2.426895in}}%
\pgfpathmoveto{\pgfqpoint{1.384949in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.435128in}{2.354121in}}%
\pgfpathmoveto{\pgfqpoint{1.384949in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{1.393460in}{2.426895in}}%
\pgfpathmoveto{\pgfqpoint{1.385844in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{1.385844in}{1.544626in}}%
\pgfpathmoveto{\pgfqpoint{1.385844in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{1.472762in}}%
\pgfpathmoveto{\pgfqpoint{1.385844in}{1.544626in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.544626in}}%
\pgfpathmoveto{\pgfqpoint{1.386035in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{2.459407in}}%
\pgfpathmoveto{\pgfqpoint{1.386035in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.392157in}{2.433757in}}%
\pgfpathmoveto{\pgfqpoint{1.386035in}{2.500110in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{2.522258in}}%
\pgfpathmoveto{\pgfqpoint{1.386035in}{2.522258in}}%
\pgfpathlineto{\pgfqpoint{1.615298in}{2.522258in}}%
\pgfpathmoveto{\pgfqpoint{1.392157in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.393460in}{2.426895in}}%
\pgfpathmoveto{\pgfqpoint{1.392666in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.544626in}}%
\pgfpathmoveto{\pgfqpoint{1.422164in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.423290in}{2.426895in}}%
\pgfpathmoveto{\pgfqpoint{1.422164in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.451614in}{2.433757in}}%
\pgfpathmoveto{\pgfqpoint{1.423290in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{2.426895in}}%
\pgfpathmoveto{\pgfqpoint{1.425218in}{1.544626in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{1.553687in}}%
\pgfpathmoveto{\pgfqpoint{1.425218in}{1.544626in}}%
\pgfpathlineto{\pgfqpoint{1.434408in}{1.544626in}}%
\pgfpathmoveto{\pgfqpoint{1.425327in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.451865in}{1.553687in}}%
\pgfpathmoveto{\pgfqpoint{1.433492in}{1.472762in}}%
\pgfpathlineto{\pgfqpoint{1.434408in}{1.544626in}}%
\pgfpathmoveto{\pgfqpoint{1.435128in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{2.426895in}}%
\pgfpathmoveto{\pgfqpoint{1.443225in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{1.443225in}{1.544232in}}%
\pgfpathmoveto{\pgfqpoint{1.443225in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{1.472795in}}%
\pgfpathmoveto{\pgfqpoint{1.443225in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{1.453874in}{1.544232in}}%
\pgfpathmoveto{\pgfqpoint{1.444969in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{1.444969in}{2.425327in}}%
\pgfpathmoveto{\pgfqpoint{1.444969in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{1.496010in}{2.353782in}}%
\pgfpathmoveto{\pgfqpoint{1.444969in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{2.425327in}}%
\pgfpathmoveto{\pgfqpoint{1.451614in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{2.425327in}}%
\pgfpathmoveto{\pgfqpoint{1.451865in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.453874in}{1.544232in}}%
\pgfpathmoveto{\pgfqpoint{1.482856in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.483610in}{2.425327in}}%
\pgfpathmoveto{\pgfqpoint{1.482856in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.511865in}{2.433757in}}%
\pgfpathmoveto{\pgfqpoint{1.483610in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{2.425327in}}%
\pgfpathmoveto{\pgfqpoint{1.483840in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.484159in}{1.544232in}}%
\pgfpathmoveto{\pgfqpoint{1.483840in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.510250in}{1.553687in}}%
\pgfpathmoveto{\pgfqpoint{1.484159in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{1.492379in}{1.544232in}}%
\pgfpathmoveto{\pgfqpoint{1.491816in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{1.492379in}{1.544232in}}%
\pgfpathmoveto{\pgfqpoint{1.495807in}{2.425327in}}%
\pgfpathlineto{\pgfqpoint{1.496010in}{2.353782in}}%
\pgfpathmoveto{\pgfqpoint{1.501881in}{1.473433in}}%
\pgfpathlineto{\pgfqpoint{1.501881in}{1.544653in}}%
\pgfpathmoveto{\pgfqpoint{1.501881in}{1.473433in}}%
\pgfpathlineto{\pgfqpoint{1.550431in}{1.473433in}}%
\pgfpathmoveto{\pgfqpoint{1.501881in}{1.544653in}}%
\pgfpathlineto{\pgfqpoint{1.511832in}{1.544653in}}%
\pgfpathmoveto{\pgfqpoint{1.504820in}{2.353239in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{2.425857in}}%
\pgfpathmoveto{\pgfqpoint{1.504820in}{2.353239in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{2.353239in}}%
\pgfpathmoveto{\pgfqpoint{1.504820in}{2.425857in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{2.425857in}}%
\pgfpathmoveto{\pgfqpoint{1.510250in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.511832in}{1.544653in}}%
\pgfpathmoveto{\pgfqpoint{1.511865in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{2.425857in}}%
\pgfpathmoveto{\pgfqpoint{1.541431in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.541981in}{1.544653in}}%
\pgfpathmoveto{\pgfqpoint{1.541431in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.569239in}{1.553687in}}%
\pgfpathmoveto{\pgfqpoint{1.541981in}{1.544653in}}%
\pgfpathlineto{\pgfqpoint{1.551626in}{1.544653in}}%
\pgfpathmoveto{\pgfqpoint{1.543725in}{2.425857in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{2.433757in}}%
\pgfpathmoveto{\pgfqpoint{1.543725in}{2.425857in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{2.425857in}}%
\pgfpathmoveto{\pgfqpoint{1.543848in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.571852in}{2.433757in}}%
\pgfpathmoveto{\pgfqpoint{1.550431in}{1.473433in}}%
\pgfpathlineto{\pgfqpoint{1.551626in}{1.544653in}}%
\pgfpathmoveto{\pgfqpoint{1.556228in}{2.425857in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{2.353239in}}%
\pgfpathmoveto{\pgfqpoint{1.559492in}{1.473237in}}%
\pgfpathlineto{\pgfqpoint{1.559492in}{1.544321in}}%
\pgfpathmoveto{\pgfqpoint{1.559492in}{1.473237in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{1.473237in}}%
\pgfpathmoveto{\pgfqpoint{1.559492in}{1.544321in}}%
\pgfpathlineto{\pgfqpoint{1.571472in}{1.544321in}}%
\pgfpathmoveto{\pgfqpoint{1.565669in}{2.353646in}}%
\pgfpathlineto{\pgfqpoint{1.565669in}{2.425551in}}%
\pgfpathmoveto{\pgfqpoint{1.565669in}{2.353646in}}%
\pgfpathlineto{\pgfqpoint{1.614918in}{2.353646in}}%
\pgfpathmoveto{\pgfqpoint{1.565669in}{2.425551in}}%
\pgfpathlineto{\pgfqpoint{1.573067in}{2.425551in}}%
\pgfpathmoveto{\pgfqpoint{1.569239in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.571472in}{1.544321in}}%
\pgfpathmoveto{\pgfqpoint{1.571852in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.573067in}{2.425551in}}%
\pgfpathmoveto{\pgfqpoint{1.603237in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.425551in}}%
\pgfpathmoveto{\pgfqpoint{1.603237in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{2.433757in}}%
\pgfpathmoveto{\pgfqpoint{1.603420in}{2.425551in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{2.425551in}}%
\pgfpathmoveto{\pgfqpoint{1.606475in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.606821in}{1.544321in}}%
\pgfpathmoveto{\pgfqpoint{1.606475in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.615047in}{1.553687in}}%
\pgfpathmoveto{\pgfqpoint{1.606821in}{1.544321in}}%
\pgfpathlineto{\pgfqpoint{1.615502in}{1.544321in}}%
\pgfpathmoveto{\pgfqpoint{1.614647in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{1.614647in}{1.381085in}}%
\pgfpathmoveto{\pgfqpoint{1.614647in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{1.382883in}}%
\pgfpathmoveto{\pgfqpoint{1.614647in}{1.431372in}}%
\pgfpathlineto{\pgfqpoint{1.616004in}{1.443623in}}%
\pgfpathmoveto{\pgfqpoint{1.614647in}{1.431372in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{1.430212in}}%
\pgfpathmoveto{\pgfqpoint{1.614918in}{2.353646in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{2.425551in}}%
\pgfpathmoveto{\pgfqpoint{1.615047in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{1.616472in}{1.640776in}}%
\pgfpathmoveto{\pgfqpoint{1.615081in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{1.615081in}{2.261698in}}%
\pgfpathmoveto{\pgfqpoint{1.615081in}{2.261698in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{2.262057in}}%
\pgfpathmoveto{\pgfqpoint{1.615081in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{1.617443in}{2.325214in}}%
\pgfpathmoveto{\pgfqpoint{1.615081in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{2.311591in}}%
\pgfpathmoveto{\pgfqpoint{1.615298in}{2.522258in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{2.496798in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{1.473237in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{1.488549in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{1.488549in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{1.488420in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{1.526870in}}%
\pgfpathlineto{\pgfqpoint{1.615502in}{1.544321in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{1.526870in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{1.527257in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{2.552584in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{3.090706in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{3.090706in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{3.092036in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{3.140444in}}%
\pgfpathlineto{\pgfqpoint{1.616004in}{3.158302in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{3.140444in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{3.141062in}}%
\pgfpathmoveto{\pgfqpoint{1.615726in}{2.433757in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{2.457717in}}%
\pgfpathmoveto{\pgfqpoint{1.615726in}{2.457717in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{2.458395in}}%
\pgfpathmoveto{\pgfqpoint{1.615726in}{2.496798in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{2.496357in}}%
\pgfpathmoveto{\pgfqpoint{1.630129in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{1.630129in}{1.373164in}}%
\pgfpathmoveto{\pgfqpoint{1.630129in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{1.816238in}{0.884195in}}%
\pgfpathmoveto{\pgfqpoint{1.630129in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{1.373164in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{1.382883in}}%
\pgfpathlineto{\pgfqpoint{1.697961in}{1.382883in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{1.488420in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{1.527257in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{2.262057in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{2.311591in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{2.458395in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{2.496357in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{3.092036in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{3.141062in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{3.172779in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{3.172779in}}%
\pgfpathlineto{\pgfqpoint{1.764321in}{3.172779in}}%
\pgfpathmoveto{\pgfqpoint{1.697961in}{1.382883in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{1.373164in}}%
\pgfpathmoveto{\pgfqpoint{1.745582in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{1.747387in}{1.382883in}}%
\pgfpathmoveto{\pgfqpoint{1.745582in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{1.373164in}}%
\pgfpathmoveto{\pgfqpoint{1.747387in}{1.382883in}}%
\pgfpathlineto{\pgfqpoint{1.816157in}{1.382883in}}%
\pgfpathmoveto{\pgfqpoint{1.763812in}{2.826888in}}%
\pgfpathlineto{\pgfqpoint{1.764321in}{3.067459in}}%
\pgfpathmoveto{\pgfqpoint{1.763812in}{2.826888in}}%
\pgfpathlineto{\pgfqpoint{1.816157in}{2.826888in}}%
\pgfpathmoveto{\pgfqpoint{1.764321in}{3.067459in}}%
\pgfpathlineto{\pgfqpoint{1.764321in}{3.172779in}}%
\pgfpathmoveto{\pgfqpoint{1.816157in}{1.382883in}}%
\pgfpathlineto{\pgfqpoint{1.816157in}{2.125183in}}%
\pgfpathmoveto{\pgfqpoint{1.816157in}{2.125183in}}%
\pgfpathlineto{\pgfqpoint{1.826697in}{2.125496in}}%
\pgfpathmoveto{\pgfqpoint{1.816157in}{2.199756in}}%
\pgfpathlineto{\pgfqpoint{1.816157in}{2.826888in}}%
\pgfpathmoveto{\pgfqpoint{1.816157in}{2.199756in}}%
\pgfpathlineto{\pgfqpoint{1.826697in}{2.200299in}}%
\pgfpathmoveto{\pgfqpoint{1.816238in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{1.373164in}}%
\pgfpathmoveto{\pgfqpoint{1.824267in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.824267in}{1.013087in}}%
\pgfpathmoveto{\pgfqpoint{1.824267in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{1.824267in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{1.013087in}}%
\pgfpathmoveto{\pgfqpoint{1.825618in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.825618in}{1.912060in}}%
\pgfpathmoveto{\pgfqpoint{1.825618in}{1.779211in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.779211in}}%
\pgfpathmoveto{\pgfqpoint{1.825618in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.912060in}}%
\pgfpathmoveto{\pgfqpoint{1.825958in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{1.825958in}{2.061552in}}%
\pgfpathmoveto{\pgfqpoint{1.825958in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.929945in}}%
\pgfpathmoveto{\pgfqpoint{1.825958in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{2.061552in}}%
\pgfpathmoveto{\pgfqpoint{1.826141in}{1.181461in}}%
\pgfpathlineto{\pgfqpoint{1.826141in}{1.313014in}}%
\pgfpathmoveto{\pgfqpoint{1.826141in}{1.181461in}}%
\pgfpathlineto{\pgfqpoint{1.837781in}{1.181461in}}%
\pgfpathmoveto{\pgfqpoint{1.826141in}{1.313014in}}%
\pgfpathlineto{\pgfqpoint{1.837394in}{1.313014in}}%
\pgfpathmoveto{\pgfqpoint{1.826188in}{1.480119in}}%
\pgfpathlineto{\pgfqpoint{1.826188in}{1.611916in}}%
\pgfpathmoveto{\pgfqpoint{1.826188in}{1.480119in}}%
\pgfpathlineto{\pgfqpoint{1.836756in}{1.480119in}}%
\pgfpathmoveto{\pgfqpoint{1.826188in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{1.837951in}{1.611916in}}%
\pgfpathmoveto{\pgfqpoint{1.826277in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{1.826277in}{1.462071in}}%
\pgfpathmoveto{\pgfqpoint{1.826277in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{1.837720in}{1.330906in}}%
\pgfpathmoveto{\pgfqpoint{1.826277in}{1.462071in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.462071in}}%
\pgfpathmoveto{\pgfqpoint{1.826290in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{1.826290in}{1.162918in}}%
\pgfpathmoveto{\pgfqpoint{1.826290in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.031142in}}%
\pgfpathmoveto{\pgfqpoint{1.826290in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.162918in}}%
\pgfpathmoveto{\pgfqpoint{1.826629in}{1.630262in}}%
\pgfpathlineto{\pgfqpoint{1.826629in}{1.761218in}}%
\pgfpathmoveto{\pgfqpoint{1.826629in}{1.630262in}}%
\pgfpathlineto{\pgfqpoint{1.836906in}{1.630262in}}%
\pgfpathmoveto{\pgfqpoint{1.826629in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{1.761218in}}%
\pgfpathmoveto{\pgfqpoint{1.826697in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{1.826697in}{2.125496in}}%
\pgfpathmoveto{\pgfqpoint{1.826697in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{1.831557in}{2.094701in}}%
\pgfpathmoveto{\pgfqpoint{1.826697in}{2.200299in}}%
\pgfpathlineto{\pgfqpoint{1.826697in}{2.231758in}}%
\pgfpathmoveto{\pgfqpoint{1.826697in}{2.231758in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{2.231758in}}%
\pgfpathmoveto{\pgfqpoint{1.831557in}{2.085627in}}%
\pgfpathlineto{\pgfqpoint{1.831557in}{2.094701in}}%
\pgfpathmoveto{\pgfqpoint{1.831557in}{2.085627in}}%
\pgfpathlineto{\pgfqpoint{2.116307in}{2.085627in}}%
\pgfpathmoveto{\pgfqpoint{1.832032in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{1.832032in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{1.832032in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{1.862066in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{1.832032in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{2.118445in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{1.832439in}{2.231758in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{2.244084in}}%
\pgfpathmoveto{\pgfqpoint{1.832439in}{2.244084in}}%
\pgfpathlineto{\pgfqpoint{1.862664in}{2.244084in}}%
\pgfpathmoveto{\pgfqpoint{1.835955in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{1.835955in}{1.779211in}}%
\pgfpathmoveto{\pgfqpoint{1.835955in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.114264in}{1.776326in}}%
\pgfpathmoveto{\pgfqpoint{1.836648in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{1.836648in}{1.031142in}}%
\pgfpathmoveto{\pgfqpoint{1.836648in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{1.027823in}}%
\pgfpathmoveto{\pgfqpoint{1.836756in}{1.476406in}}%
\pgfpathlineto{\pgfqpoint{1.836756in}{1.480119in}}%
\pgfpathmoveto{\pgfqpoint{1.836756in}{1.476406in}}%
\pgfpathlineto{\pgfqpoint{2.113463in}{1.476406in}}%
\pgfpathmoveto{\pgfqpoint{1.836906in}{1.626692in}}%
\pgfpathlineto{\pgfqpoint{1.836906in}{1.630262in}}%
\pgfpathmoveto{\pgfqpoint{1.836906in}{1.626692in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{1.626692in}}%
\pgfpathmoveto{\pgfqpoint{1.837089in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{1.837089in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.113124in}{0.874394in}}%
\pgfpathmoveto{\pgfqpoint{1.837089in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{1.018673in}}%
\pgfpathmoveto{\pgfqpoint{1.837089in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{2.055370in}{1.018673in}}%
\pgfpathmoveto{\pgfqpoint{1.837089in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{1.767964in}}%
\pgfpathmoveto{\pgfqpoint{1.837089in}{1.767964in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{1.766342in}}%
\pgfpathmoveto{\pgfqpoint{1.837394in}{1.313014in}}%
\pgfpathlineto{\pgfqpoint{1.837394in}{1.317731in}}%
\pgfpathmoveto{\pgfqpoint{1.837394in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{2.115235in}{1.317731in}}%
\pgfpathmoveto{\pgfqpoint{1.837428in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.169000in}}%
\pgfpathmoveto{\pgfqpoint{1.837428in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.114393in}{1.169000in}}%
\pgfpathmoveto{\pgfqpoint{1.837428in}{1.462071in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.468526in}}%
\pgfpathmoveto{\pgfqpoint{1.837428in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{2.113844in}{1.467298in}}%
\pgfpathmoveto{\pgfqpoint{1.837428in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{1.929945in}}%
\pgfpathmoveto{\pgfqpoint{1.837428in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{1.837428in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{1.837428in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{2.115371in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{1.837720in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{1.837720in}{1.330906in}}%
\pgfpathmoveto{\pgfqpoint{1.837720in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{2.113844in}{1.326507in}}%
\pgfpathmoveto{\pgfqpoint{1.837781in}{1.177579in}}%
\pgfpathlineto{\pgfqpoint{1.837781in}{1.181461in}}%
\pgfpathmoveto{\pgfqpoint{1.837781in}{1.177579in}}%
\pgfpathlineto{\pgfqpoint{2.112968in}{1.177579in}}%
\pgfpathmoveto{\pgfqpoint{1.837951in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{1.837951in}{1.617461in}}%
\pgfpathmoveto{\pgfqpoint{1.837951in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{2.113463in}{1.616484in}}%
\pgfpathmoveto{\pgfqpoint{1.862066in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{1.862664in}{2.244084in}}%
\pgfpathmoveto{\pgfqpoint{1.904141in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{1.904270in}{2.244084in}}%
\pgfpathmoveto{\pgfqpoint{1.904141in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{2.122626in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{1.904270in}{2.244084in}}%
\pgfpathlineto{\pgfqpoint{2.117074in}{2.244084in}}%
\pgfpathmoveto{\pgfqpoint{2.054563in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{2.055370in}{1.018673in}}%
\pgfpathmoveto{\pgfqpoint{2.054570in}{1.626692in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{1.676281in}}%
\pgfpathmoveto{\pgfqpoint{2.054570in}{1.676281in}}%
\pgfpathlineto{\pgfqpoint{2.063522in}{1.676539in}}%
\pgfpathmoveto{\pgfqpoint{2.054570in}{1.715898in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{1.766342in}}%
\pgfpathmoveto{\pgfqpoint{2.054570in}{1.715898in}}%
\pgfpathlineto{\pgfqpoint{2.063522in}{1.716340in}}%
\pgfpathmoveto{\pgfqpoint{2.063522in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{2.063522in}{1.676539in}}%
\pgfpathmoveto{\pgfqpoint{2.063522in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{1.626108in}}%
\pgfpathmoveto{\pgfqpoint{2.063522in}{1.716340in}}%
\pgfpathlineto{\pgfqpoint{2.063522in}{1.767964in}}%
\pgfpathmoveto{\pgfqpoint{2.063522in}{1.767964in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{1.767469in}}%
\pgfpathmoveto{\pgfqpoint{2.097384in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{2.098884in}{1.018673in}}%
\pgfpathmoveto{\pgfqpoint{2.097384in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{2.114339in}{1.027823in}}%
\pgfpathmoveto{\pgfqpoint{2.098884in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{2.115371in}{1.018673in}}%
\pgfpathmoveto{\pgfqpoint{2.112968in}{1.177579in}}%
\pgfpathlineto{\pgfqpoint{2.112968in}{1.225858in}}%
\pgfpathmoveto{\pgfqpoint{2.112968in}{1.225858in}}%
\pgfpathlineto{\pgfqpoint{2.124181in}{1.226686in}}%
\pgfpathmoveto{\pgfqpoint{2.112968in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{2.115235in}{1.317731in}}%
\pgfpathmoveto{\pgfqpoint{2.112968in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{2.124181in}{1.268618in}}%
\pgfpathmoveto{\pgfqpoint{2.113124in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.115371in}{1.018673in}}%
\pgfpathmoveto{\pgfqpoint{2.113463in}{1.476406in}}%
\pgfpathlineto{\pgfqpoint{2.113463in}{1.524624in}}%
\pgfpathmoveto{\pgfqpoint{2.113463in}{1.524624in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{1.523714in}}%
\pgfpathmoveto{\pgfqpoint{2.113463in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{2.113463in}{1.616484in}}%
\pgfpathmoveto{\pgfqpoint{2.113463in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{1.567520in}}%
\pgfpathmoveto{\pgfqpoint{2.113844in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{2.113844in}{1.375512in}}%
\pgfpathmoveto{\pgfqpoint{2.113844in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.376191in}}%
\pgfpathmoveto{\pgfqpoint{2.113844in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{2.113844in}{1.467298in}}%
\pgfpathmoveto{\pgfqpoint{2.113844in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.416800in}}%
\pgfpathmoveto{\pgfqpoint{2.114264in}{1.776326in}}%
\pgfpathlineto{\pgfqpoint{2.114264in}{1.973316in}}%
\pgfpathmoveto{\pgfqpoint{2.114264in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{1.973452in}}%
\pgfpathmoveto{\pgfqpoint{2.114264in}{2.016606in}}%
\pgfpathlineto{\pgfqpoint{2.115371in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{2.114264in}{2.016606in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{2.016321in}}%
\pgfpathmoveto{\pgfqpoint{2.114339in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{2.114339in}{1.075327in}}%
\pgfpathmoveto{\pgfqpoint{2.114339in}{1.075327in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.075843in}}%
\pgfpathmoveto{\pgfqpoint{2.114339in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{2.114393in}{1.169000in}}%
\pgfpathmoveto{\pgfqpoint{2.114339in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.118685in}}%
\pgfpathmoveto{\pgfqpoint{2.114726in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{1.675106in}}%
\pgfpathmoveto{\pgfqpoint{2.114726in}{1.675106in}}%
\pgfpathlineto{\pgfqpoint{2.123068in}{1.675167in}}%
\pgfpathmoveto{\pgfqpoint{2.114726in}{1.715559in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{1.767469in}}%
\pgfpathmoveto{\pgfqpoint{2.114726in}{1.715559in}}%
\pgfpathlineto{\pgfqpoint{2.123068in}{1.716659in}}%
\pgfpathmoveto{\pgfqpoint{2.116307in}{2.085627in}}%
\pgfpathlineto{\pgfqpoint{2.116307in}{2.093384in}}%
\pgfpathmoveto{\pgfqpoint{2.116307in}{2.093384in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{2.093384in}}%
\pgfpathmoveto{\pgfqpoint{2.117074in}{2.233225in}}%
\pgfpathlineto{\pgfqpoint{2.117074in}{2.244084in}}%
\pgfpathmoveto{\pgfqpoint{2.117074in}{2.233225in}}%
\pgfpathlineto{\pgfqpoint{2.137613in}{2.233225in}}%
\pgfpathmoveto{\pgfqpoint{2.117197in}{2.530776in}}%
\pgfpathlineto{\pgfqpoint{2.117197in}{2.552509in}}%
\pgfpathmoveto{\pgfqpoint{2.117197in}{2.530776in}}%
\pgfpathlineto{\pgfqpoint{2.122626in}{2.530776in}}%
\pgfpathmoveto{\pgfqpoint{2.117197in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.552699in}}%
\pgfpathmoveto{\pgfqpoint{2.117197in}{2.819863in}}%
\pgfpathlineto{\pgfqpoint{2.118445in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{2.117197in}{2.819863in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.822164in}}%
\pgfpathmoveto{\pgfqpoint{2.122626in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{2.122626in}{2.530776in}}%
\pgfpathmoveto{\pgfqpoint{2.123068in}{1.630289in}}%
\pgfpathlineto{\pgfqpoint{2.123068in}{1.675167in}}%
\pgfpathmoveto{\pgfqpoint{2.123068in}{1.630289in}}%
\pgfpathlineto{\pgfqpoint{2.139113in}{1.630289in}}%
\pgfpathmoveto{\pgfqpoint{2.123068in}{1.716659in}}%
\pgfpathlineto{\pgfqpoint{2.123068in}{1.760281in}}%
\pgfpathmoveto{\pgfqpoint{2.123068in}{1.760281in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.760281in}}%
\pgfpathmoveto{\pgfqpoint{2.123244in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{2.123244in}{1.911476in}}%
\pgfpathmoveto{\pgfqpoint{2.123244in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.778247in}}%
\pgfpathmoveto{\pgfqpoint{2.123244in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.911476in}}%
\pgfpathmoveto{\pgfqpoint{2.123964in}{1.929775in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{1.973452in}}%
\pgfpathmoveto{\pgfqpoint{2.123964in}{1.929775in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.929775in}}%
\pgfpathmoveto{\pgfqpoint{2.123964in}{2.016321in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{2.060826in}}%
\pgfpathmoveto{\pgfqpoint{2.123964in}{2.060826in}}%
\pgfpathlineto{\pgfqpoint{2.140090in}{2.060826in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.075843in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{2.138889in}{1.029879in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.118685in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.162423in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{2.138889in}{1.162423in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.376191in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{2.139703in}{1.330865in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.416800in}}%
\pgfpathlineto{\pgfqpoint{2.124160in}{1.461875in}}%
\pgfpathmoveto{\pgfqpoint{2.124160in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{1.461875in}}%
\pgfpathmoveto{\pgfqpoint{2.124181in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{2.124181in}{1.226686in}}%
\pgfpathmoveto{\pgfqpoint{2.124181in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{2.138889in}{1.181611in}}%
\pgfpathmoveto{\pgfqpoint{2.124181in}{1.268618in}}%
\pgfpathlineto{\pgfqpoint{2.124181in}{1.312627in}}%
\pgfpathmoveto{\pgfqpoint{2.124181in}{1.312627in}}%
\pgfpathlineto{\pgfqpoint{2.139703in}{1.312627in}}%
\pgfpathmoveto{\pgfqpoint{2.124262in}{1.480173in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{1.523714in}}%
\pgfpathmoveto{\pgfqpoint{2.124262in}{1.480173in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{1.480173in}}%
\pgfpathmoveto{\pgfqpoint{2.124262in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{1.611054in}}%
\pgfpathmoveto{\pgfqpoint{2.124262in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{2.139113in}{1.611054in}}%
\pgfpathmoveto{\pgfqpoint{2.125945in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.012918in}}%
\pgfpathmoveto{\pgfqpoint{2.125945in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{2.139785in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{2.125945in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{2.138889in}{1.012918in}}%
\pgfpathmoveto{\pgfqpoint{2.132305in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{2.132305in}{2.532167in}}%
\pgfpathmoveto{\pgfqpoint{2.132305in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{2.372965in}{2.253899in}}%
\pgfpathmoveto{\pgfqpoint{2.132305in}{2.532167in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.532167in}}%
\pgfpathmoveto{\pgfqpoint{2.137423in}{2.532167in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.552699in}}%
\pgfpathmoveto{\pgfqpoint{2.137423in}{2.822164in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.832196in}}%
\pgfpathmoveto{\pgfqpoint{2.137423in}{2.832196in}}%
\pgfpathlineto{\pgfqpoint{2.418352in}{2.832196in}}%
\pgfpathmoveto{\pgfqpoint{2.137484in}{2.083407in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{2.093384in}}%
\pgfpathmoveto{\pgfqpoint{2.137484in}{2.083407in}}%
\pgfpathlineto{\pgfqpoint{2.140593in}{2.083407in}}%
\pgfpathmoveto{\pgfqpoint{2.137613in}{2.233225in}}%
\pgfpathlineto{\pgfqpoint{2.137613in}{2.244960in}}%
\pgfpathmoveto{\pgfqpoint{2.137613in}{2.244960in}}%
\pgfpathlineto{\pgfqpoint{2.373834in}{2.244960in}}%
\pgfpathmoveto{\pgfqpoint{2.138889in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{2.138889in}{1.029879in}}%
\pgfpathmoveto{\pgfqpoint{2.138889in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{2.138889in}{1.181611in}}%
\pgfpathmoveto{\pgfqpoint{2.139113in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{2.139113in}{1.630289in}}%
\pgfpathmoveto{\pgfqpoint{2.139181in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.929775in}}%
\pgfpathmoveto{\pgfqpoint{2.139703in}{1.312627in}}%
\pgfpathlineto{\pgfqpoint{2.139703in}{1.330865in}}%
\pgfpathmoveto{\pgfqpoint{2.139778in}{1.461875in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{1.480173in}}%
\pgfpathmoveto{\pgfqpoint{2.139785in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{2.139785in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{2.139785in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{0.874055in}}%
\pgfpathmoveto{\pgfqpoint{2.140090in}{2.060826in}}%
\pgfpathlineto{\pgfqpoint{2.140593in}{2.083407in}}%
\pgfpathmoveto{\pgfqpoint{2.140518in}{1.760281in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.778247in}}%
\pgfpathmoveto{\pgfqpoint{2.185491in}{2.083407in}}%
\pgfpathlineto{\pgfqpoint{2.186224in}{2.077122in}}%
\pgfpathmoveto{\pgfqpoint{2.185491in}{2.083407in}}%
\pgfpathlineto{\pgfqpoint{2.416200in}{2.083407in}}%
\pgfpathmoveto{\pgfqpoint{2.186224in}{2.077122in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{2.077122in}}%
\pgfpathmoveto{\pgfqpoint{2.208962in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{2.005447in}}%
\pgfpathmoveto{\pgfqpoint{2.208962in}{2.005447in}}%
\pgfpathlineto{\pgfqpoint{2.863067in}{2.005447in}}%
\pgfpathmoveto{\pgfqpoint{2.209552in}{2.058111in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{2.077122in}}%
\pgfpathmoveto{\pgfqpoint{2.209552in}{2.058111in}}%
\pgfpathlineto{\pgfqpoint{2.944169in}{2.058111in}}%
\pgfpathmoveto{\pgfqpoint{2.212987in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{2.212987in}{2.002020in}}%
\pgfpathmoveto{\pgfqpoint{2.212987in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{2.224152in}{0.873716in}}%
\pgfpathmoveto{\pgfqpoint{2.212987in}{2.002020in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{2.002020in}}%
\pgfpathmoveto{\pgfqpoint{2.224152in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{2.224152in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{2.224152in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{2.243387in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{2.243387in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.243387in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{2.243387in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.565651in}{0.874394in}}%
\pgfpathmoveto{\pgfqpoint{2.372965in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{2.373834in}{2.244960in}}%
\pgfpathmoveto{\pgfqpoint{2.416200in}{2.083407in}}%
\pgfpathlineto{\pgfqpoint{2.416200in}{2.093615in}}%
\pgfpathmoveto{\pgfqpoint{2.416200in}{2.093615in}}%
\pgfpathlineto{\pgfqpoint{2.437228in}{2.093615in}}%
\pgfpathmoveto{\pgfqpoint{2.416920in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{2.416920in}{2.244960in}}%
\pgfpathmoveto{\pgfqpoint{2.416920in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{2.437452in}{2.231711in}}%
\pgfpathmoveto{\pgfqpoint{2.416920in}{2.244960in}}%
\pgfpathlineto{\pgfqpoint{2.418352in}{2.832196in}}%
\pgfpathmoveto{\pgfqpoint{2.425608in}{2.798544in}}%
\pgfpathlineto{\pgfqpoint{2.425608in}{2.821153in}}%
\pgfpathmoveto{\pgfqpoint{2.425608in}{2.798544in}}%
\pgfpathlineto{\pgfqpoint{2.446866in}{2.798544in}}%
\pgfpathmoveto{\pgfqpoint{2.425608in}{2.821153in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{2.821153in}}%
\pgfpathmoveto{\pgfqpoint{2.425947in}{2.258962in}}%
\pgfpathlineto{\pgfqpoint{2.425947in}{2.532296in}}%
\pgfpathmoveto{\pgfqpoint{2.425947in}{2.258962in}}%
\pgfpathlineto{\pgfqpoint{2.825153in}{2.258962in}}%
\pgfpathmoveto{\pgfqpoint{2.425947in}{2.532296in}}%
\pgfpathlineto{\pgfqpoint{2.437078in}{2.532296in}}%
\pgfpathmoveto{\pgfqpoint{2.426280in}{2.552543in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{2.762775in}}%
\pgfpathmoveto{\pgfqpoint{2.426280in}{2.552543in}}%
\pgfpathlineto{\pgfqpoint{2.437078in}{2.552543in}}%
\pgfpathmoveto{\pgfqpoint{2.426280in}{2.762775in}}%
\pgfpathlineto{\pgfqpoint{2.446866in}{2.762775in}}%
\pgfpathmoveto{\pgfqpoint{2.437078in}{2.532296in}}%
\pgfpathlineto{\pgfqpoint{2.437078in}{2.552543in}}%
\pgfpathmoveto{\pgfqpoint{2.437228in}{2.084160in}}%
\pgfpathlineto{\pgfqpoint{2.437228in}{2.093615in}}%
\pgfpathmoveto{\pgfqpoint{2.437228in}{2.084160in}}%
\pgfpathlineto{\pgfqpoint{2.715482in}{2.084160in}}%
\pgfpathmoveto{\pgfqpoint{2.437452in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{2.437452in}{2.243786in}}%
\pgfpathmoveto{\pgfqpoint{2.437452in}{2.243786in}}%
\pgfpathlineto{\pgfqpoint{2.716270in}{2.243786in}}%
\pgfpathmoveto{\pgfqpoint{2.438096in}{2.821153in}}%
\pgfpathlineto{\pgfqpoint{2.438096in}{2.832406in}}%
\pgfpathmoveto{\pgfqpoint{2.438096in}{2.832406in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{2.832406in}}%
\pgfpathmoveto{\pgfqpoint{2.446866in}{2.762775in}}%
\pgfpathlineto{\pgfqpoint{2.446866in}{2.798544in}}%
\pgfpathmoveto{\pgfqpoint{2.565651in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.565651in}{0.882125in}}%
\pgfpathmoveto{\pgfqpoint{2.565651in}{0.882125in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{0.882125in}}%
\pgfpathmoveto{\pgfqpoint{2.586319in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{0.882125in}}%
\pgfpathmoveto{\pgfqpoint{2.586319in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{2.906798in}{0.874727in}}%
\pgfpathmoveto{\pgfqpoint{2.715482in}{2.084160in}}%
\pgfpathlineto{\pgfqpoint{2.715482in}{2.093174in}}%
\pgfpathmoveto{\pgfqpoint{2.715482in}{2.093174in}}%
\pgfpathlineto{\pgfqpoint{2.736788in}{2.093174in}}%
\pgfpathmoveto{\pgfqpoint{2.716270in}{2.232342in}}%
\pgfpathlineto{\pgfqpoint{2.716270in}{2.243786in}}%
\pgfpathmoveto{\pgfqpoint{2.716270in}{2.232342in}}%
\pgfpathlineto{\pgfqpoint{2.737399in}{2.232342in}}%
\pgfpathmoveto{\pgfqpoint{2.716351in}{2.821628in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{2.832406in}}%
\pgfpathmoveto{\pgfqpoint{2.716351in}{2.821628in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{2.821628in}}%
\pgfpathmoveto{\pgfqpoint{2.736788in}{2.084296in}}%
\pgfpathlineto{\pgfqpoint{2.736788in}{2.093174in}}%
\pgfpathmoveto{\pgfqpoint{2.736788in}{2.084296in}}%
\pgfpathlineto{\pgfqpoint{2.965766in}{2.084296in}}%
\pgfpathmoveto{\pgfqpoint{2.737392in}{2.821628in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{2.737392in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{2.871856in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{2.737399in}{2.232342in}}%
\pgfpathlineto{\pgfqpoint{2.737399in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{2.737399in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{2.935054in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{2.825153in}{2.258962in}}%
\pgfpathlineto{\pgfqpoint{2.825153in}{2.268410in}}%
\pgfpathmoveto{\pgfqpoint{2.825153in}{2.268410in}}%
\pgfpathlineto{\pgfqpoint{2.871381in}{2.268410in}}%
\pgfpathmoveto{\pgfqpoint{2.863067in}{2.005447in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{2.002020in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.268410in}}%
\pgfpathlineto{\pgfqpoint{2.871381in}{2.406655in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.406655in}}%
\pgfpathlineto{\pgfqpoint{2.879479in}{2.408447in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.444583in}}%
\pgfpathlineto{\pgfqpoint{2.871381in}{2.474040in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.444583in}}%
\pgfpathlineto{\pgfqpoint{2.879479in}{2.445235in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.474040in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{2.474122in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.515620in}}%
\pgfpathlineto{\pgfqpoint{2.871381in}{2.749784in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.515620in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{2.516434in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.749784in}}%
\pgfpathlineto{\pgfqpoint{2.880300in}{2.750286in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.796107in}}%
\pgfpathlineto{\pgfqpoint{2.871856in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{2.871381in}{2.796107in}}%
\pgfpathlineto{\pgfqpoint{2.880300in}{2.796535in}}%
\pgfpathmoveto{\pgfqpoint{2.879479in}{2.408447in}}%
\pgfpathlineto{\pgfqpoint{2.947644in}{2.408447in}}%
\pgfpathmoveto{\pgfqpoint{2.879479in}{2.445235in}}%
\pgfpathlineto{\pgfqpoint{2.879479in}{2.463791in}}%
\pgfpathmoveto{\pgfqpoint{2.879479in}{2.463791in}}%
\pgfpathlineto{\pgfqpoint{2.947983in}{2.463791in}}%
\pgfpathmoveto{\pgfqpoint{2.879553in}{2.656885in}}%
\pgfpathlineto{\pgfqpoint{2.879553in}{2.727080in}}%
\pgfpathmoveto{\pgfqpoint{2.879553in}{2.656885in}}%
\pgfpathlineto{\pgfqpoint{2.948839in}{2.656885in}}%
\pgfpathmoveto{\pgfqpoint{2.879553in}{2.727080in}}%
\pgfpathlineto{\pgfqpoint{2.911372in}{2.727080in}}%
\pgfpathmoveto{\pgfqpoint{2.880117in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{2.880117in}{2.398700in}}%
\pgfpathmoveto{\pgfqpoint{2.880117in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{2.933336in}{2.254388in}}%
\pgfpathmoveto{\pgfqpoint{2.880117in}{2.398700in}}%
\pgfpathlineto{\pgfqpoint{3.025230in}{2.398700in}}%
\pgfpathmoveto{\pgfqpoint{2.880300in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{2.880300in}{2.750286in}}%
\pgfpathmoveto{\pgfqpoint{2.880300in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{2.910524in}{2.735293in}}%
\pgfpathmoveto{\pgfqpoint{2.880300in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{2.880300in}{2.799712in}}%
\pgfpathmoveto{\pgfqpoint{2.880300in}{2.799712in}}%
\pgfpathlineto{\pgfqpoint{2.890983in}{2.799712in}}%
\pgfpathmoveto{\pgfqpoint{2.880599in}{2.474122in}}%
\pgfpathlineto{\pgfqpoint{2.958918in}{2.474122in}}%
\pgfpathmoveto{\pgfqpoint{2.880599in}{2.516434in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{2.648156in}}%
\pgfpathmoveto{\pgfqpoint{2.880599in}{2.648156in}}%
\pgfpathlineto{\pgfqpoint{3.025821in}{2.648156in}}%
\pgfpathmoveto{\pgfqpoint{2.890983in}{2.799712in}}%
\pgfpathlineto{\pgfqpoint{2.890983in}{2.830268in}}%
\pgfpathmoveto{\pgfqpoint{2.890983in}{2.830268in}}%
\pgfpathlineto{\pgfqpoint{3.013787in}{2.830268in}}%
\pgfpathmoveto{\pgfqpoint{2.906798in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{2.906798in}{0.881874in}}%
\pgfpathmoveto{\pgfqpoint{2.906798in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{2.928999in}{0.881874in}}%
\pgfpathmoveto{\pgfqpoint{2.910524in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{2.911372in}{2.727080in}}%
\pgfpathmoveto{\pgfqpoint{2.928999in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{2.928999in}{0.881874in}}%
\pgfpathmoveto{\pgfqpoint{2.928999in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{0.874218in}}%
\pgfpathmoveto{\pgfqpoint{2.932142in}{2.005447in}}%
\pgfpathlineto{\pgfqpoint{2.932461in}{2.002495in}}%
\pgfpathmoveto{\pgfqpoint{2.932142in}{2.005447in}}%
\pgfpathlineto{\pgfqpoint{2.943395in}{2.005447in}}%
\pgfpathmoveto{\pgfqpoint{2.932461in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{2.002495in}}%
\pgfpathmoveto{\pgfqpoint{2.933336in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{2.935054in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{2.938189in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{2.938189in}{2.002495in}}%
\pgfpathmoveto{\pgfqpoint{2.943395in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{2.943395in}{2.005447in}}%
\pgfpathmoveto{\pgfqpoint{2.943395in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{3.011696in}{0.874883in}}%
\pgfpathmoveto{\pgfqpoint{2.944169in}{2.058111in}}%
\pgfpathlineto{\pgfqpoint{2.944169in}{2.076823in}}%
\pgfpathmoveto{\pgfqpoint{2.944169in}{2.076823in}}%
\pgfpathlineto{\pgfqpoint{2.967456in}{2.076823in}}%
\pgfpathmoveto{\pgfqpoint{2.946035in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{2.948676in}{2.727080in}}%
\pgfpathmoveto{\pgfqpoint{2.946035in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{2.959821in}{2.735293in}}%
\pgfpathmoveto{\pgfqpoint{2.947644in}{2.408447in}}%
\pgfpathlineto{\pgfqpoint{2.947983in}{2.463791in}}%
\pgfpathmoveto{\pgfqpoint{2.948676in}{2.727080in}}%
\pgfpathlineto{\pgfqpoint{2.948839in}{2.656885in}}%
\pgfpathmoveto{\pgfqpoint{2.956590in}{2.407762in}}%
\pgfpathlineto{\pgfqpoint{2.956590in}{2.463866in}}%
\pgfpathmoveto{\pgfqpoint{2.956590in}{2.407762in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{2.407762in}}%
\pgfpathmoveto{\pgfqpoint{2.956590in}{2.463866in}}%
\pgfpathlineto{\pgfqpoint{2.960472in}{2.463866in}}%
\pgfpathmoveto{\pgfqpoint{2.957771in}{2.657238in}}%
\pgfpathlineto{\pgfqpoint{2.957771in}{2.726442in}}%
\pgfpathmoveto{\pgfqpoint{2.957771in}{2.657238in}}%
\pgfpathlineto{\pgfqpoint{3.025258in}{2.657238in}}%
\pgfpathmoveto{\pgfqpoint{2.957771in}{2.726442in}}%
\pgfpathlineto{\pgfqpoint{2.959821in}{2.735293in}}%
\pgfpathmoveto{\pgfqpoint{2.958918in}{2.474122in}}%
\pgfpathlineto{\pgfqpoint{2.960472in}{2.463866in}}%
\pgfpathmoveto{\pgfqpoint{2.965766in}{2.084296in}}%
\pgfpathlineto{\pgfqpoint{2.967456in}{2.076823in}}%
\pgfpathmoveto{\pgfqpoint{2.976382in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{2.977006in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{2.976382in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{2.993452in}{2.254388in}}%
\pgfpathmoveto{\pgfqpoint{2.977006in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{3.015138in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{2.993452in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{2.993452in}{2.311517in}}%
\pgfpathmoveto{\pgfqpoint{2.993452in}{2.311517in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{2.311517in}}%
\pgfpathmoveto{\pgfqpoint{2.994321in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{2.995597in}{2.726442in}}%
\pgfpathmoveto{\pgfqpoint{2.994321in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{3.024430in}{2.735293in}}%
\pgfpathmoveto{\pgfqpoint{2.995033in}{2.463866in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{2.474122in}}%
\pgfpathmoveto{\pgfqpoint{2.995033in}{2.463866in}}%
\pgfpathlineto{\pgfqpoint{3.025258in}{2.463866in}}%
\pgfpathmoveto{\pgfqpoint{2.995332in}{2.474122in}}%
\pgfpathlineto{\pgfqpoint{3.025556in}{2.474122in}}%
\pgfpathmoveto{\pgfqpoint{2.995597in}{2.726442in}}%
\pgfpathlineto{\pgfqpoint{3.025454in}{2.726442in}}%
\pgfpathmoveto{\pgfqpoint{3.011153in}{2.084296in}}%
\pgfpathlineto{\pgfqpoint{3.012939in}{2.076823in}}%
\pgfpathmoveto{\pgfqpoint{3.011153in}{2.084296in}}%
\pgfpathlineto{\pgfqpoint{3.014832in}{2.084296in}}%
\pgfpathmoveto{\pgfqpoint{3.011696in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{3.011696in}{0.881867in}}%
\pgfpathmoveto{\pgfqpoint{3.011696in}{0.881867in}}%
\pgfpathlineto{\pgfqpoint{3.026832in}{0.881867in}}%
\pgfpathmoveto{\pgfqpoint{3.012097in}{1.760437in}}%
\pgfpathlineto{\pgfqpoint{3.012097in}{1.778763in}}%
\pgfpathmoveto{\pgfqpoint{3.012097in}{1.760437in}}%
\pgfpathlineto{\pgfqpoint{3.027993in}{1.760437in}}%
\pgfpathmoveto{\pgfqpoint{3.012097in}{1.778763in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{1.778763in}}%
\pgfpathmoveto{\pgfqpoint{3.012857in}{1.162830in}}%
\pgfpathlineto{\pgfqpoint{3.012857in}{1.180667in}}%
\pgfpathmoveto{\pgfqpoint{3.012857in}{1.162830in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{1.162830in}}%
\pgfpathmoveto{\pgfqpoint{3.012857in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{1.180667in}}%
\pgfpathmoveto{\pgfqpoint{3.012939in}{1.462071in}}%
\pgfpathlineto{\pgfqpoint{3.012939in}{1.479094in}}%
\pgfpathmoveto{\pgfqpoint{3.012939in}{1.462071in}}%
\pgfpathlineto{\pgfqpoint{3.028298in}{1.462071in}}%
\pgfpathmoveto{\pgfqpoint{3.012939in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{1.479094in}}%
\pgfpathmoveto{\pgfqpoint{3.012939in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{3.012939in}{2.076823in}}%
\pgfpathmoveto{\pgfqpoint{3.012939in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{2.061986in}}%
\pgfpathmoveto{\pgfqpoint{3.013115in}{1.312071in}}%
\pgfpathlineto{\pgfqpoint{3.013115in}{1.329616in}}%
\pgfpathmoveto{\pgfqpoint{3.013115in}{1.312071in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{1.312071in}}%
\pgfpathmoveto{\pgfqpoint{3.013115in}{1.329616in}}%
\pgfpathlineto{\pgfqpoint{3.028298in}{1.329616in}}%
\pgfpathmoveto{\pgfqpoint{3.013244in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{3.013244in}{1.029336in}}%
\pgfpathmoveto{\pgfqpoint{3.013244in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{3.026832in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{3.013244in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{1.029336in}}%
\pgfpathmoveto{\pgfqpoint{3.013244in}{1.911028in}}%
\pgfpathlineto{\pgfqpoint{3.013244in}{1.928105in}}%
\pgfpathmoveto{\pgfqpoint{3.013244in}{1.911028in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{1.911028in}}%
\pgfpathmoveto{\pgfqpoint{3.013244in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{1.928105in}}%
\pgfpathmoveto{\pgfqpoint{3.013638in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{3.013638in}{1.628511in}}%
\pgfpathmoveto{\pgfqpoint{3.013638in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{1.611828in}}%
\pgfpathmoveto{\pgfqpoint{3.013638in}{1.628511in}}%
\pgfpathlineto{\pgfqpoint{3.027993in}{1.628511in}}%
\pgfpathmoveto{\pgfqpoint{3.013787in}{2.830268in}}%
\pgfpathlineto{\pgfqpoint{3.015810in}{2.821153in}}%
\pgfpathmoveto{\pgfqpoint{3.014832in}{2.084296in}}%
\pgfpathlineto{\pgfqpoint{3.014832in}{2.093452in}}%
\pgfpathmoveto{\pgfqpoint{3.014832in}{2.093452in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{2.093452in}}%
\pgfpathmoveto{\pgfqpoint{3.015138in}{2.232301in}}%
\pgfpathlineto{\pgfqpoint{3.015138in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{3.015138in}{2.232301in}}%
\pgfpathlineto{\pgfqpoint{3.035724in}{2.232301in}}%
\pgfpathmoveto{\pgfqpoint{3.015810in}{2.821153in}}%
\pgfpathlineto{\pgfqpoint{3.024430in}{2.821153in}}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{2.532059in}}%
\pgfpathlineto{\pgfqpoint{3.016753in}{2.551898in}}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{2.532059in}}%
\pgfpathlineto{\pgfqpoint{3.025556in}{2.532059in}}%
\pgfpathmoveto{\pgfqpoint{3.016753in}{2.551898in}}%
\pgfpathlineto{\pgfqpoint{3.025556in}{2.551898in}}%
\pgfpathmoveto{\pgfqpoint{3.024430in}{2.735293in}}%
\pgfpathlineto{\pgfqpoint{3.024430in}{2.759354in}}%
\pgfpathmoveto{\pgfqpoint{3.024430in}{2.759354in}}%
\pgfpathlineto{\pgfqpoint{3.034034in}{2.759659in}}%
\pgfpathmoveto{\pgfqpoint{3.024430in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{3.024430in}{2.821153in}}%
\pgfpathmoveto{\pgfqpoint{3.024430in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{3.034034in}{2.806309in}}%
\pgfpathmoveto{\pgfqpoint{3.025230in}{2.398700in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{2.311517in}}%
\pgfpathmoveto{\pgfqpoint{3.025258in}{2.463866in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{2.407762in}}%
\pgfpathmoveto{\pgfqpoint{3.025258in}{2.657238in}}%
\pgfpathlineto{\pgfqpoint{3.025454in}{2.726442in}}%
\pgfpathmoveto{\pgfqpoint{3.025556in}{2.474122in}}%
\pgfpathlineto{\pgfqpoint{3.025556in}{2.532059in}}%
\pgfpathmoveto{\pgfqpoint{3.025556in}{2.551898in}}%
\pgfpathlineto{\pgfqpoint{3.025821in}{2.648156in}}%
\pgfpathmoveto{\pgfqpoint{3.026832in}{0.881867in}}%
\pgfpathlineto{\pgfqpoint{3.026832in}{0.926494in}}%
\pgfpathmoveto{\pgfqpoint{3.026832in}{0.926494in}}%
\pgfpathlineto{\pgfqpoint{3.038418in}{0.926806in}}%
\pgfpathmoveto{\pgfqpoint{3.026832in}{0.967843in}}%
\pgfpathlineto{\pgfqpoint{3.026832in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{3.026832in}{0.967843in}}%
\pgfpathlineto{\pgfqpoint{3.038418in}{0.968881in}}%
\pgfpathmoveto{\pgfqpoint{3.027314in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{1.224683in}}%
\pgfpathmoveto{\pgfqpoint{3.027314in}{1.224683in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{1.226149in}}%
\pgfpathmoveto{\pgfqpoint{3.027314in}{1.267865in}}%
\pgfpathlineto{\pgfqpoint{3.027314in}{1.312071in}}%
\pgfpathmoveto{\pgfqpoint{3.027314in}{1.267865in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{1.268190in}}%
\pgfpathmoveto{\pgfqpoint{3.027898in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{1.523986in}}%
\pgfpathmoveto{\pgfqpoint{3.027898in}{1.523986in}}%
\pgfpathlineto{\pgfqpoint{3.037000in}{1.525676in}}%
\pgfpathmoveto{\pgfqpoint{3.027898in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{1.611828in}}%
\pgfpathmoveto{\pgfqpoint{3.027898in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{3.037000in}{1.567126in}}%
\pgfpathmoveto{\pgfqpoint{3.027959in}{1.778763in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{1.911028in}}%
\pgfpathmoveto{\pgfqpoint{3.027993in}{1.628511in}}%
\pgfpathlineto{\pgfqpoint{3.027993in}{1.674815in}}%
\pgfpathmoveto{\pgfqpoint{3.027993in}{1.674815in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.675405in}}%
\pgfpathmoveto{\pgfqpoint{3.027993in}{1.716000in}}%
\pgfpathlineto{\pgfqpoint{3.027993in}{1.760437in}}%
\pgfpathmoveto{\pgfqpoint{3.027993in}{1.716000in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.716509in}}%
\pgfpathmoveto{\pgfqpoint{3.028298in}{1.329616in}}%
\pgfpathlineto{\pgfqpoint{3.028298in}{1.375105in}}%
\pgfpathmoveto{\pgfqpoint{3.028298in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{3.037875in}{1.375743in}}%
\pgfpathmoveto{\pgfqpoint{3.028298in}{1.416800in}}%
\pgfpathlineto{\pgfqpoint{3.028298in}{1.462071in}}%
\pgfpathmoveto{\pgfqpoint{3.028298in}{1.416800in}}%
\pgfpathlineto{\pgfqpoint{3.037875in}{1.417472in}}%
\pgfpathmoveto{\pgfqpoint{3.028380in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{1.162830in}}%
\pgfpathmoveto{\pgfqpoint{3.028767in}{1.928105in}}%
\pgfpathlineto{\pgfqpoint{3.028767in}{2.061986in}}%
\pgfpathmoveto{\pgfqpoint{3.034034in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{3.034034in}{2.759659in}}%
\pgfpathmoveto{\pgfqpoint{3.034034in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{3.076550in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{3.034034in}{2.806309in}}%
\pgfpathlineto{\pgfqpoint{3.036090in}{2.821492in}}%
\pgfpathmoveto{\pgfqpoint{3.035255in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{2.093452in}}%
\pgfpathmoveto{\pgfqpoint{3.035255in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{3.228023in}{2.085335in}}%
\pgfpathmoveto{\pgfqpoint{3.035724in}{2.232301in}}%
\pgfpathlineto{\pgfqpoint{3.035724in}{2.245802in}}%
\pgfpathmoveto{\pgfqpoint{3.035724in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{3.076550in}{2.245802in}}%
\pgfpathmoveto{\pgfqpoint{3.036090in}{2.821492in}}%
\pgfpathlineto{\pgfqpoint{3.036090in}{2.830363in}}%
\pgfpathmoveto{\pgfqpoint{3.036090in}{2.830363in}}%
\pgfpathlineto{\pgfqpoint{3.198356in}{2.830363in}}%
\pgfpathmoveto{\pgfqpoint{3.037000in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{3.037000in}{1.525676in}}%
\pgfpathmoveto{\pgfqpoint{3.037000in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{3.314807in}{1.477167in}}%
\pgfpathmoveto{\pgfqpoint{3.037000in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{3.037000in}{1.617298in}}%
\pgfpathmoveto{\pgfqpoint{3.037000in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{3.315173in}{1.617298in}}%
\pgfpathmoveto{\pgfqpoint{3.037190in}{1.626400in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.675405in}}%
\pgfpathmoveto{\pgfqpoint{3.037190in}{1.626400in}}%
\pgfpathlineto{\pgfqpoint{3.314732in}{1.626400in}}%
\pgfpathmoveto{\pgfqpoint{3.037190in}{1.716509in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.766267in}}%
\pgfpathmoveto{\pgfqpoint{3.037190in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{3.316334in}{1.766267in}}%
\pgfpathmoveto{\pgfqpoint{3.037190in}{1.775451in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.916852in}}%
\pgfpathmoveto{\pgfqpoint{3.037190in}{1.775451in}}%
\pgfpathlineto{\pgfqpoint{3.315098in}{1.775451in}}%
\pgfpathmoveto{\pgfqpoint{3.037190in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{3.229584in}{1.916852in}}%
\pgfpathmoveto{\pgfqpoint{3.037305in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{3.037305in}{2.073891in}}%
\pgfpathmoveto{\pgfqpoint{3.037305in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{3.228315in}{1.924997in}}%
\pgfpathmoveto{\pgfqpoint{3.037305in}{2.073891in}}%
\pgfpathlineto{\pgfqpoint{3.228702in}{2.073891in}}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{1.226149in}}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{3.314589in}{1.026323in}}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{1.268190in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{1.317182in}}%
\pgfpathmoveto{\pgfqpoint{3.037441in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{3.315574in}{1.317182in}}%
\pgfpathmoveto{\pgfqpoint{3.037875in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{3.037875in}{1.375743in}}%
\pgfpathmoveto{\pgfqpoint{3.037875in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{3.315058in}{1.327098in}}%
\pgfpathmoveto{\pgfqpoint{3.037875in}{1.417472in}}%
\pgfpathlineto{\pgfqpoint{3.037875in}{1.466687in}}%
\pgfpathmoveto{\pgfqpoint{3.037875in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{1.466687in}}%
\pgfpathmoveto{\pgfqpoint{3.038418in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{3.038418in}{0.926806in}}%
\pgfpathmoveto{\pgfqpoint{3.038418in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{3.315472in}{0.874462in}}%
\pgfpathmoveto{\pgfqpoint{3.038418in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{3.038418in}{1.018823in}}%
\pgfpathmoveto{\pgfqpoint{3.038418in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{3.316816in}{1.018823in}}%
\pgfpathmoveto{\pgfqpoint{3.076550in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{3.076550in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{3.152392in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{3.152480in}{2.245802in}}%
\pgfpathmoveto{\pgfqpoint{3.152392in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{3.314834in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{3.152480in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{3.313110in}{2.245802in}}%
\pgfpathmoveto{\pgfqpoint{3.197358in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{3.197358in}{3.211677in}}%
\pgfpathmoveto{\pgfqpoint{3.197358in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{3.264329in}{3.086491in}}%
\pgfpathmoveto{\pgfqpoint{3.197358in}{3.211677in}}%
\pgfpathlineto{\pgfqpoint{3.339913in}{3.211677in}}%
\pgfpathmoveto{\pgfqpoint{3.197969in}{2.852483in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{3.067480in}}%
\pgfpathmoveto{\pgfqpoint{3.197969in}{2.852483in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{2.852483in}}%
\pgfpathmoveto{\pgfqpoint{3.197969in}{3.067480in}}%
\pgfpathlineto{\pgfqpoint{3.264329in}{3.067480in}}%
\pgfpathmoveto{\pgfqpoint{3.198356in}{2.830363in}}%
\pgfpathlineto{\pgfqpoint{3.198356in}{2.844338in}}%
\pgfpathmoveto{\pgfqpoint{3.198356in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{2.844338in}}%
\pgfpathmoveto{\pgfqpoint{3.228023in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{3.228702in}{2.073891in}}%
\pgfpathmoveto{\pgfqpoint{3.228315in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{3.229584in}{1.916852in}}%
\pgfpathmoveto{\pgfqpoint{3.235225in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{3.235225in}{2.852483in}}%
\pgfpathmoveto{\pgfqpoint{3.264329in}{3.067480in}}%
\pgfpathlineto{\pgfqpoint{3.264329in}{3.086491in}}%
\pgfpathmoveto{\pgfqpoint{3.271266in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{3.271680in}{1.916852in}}%
\pgfpathmoveto{\pgfqpoint{3.271266in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{3.315472in}{1.924997in}}%
\pgfpathmoveto{\pgfqpoint{3.271680in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{3.315553in}{1.916852in}}%
\pgfpathmoveto{\pgfqpoint{3.271938in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{2.073891in}}%
\pgfpathmoveto{\pgfqpoint{3.271938in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{3.313782in}{2.085335in}}%
\pgfpathmoveto{\pgfqpoint{3.272623in}{2.073891in}}%
\pgfpathlineto{\pgfqpoint{3.316347in}{2.073891in}}%
\pgfpathmoveto{\pgfqpoint{3.276505in}{2.852483in}}%
\pgfpathlineto{\pgfqpoint{3.277863in}{2.844338in}}%
\pgfpathmoveto{\pgfqpoint{3.276505in}{2.852483in}}%
\pgfpathlineto{\pgfqpoint{3.313612in}{2.852483in}}%
\pgfpathmoveto{\pgfqpoint{3.277863in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{3.313612in}{2.844338in}}%
\pgfpathmoveto{\pgfqpoint{3.313110in}{2.245802in}}%
\pgfpathlineto{\pgfqpoint{3.313782in}{2.232301in}}%
\pgfpathmoveto{\pgfqpoint{3.313612in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{3.314834in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{3.313612in}{2.852483in}}%
\pgfpathlineto{\pgfqpoint{3.313612in}{2.873830in}}%
\pgfpathmoveto{\pgfqpoint{3.313612in}{2.873830in}}%
\pgfpathlineto{\pgfqpoint{3.407664in}{2.873830in}}%
\pgfpathmoveto{\pgfqpoint{3.313782in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{3.313782in}{2.093127in}}%
\pgfpathmoveto{\pgfqpoint{3.313782in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{3.325524in}{2.093127in}}%
\pgfpathmoveto{\pgfqpoint{3.313782in}{2.232301in}}%
\pgfpathlineto{\pgfqpoint{3.325524in}{2.232301in}}%
\pgfpathmoveto{\pgfqpoint{3.314589in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{3.314589in}{1.030904in}}%
\pgfpathmoveto{\pgfqpoint{3.314589in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{3.321852in}{1.030904in}}%
\pgfpathmoveto{\pgfqpoint{3.314732in}{1.626400in}}%
\pgfpathlineto{\pgfqpoint{3.314732in}{1.629631in}}%
\pgfpathmoveto{\pgfqpoint{3.314732in}{1.629631in}}%
\pgfpathlineto{\pgfqpoint{3.322117in}{1.629631in}}%
\pgfpathmoveto{\pgfqpoint{3.314807in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{3.322205in}{1.479461in}}%
\pgfpathmoveto{\pgfqpoint{3.315058in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{1.329935in}}%
\pgfpathmoveto{\pgfqpoint{3.315098in}{1.775451in}}%
\pgfpathlineto{\pgfqpoint{3.315098in}{1.779123in}}%
\pgfpathmoveto{\pgfqpoint{3.315098in}{1.779123in}}%
\pgfpathlineto{\pgfqpoint{3.321662in}{1.779123in}}%
\pgfpathmoveto{\pgfqpoint{3.315173in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{3.316116in}{1.610586in}}%
\pgfpathmoveto{\pgfqpoint{3.315472in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{3.315472in}{0.882152in}}%
\pgfpathmoveto{\pgfqpoint{3.315472in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{3.323230in}{0.882152in}}%
\pgfpathmoveto{\pgfqpoint{3.315472in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{3.315472in}{1.928933in}}%
\pgfpathmoveto{\pgfqpoint{3.315472in}{1.928933in}}%
\pgfpathlineto{\pgfqpoint{3.322218in}{1.928933in}}%
\pgfpathmoveto{\pgfqpoint{3.315553in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{3.316076in}{1.910689in}}%
\pgfpathmoveto{\pgfqpoint{3.315574in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{3.316347in}{1.312125in}}%
\pgfpathmoveto{\pgfqpoint{3.315825in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{3.315825in}{1.180158in}}%
\pgfpathmoveto{\pgfqpoint{3.315825in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{3.321852in}{1.162810in}}%
\pgfpathmoveto{\pgfqpoint{3.315825in}{1.180158in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{1.180158in}}%
\pgfpathmoveto{\pgfqpoint{3.316076in}{1.910689in}}%
\pgfpathlineto{\pgfqpoint{3.321662in}{1.910689in}}%
\pgfpathmoveto{\pgfqpoint{3.316116in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{3.322205in}{1.610586in}}%
\pgfpathmoveto{\pgfqpoint{3.316334in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{3.316592in}{1.760206in}}%
\pgfpathmoveto{\pgfqpoint{3.316334in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{3.316347in}{2.073891in}}%
\pgfpathmoveto{\pgfqpoint{3.316334in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{3.322218in}{2.060215in}}%
\pgfpathmoveto{\pgfqpoint{3.316347in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{1.312125in}}%
\pgfpathmoveto{\pgfqpoint{3.316592in}{1.760206in}}%
\pgfpathlineto{\pgfqpoint{3.322117in}{1.760206in}}%
\pgfpathmoveto{\pgfqpoint{3.316721in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{3.317033in}{1.461352in}}%
\pgfpathmoveto{\pgfqpoint{3.316782in}{1.012619in}}%
\pgfpathlineto{\pgfqpoint{3.316816in}{1.018823in}}%
\pgfpathmoveto{\pgfqpoint{3.316782in}{1.012619in}}%
\pgfpathlineto{\pgfqpoint{3.323230in}{1.012619in}}%
\pgfpathmoveto{\pgfqpoint{3.317033in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{1.461352in}}%
\pgfpathmoveto{\pgfqpoint{3.321662in}{1.779123in}}%
\pgfpathlineto{\pgfqpoint{3.321662in}{1.910689in}}%
\pgfpathmoveto{\pgfqpoint{3.321852in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{3.321852in}{1.162810in}}%
\pgfpathmoveto{\pgfqpoint{3.322117in}{1.629631in}}%
\pgfpathlineto{\pgfqpoint{3.322117in}{1.760206in}}%
\pgfpathmoveto{\pgfqpoint{3.322205in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{3.322205in}{1.610586in}}%
\pgfpathmoveto{\pgfqpoint{3.322218in}{1.928933in}}%
\pgfpathlineto{\pgfqpoint{3.322218in}{2.060215in}}%
\pgfpathmoveto{\pgfqpoint{3.322239in}{1.329935in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{1.461352in}}%
\pgfpathmoveto{\pgfqpoint{3.323223in}{1.180158in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{1.312125in}}%
\pgfpathmoveto{\pgfqpoint{3.323230in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{3.323230in}{1.012619in}}%
\pgfpathmoveto{\pgfqpoint{3.323705in}{2.553188in}}%
\pgfpathlineto{\pgfqpoint{3.323705in}{2.831144in}}%
\pgfpathmoveto{\pgfqpoint{3.323705in}{2.553188in}}%
\pgfpathlineto{\pgfqpoint{3.334707in}{2.553188in}}%
\pgfpathmoveto{\pgfqpoint{3.323705in}{2.831144in}}%
\pgfpathlineto{\pgfqpoint{3.442450in}{2.831144in}}%
\pgfpathmoveto{\pgfqpoint{3.324241in}{2.253627in}}%
\pgfpathlineto{\pgfqpoint{3.324241in}{2.531617in}}%
\pgfpathmoveto{\pgfqpoint{3.324241in}{2.253627in}}%
\pgfpathlineto{\pgfqpoint{3.442131in}{2.253627in}}%
\pgfpathmoveto{\pgfqpoint{3.324241in}{2.531617in}}%
\pgfpathlineto{\pgfqpoint{3.334700in}{2.531617in}}%
\pgfpathmoveto{\pgfqpoint{3.325524in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{3.325524in}{2.124063in}}%
\pgfpathmoveto{\pgfqpoint{3.325524in}{2.124063in}}%
\pgfpathlineto{\pgfqpoint{3.334347in}{2.123364in}}%
\pgfpathmoveto{\pgfqpoint{3.325524in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{3.325524in}{2.232301in}}%
\pgfpathmoveto{\pgfqpoint{3.325524in}{2.197883in}}%
\pgfpathlineto{\pgfqpoint{3.334347in}{2.200089in}}%
\pgfpathmoveto{\pgfqpoint{3.334347in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{3.334347in}{2.123364in}}%
\pgfpathmoveto{\pgfqpoint{3.334347in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{3.613844in}{2.083821in}}%
\pgfpathmoveto{\pgfqpoint{3.334347in}{2.200089in}}%
\pgfpathlineto{\pgfqpoint{3.334347in}{2.244356in}}%
\pgfpathmoveto{\pgfqpoint{3.334347in}{2.244356in}}%
\pgfpathlineto{\pgfqpoint{3.452346in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{3.334700in}{2.531617in}}%
\pgfpathlineto{\pgfqpoint{3.334700in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{3.334700in}{2.538303in}}%
\pgfpathlineto{\pgfqpoint{3.442918in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{3.334707in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{3.334707in}{2.553188in}}%
\pgfpathmoveto{\pgfqpoint{3.334707in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{3.441113in}{2.546808in}}%
\pgfpathmoveto{\pgfqpoint{3.338447in}{3.044192in}}%
\pgfpathlineto{\pgfqpoint{3.339913in}{3.211677in}}%
\pgfpathmoveto{\pgfqpoint{3.338447in}{3.044192in}}%
\pgfpathlineto{\pgfqpoint{3.376870in}{3.044192in}}%
\pgfpathmoveto{\pgfqpoint{3.350481in}{3.056878in}}%
\pgfpathlineto{\pgfqpoint{3.350481in}{3.209960in}}%
\pgfpathmoveto{\pgfqpoint{3.350481in}{3.056878in}}%
\pgfpathlineto{\pgfqpoint{3.376809in}{3.056878in}}%
\pgfpathmoveto{\pgfqpoint{3.350481in}{3.209960in}}%
\pgfpathlineto{\pgfqpoint{3.449162in}{3.209960in}}%
\pgfpathmoveto{\pgfqpoint{3.376809in}{3.056878in}}%
\pgfpathlineto{\pgfqpoint{3.376870in}{3.044192in}}%
\pgfpathmoveto{\pgfqpoint{3.407664in}{2.873830in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{2.874800in}}%
\pgfpathmoveto{\pgfqpoint{3.407664in}{2.952420in}}%
\pgfpathlineto{\pgfqpoint{3.407664in}{2.975029in}}%
\pgfpathmoveto{\pgfqpoint{3.407664in}{2.952420in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{2.953791in}}%
\pgfpathmoveto{\pgfqpoint{3.407664in}{2.975029in}}%
\pgfpathlineto{\pgfqpoint{3.418375in}{2.974697in}}%
\pgfpathmoveto{\pgfqpoint{3.407664in}{3.029443in}}%
\pgfpathlineto{\pgfqpoint{3.407664in}{3.044192in}}%
\pgfpathmoveto{\pgfqpoint{3.407664in}{3.029443in}}%
\pgfpathlineto{\pgfqpoint{3.418375in}{3.026328in}}%
\pgfpathmoveto{\pgfqpoint{3.407664in}{3.044192in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{3.056878in}}%
\pgfpathmoveto{\pgfqpoint{3.408194in}{3.056878in}}%
\pgfpathlineto{\pgfqpoint{3.447812in}{3.056878in}}%
\pgfpathmoveto{\pgfqpoint{3.416142in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{3.416142in}{2.874800in}}%
\pgfpathmoveto{\pgfqpoint{3.416142in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{3.452291in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{3.416142in}{2.953791in}}%
\pgfpathlineto{\pgfqpoint{3.601661in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.418375in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{3.418375in}{2.974697in}}%
\pgfpathmoveto{\pgfqpoint{3.418375in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{2.968072in}}%
\pgfpathmoveto{\pgfqpoint{3.418375in}{3.026328in}}%
\pgfpathlineto{\pgfqpoint{3.418375in}{3.043534in}}%
\pgfpathmoveto{\pgfqpoint{3.418375in}{3.043534in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{3.045278in}}%
\pgfpathmoveto{\pgfqpoint{3.441113in}{2.546808in}}%
\pgfpathlineto{\pgfqpoint{3.441113in}{2.619018in}}%
\pgfpathmoveto{\pgfqpoint{3.441113in}{2.619018in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{2.619724in}}%
\pgfpathmoveto{\pgfqpoint{3.441113in}{2.661032in}}%
\pgfpathlineto{\pgfqpoint{3.442450in}{2.831144in}}%
\pgfpathmoveto{\pgfqpoint{3.441113in}{2.661032in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{2.660584in}}%
\pgfpathmoveto{\pgfqpoint{3.442131in}{2.253627in}}%
\pgfpathlineto{\pgfqpoint{3.442131in}{2.273019in}}%
\pgfpathmoveto{\pgfqpoint{3.442131in}{2.273019in}}%
\pgfpathlineto{\pgfqpoint{3.452156in}{2.273277in}}%
\pgfpathmoveto{\pgfqpoint{3.442131in}{2.315012in}}%
\pgfpathlineto{\pgfqpoint{3.442131in}{2.421316in}}%
\pgfpathmoveto{\pgfqpoint{3.442131in}{2.315012in}}%
\pgfpathlineto{\pgfqpoint{3.452156in}{2.316173in}}%
\pgfpathmoveto{\pgfqpoint{3.442131in}{2.421316in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{2.421825in}}%
\pgfpathmoveto{\pgfqpoint{3.442131in}{2.462732in}}%
\pgfpathlineto{\pgfqpoint{3.442918in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{3.442131in}{2.462732in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{2.463323in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.056878in}}%
\pgfpathlineto{\pgfqpoint{3.447812in}{3.071573in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.071573in}}%
\pgfpathlineto{\pgfqpoint{3.459228in}{3.070140in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.102401in}}%
\pgfpathlineto{\pgfqpoint{3.447812in}{3.162164in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.102401in}}%
\pgfpathlineto{\pgfqpoint{3.459228in}{3.102292in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.162164in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{3.163100in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.193888in}}%
\pgfpathlineto{\pgfqpoint{3.449162in}{3.209960in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.193888in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{3.194376in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{2.361580in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{2.421825in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{2.361580in}}%
\pgfpathlineto{\pgfqpoint{3.618751in}{2.361580in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{2.463323in}}%
\pgfpathlineto{\pgfqpoint{3.451769in}{2.619724in}}%
\pgfpathmoveto{\pgfqpoint{3.451769in}{2.660584in}}%
\pgfpathlineto{\pgfqpoint{3.452291in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{3.452156in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{3.452156in}{2.273277in}}%
\pgfpathmoveto{\pgfqpoint{3.452156in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{3.452346in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{3.452156in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{3.452156in}{2.354080in}}%
\pgfpathmoveto{\pgfqpoint{3.452156in}{2.354080in}}%
\pgfpathlineto{\pgfqpoint{3.619111in}{2.354080in}}%
\pgfpathmoveto{\pgfqpoint{3.458889in}{3.138998in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{3.163100in}}%
\pgfpathmoveto{\pgfqpoint{3.458889in}{3.138998in}}%
\pgfpathlineto{\pgfqpoint{3.534853in}{3.138998in}}%
\pgfpathmoveto{\pgfqpoint{3.458889in}{3.194376in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{3.210910in}}%
\pgfpathmoveto{\pgfqpoint{3.458889in}{3.210910in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{3.210910in}}%
\pgfpathmoveto{\pgfqpoint{3.459228in}{3.057034in}}%
\pgfpathlineto{\pgfqpoint{3.459228in}{3.070140in}}%
\pgfpathmoveto{\pgfqpoint{3.459228in}{3.057034in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{3.057034in}}%
\pgfpathmoveto{\pgfqpoint{3.459228in}{3.102292in}}%
\pgfpathlineto{\pgfqpoint{3.459228in}{3.127046in}}%
\pgfpathmoveto{\pgfqpoint{3.459228in}{3.127046in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{3.127901in}}%
\pgfpathmoveto{\pgfqpoint{3.478620in}{2.968072in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{3.045278in}}%
\pgfpathmoveto{\pgfqpoint{3.495228in}{2.243996in}}%
\pgfpathlineto{\pgfqpoint{3.495425in}{2.252460in}}%
\pgfpathmoveto{\pgfqpoint{3.495228in}{2.243996in}}%
\pgfpathlineto{\pgfqpoint{3.613980in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{3.495425in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{3.619620in}{2.252460in}}%
\pgfpathmoveto{\pgfqpoint{3.496206in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{3.496470in}{2.831958in}}%
\pgfpathmoveto{\pgfqpoint{3.496206in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{3.496470in}{2.831958in}}%
\pgfpathlineto{\pgfqpoint{3.619199in}{2.831958in}}%
\pgfpathmoveto{\pgfqpoint{3.534853in}{3.138998in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{3.210910in}}%
\pgfpathmoveto{\pgfqpoint{3.535823in}{3.057034in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{3.127901in}}%
\pgfpathmoveto{\pgfqpoint{3.549324in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{3.549324in}{3.213781in}}%
\pgfpathmoveto{\pgfqpoint{3.549324in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{3.601349in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{3.549324in}{3.213781in}}%
\pgfpathlineto{\pgfqpoint{3.694695in}{3.213781in}}%
\pgfpathmoveto{\pgfqpoint{3.601349in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{3.601661in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.613844in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{3.613844in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{3.613844in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{3.634369in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{3.613980in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.613980in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{3.613980in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.635021in}{2.232444in}}%
\pgfpathmoveto{\pgfqpoint{3.618751in}{2.361580in}}%
\pgfpathlineto{\pgfqpoint{3.619199in}{2.831958in}}%
\pgfpathmoveto{\pgfqpoint{3.619111in}{2.354080in}}%
\pgfpathlineto{\pgfqpoint{3.619620in}{2.252460in}}%
\pgfpathmoveto{\pgfqpoint{3.628152in}{2.553032in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{2.832678in}}%
\pgfpathmoveto{\pgfqpoint{3.628152in}{2.553032in}}%
\pgfpathlineto{\pgfqpoint{3.633582in}{2.553032in}}%
\pgfpathmoveto{\pgfqpoint{3.628152in}{2.832678in}}%
\pgfpathlineto{\pgfqpoint{3.750325in}{2.832678in}}%
\pgfpathmoveto{\pgfqpoint{3.628858in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{3.628858in}{2.531197in}}%
\pgfpathmoveto{\pgfqpoint{3.628858in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{3.752211in}{2.253797in}}%
\pgfpathmoveto{\pgfqpoint{3.628858in}{2.531197in}}%
\pgfpathlineto{\pgfqpoint{3.633582in}{2.531197in}}%
\pgfpathmoveto{\pgfqpoint{3.633582in}{2.531197in}}%
\pgfpathlineto{\pgfqpoint{3.633582in}{2.553032in}}%
\pgfpathmoveto{\pgfqpoint{3.634369in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{3.634369in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{3.634369in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{3.912407in}{2.084439in}}%
\pgfpathmoveto{\pgfqpoint{3.635021in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{3.635021in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{3.635021in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{3.646865in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{3.647835in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{3.646865in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{3.752802in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.647835in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{3.694037in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{3.694037in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{3.694695in}{3.213781in}}%
\pgfpathmoveto{\pgfqpoint{3.701679in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{3.701679in}{3.214752in}}%
\pgfpathmoveto{\pgfqpoint{3.701679in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{3.750969in}{2.966579in}}%
\pgfpathmoveto{\pgfqpoint{3.701679in}{3.214752in}}%
\pgfpathlineto{\pgfqpoint{3.844927in}{3.214752in}}%
\pgfpathmoveto{\pgfqpoint{3.750325in}{2.832678in}}%
\pgfpathlineto{\pgfqpoint{3.752225in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{3.750969in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{3.752802in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.752211in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{3.753060in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{3.795155in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{3.795298in}{2.832678in}}%
\pgfpathmoveto{\pgfqpoint{3.795155in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{4.051242in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{3.795298in}{2.832678in}}%
\pgfpathlineto{\pgfqpoint{3.920002in}{2.832678in}}%
\pgfpathmoveto{\pgfqpoint{3.795528in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{3.797157in}{2.253797in}}%
\pgfpathmoveto{\pgfqpoint{3.795528in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{3.912013in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{3.795657in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{3.796173in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.795657in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{3.843902in}{2.966579in}}%
\pgfpathmoveto{\pgfqpoint{3.796173in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{3.901384in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.797157in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{3.917972in}{2.253797in}}%
\pgfpathmoveto{\pgfqpoint{3.843902in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{3.844927in}{3.214752in}}%
\pgfpathmoveto{\pgfqpoint{3.852624in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{3.852624in}{3.213727in}}%
\pgfpathmoveto{\pgfqpoint{3.852624in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{3.900800in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{3.852624in}{3.213727in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{3.213727in}}%
\pgfpathmoveto{\pgfqpoint{3.900800in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{3.901384in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.912013in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{3.912013in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{3.912013in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{3.933359in}{2.231962in}}%
\pgfpathmoveto{\pgfqpoint{3.912407in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{3.912407in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{3.912407in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{3.934269in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{3.913432in}{2.530945in}}%
\pgfpathlineto{\pgfqpoint{3.913432in}{2.552543in}}%
\pgfpathmoveto{\pgfqpoint{3.913432in}{2.530945in}}%
\pgfpathlineto{\pgfqpoint{3.917972in}{2.530945in}}%
\pgfpathmoveto{\pgfqpoint{3.913432in}{2.552543in}}%
\pgfpathlineto{\pgfqpoint{3.918156in}{2.552543in}}%
\pgfpathmoveto{\pgfqpoint{3.917972in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{3.917972in}{2.530945in}}%
\pgfpathmoveto{\pgfqpoint{3.918156in}{2.552543in}}%
\pgfpathlineto{\pgfqpoint{3.920002in}{2.832678in}}%
\pgfpathmoveto{\pgfqpoint{3.926762in}{2.552142in}}%
\pgfpathlineto{\pgfqpoint{3.926762in}{2.831918in}}%
\pgfpathmoveto{\pgfqpoint{3.926762in}{2.552142in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{2.552142in}}%
\pgfpathmoveto{\pgfqpoint{3.926762in}{2.831918in}}%
\pgfpathlineto{\pgfqpoint{4.041245in}{2.831918in}}%
\pgfpathmoveto{\pgfqpoint{3.927149in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{3.927149in}{2.532330in}}%
\pgfpathmoveto{\pgfqpoint{3.927149in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.252460in}}%
\pgfpathmoveto{\pgfqpoint{3.927149in}{2.532330in}}%
\pgfpathlineto{\pgfqpoint{3.934527in}{2.532330in}}%
\pgfpathmoveto{\pgfqpoint{3.933359in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{3.933359in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{3.933359in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{4.018907in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{3.934269in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{3.934269in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{3.934269in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{4.210073in}{2.083543in}}%
\pgfpathmoveto{\pgfqpoint{3.934527in}{2.532330in}}%
\pgfpathlineto{\pgfqpoint{3.934527in}{2.543197in}}%
\pgfpathmoveto{\pgfqpoint{3.934527in}{2.543197in}}%
\pgfpathlineto{\pgfqpoint{4.049410in}{2.543197in}}%
\pgfpathmoveto{\pgfqpoint{3.944029in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{3.944613in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.944029in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{3.993020in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{3.944613in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{4.050855in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{3.993020in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{3.213727in}}%
\pgfpathmoveto{\pgfqpoint{4.002523in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{4.002523in}{3.210401in}}%
\pgfpathmoveto{\pgfqpoint{4.002523in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{4.049783in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{4.002523in}{3.210401in}}%
\pgfpathlineto{\pgfqpoint{4.294868in}{3.210401in}}%
\pgfpathmoveto{\pgfqpoint{4.018907in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{4.019932in}{2.252460in}}%
\pgfpathmoveto{\pgfqpoint{4.040654in}{2.552142in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{2.574140in}}%
\pgfpathmoveto{\pgfqpoint{4.040654in}{2.574140in}}%
\pgfpathlineto{\pgfqpoint{4.049410in}{2.574242in}}%
\pgfpathmoveto{\pgfqpoint{4.040654in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{4.041245in}{2.831918in}}%
\pgfpathmoveto{\pgfqpoint{4.040654in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{4.049410in}{2.615509in}}%
\pgfpathmoveto{\pgfqpoint{4.049410in}{2.543197in}}%
\pgfpathlineto{\pgfqpoint{4.049410in}{2.574242in}}%
\pgfpathmoveto{\pgfqpoint{4.049410in}{2.615509in}}%
\pgfpathlineto{\pgfqpoint{4.051242in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{4.049783in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{4.050855in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.094356in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{4.095123in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{4.094356in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{4.349425in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{4.094648in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{4.094865in}{2.252460in}}%
\pgfpathmoveto{\pgfqpoint{4.094648in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{4.094797in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{4.096270in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.094797in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{4.094865in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{4.210338in}{2.252460in}}%
\pgfpathmoveto{\pgfqpoint{4.095123in}{2.831605in}}%
\pgfpathlineto{\pgfqpoint{4.211390in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{4.096270in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{4.350653in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.210053in}{2.232301in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{4.210053in}{2.232301in}}%
\pgfpathlineto{\pgfqpoint{4.235024in}{2.232301in}}%
\pgfpathmoveto{\pgfqpoint{4.210073in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{4.210073in}{2.094253in}}%
\pgfpathmoveto{\pgfqpoint{4.210073in}{2.094253in}}%
\pgfpathlineto{\pgfqpoint{4.234617in}{2.094253in}}%
\pgfpathmoveto{\pgfqpoint{4.210338in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{4.211390in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{4.222874in}{1.181204in}}%
\pgfpathlineto{\pgfqpoint{4.222874in}{1.311731in}}%
\pgfpathmoveto{\pgfqpoint{4.222874in}{1.181204in}}%
\pgfpathlineto{\pgfqpoint{4.230788in}{1.181204in}}%
\pgfpathmoveto{\pgfqpoint{4.222874in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{4.231990in}{1.311731in}}%
\pgfpathmoveto{\pgfqpoint{4.223635in}{1.929517in}}%
\pgfpathlineto{\pgfqpoint{4.223635in}{2.061212in}}%
\pgfpathmoveto{\pgfqpoint{4.223635in}{1.929517in}}%
\pgfpathlineto{\pgfqpoint{4.230992in}{1.929517in}}%
\pgfpathmoveto{\pgfqpoint{4.223635in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{4.232173in}{2.061212in}}%
\pgfpathmoveto{\pgfqpoint{4.223655in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{4.223655in}{1.462370in}}%
\pgfpathmoveto{\pgfqpoint{4.223655in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{1.330322in}}%
\pgfpathmoveto{\pgfqpoint{4.223655in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{4.232166in}{1.462370in}}%
\pgfpathmoveto{\pgfqpoint{4.223696in}{1.031013in}}%
\pgfpathlineto{\pgfqpoint{4.223696in}{1.162810in}}%
\pgfpathmoveto{\pgfqpoint{4.223696in}{1.031013in}}%
\pgfpathlineto{\pgfqpoint{4.231868in}{1.031013in}}%
\pgfpathmoveto{\pgfqpoint{4.223696in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{4.232370in}{1.162810in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{0.880774in}}%
\pgfpathlineto{\pgfqpoint{4.224021in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{0.880774in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{0.880774in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{4.231786in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{4.224021in}{1.611828in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{1.479108in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{1.479108in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{4.232560in}{1.611828in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{1.779435in}}%
\pgfpathlineto{\pgfqpoint{4.224021in}{1.911802in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{1.779435in}}%
\pgfpathlineto{\pgfqpoint{4.231148in}{1.779435in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{1.911802in}}%
\pgfpathlineto{\pgfqpoint{4.232173in}{1.911802in}}%
\pgfpathmoveto{\pgfqpoint{4.224490in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{4.224490in}{1.760797in}}%
\pgfpathmoveto{\pgfqpoint{4.224490in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{4.231372in}{1.630330in}}%
\pgfpathmoveto{\pgfqpoint{4.224490in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{4.231148in}{1.760797in}}%
\pgfpathmoveto{\pgfqpoint{4.230788in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{4.230788in}{1.181204in}}%
\pgfpathmoveto{\pgfqpoint{4.230788in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{4.510754in}{1.176575in}}%
\pgfpathmoveto{\pgfqpoint{4.230992in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{4.230992in}{1.929517in}}%
\pgfpathmoveto{\pgfqpoint{4.230992in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{4.510754in}{1.925995in}}%
\pgfpathmoveto{\pgfqpoint{4.231148in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{4.231148in}{1.779435in}}%
\pgfpathmoveto{\pgfqpoint{4.231284in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{0.880774in}}%
\pgfpathmoveto{\pgfqpoint{4.231284in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.510869in}{0.873736in}}%
\pgfpathmoveto{\pgfqpoint{4.231284in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{1.330322in}}%
\pgfpathmoveto{\pgfqpoint{4.231284in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{4.511222in}{1.326507in}}%
\pgfpathmoveto{\pgfqpoint{4.231284in}{1.476454in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{1.479108in}}%
\pgfpathmoveto{\pgfqpoint{4.231284in}{1.476454in}}%
\pgfpathlineto{\pgfqpoint{4.511263in}{1.476454in}}%
\pgfpathmoveto{\pgfqpoint{4.231372in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{4.231372in}{1.630330in}}%
\pgfpathmoveto{\pgfqpoint{4.231372in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{4.370045in}{1.626339in}}%
\pgfpathmoveto{\pgfqpoint{4.231786in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{4.231786in}{1.018470in}}%
\pgfpathmoveto{\pgfqpoint{4.231786in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{4.511195in}{1.018470in}}%
\pgfpathmoveto{\pgfqpoint{4.231868in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{4.231868in}{1.031013in}}%
\pgfpathmoveto{\pgfqpoint{4.231868in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{4.510638in}{1.026906in}}%
\pgfpathmoveto{\pgfqpoint{4.231990in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{4.231990in}{1.317134in}}%
\pgfpathmoveto{\pgfqpoint{4.231990in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{4.511059in}{1.317134in}}%
\pgfpathmoveto{\pgfqpoint{4.232166in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{4.232166in}{1.467467in}}%
\pgfpathmoveto{\pgfqpoint{4.232166in}{1.467467in}}%
\pgfpathlineto{\pgfqpoint{4.512362in}{1.467467in}}%
\pgfpathmoveto{\pgfqpoint{4.232173in}{1.911802in}}%
\pgfpathlineto{\pgfqpoint{4.232173in}{1.916200in}}%
\pgfpathmoveto{\pgfqpoint{4.232173in}{1.916200in}}%
\pgfpathlineto{\pgfqpoint{4.513577in}{1.916200in}}%
\pgfpathmoveto{\pgfqpoint{4.232173in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{4.232173in}{2.074964in}}%
\pgfpathmoveto{\pgfqpoint{4.232173in}{2.074964in}}%
\pgfpathlineto{\pgfqpoint{4.510625in}{2.074964in}}%
\pgfpathmoveto{\pgfqpoint{4.232370in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{4.232370in}{1.168165in}}%
\pgfpathmoveto{\pgfqpoint{4.232370in}{1.168165in}}%
\pgfpathlineto{\pgfqpoint{4.510638in}{1.167303in}}%
\pgfpathmoveto{\pgfqpoint{4.232560in}{1.611828in}}%
\pgfpathlineto{\pgfqpoint{4.232560in}{1.617801in}}%
\pgfpathmoveto{\pgfqpoint{4.232560in}{1.617801in}}%
\pgfpathlineto{\pgfqpoint{4.372264in}{1.617801in}}%
\pgfpathmoveto{\pgfqpoint{4.234460in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{4.234460in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{4.234460in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{4.352119in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{4.234460in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{4.349425in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{4.234617in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{4.234617in}{2.094253in}}%
\pgfpathmoveto{\pgfqpoint{4.234617in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{4.510638in}{2.084439in}}%
\pgfpathmoveto{\pgfqpoint{4.235024in}{2.232301in}}%
\pgfpathlineto{\pgfqpoint{4.235024in}{2.243772in}}%
\pgfpathmoveto{\pgfqpoint{4.235024in}{2.243772in}}%
\pgfpathlineto{\pgfqpoint{4.352459in}{2.243772in}}%
\pgfpathmoveto{\pgfqpoint{4.292710in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{4.294868in}{3.210401in}}%
\pgfpathmoveto{\pgfqpoint{4.301710in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.301710in}{3.212132in}}%
\pgfpathmoveto{\pgfqpoint{4.301710in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.349540in}{2.967108in}}%
\pgfpathmoveto{\pgfqpoint{4.301710in}{3.212132in}}%
\pgfpathlineto{\pgfqpoint{4.442853in}{3.212132in}}%
\pgfpathmoveto{\pgfqpoint{4.349425in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{4.349425in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{4.349540in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.350653in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.352119in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{4.352459in}{2.243772in}}%
\pgfpathmoveto{\pgfqpoint{4.370045in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{4.372264in}{1.617801in}}%
\pgfpathmoveto{\pgfqpoint{4.393088in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{4.393997in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{4.393088in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{5.028372in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{4.393292in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.393611in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.393292in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{2.967108in}}%
\pgfpathmoveto{\pgfqpoint{4.393611in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{4.499554in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.393997in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{4.517758in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{4.395538in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{4.395654in}{2.243772in}}%
\pgfpathmoveto{\pgfqpoint{4.395538in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{2.253220in}}%
\pgfpathmoveto{\pgfqpoint{4.395654in}{2.243772in}}%
\pgfpathlineto{\pgfqpoint{4.511738in}{2.243772in}}%
\pgfpathmoveto{\pgfqpoint{4.413212in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{4.413878in}{1.617801in}}%
\pgfpathmoveto{\pgfqpoint{4.413212in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{4.510930in}{1.626339in}}%
\pgfpathmoveto{\pgfqpoint{4.413878in}{1.617801in}}%
\pgfpathlineto{\pgfqpoint{4.510387in}{1.617801in}}%
\pgfpathmoveto{\pgfqpoint{4.441882in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{2.995955in}}%
\pgfpathmoveto{\pgfqpoint{4.441882in}{2.995955in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.995574in}}%
\pgfpathmoveto{\pgfqpoint{4.441882in}{3.037181in}}%
\pgfpathlineto{\pgfqpoint{4.442853in}{3.212132in}}%
\pgfpathmoveto{\pgfqpoint{4.441882in}{3.037181in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{3.037120in}}%
\pgfpathmoveto{\pgfqpoint{4.450190in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.995574in}}%
\pgfpathmoveto{\pgfqpoint{4.450190in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{4.499195in}{2.967400in}}%
\pgfpathmoveto{\pgfqpoint{4.450190in}{3.037120in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{4.450190in}{3.209899in}}%
\pgfpathlineto{\pgfqpoint{4.743262in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{4.499195in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{4.499554in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.510387in}{1.617801in}}%
\pgfpathlineto{\pgfqpoint{4.511263in}{1.565864in}}%
\pgfpathmoveto{\pgfqpoint{4.510625in}{2.074964in}}%
\pgfpathlineto{\pgfqpoint{4.510754in}{2.016239in}}%
\pgfpathmoveto{\pgfqpoint{4.510638in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{4.510638in}{1.075911in}}%
\pgfpathmoveto{\pgfqpoint{4.510638in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.076291in}}%
\pgfpathmoveto{\pgfqpoint{4.510638in}{1.117022in}}%
\pgfpathlineto{\pgfqpoint{4.510638in}{1.167303in}}%
\pgfpathmoveto{\pgfqpoint{4.510638in}{1.117022in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.117362in}}%
\pgfpathmoveto{\pgfqpoint{4.510638in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{4.510638in}{2.094430in}}%
\pgfpathmoveto{\pgfqpoint{4.510638in}{2.094430in}}%
\pgfpathlineto{\pgfqpoint{4.533233in}{2.094430in}}%
\pgfpathmoveto{\pgfqpoint{4.510754in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{4.510754in}{1.225321in}}%
\pgfpathmoveto{\pgfqpoint{4.510754in}{1.225321in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.226020in}}%
\pgfpathmoveto{\pgfqpoint{4.510754in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{4.511059in}{1.317134in}}%
\pgfpathmoveto{\pgfqpoint{4.510754in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.267865in}}%
\pgfpathmoveto{\pgfqpoint{4.510754in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{4.510754in}{1.973710in}}%
\pgfpathmoveto{\pgfqpoint{4.510754in}{1.973710in}}%
\pgfpathlineto{\pgfqpoint{4.520317in}{1.974293in}}%
\pgfpathmoveto{\pgfqpoint{4.510754in}{2.016239in}}%
\pgfpathlineto{\pgfqpoint{4.520317in}{2.016959in}}%
\pgfpathmoveto{\pgfqpoint{4.510869in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.510869in}{0.925897in}}%
\pgfpathmoveto{\pgfqpoint{4.510869in}{0.925897in}}%
\pgfpathlineto{\pgfqpoint{4.519835in}{0.925686in}}%
\pgfpathmoveto{\pgfqpoint{4.510869in}{0.969512in}}%
\pgfpathlineto{\pgfqpoint{4.511195in}{1.018470in}}%
\pgfpathmoveto{\pgfqpoint{4.510869in}{0.969512in}}%
\pgfpathlineto{\pgfqpoint{4.519835in}{0.969553in}}%
\pgfpathmoveto{\pgfqpoint{4.510930in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{4.510930in}{1.824659in}}%
\pgfpathmoveto{\pgfqpoint{4.510930in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{4.520846in}{1.825657in}}%
\pgfpathmoveto{\pgfqpoint{4.510930in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{4.513577in}{1.916200in}}%
\pgfpathmoveto{\pgfqpoint{4.510930in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{4.520846in}{1.865825in}}%
\pgfpathmoveto{\pgfqpoint{4.511222in}{1.326507in}}%
\pgfpathlineto{\pgfqpoint{4.511222in}{1.374922in}}%
\pgfpathmoveto{\pgfqpoint{4.511222in}{1.374922in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.374833in}}%
\pgfpathmoveto{\pgfqpoint{4.511222in}{1.418273in}}%
\pgfpathlineto{\pgfqpoint{4.512362in}{1.467467in}}%
\pgfpathmoveto{\pgfqpoint{4.511222in}{1.418273in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.417180in}}%
\pgfpathmoveto{\pgfqpoint{4.511263in}{1.476454in}}%
\pgfpathlineto{\pgfqpoint{4.511263in}{1.524882in}}%
\pgfpathmoveto{\pgfqpoint{4.511263in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.524902in}}%
\pgfpathmoveto{\pgfqpoint{4.511263in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.566033in}}%
\pgfpathmoveto{\pgfqpoint{4.511310in}{2.531197in}}%
\pgfpathlineto{\pgfqpoint{4.511310in}{2.552584in}}%
\pgfpathmoveto{\pgfqpoint{4.511310in}{2.531197in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{2.531197in}}%
\pgfpathmoveto{\pgfqpoint{4.511310in}{2.552584in}}%
\pgfpathlineto{\pgfqpoint{4.516665in}{2.552584in}}%
\pgfpathmoveto{\pgfqpoint{4.511738in}{2.231623in}}%
\pgfpathlineto{\pgfqpoint{4.511738in}{2.243772in}}%
\pgfpathmoveto{\pgfqpoint{4.511738in}{2.231623in}}%
\pgfpathlineto{\pgfqpoint{4.531985in}{2.231623in}}%
\pgfpathmoveto{\pgfqpoint{4.516665in}{2.552584in}}%
\pgfpathlineto{\pgfqpoint{4.517758in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{4.517711in}{2.253220in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{2.531197in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.374833in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{4.532996in}{1.330627in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.417180in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.462370in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{4.533525in}{1.462370in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.524902in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{4.533525in}{1.479881in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{4.519733in}{1.612018in}}%
\pgfpathmoveto{\pgfqpoint{4.519733in}{1.612018in}}%
\pgfpathlineto{\pgfqpoint{4.533525in}{1.612018in}}%
\pgfpathmoveto{\pgfqpoint{4.519835in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{4.519835in}{0.925686in}}%
\pgfpathmoveto{\pgfqpoint{4.519835in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{4.533335in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{4.519835in}{0.969553in}}%
\pgfpathlineto{\pgfqpoint{4.519835in}{1.013087in}}%
\pgfpathmoveto{\pgfqpoint{4.519835in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{4.533335in}{1.013087in}}%
\pgfpathmoveto{\pgfqpoint{4.520120in}{1.630507in}}%
\pgfpathlineto{\pgfqpoint{4.520120in}{1.761231in}}%
\pgfpathmoveto{\pgfqpoint{4.520120in}{1.630507in}}%
\pgfpathlineto{\pgfqpoint{4.533525in}{1.630507in}}%
\pgfpathmoveto{\pgfqpoint{4.520120in}{1.761231in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.761231in}}%
\pgfpathmoveto{\pgfqpoint{4.520317in}{1.930162in}}%
\pgfpathlineto{\pgfqpoint{4.520317in}{1.974293in}}%
\pgfpathmoveto{\pgfqpoint{4.520317in}{1.930162in}}%
\pgfpathlineto{\pgfqpoint{4.534184in}{1.930162in}}%
\pgfpathmoveto{\pgfqpoint{4.520317in}{2.016959in}}%
\pgfpathlineto{\pgfqpoint{4.520317in}{2.060975in}}%
\pgfpathmoveto{\pgfqpoint{4.520317in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{4.534109in}{2.060975in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.030768in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.076291in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.030768in}}%
\pgfpathlineto{\pgfqpoint{4.533335in}{1.030768in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.163251in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.163251in}}%
\pgfpathlineto{\pgfqpoint{4.533668in}{1.163251in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.226020in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{4.533668in}{1.181475in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.267865in}}%
\pgfpathlineto{\pgfqpoint{4.520507in}{1.312403in}}%
\pgfpathmoveto{\pgfqpoint{4.520507in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{4.532996in}{1.312403in}}%
\pgfpathmoveto{\pgfqpoint{4.520846in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{4.520846in}{1.825657in}}%
\pgfpathmoveto{\pgfqpoint{4.520846in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.779476in}}%
\pgfpathmoveto{\pgfqpoint{4.520846in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{4.520846in}{1.912712in}}%
\pgfpathmoveto{\pgfqpoint{4.520846in}{1.912712in}}%
\pgfpathlineto{\pgfqpoint{4.534184in}{1.912712in}}%
\pgfpathmoveto{\pgfqpoint{4.526331in}{2.553072in}}%
\pgfpathlineto{\pgfqpoint{4.526331in}{2.831531in}}%
\pgfpathmoveto{\pgfqpoint{4.526331in}{2.553072in}}%
\pgfpathlineto{\pgfqpoint{4.531570in}{2.553072in}}%
\pgfpathmoveto{\pgfqpoint{4.526331in}{2.831531in}}%
\pgfpathlineto{\pgfqpoint{4.816219in}{2.831531in}}%
\pgfpathmoveto{\pgfqpoint{4.527356in}{2.253471in}}%
\pgfpathlineto{\pgfqpoint{4.527356in}{2.532052in}}%
\pgfpathmoveto{\pgfqpoint{4.527356in}{2.253471in}}%
\pgfpathlineto{\pgfqpoint{4.815513in}{2.253471in}}%
\pgfpathmoveto{\pgfqpoint{4.527356in}{2.532052in}}%
\pgfpathlineto{\pgfqpoint{4.531570in}{2.532052in}}%
\pgfpathmoveto{\pgfqpoint{4.531570in}{2.532052in}}%
\pgfpathlineto{\pgfqpoint{4.531570in}{2.553072in}}%
\pgfpathmoveto{\pgfqpoint{4.531985in}{2.231623in}}%
\pgfpathlineto{\pgfqpoint{4.531985in}{2.244451in}}%
\pgfpathmoveto{\pgfqpoint{4.531985in}{2.244451in}}%
\pgfpathlineto{\pgfqpoint{4.811054in}{2.244451in}}%
\pgfpathmoveto{\pgfqpoint{4.532928in}{1.761231in}}%
\pgfpathlineto{\pgfqpoint{4.532928in}{1.779476in}}%
\pgfpathmoveto{\pgfqpoint{4.532996in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{4.532996in}{1.330627in}}%
\pgfpathmoveto{\pgfqpoint{4.533233in}{2.084744in}}%
\pgfpathlineto{\pgfqpoint{4.533233in}{2.094430in}}%
\pgfpathmoveto{\pgfqpoint{4.533233in}{2.084744in}}%
\pgfpathlineto{\pgfqpoint{4.534109in}{2.076796in}}%
\pgfpathmoveto{\pgfqpoint{4.533335in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{4.533335in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{4.533335in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.873716in}}%
\pgfpathmoveto{\pgfqpoint{4.533335in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{4.533335in}{1.030768in}}%
\pgfpathmoveto{\pgfqpoint{4.533525in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{4.533525in}{1.479881in}}%
\pgfpathmoveto{\pgfqpoint{4.533525in}{1.612018in}}%
\pgfpathlineto{\pgfqpoint{4.533525in}{1.630507in}}%
\pgfpathmoveto{\pgfqpoint{4.533668in}{1.163251in}}%
\pgfpathlineto{\pgfqpoint{4.533668in}{1.181475in}}%
\pgfpathmoveto{\pgfqpoint{4.534109in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{4.534109in}{2.076796in}}%
\pgfpathmoveto{\pgfqpoint{4.534184in}{1.912712in}}%
\pgfpathlineto{\pgfqpoint{4.534184in}{1.930162in}}%
\pgfpathmoveto{\pgfqpoint{4.543421in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{4.544446in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.543421in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{4.742040in}{2.967400in}}%
\pgfpathmoveto{\pgfqpoint{4.544446in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.578369in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{4.580039in}{2.084744in}}%
\pgfpathmoveto{\pgfqpoint{4.578369in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{2.076796in}}%
\pgfpathmoveto{\pgfqpoint{4.580039in}{2.084744in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{2.084744in}}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{4.603632in}{2.076796in}}%
\pgfpathmoveto{\pgfqpoint{4.603632in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{2.057717in}}%
\pgfpathmoveto{\pgfqpoint{4.604141in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.883150in}}%
\pgfpathmoveto{\pgfqpoint{4.604141in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{5.038369in}{0.883150in}}%
\pgfpathmoveto{\pgfqpoint{4.607046in}{0.991938in}}%
\pgfpathlineto{\pgfqpoint{4.607046in}{2.001192in}}%
\pgfpathmoveto{\pgfqpoint{4.607046in}{0.991938in}}%
\pgfpathlineto{\pgfqpoint{4.615978in}{0.991938in}}%
\pgfpathmoveto{\pgfqpoint{4.607046in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{5.036136in}{2.002325in}}%
\pgfpathmoveto{\pgfqpoint{4.654639in}{0.942268in}}%
\pgfpathlineto{\pgfqpoint{4.654639in}{0.991938in}}%
\pgfpathmoveto{\pgfqpoint{4.654639in}{0.942268in}}%
\pgfpathlineto{\pgfqpoint{5.036136in}{0.942268in}}%
\pgfpathmoveto{\pgfqpoint{4.742040in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{4.743262in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{4.750348in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{4.750348in}{3.209512in}}%
\pgfpathmoveto{\pgfqpoint{4.750348in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{4.798205in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{4.750348in}{3.209512in}}%
\pgfpathlineto{\pgfqpoint{4.891118in}{3.209512in}}%
\pgfpathmoveto{\pgfqpoint{4.797981in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{4.798205in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{4.810321in}{2.084744in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{2.093812in}}%
\pgfpathmoveto{\pgfqpoint{4.810321in}{2.093812in}}%
\pgfpathlineto{\pgfqpoint{4.832190in}{2.093812in}}%
\pgfpathmoveto{\pgfqpoint{4.811054in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{4.811054in}{2.244451in}}%
\pgfpathmoveto{\pgfqpoint{4.811054in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{4.831640in}{2.231962in}}%
\pgfpathmoveto{\pgfqpoint{4.811054in}{2.530945in}}%
\pgfpathlineto{\pgfqpoint{4.811054in}{2.552543in}}%
\pgfpathmoveto{\pgfqpoint{4.811054in}{2.530945in}}%
\pgfpathlineto{\pgfqpoint{4.815513in}{2.530945in}}%
\pgfpathmoveto{\pgfqpoint{4.811054in}{2.552543in}}%
\pgfpathlineto{\pgfqpoint{4.815778in}{2.552543in}}%
\pgfpathmoveto{\pgfqpoint{4.815513in}{2.253471in}}%
\pgfpathlineto{\pgfqpoint{4.815513in}{2.428327in}}%
\pgfpathmoveto{\pgfqpoint{4.815513in}{2.428327in}}%
\pgfpathlineto{\pgfqpoint{4.826244in}{2.428965in}}%
\pgfpathmoveto{\pgfqpoint{4.815513in}{2.476307in}}%
\pgfpathlineto{\pgfqpoint{4.815513in}{2.530945in}}%
\pgfpathmoveto{\pgfqpoint{4.815513in}{2.476307in}}%
\pgfpathlineto{\pgfqpoint{4.826244in}{2.476280in}}%
\pgfpathmoveto{\pgfqpoint{4.815778in}{2.552543in}}%
\pgfpathlineto{\pgfqpoint{4.816219in}{2.831531in}}%
\pgfpathmoveto{\pgfqpoint{4.825938in}{2.553215in}}%
\pgfpathlineto{\pgfqpoint{4.825938in}{2.831741in}}%
\pgfpathmoveto{\pgfqpoint{4.825938in}{2.553215in}}%
\pgfpathlineto{\pgfqpoint{4.831300in}{2.553215in}}%
\pgfpathmoveto{\pgfqpoint{4.825938in}{2.831741in}}%
\pgfpathlineto{\pgfqpoint{5.028107in}{2.831741in}}%
\pgfpathmoveto{\pgfqpoint{4.826244in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{4.826244in}{2.428965in}}%
\pgfpathmoveto{\pgfqpoint{4.826244in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{2.252684in}}%
\pgfpathmoveto{\pgfqpoint{4.826244in}{2.476280in}}%
\pgfpathlineto{\pgfqpoint{4.826244in}{2.531957in}}%
\pgfpathmoveto{\pgfqpoint{4.826244in}{2.531957in}}%
\pgfpathlineto{\pgfqpoint{4.831300in}{2.531957in}}%
\pgfpathmoveto{\pgfqpoint{4.831300in}{2.531957in}}%
\pgfpathlineto{\pgfqpoint{4.831300in}{2.553215in}}%
\pgfpathmoveto{\pgfqpoint{4.831640in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{4.831640in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{4.831640in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{4.905208in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{4.832190in}{2.083991in}}%
\pgfpathlineto{\pgfqpoint{4.832190in}{2.093812in}}%
\pgfpathmoveto{\pgfqpoint{4.832190in}{2.083991in}}%
\pgfpathlineto{\pgfqpoint{5.063808in}{2.083991in}}%
\pgfpathmoveto{\pgfqpoint{4.843769in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{4.843993in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.843769in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{4.843993in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{4.949373in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.891118in}{3.209512in}}%
\pgfpathlineto{\pgfqpoint{4.891280in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{4.900023in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.900023in}{3.209512in}}%
\pgfpathmoveto{\pgfqpoint{4.900023in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.947853in}{2.967108in}}%
\pgfpathmoveto{\pgfqpoint{4.900023in}{3.209512in}}%
\pgfpathlineto{\pgfqpoint{5.041940in}{3.209512in}}%
\pgfpathmoveto{\pgfqpoint{4.905208in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{2.252684in}}%
\pgfpathmoveto{\pgfqpoint{4.947853in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.949373in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.948355in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{4.948552in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{4.948355in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{5.115576in}{2.252684in}}%
\pgfpathmoveto{\pgfqpoint{4.948552in}{2.244783in}}%
\pgfpathlineto{\pgfqpoint{5.110037in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{4.992494in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{4.994340in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{4.992494in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{5.041247in}{2.967108in}}%
\pgfpathmoveto{\pgfqpoint{4.994340in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.099510in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.028107in}{2.831741in}}%
\pgfpathlineto{\pgfqpoint{5.028372in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{5.035478in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{2.077903in}}%
\pgfpathmoveto{\pgfqpoint{5.035478in}{2.077903in}}%
\pgfpathlineto{\pgfqpoint{5.064195in}{2.077903in}}%
\pgfpathmoveto{\pgfqpoint{5.036136in}{0.942268in}}%
\pgfpathlineto{\pgfqpoint{5.036136in}{1.926904in}}%
\pgfpathmoveto{\pgfqpoint{5.036136in}{1.992952in}}%
\pgfpathlineto{\pgfqpoint{5.036136in}{2.002325in}}%
\pgfpathmoveto{\pgfqpoint{5.038369in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{5.038369in}{0.883150in}}%
\pgfpathmoveto{\pgfqpoint{5.038369in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{5.109324in}{0.874130in}}%
\pgfpathmoveto{\pgfqpoint{5.041247in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{5.041940in}{3.209512in}}%
\pgfpathmoveto{\pgfqpoint{5.049976in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.049976in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.049976in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.097725in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{5.049976in}{3.210524in}}%
\pgfpathlineto{\pgfqpoint{5.191723in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.063808in}{2.083991in}}%
\pgfpathlineto{\pgfqpoint{5.064195in}{2.077903in}}%
\pgfpathmoveto{\pgfqpoint{5.073094in}{2.831741in}}%
\pgfpathlineto{\pgfqpoint{5.073094in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{5.073094in}{2.831741in}}%
\pgfpathlineto{\pgfqpoint{5.116621in}{2.831741in}}%
\pgfpathmoveto{\pgfqpoint{5.073094in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{5.547028in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{5.097725in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.099510in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.107573in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{5.107573in}{1.929823in}}%
\pgfpathmoveto{\pgfqpoint{5.107573in}{1.910431in}}%
\pgfpathlineto{\pgfqpoint{5.122336in}{1.910431in}}%
\pgfpathmoveto{\pgfqpoint{5.107573in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{5.121610in}{1.929823in}}%
\pgfpathmoveto{\pgfqpoint{5.107967in}{1.759772in}}%
\pgfpathlineto{\pgfqpoint{5.107967in}{1.778247in}}%
\pgfpathmoveto{\pgfqpoint{5.107967in}{1.759772in}}%
\pgfpathlineto{\pgfqpoint{5.121515in}{1.759772in}}%
\pgfpathmoveto{\pgfqpoint{5.107967in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{5.122336in}{1.778247in}}%
\pgfpathmoveto{\pgfqpoint{5.108048in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{5.108048in}{1.030884in}}%
\pgfpathmoveto{\pgfqpoint{5.108048in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{5.121827in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{5.108048in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{1.030884in}}%
\pgfpathmoveto{\pgfqpoint{5.108048in}{1.312627in}}%
\pgfpathlineto{\pgfqpoint{5.108048in}{1.330865in}}%
\pgfpathmoveto{\pgfqpoint{5.108048in}{1.312627in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{1.312627in}}%
\pgfpathmoveto{\pgfqpoint{5.108048in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{5.120856in}{1.330865in}}%
\pgfpathmoveto{\pgfqpoint{5.108354in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{5.108354in}{1.628939in}}%
\pgfpathmoveto{\pgfqpoint{5.108354in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{5.122187in}{1.611054in}}%
\pgfpathmoveto{\pgfqpoint{5.108354in}{1.628939in}}%
\pgfpathlineto{\pgfqpoint{5.121515in}{1.628939in}}%
\pgfpathmoveto{\pgfqpoint{5.108883in}{2.083991in}}%
\pgfpathlineto{\pgfqpoint{5.108883in}{2.092027in}}%
\pgfpathmoveto{\pgfqpoint{5.108883in}{2.083991in}}%
\pgfpathlineto{\pgfqpoint{5.108992in}{2.077903in}}%
\pgfpathmoveto{\pgfqpoint{5.108883in}{2.092027in}}%
\pgfpathlineto{\pgfqpoint{5.130752in}{2.092027in}}%
\pgfpathmoveto{\pgfqpoint{5.108992in}{2.061029in}}%
\pgfpathlineto{\pgfqpoint{5.108992in}{2.077903in}}%
\pgfpathmoveto{\pgfqpoint{5.108992in}{2.061029in}}%
\pgfpathlineto{\pgfqpoint{5.121827in}{2.061029in}}%
\pgfpathmoveto{\pgfqpoint{5.109026in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{5.109026in}{1.478768in}}%
\pgfpathmoveto{\pgfqpoint{5.109026in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{5.120856in}{1.461895in}}%
\pgfpathmoveto{\pgfqpoint{5.109026in}{1.478768in}}%
\pgfpathlineto{\pgfqpoint{5.122187in}{1.478768in}}%
\pgfpathmoveto{\pgfqpoint{5.109324in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{5.109324in}{0.881270in}}%
\pgfpathmoveto{\pgfqpoint{5.109324in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{5.121827in}{0.881270in}}%
\pgfpathmoveto{\pgfqpoint{5.109324in}{1.162871in}}%
\pgfpathlineto{\pgfqpoint{5.109324in}{1.181170in}}%
\pgfpathmoveto{\pgfqpoint{5.109324in}{1.162871in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{1.162871in}}%
\pgfpathmoveto{\pgfqpoint{5.109324in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{1.181170in}}%
\pgfpathmoveto{\pgfqpoint{5.110037in}{2.231623in}}%
\pgfpathlineto{\pgfqpoint{5.110037in}{2.244783in}}%
\pgfpathmoveto{\pgfqpoint{5.110037in}{2.231623in}}%
\pgfpathlineto{\pgfqpoint{5.131635in}{2.231623in}}%
\pgfpathmoveto{\pgfqpoint{5.110763in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{5.110763in}{2.552122in}}%
\pgfpathmoveto{\pgfqpoint{5.110763in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{5.115576in}{2.531943in}}%
\pgfpathmoveto{\pgfqpoint{5.110763in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{2.552122in}}%
\pgfpathmoveto{\pgfqpoint{5.115576in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{5.115576in}{2.531943in}}%
\pgfpathmoveto{\pgfqpoint{5.116193in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{5.116621in}{2.831741in}}%
\pgfpathmoveto{\pgfqpoint{5.120856in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{5.120856in}{1.375879in}}%
\pgfpathmoveto{\pgfqpoint{5.120856in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{5.130963in}{1.375879in}}%
\pgfpathmoveto{\pgfqpoint{5.120856in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{5.120856in}{1.461895in}}%
\pgfpathmoveto{\pgfqpoint{5.120856in}{1.416338in}}%
\pgfpathlineto{\pgfqpoint{5.130963in}{1.416678in}}%
\pgfpathmoveto{\pgfqpoint{5.121379in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{1.226244in}}%
\pgfpathmoveto{\pgfqpoint{5.121379in}{1.226244in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.226244in}}%
\pgfpathmoveto{\pgfqpoint{5.121379in}{1.266833in}}%
\pgfpathlineto{\pgfqpoint{5.121379in}{1.312627in}}%
\pgfpathmoveto{\pgfqpoint{5.121379in}{1.266833in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.268387in}}%
\pgfpathmoveto{\pgfqpoint{5.121515in}{1.628939in}}%
\pgfpathlineto{\pgfqpoint{5.121515in}{1.674496in}}%
\pgfpathmoveto{\pgfqpoint{5.121515in}{1.674496in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.675201in}}%
\pgfpathmoveto{\pgfqpoint{5.121515in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{5.121515in}{1.759772in}}%
\pgfpathmoveto{\pgfqpoint{5.121515in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.715831in}}%
\pgfpathmoveto{\pgfqpoint{5.121610in}{1.929823in}}%
\pgfpathlineto{\pgfqpoint{5.121827in}{2.061029in}}%
\pgfpathmoveto{\pgfqpoint{5.121827in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{5.121827in}{0.925897in}}%
\pgfpathmoveto{\pgfqpoint{5.121827in}{0.925897in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{0.925897in}}%
\pgfpathmoveto{\pgfqpoint{5.121827in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{5.121827in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{5.121827in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{0.968793in}}%
\pgfpathmoveto{\pgfqpoint{5.122187in}{1.478768in}}%
\pgfpathlineto{\pgfqpoint{5.122187in}{1.523714in}}%
\pgfpathmoveto{\pgfqpoint{5.122187in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.525228in}}%
\pgfpathmoveto{\pgfqpoint{5.122187in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{5.122187in}{1.611054in}}%
\pgfpathmoveto{\pgfqpoint{5.122187in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.567201in}}%
\pgfpathmoveto{\pgfqpoint{5.122336in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{5.122336in}{1.824951in}}%
\pgfpathmoveto{\pgfqpoint{5.122336in}{1.824951in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{1.825976in}}%
\pgfpathmoveto{\pgfqpoint{5.122336in}{1.865526in}}%
\pgfpathlineto{\pgfqpoint{5.122336in}{1.910431in}}%
\pgfpathmoveto{\pgfqpoint{5.122336in}{1.865526in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{1.866008in}}%
\pgfpathmoveto{\pgfqpoint{5.122791in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{1.074350in}}%
\pgfpathmoveto{\pgfqpoint{5.122791in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.077187in}}%
\pgfpathmoveto{\pgfqpoint{5.122791in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{1.162871in}}%
\pgfpathmoveto{\pgfqpoint{5.122791in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.118590in}}%
\pgfpathmoveto{\pgfqpoint{5.124209in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{5.124209in}{2.467165in}}%
\pgfpathmoveto{\pgfqpoint{5.124209in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{5.245038in}{2.253308in}}%
\pgfpathmoveto{\pgfqpoint{5.124209in}{2.467165in}}%
\pgfpathlineto{\pgfqpoint{5.248391in}{2.467165in}}%
\pgfpathmoveto{\pgfqpoint{5.124392in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{5.124392in}{2.830961in}}%
\pgfpathmoveto{\pgfqpoint{5.124392in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{5.248391in}{2.591686in}}%
\pgfpathmoveto{\pgfqpoint{5.124392in}{2.830961in}}%
\pgfpathlineto{\pgfqpoint{5.409326in}{2.830961in}}%
\pgfpathmoveto{\pgfqpoint{5.130549in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{1.825976in}}%
\pgfpathmoveto{\pgfqpoint{5.130549in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{1.774141in}}%
\pgfpathmoveto{\pgfqpoint{5.130549in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{5.130549in}{1.916302in}}%
\pgfpathmoveto{\pgfqpoint{5.130549in}{1.916302in}}%
\pgfpathlineto{\pgfqpoint{5.411797in}{1.916302in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.226244in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{5.411043in}{1.176256in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.317283in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.317283in}}%
\pgfpathlineto{\pgfqpoint{5.411518in}{1.317283in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.675201in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{5.410310in}{1.626108in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{1.766668in}}%
\pgfpathmoveto{\pgfqpoint{5.130555in}{1.766668in}}%
\pgfpathlineto{\pgfqpoint{5.411131in}{1.766668in}}%
\pgfpathmoveto{\pgfqpoint{5.130752in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{5.130752in}{2.092027in}}%
\pgfpathmoveto{\pgfqpoint{5.130752in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{5.291409in}{2.085328in}}%
\pgfpathmoveto{\pgfqpoint{5.130942in}{0.874571in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{0.925897in}}%
\pgfpathmoveto{\pgfqpoint{5.130942in}{0.874571in}}%
\pgfpathlineto{\pgfqpoint{5.411016in}{0.874571in}}%
\pgfpathmoveto{\pgfqpoint{5.130942in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{5.130942in}{1.018470in}}%
\pgfpathmoveto{\pgfqpoint{5.130942in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{5.411518in}{1.018470in}}%
\pgfpathmoveto{\pgfqpoint{5.130963in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{5.130963in}{1.375879in}}%
\pgfpathmoveto{\pgfqpoint{5.130963in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{5.409964in}{1.327125in}}%
\pgfpathmoveto{\pgfqpoint{5.130963in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{5.130963in}{1.467298in}}%
\pgfpathmoveto{\pgfqpoint{5.130963in}{1.467298in}}%
\pgfpathlineto{\pgfqpoint{5.411383in}{1.467298in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.077187in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{5.410602in}{1.026886in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.168267in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{5.411518in}{1.168267in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.525228in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{5.410310in}{1.476983in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{5.131329in}{1.616484in}}%
\pgfpathmoveto{\pgfqpoint{5.131329in}{1.616484in}}%
\pgfpathlineto{\pgfqpoint{5.411518in}{1.616484in}}%
\pgfpathmoveto{\pgfqpoint{5.131635in}{2.231623in}}%
\pgfpathlineto{\pgfqpoint{5.131635in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{5.131635in}{2.243996in}}%
\pgfpathlineto{\pgfqpoint{5.245357in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{5.131723in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{2.074020in}}%
\pgfpathmoveto{\pgfqpoint{5.131723in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{1.925390in}}%
\pgfpathmoveto{\pgfqpoint{5.131723in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{2.074020in}}%
\pgfpathmoveto{\pgfqpoint{5.141422in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.141558in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{5.141422in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.249307in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.141558in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.190542in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{5.190542in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.191723in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.200350in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.200350in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.200350in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.247671in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{5.200350in}{3.210524in}}%
\pgfpathlineto{\pgfqpoint{5.340455in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.245038in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{5.245357in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{5.247671in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.249307in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.248391in}{2.467165in}}%
\pgfpathlineto{\pgfqpoint{5.248391in}{2.591686in}}%
\pgfpathmoveto{\pgfqpoint{5.259780in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{2.002223in}}%
\pgfpathmoveto{\pgfqpoint{5.259780in}{2.002223in}}%
\pgfpathlineto{\pgfqpoint{5.268651in}{2.002868in}}%
\pgfpathmoveto{\pgfqpoint{5.259780in}{2.034009in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{2.074020in}}%
\pgfpathmoveto{\pgfqpoint{5.259780in}{2.034009in}}%
\pgfpathlineto{\pgfqpoint{5.268651in}{2.033561in}}%
\pgfpathmoveto{\pgfqpoint{5.268203in}{1.925119in}}%
\pgfpathlineto{\pgfqpoint{5.268203in}{1.993719in}}%
\pgfpathmoveto{\pgfqpoint{5.268203in}{1.925119in}}%
\pgfpathlineto{\pgfqpoint{5.335120in}{1.925119in}}%
\pgfpathmoveto{\pgfqpoint{5.268203in}{1.993719in}}%
\pgfpathlineto{\pgfqpoint{5.286054in}{1.993719in}}%
\pgfpathmoveto{\pgfqpoint{5.268651in}{2.002868in}}%
\pgfpathlineto{\pgfqpoint{5.284411in}{2.002868in}}%
\pgfpathmoveto{\pgfqpoint{5.268651in}{2.033561in}}%
\pgfpathlineto{\pgfqpoint{5.268651in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{5.268651in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{5.290160in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{5.284411in}{2.002868in}}%
\pgfpathlineto{\pgfqpoint{5.286054in}{1.993719in}}%
\pgfpathmoveto{\pgfqpoint{5.290160in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{5.291409in}{2.085328in}}%
\pgfpathmoveto{\pgfqpoint{5.292380in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{5.292644in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{5.292380in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{2.253308in}}%
\pgfpathmoveto{\pgfqpoint{5.292644in}{2.243996in}}%
\pgfpathlineto{\pgfqpoint{5.407249in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{5.292726in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.292746in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.292726in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.339430in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{5.292746in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.397625in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.315789in}{2.002868in}}%
\pgfpathlineto{\pgfqpoint{5.315884in}{1.993719in}}%
\pgfpathmoveto{\pgfqpoint{5.315789in}{2.002868in}}%
\pgfpathlineto{\pgfqpoint{5.334923in}{2.002868in}}%
\pgfpathmoveto{\pgfqpoint{5.315884in}{1.993719in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{1.993719in}}%
\pgfpathmoveto{\pgfqpoint{5.333362in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{5.333362in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{5.410120in}{2.085328in}}%
\pgfpathmoveto{\pgfqpoint{5.334923in}{2.002868in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{2.037253in}}%
\pgfpathmoveto{\pgfqpoint{5.335120in}{1.925119in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{1.993719in}}%
\pgfpathmoveto{\pgfqpoint{5.335459in}{2.037253in}}%
\pgfpathlineto{\pgfqpoint{5.344581in}{2.037253in}}%
\pgfpathmoveto{\pgfqpoint{5.335459in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{5.344581in}{2.075045in}}%
\pgfpathmoveto{\pgfqpoint{5.339430in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{5.340455in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.344581in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{5.344581in}{2.037253in}}%
\pgfpathmoveto{\pgfqpoint{5.344581in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{1.924542in}}%
\pgfpathmoveto{\pgfqpoint{5.344581in}{2.075045in}}%
\pgfpathlineto{\pgfqpoint{5.411043in}{2.075045in}}%
\pgfpathmoveto{\pgfqpoint{5.351661in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{5.351661in}{3.209621in}}%
\pgfpathmoveto{\pgfqpoint{5.351661in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{5.397177in}{2.966287in}}%
\pgfpathmoveto{\pgfqpoint{5.351661in}{3.209621in}}%
\pgfpathlineto{\pgfqpoint{5.491854in}{3.209621in}}%
\pgfpathmoveto{\pgfqpoint{5.397177in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{5.397625in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.407249in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{5.407249in}{2.243996in}}%
\pgfpathmoveto{\pgfqpoint{5.407249in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{5.432865in}{2.231962in}}%
\pgfpathmoveto{\pgfqpoint{5.407636in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{5.409326in}{2.830961in}}%
\pgfpathmoveto{\pgfqpoint{5.409964in}{1.327125in}}%
\pgfpathlineto{\pgfqpoint{5.409964in}{1.330865in}}%
\pgfpathmoveto{\pgfqpoint{5.409964in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{5.418116in}{1.330865in}}%
\pgfpathmoveto{\pgfqpoint{5.410120in}{2.085328in}}%
\pgfpathlineto{\pgfqpoint{5.410120in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{5.410120in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{5.410310in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{5.417939in}{1.479386in}}%
\pgfpathmoveto{\pgfqpoint{5.410310in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{5.410310in}{1.629916in}}%
\pgfpathmoveto{\pgfqpoint{5.410310in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{5.418238in}{1.629916in}}%
\pgfpathmoveto{\pgfqpoint{5.410602in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{5.410602in}{1.031311in}}%
\pgfpathmoveto{\pgfqpoint{5.410602in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{5.418238in}{1.031311in}}%
\pgfpathmoveto{\pgfqpoint{5.410711in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{1.779021in}}%
\pgfpathmoveto{\pgfqpoint{5.410711in}{1.779021in}}%
\pgfpathlineto{\pgfqpoint{5.417851in}{1.779021in}}%
\pgfpathmoveto{\pgfqpoint{5.410711in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{5.410711in}{1.929314in}}%
\pgfpathmoveto{\pgfqpoint{5.410711in}{1.929314in}}%
\pgfpathlineto{\pgfqpoint{5.418360in}{1.929314in}}%
\pgfpathmoveto{\pgfqpoint{5.411016in}{0.874571in}}%
\pgfpathlineto{\pgfqpoint{5.411016in}{0.881711in}}%
\pgfpathmoveto{\pgfqpoint{5.411016in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{5.417797in}{0.881711in}}%
\pgfpathmoveto{\pgfqpoint{5.411043in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{5.411043in}{1.180667in}}%
\pgfpathmoveto{\pgfqpoint{5.411043in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{5.418360in}{1.180667in}}%
\pgfpathmoveto{\pgfqpoint{5.411043in}{2.075045in}}%
\pgfpathlineto{\pgfqpoint{5.411471in}{2.060466in}}%
\pgfpathmoveto{\pgfqpoint{5.411131in}{1.766668in}}%
\pgfpathlineto{\pgfqpoint{5.411579in}{1.760023in}}%
\pgfpathmoveto{\pgfqpoint{5.411328in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{5.411797in}{1.916302in}}%
\pgfpathmoveto{\pgfqpoint{5.411328in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{5.417851in}{1.910567in}}%
\pgfpathmoveto{\pgfqpoint{5.411383in}{1.467298in}}%
\pgfpathlineto{\pgfqpoint{5.411722in}{1.461223in}}%
\pgfpathmoveto{\pgfqpoint{5.411471in}{2.060466in}}%
\pgfpathlineto{\pgfqpoint{5.418360in}{2.060466in}}%
\pgfpathmoveto{\pgfqpoint{5.411484in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{5.411518in}{1.616484in}}%
\pgfpathmoveto{\pgfqpoint{5.411484in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{5.417939in}{1.611142in}}%
\pgfpathmoveto{\pgfqpoint{5.411518in}{1.018470in}}%
\pgfpathlineto{\pgfqpoint{5.411993in}{1.012531in}}%
\pgfpathmoveto{\pgfqpoint{5.411518in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{5.412075in}{1.161887in}}%
\pgfpathmoveto{\pgfqpoint{5.411518in}{1.317283in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{1.311833in}}%
\pgfpathmoveto{\pgfqpoint{5.411579in}{1.760023in}}%
\pgfpathlineto{\pgfqpoint{5.418238in}{1.760023in}}%
\pgfpathmoveto{\pgfqpoint{5.411722in}{1.461223in}}%
\pgfpathlineto{\pgfqpoint{5.418116in}{1.461223in}}%
\pgfpathmoveto{\pgfqpoint{5.411776in}{1.311833in}}%
\pgfpathlineto{\pgfqpoint{5.418360in}{1.311833in}}%
\pgfpathmoveto{\pgfqpoint{5.411993in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{5.417797in}{1.012531in}}%
\pgfpathmoveto{\pgfqpoint{5.412075in}{1.161887in}}%
\pgfpathlineto{\pgfqpoint{5.418238in}{1.161887in}}%
\pgfpathmoveto{\pgfqpoint{5.417797in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{5.417797in}{1.012531in}}%
\pgfpathmoveto{\pgfqpoint{5.417851in}{1.779021in}}%
\pgfpathlineto{\pgfqpoint{5.417851in}{1.910567in}}%
\pgfpathmoveto{\pgfqpoint{5.417939in}{1.479386in}}%
\pgfpathlineto{\pgfqpoint{5.417939in}{1.611142in}}%
\pgfpathmoveto{\pgfqpoint{5.418116in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{5.418116in}{1.461223in}}%
\pgfpathmoveto{\pgfqpoint{5.418238in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{5.418238in}{1.161887in}}%
\pgfpathmoveto{\pgfqpoint{5.418238in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{5.418238in}{1.760023in}}%
\pgfpathmoveto{\pgfqpoint{5.418360in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{5.418360in}{1.311833in}}%
\pgfpathmoveto{\pgfqpoint{5.418360in}{1.929314in}}%
\pgfpathlineto{\pgfqpoint{5.418360in}{2.060466in}}%
\pgfpathmoveto{\pgfqpoint{5.430652in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{2.093364in}}%
\pgfpathmoveto{\pgfqpoint{5.430652in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{5.707563in}{2.084887in}}%
\pgfpathmoveto{\pgfqpoint{5.432865in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{5.432865in}{2.244186in}}%
\pgfpathmoveto{\pgfqpoint{5.432865in}{2.244186in}}%
\pgfpathlineto{\pgfqpoint{5.547578in}{2.244186in}}%
\pgfpathmoveto{\pgfqpoint{5.433319in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{5.433319in}{2.830866in}}%
\pgfpathmoveto{\pgfqpoint{5.433319in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{5.547340in}{2.253492in}}%
\pgfpathmoveto{\pgfqpoint{5.433319in}{2.830866in}}%
\pgfpathlineto{\pgfqpoint{5.546702in}{2.830866in}}%
\pgfpathmoveto{\pgfqpoint{5.440792in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{5.441383in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.440792in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{5.490958in}{2.966287in}}%
\pgfpathmoveto{\pgfqpoint{5.441383in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.547619in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.490958in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{5.491854in}{3.209621in}}%
\pgfpathmoveto{\pgfqpoint{5.498831in}{2.966966in}}%
\pgfpathlineto{\pgfqpoint{5.498831in}{3.209064in}}%
\pgfpathmoveto{\pgfqpoint{5.498831in}{2.966966in}}%
\pgfpathlineto{\pgfqpoint{5.546566in}{2.966966in}}%
\pgfpathmoveto{\pgfqpoint{5.498831in}{3.209064in}}%
\pgfpathlineto{\pgfqpoint{5.640850in}{3.209064in}}%
\pgfpathmoveto{\pgfqpoint{5.546566in}{2.966966in}}%
\pgfpathlineto{\pgfqpoint{5.547619in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.546702in}{2.830866in}}%
\pgfpathlineto{\pgfqpoint{5.547028in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{5.547340in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{5.547578in}{2.244186in}}%
\pgfpathmoveto{\pgfqpoint{5.591424in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{5.591614in}{2.244186in}}%
\pgfpathmoveto{\pgfqpoint{5.591424in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{5.714085in}{2.253492in}}%
\pgfpathmoveto{\pgfqpoint{5.591614in}{2.244186in}}%
\pgfpathlineto{\pgfqpoint{5.707970in}{2.244186in}}%
\pgfpathmoveto{\pgfqpoint{5.591886in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{5.592748in}{2.830866in}}%
\pgfpathmoveto{\pgfqpoint{5.591886in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{5.848625in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{5.591967in}{2.966966in}}%
\pgfpathlineto{\pgfqpoint{5.592965in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.591967in}{2.966966in}}%
\pgfpathlineto{\pgfqpoint{5.639703in}{2.966966in}}%
\pgfpathmoveto{\pgfqpoint{5.592748in}{2.830866in}}%
\pgfpathlineto{\pgfqpoint{5.715110in}{2.830866in}}%
\pgfpathmoveto{\pgfqpoint{5.592965in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.697144in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.639703in}{2.966966in}}%
\pgfpathlineto{\pgfqpoint{5.640850in}{3.209064in}}%
\pgfpathmoveto{\pgfqpoint{5.647997in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{5.647997in}{3.208080in}}%
\pgfpathmoveto{\pgfqpoint{5.647997in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{5.696866in}{2.967611in}}%
\pgfpathmoveto{\pgfqpoint{5.647997in}{3.208080in}}%
\pgfpathlineto{\pgfqpoint{5.938876in}{3.208080in}}%
\pgfpathmoveto{\pgfqpoint{5.696866in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{5.697144in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.707563in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{5.707563in}{2.093262in}}%
\pgfpathmoveto{\pgfqpoint{5.707563in}{2.093262in}}%
\pgfpathlineto{\pgfqpoint{5.728223in}{2.093262in}}%
\pgfpathmoveto{\pgfqpoint{5.707970in}{2.231935in}}%
\pgfpathlineto{\pgfqpoint{5.707970in}{2.244186in}}%
\pgfpathmoveto{\pgfqpoint{5.707970in}{2.231935in}}%
\pgfpathlineto{\pgfqpoint{5.729404in}{2.231935in}}%
\pgfpathmoveto{\pgfqpoint{5.708479in}{2.532079in}}%
\pgfpathlineto{\pgfqpoint{5.708479in}{2.551694in}}%
\pgfpathmoveto{\pgfqpoint{5.708479in}{2.532079in}}%
\pgfpathlineto{\pgfqpoint{5.714085in}{2.532079in}}%
\pgfpathmoveto{\pgfqpoint{5.708479in}{2.551694in}}%
\pgfpathlineto{\pgfqpoint{5.714486in}{2.551694in}}%
\pgfpathmoveto{\pgfqpoint{5.714085in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{5.714085in}{2.532079in}}%
\pgfpathmoveto{\pgfqpoint{5.714486in}{2.551694in}}%
\pgfpathlineto{\pgfqpoint{5.715110in}{2.830866in}}%
\pgfpathmoveto{\pgfqpoint{5.718714in}{1.975502in}}%
\pgfpathlineto{\pgfqpoint{5.718714in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{5.718714in}{1.975502in}}%
\pgfpathlineto{\pgfqpoint{6.019469in}{1.975502in}}%
\pgfpathmoveto{\pgfqpoint{5.718714in}{2.077746in}}%
\pgfpathlineto{\pgfqpoint{5.727518in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{5.724538in}{2.254035in}}%
\pgfpathlineto{\pgfqpoint{5.724538in}{2.531617in}}%
\pgfpathmoveto{\pgfqpoint{5.724538in}{2.254035in}}%
\pgfpathlineto{\pgfqpoint{5.847987in}{2.254035in}}%
\pgfpathmoveto{\pgfqpoint{5.724538in}{2.531617in}}%
\pgfpathlineto{\pgfqpoint{5.728923in}{2.531617in}}%
\pgfpathmoveto{\pgfqpoint{5.724538in}{2.553554in}}%
\pgfpathlineto{\pgfqpoint{5.724538in}{2.830601in}}%
\pgfpathmoveto{\pgfqpoint{5.724538in}{2.553554in}}%
\pgfpathlineto{\pgfqpoint{5.728923in}{2.553554in}}%
\pgfpathmoveto{\pgfqpoint{5.724538in}{2.830601in}}%
\pgfpathlineto{\pgfqpoint{5.847369in}{2.830601in}}%
\pgfpathmoveto{\pgfqpoint{5.727518in}{2.077746in}}%
\pgfpathlineto{\pgfqpoint{5.728223in}{2.093262in}}%
\pgfpathmoveto{\pgfqpoint{5.728923in}{2.531617in}}%
\pgfpathlineto{\pgfqpoint{5.728923in}{2.553554in}}%
\pgfpathmoveto{\pgfqpoint{5.729404in}{2.231935in}}%
\pgfpathlineto{\pgfqpoint{5.729404in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{5.729404in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{5.847803in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{5.742307in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{5.742389in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.742307in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{5.937844in}{2.967611in}}%
\pgfpathmoveto{\pgfqpoint{5.742389in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.996175in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{5.771445in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{5.771764in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{5.771445in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.007999in}{2.085274in}}%
\pgfpathmoveto{\pgfqpoint{5.771764in}{2.077746in}}%
\pgfpathlineto{\pgfqpoint{6.019469in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{5.847369in}{2.830601in}}%
\pgfpathlineto{\pgfqpoint{5.848625in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{5.847803in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{5.847987in}{2.254035in}}%
\pgfpathmoveto{\pgfqpoint{5.890394in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{5.890781in}{2.254035in}}%
\pgfpathmoveto{\pgfqpoint{5.890394in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{6.008759in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{5.890781in}{2.254035in}}%
\pgfpathlineto{\pgfqpoint{6.013802in}{2.254035in}}%
\pgfpathmoveto{\pgfqpoint{5.891059in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{5.891914in}{2.830601in}}%
\pgfpathmoveto{\pgfqpoint{5.891059in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{6.146943in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{5.891914in}{2.830601in}}%
\pgfpathlineto{\pgfqpoint{6.015085in}{2.830601in}}%
\pgfpathmoveto{\pgfqpoint{5.937844in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{5.938876in}{3.208080in}}%
\pgfpathmoveto{\pgfqpoint{5.951711in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{5.951711in}{3.208162in}}%
\pgfpathmoveto{\pgfqpoint{5.951711in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{5.996725in}{2.968133in}}%
\pgfpathmoveto{\pgfqpoint{5.951711in}{3.208162in}}%
\pgfpathlineto{\pgfqpoint{6.239339in}{3.208162in}}%
\pgfpathmoveto{\pgfqpoint{5.996175in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{5.996725in}{2.968133in}}%
\pgfpathmoveto{\pgfqpoint{6.007999in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.007999in}{2.093269in}}%
\pgfpathmoveto{\pgfqpoint{6.007999in}{2.093269in}}%
\pgfpathlineto{\pgfqpoint{6.028585in}{2.093269in}}%
\pgfpathmoveto{\pgfqpoint{6.008759in}{2.232349in}}%
\pgfpathlineto{\pgfqpoint{6.008759in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{6.008759in}{2.232349in}}%
\pgfpathlineto{\pgfqpoint{6.029711in}{2.232349in}}%
\pgfpathmoveto{\pgfqpoint{6.008759in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{6.008759in}{2.552509in}}%
\pgfpathmoveto{\pgfqpoint{6.008759in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{6.013802in}{2.531943in}}%
\pgfpathmoveto{\pgfqpoint{6.008759in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{6.014576in}{2.552509in}}%
\pgfpathmoveto{\pgfqpoint{6.013802in}{2.254035in}}%
\pgfpathlineto{\pgfqpoint{6.013802in}{2.531943in}}%
\pgfpathmoveto{\pgfqpoint{6.014576in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{6.015085in}{2.830601in}}%
\pgfpathmoveto{\pgfqpoint{6.019469in}{1.975502in}}%
\pgfpathlineto{\pgfqpoint{6.019469in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{6.022015in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{6.022015in}{2.831015in}}%
\pgfpathmoveto{\pgfqpoint{6.022015in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{6.056460in}{2.677783in}}%
\pgfpathmoveto{\pgfqpoint{6.022015in}{2.831015in}}%
\pgfpathlineto{\pgfqpoint{6.147241in}{2.831015in}}%
\pgfpathmoveto{\pgfqpoint{6.023114in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.023114in}{2.528061in}}%
\pgfpathmoveto{\pgfqpoint{6.023114in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.147689in}{2.253695in}}%
\pgfpathmoveto{\pgfqpoint{6.023114in}{2.528061in}}%
\pgfpathlineto{\pgfqpoint{6.157002in}{2.528061in}}%
\pgfpathmoveto{\pgfqpoint{6.023861in}{2.552909in}}%
\pgfpathlineto{\pgfqpoint{6.023861in}{2.671220in}}%
\pgfpathmoveto{\pgfqpoint{6.023861in}{2.552909in}}%
\pgfpathlineto{\pgfqpoint{6.028598in}{2.552909in}}%
\pgfpathmoveto{\pgfqpoint{6.023861in}{2.671220in}}%
\pgfpathlineto{\pgfqpoint{6.056929in}{2.671220in}}%
\pgfpathmoveto{\pgfqpoint{6.028585in}{2.084493in}}%
\pgfpathlineto{\pgfqpoint{6.028585in}{2.093269in}}%
\pgfpathmoveto{\pgfqpoint{6.028585in}{2.084493in}}%
\pgfpathlineto{\pgfqpoint{6.307959in}{2.084493in}}%
\pgfpathmoveto{\pgfqpoint{6.028598in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{6.028598in}{2.552909in}}%
\pgfpathmoveto{\pgfqpoint{6.028598in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{6.155074in}{2.535826in}}%
\pgfpathmoveto{\pgfqpoint{6.029711in}{2.232349in}}%
\pgfpathlineto{\pgfqpoint{6.029711in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{6.029711in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{6.094130in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{6.040965in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.041610in}{2.968133in}}%
\pgfpathmoveto{\pgfqpoint{6.040965in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.147296in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.041610in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{6.145144in}{2.968133in}}%
\pgfpathmoveto{\pgfqpoint{6.056460in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{6.056929in}{2.671220in}}%
\pgfpathmoveto{\pgfqpoint{6.094130in}{2.216439in}}%
\pgfpathlineto{\pgfqpoint{6.094130in}{2.244383in}}%
\pgfpathmoveto{\pgfqpoint{6.094130in}{2.216439in}}%
\pgfpathlineto{\pgfqpoint{6.140311in}{2.216439in}}%
\pgfpathmoveto{\pgfqpoint{6.098094in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{6.100069in}{2.671220in}}%
\pgfpathmoveto{\pgfqpoint{6.098094in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{6.313389in}{2.677783in}}%
\pgfpathmoveto{\pgfqpoint{6.100069in}{2.671220in}}%
\pgfpathlineto{\pgfqpoint{6.313912in}{2.671220in}}%
\pgfpathmoveto{\pgfqpoint{6.140311in}{2.216439in}}%
\pgfpathlineto{\pgfqpoint{6.140311in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{6.140311in}{2.244654in}}%
\pgfpathlineto{\pgfqpoint{6.147689in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{6.145144in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{6.147296in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.146943in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{6.147241in}{2.831015in}}%
\pgfpathmoveto{\pgfqpoint{6.147689in}{2.244654in}}%
\pgfpathlineto{\pgfqpoint{6.147689in}{2.253695in}}%
\pgfpathmoveto{\pgfqpoint{6.155074in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{6.157002in}{2.528061in}}%
\pgfpathmoveto{\pgfqpoint{6.189839in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{6.191923in}{2.831015in}}%
\pgfpathmoveto{\pgfqpoint{6.189839in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{6.446449in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{6.190898in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.190945in}{2.968133in}}%
\pgfpathmoveto{\pgfqpoint{6.190898in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.296516in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.190945in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{6.237568in}{2.968133in}}%
\pgfpathmoveto{\pgfqpoint{6.191923in}{2.831015in}}%
\pgfpathlineto{\pgfqpoint{6.313708in}{2.831015in}}%
\pgfpathmoveto{\pgfqpoint{6.197746in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{6.197807in}{2.528061in}}%
\pgfpathmoveto{\pgfqpoint{6.197746in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{6.307186in}{2.535826in}}%
\pgfpathmoveto{\pgfqpoint{6.197807in}{2.528061in}}%
\pgfpathlineto{\pgfqpoint{6.314041in}{2.528061in}}%
\pgfpathmoveto{\pgfqpoint{6.211328in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.211484in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{6.211328in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.312616in}{2.253695in}}%
\pgfpathmoveto{\pgfqpoint{6.211484in}{2.244654in}}%
\pgfpathlineto{\pgfqpoint{6.308482in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{6.237568in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{6.239339in}{3.208162in}}%
\pgfpathmoveto{\pgfqpoint{6.247423in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{6.247423in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{6.247423in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{6.295505in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{6.247423in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{6.388458in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{6.295505in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{6.296516in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.307186in}{2.535826in}}%
\pgfpathlineto{\pgfqpoint{6.307186in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{6.307186in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{6.312616in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{6.307959in}{2.084493in}}%
\pgfpathlineto{\pgfqpoint{6.307959in}{2.093425in}}%
\pgfpathmoveto{\pgfqpoint{6.307959in}{2.093425in}}%
\pgfpathlineto{\pgfqpoint{6.329306in}{2.093425in}}%
\pgfpathmoveto{\pgfqpoint{6.308482in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{6.308482in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{6.308482in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{6.329014in}{2.231711in}}%
\pgfpathmoveto{\pgfqpoint{6.312616in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.314041in}{2.528061in}}%
\pgfpathmoveto{\pgfqpoint{6.312616in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{6.313912in}{2.671220in}}%
\pgfpathmoveto{\pgfqpoint{6.313389in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{6.313708in}{2.831015in}}%
\pgfpathmoveto{\pgfqpoint{6.319464in}{1.181685in}}%
\pgfpathlineto{\pgfqpoint{6.319464in}{1.312403in}}%
\pgfpathmoveto{\pgfqpoint{6.319464in}{1.181685in}}%
\pgfpathlineto{\pgfqpoint{6.326143in}{1.181685in}}%
\pgfpathmoveto{\pgfqpoint{6.319464in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{6.326889in}{1.312403in}}%
\pgfpathmoveto{\pgfqpoint{6.319600in}{1.929605in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{2.061212in}}%
\pgfpathmoveto{\pgfqpoint{6.319600in}{1.929605in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{1.929605in}}%
\pgfpathmoveto{\pgfqpoint{6.319600in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{6.326978in}{2.061212in}}%
\pgfpathmoveto{\pgfqpoint{6.319803in}{1.779442in}}%
\pgfpathlineto{\pgfqpoint{6.319803in}{1.911381in}}%
\pgfpathmoveto{\pgfqpoint{6.319803in}{1.779442in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{1.779442in}}%
\pgfpathmoveto{\pgfqpoint{6.319803in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{1.911381in}}%
\pgfpathmoveto{\pgfqpoint{6.319851in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{6.319851in}{1.462370in}}%
\pgfpathmoveto{\pgfqpoint{6.319851in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{6.326482in}{1.330193in}}%
\pgfpathmoveto{\pgfqpoint{6.319851in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{6.326740in}{1.462370in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{6.320102in}{1.012768in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{6.326143in}{0.881928in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.012768in}}%
\pgfpathlineto{\pgfqpoint{6.327249in}{1.012768in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{6.320102in}{1.163061in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{6.326143in}{1.031698in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.163061in}}%
\pgfpathlineto{\pgfqpoint{6.326740in}{1.163061in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{6.320102in}{1.611889in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{6.325973in}{1.479461in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.611889in}}%
\pgfpathlineto{\pgfqpoint{6.326991in}{1.611889in}}%
\pgfpathmoveto{\pgfqpoint{6.320326in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{6.320326in}{1.760600in}}%
\pgfpathmoveto{\pgfqpoint{6.320326in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{6.326129in}{1.629916in}}%
\pgfpathmoveto{\pgfqpoint{6.320326in}{1.760600in}}%
\pgfpathlineto{\pgfqpoint{6.327269in}{1.760600in}}%
\pgfpathmoveto{\pgfqpoint{6.322254in}{2.551735in}}%
\pgfpathlineto{\pgfqpoint{6.322254in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{6.322254in}{2.551735in}}%
\pgfpathlineto{\pgfqpoint{6.327751in}{2.551735in}}%
\pgfpathmoveto{\pgfqpoint{6.322254in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{6.445940in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{6.322315in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.322315in}{2.532330in}}%
\pgfpathmoveto{\pgfqpoint{6.322315in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.436023in}{2.253695in}}%
\pgfpathmoveto{\pgfqpoint{6.322315in}{2.532330in}}%
\pgfpathlineto{\pgfqpoint{6.327751in}{2.532330in}}%
\pgfpathmoveto{\pgfqpoint{6.325973in}{1.476657in}}%
\pgfpathlineto{\pgfqpoint{6.325973in}{1.479461in}}%
\pgfpathmoveto{\pgfqpoint{6.325973in}{1.476657in}}%
\pgfpathlineto{\pgfqpoint{6.604520in}{1.476657in}}%
\pgfpathmoveto{\pgfqpoint{6.326129in}{1.625810in}}%
\pgfpathlineto{\pgfqpoint{6.326129in}{1.629916in}}%
\pgfpathmoveto{\pgfqpoint{6.326129in}{1.625810in}}%
\pgfpathlineto{\pgfqpoint{6.605185in}{1.625810in}}%
\pgfpathmoveto{\pgfqpoint{6.326143in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{6.326143in}{0.881928in}}%
\pgfpathmoveto{\pgfqpoint{6.326143in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{6.603712in}{0.873498in}}%
\pgfpathmoveto{\pgfqpoint{6.326143in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{6.326143in}{1.031698in}}%
\pgfpathmoveto{\pgfqpoint{6.326143in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{6.603936in}{1.026594in}}%
\pgfpathmoveto{\pgfqpoint{6.326143in}{1.176805in}}%
\pgfpathlineto{\pgfqpoint{6.326143in}{1.181685in}}%
\pgfpathmoveto{\pgfqpoint{6.326143in}{1.176805in}}%
\pgfpathlineto{\pgfqpoint{6.544472in}{1.176805in}}%
\pgfpathmoveto{\pgfqpoint{6.326482in}{1.326623in}}%
\pgfpathlineto{\pgfqpoint{6.326482in}{1.330193in}}%
\pgfpathmoveto{\pgfqpoint{6.326482in}{1.326623in}}%
\pgfpathlineto{\pgfqpoint{6.604608in}{1.326623in}}%
\pgfpathmoveto{\pgfqpoint{6.326550in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{1.779442in}}%
\pgfpathmoveto{\pgfqpoint{6.326550in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{6.604608in}{1.775390in}}%
\pgfpathmoveto{\pgfqpoint{6.326550in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{6.326550in}{1.929605in}}%
\pgfpathmoveto{\pgfqpoint{6.326740in}{1.163061in}}%
\pgfpathlineto{\pgfqpoint{6.326740in}{1.168267in}}%
\pgfpathmoveto{\pgfqpoint{6.326740in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{6.545008in}{1.168267in}}%
\pgfpathmoveto{\pgfqpoint{6.326740in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{6.326740in}{1.466687in}}%
\pgfpathmoveto{\pgfqpoint{6.326740in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{6.606386in}{1.466687in}}%
\pgfpathmoveto{\pgfqpoint{6.326889in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{6.326889in}{1.317372in}}%
\pgfpathmoveto{\pgfqpoint{6.326889in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{6.606576in}{1.317372in}}%
\pgfpathmoveto{\pgfqpoint{6.326978in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{6.326978in}{2.074889in}}%
\pgfpathmoveto{\pgfqpoint{6.326978in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{6.369772in}{2.074889in}}%
\pgfpathmoveto{\pgfqpoint{6.326991in}{1.611889in}}%
\pgfpathlineto{\pgfqpoint{6.326991in}{1.617020in}}%
\pgfpathmoveto{\pgfqpoint{6.326991in}{1.617020in}}%
\pgfpathlineto{\pgfqpoint{6.605042in}{1.617020in}}%
\pgfpathmoveto{\pgfqpoint{6.327249in}{1.012768in}}%
\pgfpathlineto{\pgfqpoint{6.327249in}{1.019087in}}%
\pgfpathmoveto{\pgfqpoint{6.327249in}{1.019087in}}%
\pgfpathlineto{\pgfqpoint{6.604085in}{1.019087in}}%
\pgfpathmoveto{\pgfqpoint{6.327269in}{1.760600in}}%
\pgfpathlineto{\pgfqpoint{6.327269in}{1.766267in}}%
\pgfpathmoveto{\pgfqpoint{6.327269in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{6.605124in}{1.766267in}}%
\pgfpathmoveto{\pgfqpoint{6.327751in}{2.532330in}}%
\pgfpathlineto{\pgfqpoint{6.327751in}{2.551735in}}%
\pgfpathmoveto{\pgfqpoint{6.329014in}{2.231711in}}%
\pgfpathlineto{\pgfqpoint{6.329014in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{6.329014in}{2.244254in}}%
\pgfpathlineto{\pgfqpoint{6.436566in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{6.329306in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.329306in}{2.093425in}}%
\pgfpathmoveto{\pgfqpoint{6.329306in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.370437in}{2.085274in}}%
\pgfpathmoveto{\pgfqpoint{6.339779in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{6.340213in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.339779in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{6.387514in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{6.340213in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.445851in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.369772in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{6.370437in}{2.085274in}}%
\pgfpathmoveto{\pgfqpoint{6.387514in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{6.388458in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{6.396399in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{6.396399in}{3.209458in}}%
\pgfpathmoveto{\pgfqpoint{6.396399in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{6.445336in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{6.396399in}{3.209458in}}%
\pgfpathlineto{\pgfqpoint{6.687896in}{3.209458in}}%
\pgfpathmoveto{\pgfqpoint{6.412736in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.413951in}{2.074889in}}%
\pgfpathmoveto{\pgfqpoint{6.412736in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.605999in}{2.085274in}}%
\pgfpathmoveto{\pgfqpoint{6.413951in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{6.604520in}{2.074889in}}%
\pgfpathmoveto{\pgfqpoint{6.436023in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.436566in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{6.445336in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{6.445851in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.445940in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{6.446449in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{6.489202in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.489562in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{6.489202in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.594997in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.489562in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{6.595282in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{6.489915in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{6.491015in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{6.489915in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{6.745724in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{6.491015in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{6.613235in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{6.499621in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.499825in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{6.499621in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.612352in}{2.253695in}}%
\pgfpathmoveto{\pgfqpoint{6.499825in}{2.244254in}}%
\pgfpathlineto{\pgfqpoint{6.607601in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{6.544472in}{1.176805in}}%
\pgfpathlineto{\pgfqpoint{6.545008in}{1.168267in}}%
\pgfpathmoveto{\pgfqpoint{6.586594in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{6.586696in}{1.176805in}}%
\pgfpathmoveto{\pgfqpoint{6.586594in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{1.168267in}}%
\pgfpathmoveto{\pgfqpoint{6.586696in}{1.176805in}}%
\pgfpathlineto{\pgfqpoint{6.606067in}{1.176805in}}%
\pgfpathmoveto{\pgfqpoint{6.594997in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.595282in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{6.603712in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{6.603712in}{0.925639in}}%
\pgfpathmoveto{\pgfqpoint{6.603712in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{6.616859in}{0.926026in}}%
\pgfpathmoveto{\pgfqpoint{6.603712in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{6.604085in}{1.019087in}}%
\pgfpathmoveto{\pgfqpoint{6.603712in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{6.616859in}{0.968019in}}%
\pgfpathmoveto{\pgfqpoint{6.603936in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{6.603936in}{1.076298in}}%
\pgfpathmoveto{\pgfqpoint{6.603936in}{1.076298in}}%
\pgfpathlineto{\pgfqpoint{6.615746in}{1.076291in}}%
\pgfpathmoveto{\pgfqpoint{6.603936in}{1.118373in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{1.168267in}}%
\pgfpathmoveto{\pgfqpoint{6.603936in}{1.118373in}}%
\pgfpathlineto{\pgfqpoint{6.615746in}{1.118034in}}%
\pgfpathmoveto{\pgfqpoint{6.604520in}{1.476657in}}%
\pgfpathlineto{\pgfqpoint{6.604520in}{1.524834in}}%
\pgfpathmoveto{\pgfqpoint{6.604520in}{1.524834in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.525289in}}%
\pgfpathmoveto{\pgfqpoint{6.604520in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{6.605042in}{1.617020in}}%
\pgfpathmoveto{\pgfqpoint{6.604520in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.567710in}}%
\pgfpathmoveto{\pgfqpoint{6.604520in}{2.074889in}}%
\pgfpathlineto{\pgfqpoint{6.604608in}{1.775390in}}%
\pgfpathmoveto{\pgfqpoint{6.604608in}{1.326623in}}%
\pgfpathlineto{\pgfqpoint{6.604608in}{1.375105in}}%
\pgfpathmoveto{\pgfqpoint{6.604608in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{6.614925in}{1.375173in}}%
\pgfpathmoveto{\pgfqpoint{6.604608in}{1.417451in}}%
\pgfpathlineto{\pgfqpoint{6.606386in}{1.466687in}}%
\pgfpathmoveto{\pgfqpoint{6.604608in}{1.417451in}}%
\pgfpathlineto{\pgfqpoint{6.614925in}{1.417404in}}%
\pgfpathmoveto{\pgfqpoint{6.605124in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{6.605185in}{1.716000in}}%
\pgfpathmoveto{\pgfqpoint{6.605185in}{1.625810in}}%
\pgfpathlineto{\pgfqpoint{6.605185in}{1.674523in}}%
\pgfpathmoveto{\pgfqpoint{6.605185in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.675086in}}%
\pgfpathmoveto{\pgfqpoint{6.605185in}{1.716000in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.716774in}}%
\pgfpathmoveto{\pgfqpoint{6.605999in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.605999in}{2.094586in}}%
\pgfpathmoveto{\pgfqpoint{6.605999in}{2.094586in}}%
\pgfpathlineto{\pgfqpoint{6.626565in}{2.094586in}}%
\pgfpathmoveto{\pgfqpoint{6.606067in}{1.176805in}}%
\pgfpathlineto{\pgfqpoint{6.606067in}{1.225566in}}%
\pgfpathmoveto{\pgfqpoint{6.606067in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{6.615074in}{1.226353in}}%
\pgfpathmoveto{\pgfqpoint{6.606067in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{6.606576in}{1.317372in}}%
\pgfpathmoveto{\pgfqpoint{6.606067in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{6.615074in}{1.268197in}}%
\pgfpathmoveto{\pgfqpoint{6.607045in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{6.607045in}{2.552142in}}%
\pgfpathmoveto{\pgfqpoint{6.607045in}{2.531400in}}%
\pgfpathlineto{\pgfqpoint{6.612352in}{2.531400in}}%
\pgfpathmoveto{\pgfqpoint{6.607045in}{2.552142in}}%
\pgfpathlineto{\pgfqpoint{6.612400in}{2.552142in}}%
\pgfpathmoveto{\pgfqpoint{6.607601in}{2.231935in}}%
\pgfpathlineto{\pgfqpoint{6.607601in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{6.607601in}{2.231935in}}%
\pgfpathlineto{\pgfqpoint{6.627101in}{2.231935in}}%
\pgfpathmoveto{\pgfqpoint{6.612352in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{6.612352in}{2.531400in}}%
\pgfpathmoveto{\pgfqpoint{6.612400in}{2.552142in}}%
\pgfpathlineto{\pgfqpoint{6.613235in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{6.614565in}{1.779571in}}%
\pgfpathlineto{\pgfqpoint{6.614565in}{1.911965in}}%
\pgfpathmoveto{\pgfqpoint{6.614565in}{1.779571in}}%
\pgfpathlineto{\pgfqpoint{6.628954in}{1.779571in}}%
\pgfpathmoveto{\pgfqpoint{6.614565in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{6.629361in}{1.911965in}}%
\pgfpathmoveto{\pgfqpoint{6.614565in}{1.930332in}}%
\pgfpathlineto{\pgfqpoint{6.614565in}{2.060975in}}%
\pgfpathmoveto{\pgfqpoint{6.614565in}{1.930332in}}%
\pgfpathlineto{\pgfqpoint{6.629361in}{1.930332in}}%
\pgfpathmoveto{\pgfqpoint{6.614565in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{6.630895in}{2.060975in}}%
\pgfpathmoveto{\pgfqpoint{6.614925in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{6.614925in}{1.375173in}}%
\pgfpathmoveto{\pgfqpoint{6.614925in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{6.629585in}{1.330627in}}%
\pgfpathmoveto{\pgfqpoint{6.614925in}{1.417404in}}%
\pgfpathlineto{\pgfqpoint{6.614925in}{1.462031in}}%
\pgfpathmoveto{\pgfqpoint{6.614925in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{6.629667in}{1.462031in}}%
\pgfpathmoveto{\pgfqpoint{6.615074in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{6.615074in}{1.226353in}}%
\pgfpathmoveto{\pgfqpoint{6.615074in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{6.629585in}{1.181475in}}%
\pgfpathmoveto{\pgfqpoint{6.615074in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{6.615074in}{1.312403in}}%
\pgfpathmoveto{\pgfqpoint{6.615074in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{6.629585in}{1.312403in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.525289in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{6.629667in}{1.479881in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.567710in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.611434in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.611434in}}%
\pgfpathlineto{\pgfqpoint{6.628954in}{1.611434in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.630452in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.675086in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.630452in}}%
\pgfpathlineto{\pgfqpoint{6.628954in}{1.630452in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{6.615162in}{1.761672in}}%
\pgfpathmoveto{\pgfqpoint{6.615162in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{6.628954in}{1.761672in}}%
\pgfpathmoveto{\pgfqpoint{6.615746in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{6.615746in}{1.076291in}}%
\pgfpathmoveto{\pgfqpoint{6.615746in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{6.629280in}{1.030884in}}%
\pgfpathmoveto{\pgfqpoint{6.615746in}{1.118034in}}%
\pgfpathlineto{\pgfqpoint{6.615746in}{1.162918in}}%
\pgfpathmoveto{\pgfqpoint{6.615746in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{6.629585in}{1.162918in}}%
\pgfpathmoveto{\pgfqpoint{6.616859in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{6.616859in}{0.926026in}}%
\pgfpathmoveto{\pgfqpoint{6.616859in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{6.629246in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{6.616859in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{6.616859in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{6.616859in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{6.629280in}{1.012646in}}%
\pgfpathmoveto{\pgfqpoint{6.621488in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{6.621488in}{2.532296in}}%
\pgfpathmoveto{\pgfqpoint{6.621488in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{6.745452in}{2.254062in}}%
\pgfpathmoveto{\pgfqpoint{6.621488in}{2.532296in}}%
\pgfpathlineto{\pgfqpoint{6.627563in}{2.532296in}}%
\pgfpathmoveto{\pgfqpoint{6.621522in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{6.621522in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{6.621522in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{6.626178in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{6.621522in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{6.744570in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{6.626178in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{6.626178in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{6.626178in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{6.737579in}{2.547072in}}%
\pgfpathmoveto{\pgfqpoint{6.626565in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.626565in}{2.094586in}}%
\pgfpathmoveto{\pgfqpoint{6.626565in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.630834in}{2.085274in}}%
\pgfpathmoveto{\pgfqpoint{6.627101in}{2.231935in}}%
\pgfpathlineto{\pgfqpoint{6.627101in}{2.245544in}}%
\pgfpathmoveto{\pgfqpoint{6.627101in}{2.245544in}}%
\pgfpathlineto{\pgfqpoint{6.743959in}{2.245544in}}%
\pgfpathmoveto{\pgfqpoint{6.627563in}{2.532296in}}%
\pgfpathlineto{\pgfqpoint{6.627563in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{6.627563in}{2.538303in}}%
\pgfpathlineto{\pgfqpoint{6.739615in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{6.628954in}{1.611434in}}%
\pgfpathlineto{\pgfqpoint{6.628954in}{1.630452in}}%
\pgfpathmoveto{\pgfqpoint{6.628954in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{6.628954in}{1.779571in}}%
\pgfpathmoveto{\pgfqpoint{6.629246in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{6.629246in}{0.881480in}}%
\pgfpathmoveto{\pgfqpoint{6.629246in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{6.697398in}{0.874394in}}%
\pgfpathmoveto{\pgfqpoint{6.629280in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{6.629280in}{1.030884in}}%
\pgfpathmoveto{\pgfqpoint{6.629361in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{6.629361in}{1.930332in}}%
\pgfpathmoveto{\pgfqpoint{6.629585in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{6.629585in}{1.181475in}}%
\pgfpathmoveto{\pgfqpoint{6.629585in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{6.629585in}{1.330627in}}%
\pgfpathmoveto{\pgfqpoint{6.629667in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{6.629667in}{1.479881in}}%
\pgfpathmoveto{\pgfqpoint{6.630834in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.630895in}{2.076735in}}%
\pgfpathmoveto{\pgfqpoint{6.630895in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{6.630895in}{2.076735in}}%
\pgfpathmoveto{\pgfqpoint{6.638728in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{6.639176in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.638728in}{2.967353in}}%
\pgfpathlineto{\pgfqpoint{6.688235in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{6.639176in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.744977in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.676154in}{2.076735in}}%
\pgfpathlineto{\pgfqpoint{6.676357in}{2.085274in}}%
\pgfpathmoveto{\pgfqpoint{6.676154in}{2.076735in}}%
\pgfpathlineto{\pgfqpoint{6.698077in}{2.076735in}}%
\pgfpathmoveto{\pgfqpoint{6.676357in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.906788in}{2.085274in}}%
\pgfpathmoveto{\pgfqpoint{6.687896in}{3.209458in}}%
\pgfpathlineto{\pgfqpoint{6.688235in}{2.967353in}}%
\pgfpathmoveto{\pgfqpoint{6.696448in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{6.696448in}{3.208616in}}%
\pgfpathmoveto{\pgfqpoint{6.696448in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{6.743145in}{2.966762in}}%
\pgfpathmoveto{\pgfqpoint{6.696448in}{3.208616in}}%
\pgfpathlineto{\pgfqpoint{6.837353in}{3.208616in}}%
\pgfpathmoveto{\pgfqpoint{6.697398in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{6.697398in}{0.990743in}}%
\pgfpathmoveto{\pgfqpoint{6.697398in}{0.990743in}}%
\pgfpathlineto{\pgfqpoint{6.755769in}{0.990743in}}%
\pgfpathmoveto{\pgfqpoint{6.698077in}{2.076735in}}%
\pgfpathlineto{\pgfqpoint{6.698416in}{1.030483in}}%
\pgfpathmoveto{\pgfqpoint{6.698416in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{6.785159in}{1.030483in}}%
\pgfpathmoveto{\pgfqpoint{6.703778in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{6.703778in}{0.985531in}}%
\pgfpathmoveto{\pgfqpoint{6.703778in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{6.713756in}{0.874611in}}%
\pgfpathmoveto{\pgfqpoint{6.703778in}{0.985531in}}%
\pgfpathlineto{\pgfqpoint{6.756584in}{0.985531in}}%
\pgfpathmoveto{\pgfqpoint{6.704525in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{6.704525in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{6.704525in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{6.788552in}{1.034345in}}%
\pgfpathmoveto{\pgfqpoint{6.704525in}{2.077746in}}%
\pgfpathlineto{\pgfqpoint{6.714570in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{6.713756in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{6.713756in}{0.882240in}}%
\pgfpathmoveto{\pgfqpoint{6.713756in}{0.882240in}}%
\pgfpathlineto{\pgfqpoint{6.734593in}{0.882240in}}%
\pgfpathmoveto{\pgfqpoint{6.714570in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{6.714570in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{6.714570in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{6.734661in}{2.059896in}}%
\pgfpathmoveto{\pgfqpoint{6.734593in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{6.734593in}{0.882240in}}%
\pgfpathmoveto{\pgfqpoint{6.734593in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{7.055907in}{0.874611in}}%
\pgfpathmoveto{\pgfqpoint{6.734661in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{6.734661in}{2.076850in}}%
\pgfpathmoveto{\pgfqpoint{6.734661in}{2.076850in}}%
\pgfpathlineto{\pgfqpoint{7.055771in}{2.076850in}}%
\pgfpathmoveto{\pgfqpoint{6.737579in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{6.739615in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{6.743145in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{6.744977in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.743959in}{2.245544in}}%
\pgfpathlineto{\pgfqpoint{6.745452in}{2.254062in}}%
\pgfpathmoveto{\pgfqpoint{6.744570in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{6.745724in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{6.755769in}{0.990743in}}%
\pgfpathlineto{\pgfqpoint{6.756584in}{0.985531in}}%
\pgfpathmoveto{\pgfqpoint{6.779321in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{6.780407in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{6.779321in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{6.906517in}{2.547072in}}%
\pgfpathmoveto{\pgfqpoint{6.780407in}{2.538303in}}%
\pgfpathlineto{\pgfqpoint{6.906924in}{2.538303in}}%
\pgfpathmoveto{\pgfqpoint{6.785159in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{6.788552in}{1.034345in}}%
\pgfpathmoveto{\pgfqpoint{6.789095in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{6.789570in}{2.245544in}}%
\pgfpathmoveto{\pgfqpoint{6.789095in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{6.911404in}{2.254062in}}%
\pgfpathmoveto{\pgfqpoint{6.789299in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{6.791335in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{6.789299in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{7.045318in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{6.789570in}{2.245544in}}%
\pgfpathlineto{\pgfqpoint{6.907399in}{2.245544in}}%
\pgfpathmoveto{\pgfqpoint{6.789774in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{6.789842in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.789774in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{6.837014in}{2.966762in}}%
\pgfpathmoveto{\pgfqpoint{6.789842in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.791335in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{6.912965in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{6.837014in}{2.966762in}}%
\pgfpathlineto{\pgfqpoint{6.837353in}{3.208616in}}%
\pgfpathmoveto{\pgfqpoint{6.845770in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{6.845770in}{3.208752in}}%
\pgfpathmoveto{\pgfqpoint{6.845770in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{6.894910in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{6.845770in}{3.208752in}}%
\pgfpathlineto{\pgfqpoint{6.987694in}{3.208752in}}%
\pgfpathmoveto{\pgfqpoint{6.894910in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.906517in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{6.906517in}{2.552122in}}%
\pgfpathmoveto{\pgfqpoint{6.906517in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{6.912150in}{2.552122in}}%
\pgfpathmoveto{\pgfqpoint{6.906788in}{2.085274in}}%
\pgfpathlineto{\pgfqpoint{6.906788in}{2.094389in}}%
\pgfpathmoveto{\pgfqpoint{6.906788in}{2.094389in}}%
\pgfpathlineto{\pgfqpoint{6.927354in}{2.094389in}}%
\pgfpathmoveto{\pgfqpoint{6.906924in}{2.538303in}}%
\pgfpathlineto{\pgfqpoint{6.907331in}{2.531163in}}%
\pgfpathmoveto{\pgfqpoint{6.907331in}{2.531163in}}%
\pgfpathlineto{\pgfqpoint{6.911404in}{2.531163in}}%
\pgfpathmoveto{\pgfqpoint{6.907399in}{2.230815in}}%
\pgfpathlineto{\pgfqpoint{6.907399in}{2.245544in}}%
\pgfpathmoveto{\pgfqpoint{6.907399in}{2.230815in}}%
\pgfpathlineto{\pgfqpoint{6.927014in}{2.230815in}}%
\pgfpathmoveto{\pgfqpoint{6.911404in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{6.911404in}{2.531163in}}%
\pgfpathmoveto{\pgfqpoint{6.912150in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{6.912965in}{2.831890in}}%
\pgfpathmoveto{\pgfqpoint{6.921177in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{6.921177in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{6.921177in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{6.926539in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{6.921177in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{7.043757in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{6.921517in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{6.921517in}{2.531550in}}%
\pgfpathmoveto{\pgfqpoint{6.921517in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{7.044911in}{2.253308in}}%
\pgfpathmoveto{\pgfqpoint{6.921517in}{2.531550in}}%
\pgfpathlineto{\pgfqpoint{6.926539in}{2.531550in}}%
\pgfpathmoveto{\pgfqpoint{6.926539in}{2.531550in}}%
\pgfpathlineto{\pgfqpoint{6.926539in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{6.927014in}{2.230815in}}%
\pgfpathlineto{\pgfqpoint{6.927014in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{6.927014in}{2.244654in}}%
\pgfpathlineto{\pgfqpoint{7.045318in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{6.927354in}{2.083611in}}%
\pgfpathlineto{\pgfqpoint{6.927354in}{2.094389in}}%
\pgfpathmoveto{\pgfqpoint{6.927354in}{2.083611in}}%
\pgfpathlineto{\pgfqpoint{7.205161in}{2.083611in}}%
\pgfpathmoveto{\pgfqpoint{6.937806in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{6.938553in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{6.937806in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{7.046065in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{6.938553in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{6.987490in}{2.966735in}}%
\pgfpathmoveto{\pgfqpoint{6.987490in}{2.966735in}}%
\pgfpathlineto{\pgfqpoint{6.987694in}{3.208752in}}%
\pgfpathmoveto{\pgfqpoint{6.995635in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{6.995635in}{3.208175in}}%
\pgfpathmoveto{\pgfqpoint{6.995635in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{7.043961in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{6.995635in}{3.208175in}}%
\pgfpathlineto{\pgfqpoint{7.135862in}{3.208175in}}%
\pgfpathmoveto{\pgfqpoint{7.043757in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{7.045318in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{7.043961in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{7.046065in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.044911in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{7.045318in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{7.055771in}{2.059000in}}%
\pgfpathlineto{\pgfqpoint{7.055771in}{2.076850in}}%
\pgfpathmoveto{\pgfqpoint{7.055771in}{2.059000in}}%
\pgfpathlineto{\pgfqpoint{7.076133in}{2.059000in}}%
\pgfpathmoveto{\pgfqpoint{7.055907in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{7.055907in}{0.882152in}}%
\pgfpathmoveto{\pgfqpoint{7.055907in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{7.076540in}{0.882152in}}%
\pgfpathmoveto{\pgfqpoint{7.076133in}{2.059000in}}%
\pgfpathlineto{\pgfqpoint{7.076133in}{2.077298in}}%
\pgfpathmoveto{\pgfqpoint{7.076133in}{2.077298in}}%
\pgfpathlineto{\pgfqpoint{7.397854in}{2.077298in}}%
\pgfpathmoveto{\pgfqpoint{7.076540in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{7.076540in}{0.882152in}}%
\pgfpathmoveto{\pgfqpoint{7.076540in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{7.398058in}{0.874605in}}%
\pgfpathmoveto{\pgfqpoint{7.087196in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{7.087264in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.087196in}{2.967183in}}%
\pgfpathlineto{\pgfqpoint{7.136405in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{7.087264in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{7.193486in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.087671in}{2.244654in}}%
\pgfpathlineto{\pgfqpoint{7.087671in}{2.253308in}}%
\pgfpathmoveto{\pgfqpoint{7.087671in}{2.244654in}}%
\pgfpathlineto{\pgfqpoint{7.205500in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{7.087671in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{7.211880in}{2.253308in}}%
\pgfpathmoveto{\pgfqpoint{7.088282in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{7.088622in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{7.088282in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{7.344234in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{7.088622in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{7.211880in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{7.135862in}{3.208175in}}%
\pgfpathlineto{\pgfqpoint{7.136405in}{2.967183in}}%
\pgfpathmoveto{\pgfqpoint{7.144957in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{7.144957in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{7.144957in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{7.192672in}{2.967380in}}%
\pgfpathmoveto{\pgfqpoint{7.144957in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{7.287084in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{7.192672in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{7.193486in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.205161in}{2.083611in}}%
\pgfpathlineto{\pgfqpoint{7.205161in}{2.093425in}}%
\pgfpathmoveto{\pgfqpoint{7.205161in}{2.093425in}}%
\pgfpathlineto{\pgfqpoint{7.226134in}{2.093425in}}%
\pgfpathmoveto{\pgfqpoint{7.205500in}{2.232159in}}%
\pgfpathlineto{\pgfqpoint{7.205500in}{2.244654in}}%
\pgfpathmoveto{\pgfqpoint{7.205500in}{2.232159in}}%
\pgfpathlineto{\pgfqpoint{7.226948in}{2.232159in}}%
\pgfpathmoveto{\pgfqpoint{7.205636in}{2.531617in}}%
\pgfpathlineto{\pgfqpoint{7.205636in}{2.552204in}}%
\pgfpathmoveto{\pgfqpoint{7.205636in}{2.531617in}}%
\pgfpathlineto{\pgfqpoint{7.211880in}{2.531617in}}%
\pgfpathmoveto{\pgfqpoint{7.205636in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{7.211337in}{2.552204in}}%
\pgfpathmoveto{\pgfqpoint{7.211337in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{7.211880in}{2.831402in}}%
\pgfpathmoveto{\pgfqpoint{7.211880in}{2.253308in}}%
\pgfpathlineto{\pgfqpoint{7.211880in}{2.531617in}}%
\pgfpathmoveto{\pgfqpoint{7.219889in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{7.219889in}{2.531943in}}%
\pgfpathmoveto{\pgfqpoint{7.219889in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{7.344641in}{2.254062in}}%
\pgfpathmoveto{\pgfqpoint{7.219889in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{7.226541in}{2.531943in}}%
\pgfpathmoveto{\pgfqpoint{7.219889in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{7.219889in}{2.831510in}}%
\pgfpathmoveto{\pgfqpoint{7.219889in}{2.552896in}}%
\pgfpathlineto{\pgfqpoint{7.226541in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{7.219889in}{2.831510in}}%
\pgfpathlineto{\pgfqpoint{7.343080in}{2.831510in}}%
\pgfpathmoveto{\pgfqpoint{7.226134in}{2.084106in}}%
\pgfpathlineto{\pgfqpoint{7.226134in}{2.093425in}}%
\pgfpathmoveto{\pgfqpoint{7.226134in}{2.084106in}}%
\pgfpathlineto{\pgfqpoint{7.504619in}{2.084106in}}%
\pgfpathmoveto{\pgfqpoint{7.226541in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{7.226541in}{2.552896in}}%
\pgfpathmoveto{\pgfqpoint{7.226948in}{2.232159in}}%
\pgfpathlineto{\pgfqpoint{7.226948in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{7.226948in}{2.244254in}}%
\pgfpathlineto{\pgfqpoint{7.343827in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{7.238147in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{7.238554in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.238147in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{7.285523in}{2.967380in}}%
\pgfpathmoveto{\pgfqpoint{7.238554in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{7.344777in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.285523in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{7.287084in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{7.294279in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{7.294279in}{3.014084in}}%
\pgfpathmoveto{\pgfqpoint{7.294279in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{7.343080in}{2.968405in}}%
\pgfpathmoveto{\pgfqpoint{7.294279in}{3.014084in}}%
\pgfpathlineto{\pgfqpoint{7.345591in}{3.014084in}}%
\pgfpathmoveto{\pgfqpoint{7.294414in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{7.294414in}{3.213469in}}%
\pgfpathmoveto{\pgfqpoint{7.294414in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{7.344302in}{3.021265in}}%
\pgfpathmoveto{\pgfqpoint{7.294414in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{7.441565in}{3.213469in}}%
\pgfpathmoveto{\pgfqpoint{7.343080in}{2.831510in}}%
\pgfpathlineto{\pgfqpoint{7.344234in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{7.343080in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{7.344777in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.343827in}{2.244254in}}%
\pgfpathlineto{\pgfqpoint{7.344641in}{2.254062in}}%
\pgfpathmoveto{\pgfqpoint{7.344302in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{7.345591in}{3.014084in}}%
\pgfpathmoveto{\pgfqpoint{7.385840in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{7.386655in}{3.014084in}}%
\pgfpathmoveto{\pgfqpoint{7.385840in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{7.439800in}{3.021265in}}%
\pgfpathmoveto{\pgfqpoint{7.386248in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{7.389234in}{2.968405in}}%
\pgfpathmoveto{\pgfqpoint{7.386248in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{7.570932in}{2.952902in}}%
\pgfpathmoveto{\pgfqpoint{7.386655in}{3.014084in}}%
\pgfpathlineto{\pgfqpoint{7.439528in}{3.014084in}}%
\pgfpathmoveto{\pgfqpoint{7.387130in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{7.387537in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{7.387130in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{7.510321in}{2.254062in}}%
\pgfpathmoveto{\pgfqpoint{7.387537in}{2.244254in}}%
\pgfpathlineto{\pgfqpoint{7.506791in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{7.388352in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{7.389370in}{2.831510in}}%
\pgfpathmoveto{\pgfqpoint{7.388352in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{7.570932in}{2.859624in}}%
\pgfpathmoveto{\pgfqpoint{7.389234in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{7.437967in}{2.968405in}}%
\pgfpathmoveto{\pgfqpoint{7.389370in}{2.831510in}}%
\pgfpathlineto{\pgfqpoint{7.510728in}{2.831510in}}%
\pgfpathmoveto{\pgfqpoint{7.397854in}{2.059000in}}%
\pgfpathlineto{\pgfqpoint{7.397854in}{2.077298in}}%
\pgfpathmoveto{\pgfqpoint{7.397854in}{2.059000in}}%
\pgfpathlineto{\pgfqpoint{7.420184in}{2.059000in}}%
\pgfpathmoveto{\pgfqpoint{7.398058in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{7.398058in}{0.881704in}}%
\pgfpathmoveto{\pgfqpoint{7.398058in}{0.881704in}}%
\pgfpathlineto{\pgfqpoint{7.418691in}{0.881704in}}%
\pgfpathmoveto{\pgfqpoint{7.418691in}{0.875053in}}%
\pgfpathlineto{\pgfqpoint{7.418691in}{0.881704in}}%
\pgfpathmoveto{\pgfqpoint{7.418691in}{0.875053in}}%
\pgfpathlineto{\pgfqpoint{7.501429in}{0.875053in}}%
\pgfpathmoveto{\pgfqpoint{7.420184in}{2.059000in}}%
\pgfpathlineto{\pgfqpoint{7.420184in}{2.076403in}}%
\pgfpathmoveto{\pgfqpoint{7.420184in}{2.076403in}}%
\pgfpathlineto{\pgfqpoint{7.502719in}{2.076403in}}%
\pgfpathmoveto{\pgfqpoint{7.437967in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{7.439528in}{3.014084in}}%
\pgfpathmoveto{\pgfqpoint{7.439800in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{7.441565in}{3.213469in}}%
\pgfpathmoveto{\pgfqpoint{7.454664in}{3.138768in}}%
\pgfpathlineto{\pgfqpoint{7.454664in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{7.454664in}{3.138768in}}%
\pgfpathlineto{\pgfqpoint{7.529529in}{3.138768in}}%
\pgfpathmoveto{\pgfqpoint{7.454664in}{3.209899in}}%
\pgfpathlineto{\pgfqpoint{7.530615in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{7.455004in}{3.056885in}}%
\pgfpathlineto{\pgfqpoint{7.455004in}{3.128288in}}%
\pgfpathmoveto{\pgfqpoint{7.455004in}{3.056885in}}%
\pgfpathlineto{\pgfqpoint{7.529529in}{3.056885in}}%
\pgfpathmoveto{\pgfqpoint{7.455004in}{3.128288in}}%
\pgfpathlineto{\pgfqpoint{7.529936in}{3.128288in}}%
\pgfpathmoveto{\pgfqpoint{7.501429in}{0.875053in}}%
\pgfpathlineto{\pgfqpoint{7.501429in}{0.881487in}}%
\pgfpathmoveto{\pgfqpoint{7.501429in}{0.881487in}}%
\pgfpathlineto{\pgfqpoint{7.517651in}{0.881487in}}%
\pgfpathmoveto{\pgfqpoint{7.502244in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{7.502244in}{1.329731in}}%
\pgfpathmoveto{\pgfqpoint{7.502244in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{7.518940in}{1.312240in}}%
\pgfpathmoveto{\pgfqpoint{7.502244in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{7.518669in}{1.329731in}}%
\pgfpathmoveto{\pgfqpoint{7.502447in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{7.502447in}{1.629679in}}%
\pgfpathmoveto{\pgfqpoint{7.502447in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{7.518058in}{1.610932in}}%
\pgfpathmoveto{\pgfqpoint{7.502447in}{1.629679in}}%
\pgfpathlineto{\pgfqpoint{7.517990in}{1.629679in}}%
\pgfpathmoveto{\pgfqpoint{7.502515in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{7.502515in}{1.180667in}}%
\pgfpathmoveto{\pgfqpoint{7.502515in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{1.162179in}}%
\pgfpathmoveto{\pgfqpoint{7.502515in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{7.518940in}{1.180667in}}%
\pgfpathmoveto{\pgfqpoint{7.502515in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{7.502515in}{1.479094in}}%
\pgfpathmoveto{\pgfqpoint{7.502515in}{1.461257in}}%
\pgfpathlineto{\pgfqpoint{7.518669in}{1.461257in}}%
\pgfpathmoveto{\pgfqpoint{7.502515in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{7.518058in}{1.479094in}}%
\pgfpathmoveto{\pgfqpoint{7.502719in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{7.502719in}{2.076403in}}%
\pgfpathmoveto{\pgfqpoint{7.502719in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{7.519687in}{2.060785in}}%
\pgfpathmoveto{\pgfqpoint{7.502854in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{7.502854in}{1.030497in}}%
\pgfpathmoveto{\pgfqpoint{7.502854in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{7.517651in}{1.013033in}}%
\pgfpathmoveto{\pgfqpoint{7.502854in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{1.030497in}}%
\pgfpathmoveto{\pgfqpoint{7.502854in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{7.502854in}{1.778308in}}%
\pgfpathmoveto{\pgfqpoint{7.502854in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{7.517990in}{1.760071in}}%
\pgfpathmoveto{\pgfqpoint{7.502854in}{1.778308in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{1.778308in}}%
\pgfpathmoveto{\pgfqpoint{7.503194in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{7.503194in}{1.929130in}}%
\pgfpathmoveto{\pgfqpoint{7.503194in}{1.910838in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{1.910838in}}%
\pgfpathmoveto{\pgfqpoint{7.503194in}{1.929130in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{1.929130in}}%
\pgfpathmoveto{\pgfqpoint{7.504619in}{2.084106in}}%
\pgfpathlineto{\pgfqpoint{7.504619in}{2.093948in}}%
\pgfpathmoveto{\pgfqpoint{7.504619in}{2.093948in}}%
\pgfpathlineto{\pgfqpoint{7.525864in}{2.093948in}}%
\pgfpathmoveto{\pgfqpoint{7.504755in}{2.531163in}}%
\pgfpathlineto{\pgfqpoint{7.504755in}{2.552509in}}%
\pgfpathmoveto{\pgfqpoint{7.504755in}{2.531163in}}%
\pgfpathlineto{\pgfqpoint{7.510321in}{2.531163in}}%
\pgfpathmoveto{\pgfqpoint{7.504755in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{7.510592in}{2.552509in}}%
\pgfpathmoveto{\pgfqpoint{7.506791in}{2.231419in}}%
\pgfpathlineto{\pgfqpoint{7.506791in}{2.244254in}}%
\pgfpathmoveto{\pgfqpoint{7.506791in}{2.231419in}}%
\pgfpathlineto{\pgfqpoint{7.526271in}{2.231419in}}%
\pgfpathmoveto{\pgfqpoint{7.509778in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{7.509778in}{3.044579in}}%
\pgfpathmoveto{\pgfqpoint{7.509778in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{7.571746in}{2.967400in}}%
\pgfpathmoveto{\pgfqpoint{7.509778in}{3.044579in}}%
\pgfpathlineto{\pgfqpoint{7.569981in}{3.044579in}}%
\pgfpathmoveto{\pgfqpoint{7.510321in}{2.254062in}}%
\pgfpathlineto{\pgfqpoint{7.510321in}{2.531163in}}%
\pgfpathmoveto{\pgfqpoint{7.510592in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{7.510728in}{2.831510in}}%
\pgfpathmoveto{\pgfqpoint{7.517651in}{0.881487in}}%
\pgfpathlineto{\pgfqpoint{7.517651in}{1.013033in}}%
\pgfpathmoveto{\pgfqpoint{7.517990in}{1.629679in}}%
\pgfpathlineto{\pgfqpoint{7.517990in}{1.760071in}}%
\pgfpathmoveto{\pgfqpoint{7.518058in}{1.479094in}}%
\pgfpathlineto{\pgfqpoint{7.518058in}{1.610932in}}%
\pgfpathmoveto{\pgfqpoint{7.518330in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{1.162179in}}%
\pgfpathmoveto{\pgfqpoint{7.518330in}{1.778308in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{1.910838in}}%
\pgfpathmoveto{\pgfqpoint{7.518330in}{1.929130in}}%
\pgfpathlineto{\pgfqpoint{7.519687in}{2.060785in}}%
\pgfpathmoveto{\pgfqpoint{7.518330in}{2.552244in}}%
\pgfpathlineto{\pgfqpoint{7.518330in}{2.829277in}}%
\pgfpathmoveto{\pgfqpoint{7.518330in}{2.552244in}}%
\pgfpathlineto{\pgfqpoint{7.524981in}{2.552244in}}%
\pgfpathmoveto{\pgfqpoint{7.518330in}{2.829277in}}%
\pgfpathlineto{\pgfqpoint{7.524778in}{2.829277in}}%
\pgfpathmoveto{\pgfqpoint{7.518669in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{7.518669in}{1.461257in}}%
\pgfpathmoveto{\pgfqpoint{7.518940in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{7.518940in}{1.312240in}}%
\pgfpathmoveto{\pgfqpoint{7.519212in}{2.254469in}}%
\pgfpathlineto{\pgfqpoint{7.519212in}{2.532330in}}%
\pgfpathmoveto{\pgfqpoint{7.519212in}{2.254469in}}%
\pgfpathlineto{\pgfqpoint{7.711634in}{2.254469in}}%
\pgfpathmoveto{\pgfqpoint{7.519212in}{2.532330in}}%
\pgfpathlineto{\pgfqpoint{7.526135in}{2.532330in}}%
\pgfpathmoveto{\pgfqpoint{7.524778in}{2.829277in}}%
\pgfpathlineto{\pgfqpoint{7.524778in}{2.849809in}}%
\pgfpathmoveto{\pgfqpoint{7.524778in}{2.849809in}}%
\pgfpathlineto{\pgfqpoint{7.713806in}{2.849809in}}%
\pgfpathmoveto{\pgfqpoint{7.524981in}{2.546475in}}%
\pgfpathlineto{\pgfqpoint{7.524981in}{2.552244in}}%
\pgfpathmoveto{\pgfqpoint{7.524981in}{2.546475in}}%
\pgfpathlineto{\pgfqpoint{7.712245in}{2.546475in}}%
\pgfpathmoveto{\pgfqpoint{7.525864in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{7.525864in}{2.093948in}}%
\pgfpathmoveto{\pgfqpoint{7.525864in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{7.722222in}{2.083821in}}%
\pgfpathmoveto{\pgfqpoint{7.526135in}{2.532330in}}%
\pgfpathlineto{\pgfqpoint{7.526135in}{2.538188in}}%
\pgfpathmoveto{\pgfqpoint{7.526135in}{2.538188in}}%
\pgfpathlineto{\pgfqpoint{7.712788in}{2.538188in}}%
\pgfpathmoveto{\pgfqpoint{7.526271in}{2.231419in}}%
\pgfpathlineto{\pgfqpoint{7.526271in}{2.244763in}}%
\pgfpathmoveto{\pgfqpoint{7.526271in}{2.244763in}}%
\pgfpathlineto{\pgfqpoint{7.722290in}{2.244763in}}%
\pgfpathmoveto{\pgfqpoint{7.527425in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{7.527425in}{1.317283in}}%
\pgfpathmoveto{\pgfqpoint{7.527425in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{7.712312in}{0.874055in}}%
\pgfpathmoveto{\pgfqpoint{7.527425in}{1.317283in}}%
\pgfpathlineto{\pgfqpoint{7.712448in}{1.317283in}}%
\pgfpathmoveto{\pgfqpoint{7.527560in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{7.527560in}{1.468261in}}%
\pgfpathmoveto{\pgfqpoint{7.527560in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{7.712041in}{1.326582in}}%
\pgfpathmoveto{\pgfqpoint{7.527560in}{1.468261in}}%
\pgfpathlineto{\pgfqpoint{7.715163in}{1.468261in}}%
\pgfpathmoveto{\pgfqpoint{7.527764in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{7.527764in}{1.767136in}}%
\pgfpathmoveto{\pgfqpoint{7.527764in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{7.712245in}{1.476746in}}%
\pgfpathmoveto{\pgfqpoint{7.527764in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{7.713398in}{1.767136in}}%
\pgfpathmoveto{\pgfqpoint{7.528579in}{1.774874in}}%
\pgfpathlineto{\pgfqpoint{7.528579in}{1.916445in}}%
\pgfpathmoveto{\pgfqpoint{7.528579in}{1.774874in}}%
\pgfpathlineto{\pgfqpoint{7.712041in}{1.774874in}}%
\pgfpathmoveto{\pgfqpoint{7.528579in}{1.916445in}}%
\pgfpathlineto{\pgfqpoint{7.712788in}{1.916445in}}%
\pgfpathmoveto{\pgfqpoint{7.528579in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{7.528579in}{2.076939in}}%
\pgfpathmoveto{\pgfqpoint{7.528579in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{7.711430in}{1.925221in}}%
\pgfpathmoveto{\pgfqpoint{7.528579in}{2.076939in}}%
\pgfpathlineto{\pgfqpoint{7.713059in}{2.076939in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.056885in}}%
\pgfpathlineto{\pgfqpoint{7.529529in}{3.071613in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.071613in}}%
\pgfpathlineto{\pgfqpoint{7.541542in}{3.072747in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.102971in}}%
\pgfpathlineto{\pgfqpoint{7.529936in}{3.128288in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.102971in}}%
\pgfpathlineto{\pgfqpoint{7.541542in}{3.103568in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.138768in}}%
\pgfpathlineto{\pgfqpoint{7.529529in}{3.163127in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.163127in}}%
\pgfpathlineto{\pgfqpoint{7.541542in}{3.164492in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.195428in}}%
\pgfpathlineto{\pgfqpoint{7.530615in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{7.529529in}{3.195428in}}%
\pgfpathlineto{\pgfqpoint{7.541542in}{3.194227in}}%
\pgfpathmoveto{\pgfqpoint{7.541542in}{3.057489in}}%
\pgfpathlineto{\pgfqpoint{7.541542in}{3.072747in}}%
\pgfpathmoveto{\pgfqpoint{7.541542in}{3.057489in}}%
\pgfpathlineto{\pgfqpoint{7.580570in}{3.057489in}}%
\pgfpathmoveto{\pgfqpoint{7.541542in}{3.103568in}}%
\pgfpathlineto{\pgfqpoint{7.541542in}{3.164492in}}%
\pgfpathmoveto{\pgfqpoint{7.541542in}{3.194227in}}%
\pgfpathlineto{\pgfqpoint{7.541542in}{3.210076in}}%
\pgfpathmoveto{\pgfqpoint{7.541542in}{3.210076in}}%
\pgfpathlineto{\pgfqpoint{7.637787in}{3.210076in}}%
\pgfpathmoveto{\pgfqpoint{7.569981in}{3.044579in}}%
\pgfpathlineto{\pgfqpoint{7.571746in}{3.025378in}}%
\pgfpathmoveto{\pgfqpoint{7.570932in}{2.859624in}}%
\pgfpathlineto{\pgfqpoint{7.570932in}{2.876538in}}%
\pgfpathmoveto{\pgfqpoint{7.570932in}{2.876538in}}%
\pgfpathlineto{\pgfqpoint{7.581181in}{2.876463in}}%
\pgfpathmoveto{\pgfqpoint{7.570932in}{2.952902in}}%
\pgfpathlineto{\pgfqpoint{7.581181in}{2.953384in}}%
\pgfpathmoveto{\pgfqpoint{7.571746in}{2.967400in}}%
\pgfpathlineto{\pgfqpoint{7.571746in}{2.975620in}}%
\pgfpathmoveto{\pgfqpoint{7.571746in}{2.975620in}}%
\pgfpathlineto{\pgfqpoint{7.581181in}{2.974730in}}%
\pgfpathmoveto{\pgfqpoint{7.571746in}{3.025378in}}%
\pgfpathlineto{\pgfqpoint{7.581181in}{3.026661in}}%
\pgfpathmoveto{\pgfqpoint{7.580570in}{3.057489in}}%
\pgfpathlineto{\pgfqpoint{7.581181in}{3.044579in}}%
\pgfpathmoveto{\pgfqpoint{7.581181in}{2.876463in}}%
\pgfpathlineto{\pgfqpoint{7.723647in}{2.876463in}}%
\pgfpathmoveto{\pgfqpoint{7.581181in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{7.581181in}{2.974730in}}%
\pgfpathmoveto{\pgfqpoint{7.581181in}{3.026661in}}%
\pgfpathlineto{\pgfqpoint{7.581181in}{3.044579in}}%
\pgfpathmoveto{\pgfqpoint{7.611452in}{3.057489in}}%
\pgfpathlineto{\pgfqpoint{7.612267in}{3.044579in}}%
\pgfpathmoveto{\pgfqpoint{7.611452in}{3.057489in}}%
\pgfpathlineto{\pgfqpoint{7.637855in}{3.057489in}}%
\pgfpathmoveto{\pgfqpoint{7.612267in}{3.044579in}}%
\pgfpathlineto{\pgfqpoint{7.651362in}{3.044579in}}%
\pgfpathmoveto{\pgfqpoint{7.637787in}{3.210076in}}%
\pgfpathlineto{\pgfqpoint{7.637855in}{3.057489in}}%
\pgfpathmoveto{\pgfqpoint{7.651362in}{3.044579in}}%
\pgfpathlineto{\pgfqpoint{7.651362in}{3.210238in}}%
\pgfpathmoveto{\pgfqpoint{7.651362in}{3.210238in}}%
\pgfpathlineto{\pgfqpoint{7.792132in}{3.210238in}}%
\pgfpathmoveto{\pgfqpoint{7.711430in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{7.711430in}{1.973812in}}%
\pgfpathmoveto{\pgfqpoint{7.711430in}{1.973812in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.974653in}}%
\pgfpathmoveto{\pgfqpoint{7.711430in}{2.017006in}}%
\pgfpathlineto{\pgfqpoint{7.713059in}{2.076939in}}%
\pgfpathmoveto{\pgfqpoint{7.711430in}{2.017006in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{2.015710in}}%
\pgfpathmoveto{\pgfqpoint{7.711634in}{2.254469in}}%
\pgfpathlineto{\pgfqpoint{7.711634in}{2.434321in}}%
\pgfpathmoveto{\pgfqpoint{7.711634in}{2.434321in}}%
\pgfpathlineto{\pgfqpoint{7.721611in}{2.433628in}}%
\pgfpathmoveto{\pgfqpoint{7.711634in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{7.712788in}{2.538188in}}%
\pgfpathmoveto{\pgfqpoint{7.711634in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{7.721611in}{2.477223in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{7.712041in}{1.407494in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.406924in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{7.715163in}{1.468261in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.449379in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.774874in}}%
\pgfpathlineto{\pgfqpoint{7.712041in}{1.824761in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.824761in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.824951in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{7.712788in}{1.916445in}}%
\pgfpathmoveto{\pgfqpoint{7.712041in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.865763in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{7.712245in}{1.524624in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{1.524624in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.524800in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{1.588106in}}%
\pgfpathlineto{\pgfqpoint{7.712245in}{1.674828in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{1.588106in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.588540in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{1.674828in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.675602in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{7.713398in}{1.767136in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.716217in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{2.546475in}}%
\pgfpathlineto{\pgfqpoint{7.712245in}{2.608159in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{2.608159in}}%
\pgfpathlineto{\pgfqpoint{7.721611in}{2.609170in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{2.650417in}}%
\pgfpathlineto{\pgfqpoint{7.713806in}{2.849809in}}%
\pgfpathmoveto{\pgfqpoint{7.712245in}{2.650417in}}%
\pgfpathlineto{\pgfqpoint{7.721611in}{2.649697in}}%
\pgfpathmoveto{\pgfqpoint{7.712312in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{7.712312in}{0.925673in}}%
\pgfpathmoveto{\pgfqpoint{7.712312in}{0.925673in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{0.925965in}}%
\pgfpathmoveto{\pgfqpoint{7.712312in}{0.969628in}}%
\pgfpathlineto{\pgfqpoint{7.712312in}{1.074832in}}%
\pgfpathmoveto{\pgfqpoint{7.712312in}{0.969628in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{0.969187in}}%
\pgfpathmoveto{\pgfqpoint{7.712312in}{1.074832in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.076155in}}%
\pgfpathmoveto{\pgfqpoint{7.712312in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{7.712448in}{1.317283in}}%
\pgfpathmoveto{\pgfqpoint{7.712312in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.118203in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{0.925965in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{7.803603in}{0.874320in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.076155in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.406924in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.524800in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{1.588540in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.675602in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{1.716217in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.824951in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{1.865763in}}%
\pgfpathlineto{\pgfqpoint{7.720797in}{1.974653in}}%
\pgfpathmoveto{\pgfqpoint{7.720797in}{2.015710in}}%
\pgfpathlineto{\pgfqpoint{7.722222in}{2.083821in}}%
\pgfpathmoveto{\pgfqpoint{7.721611in}{2.253763in}}%
\pgfpathlineto{\pgfqpoint{7.721611in}{2.433628in}}%
\pgfpathmoveto{\pgfqpoint{7.721611in}{2.253763in}}%
\pgfpathlineto{\pgfqpoint{7.723172in}{2.253763in}}%
\pgfpathmoveto{\pgfqpoint{7.721611in}{2.477223in}}%
\pgfpathlineto{\pgfqpoint{7.721611in}{2.609170in}}%
\pgfpathmoveto{\pgfqpoint{7.721611in}{2.649697in}}%
\pgfpathlineto{\pgfqpoint{7.723647in}{2.876463in}}%
\pgfpathmoveto{\pgfqpoint{7.722290in}{2.244763in}}%
\pgfpathlineto{\pgfqpoint{7.723172in}{2.253763in}}%
\pgfpathmoveto{\pgfqpoint{7.725412in}{3.067975in}}%
\pgfpathlineto{\pgfqpoint{7.725412in}{3.084550in}}%
\pgfpathmoveto{\pgfqpoint{7.725412in}{3.067975in}}%
\pgfpathlineto{\pgfqpoint{7.793150in}{3.067975in}}%
\pgfpathmoveto{\pgfqpoint{7.725412in}{3.084550in}}%
\pgfpathlineto{\pgfqpoint{7.793693in}{3.084550in}}%
\pgfpathmoveto{\pgfqpoint{7.792132in}{3.210238in}}%
\pgfpathlineto{\pgfqpoint{7.793693in}{3.084550in}}%
\pgfpathmoveto{\pgfqpoint{7.792607in}{2.829841in}}%
\pgfpathlineto{\pgfqpoint{7.792607in}{2.850366in}}%
\pgfpathmoveto{\pgfqpoint{7.792607in}{2.829841in}}%
\pgfpathlineto{\pgfqpoint{7.804417in}{2.829841in}}%
\pgfpathmoveto{\pgfqpoint{7.792607in}{2.850366in}}%
\pgfpathlineto{\pgfqpoint{7.793150in}{3.067975in}}%
\pgfpathmoveto{\pgfqpoint{7.802041in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{2.075724in}}%
\pgfpathmoveto{\pgfqpoint{7.802041in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{7.810594in}{2.083821in}}%
\pgfpathmoveto{\pgfqpoint{7.802924in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{7.802924in}{2.244763in}}%
\pgfpathmoveto{\pgfqpoint{7.802924in}{2.232444in}}%
\pgfpathlineto{\pgfqpoint{7.810594in}{2.232444in}}%
\pgfpathmoveto{\pgfqpoint{7.802924in}{2.244763in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{2.253763in}}%
\pgfpathmoveto{\pgfqpoint{7.803195in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{7.803195in}{1.629292in}}%
\pgfpathmoveto{\pgfqpoint{7.803195in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{7.814802in}{1.611054in}}%
\pgfpathmoveto{\pgfqpoint{7.803195in}{1.629292in}}%
\pgfpathlineto{\pgfqpoint{7.813648in}{1.629292in}}%
\pgfpathmoveto{\pgfqpoint{7.803603in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{7.803603in}{0.881657in}}%
\pgfpathmoveto{\pgfqpoint{7.803603in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{7.814123in}{0.881657in}}%
\pgfpathmoveto{\pgfqpoint{7.803942in}{2.075724in}}%
\pgfpathlineto{\pgfqpoint{7.804756in}{2.060683in}}%
\pgfpathmoveto{\pgfqpoint{7.803942in}{2.253763in}}%
\pgfpathlineto{\pgfqpoint{7.803942in}{2.715928in}}%
\pgfpathmoveto{\pgfqpoint{7.803942in}{2.715928in}}%
\pgfpathlineto{\pgfqpoint{7.814055in}{2.717374in}}%
\pgfpathmoveto{\pgfqpoint{7.803942in}{2.780496in}}%
\pgfpathlineto{\pgfqpoint{7.804417in}{2.829841in}}%
\pgfpathmoveto{\pgfqpoint{7.803942in}{2.780496in}}%
\pgfpathlineto{\pgfqpoint{7.814055in}{2.781080in}}%
\pgfpathmoveto{\pgfqpoint{7.804417in}{1.761306in}}%
\pgfpathlineto{\pgfqpoint{7.804417in}{1.778247in}}%
\pgfpathmoveto{\pgfqpoint{7.804417in}{1.761306in}}%
\pgfpathlineto{\pgfqpoint{7.813648in}{1.761306in}}%
\pgfpathmoveto{\pgfqpoint{7.804417in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{7.814191in}{1.778247in}}%
\pgfpathmoveto{\pgfqpoint{7.804553in}{1.910295in}}%
\pgfpathlineto{\pgfqpoint{7.804553in}{1.928594in}}%
\pgfpathmoveto{\pgfqpoint{7.804553in}{1.910295in}}%
\pgfpathlineto{\pgfqpoint{7.814191in}{1.910295in}}%
\pgfpathmoveto{\pgfqpoint{7.804553in}{1.928594in}}%
\pgfpathlineto{\pgfqpoint{7.815209in}{1.928594in}}%
\pgfpathmoveto{\pgfqpoint{7.804621in}{1.162579in}}%
\pgfpathlineto{\pgfqpoint{7.804621in}{1.180464in}}%
\pgfpathmoveto{\pgfqpoint{7.804621in}{1.162579in}}%
\pgfpathlineto{\pgfqpoint{7.814734in}{1.162579in}}%
\pgfpathmoveto{\pgfqpoint{7.804621in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.180464in}}%
\pgfpathmoveto{\pgfqpoint{7.804756in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{7.804756in}{1.478334in}}%
\pgfpathmoveto{\pgfqpoint{7.804756in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.462031in}}%
\pgfpathmoveto{\pgfqpoint{7.804756in}{1.478334in}}%
\pgfpathlineto{\pgfqpoint{7.814802in}{1.478334in}}%
\pgfpathmoveto{\pgfqpoint{7.804756in}{2.060683in}}%
\pgfpathlineto{\pgfqpoint{7.815209in}{2.060683in}}%
\pgfpathmoveto{\pgfqpoint{7.804960in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{7.804960in}{1.030293in}}%
\pgfpathmoveto{\pgfqpoint{7.804960in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{7.814123in}{1.012748in}}%
\pgfpathmoveto{\pgfqpoint{7.804960in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{7.814734in}{1.030293in}}%
\pgfpathmoveto{\pgfqpoint{7.804960in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{7.804960in}{1.329955in}}%
\pgfpathmoveto{\pgfqpoint{7.804960in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.311731in}}%
\pgfpathmoveto{\pgfqpoint{7.804960in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.329955in}}%
\pgfpathmoveto{\pgfqpoint{7.810594in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{7.810594in}{2.144256in}}%
\pgfpathmoveto{\pgfqpoint{7.810594in}{2.144256in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.144256in}}%
\pgfpathmoveto{\pgfqpoint{7.810594in}{2.180609in}}%
\pgfpathlineto{\pgfqpoint{7.810594in}{2.232444in}}%
\pgfpathmoveto{\pgfqpoint{7.810594in}{2.180609in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.180833in}}%
\pgfpathmoveto{\pgfqpoint{7.813648in}{1.629292in}}%
\pgfpathlineto{\pgfqpoint{7.813648in}{1.664308in}}%
\pgfpathmoveto{\pgfqpoint{7.813648in}{1.664308in}}%
\pgfpathlineto{\pgfqpoint{7.824168in}{1.666154in}}%
\pgfpathmoveto{\pgfqpoint{7.813648in}{1.729487in}}%
\pgfpathlineto{\pgfqpoint{7.813648in}{1.761306in}}%
\pgfpathmoveto{\pgfqpoint{7.813648in}{1.729487in}}%
\pgfpathlineto{\pgfqpoint{7.824168in}{1.728638in}}%
\pgfpathmoveto{\pgfqpoint{7.814055in}{2.553283in}}%
\pgfpathlineto{\pgfqpoint{7.814055in}{2.717374in}}%
\pgfpathmoveto{\pgfqpoint{7.814055in}{2.553283in}}%
\pgfpathlineto{\pgfqpoint{7.824915in}{2.553283in}}%
\pgfpathmoveto{\pgfqpoint{7.814055in}{2.781080in}}%
\pgfpathlineto{\pgfqpoint{7.814055in}{2.818336in}}%
\pgfpathmoveto{\pgfqpoint{7.814055in}{2.818336in}}%
\pgfpathlineto{\pgfqpoint{7.825322in}{2.818336in}}%
\pgfpathmoveto{\pgfqpoint{7.814123in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{7.814123in}{1.012748in}}%
\pgfpathmoveto{\pgfqpoint{7.814191in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{7.814191in}{1.910295in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.216233in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.216233in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.217808in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.279675in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.311731in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.279675in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.279417in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.374833in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.374833in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.374983in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.417404in}}%
\pgfpathlineto{\pgfqpoint{7.814394in}{1.462031in}}%
\pgfpathmoveto{\pgfqpoint{7.814394in}{1.417404in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.416359in}}%
\pgfpathmoveto{\pgfqpoint{7.814462in}{2.254924in}}%
\pgfpathlineto{\pgfqpoint{7.814462in}{2.531550in}}%
\pgfpathmoveto{\pgfqpoint{7.814462in}{2.254924in}}%
\pgfpathlineto{\pgfqpoint{7.945187in}{2.254924in}}%
\pgfpathmoveto{\pgfqpoint{7.814462in}{2.531550in}}%
\pgfpathlineto{\pgfqpoint{7.824915in}{2.531550in}}%
\pgfpathmoveto{\pgfqpoint{7.814734in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{7.814734in}{1.075517in}}%
\pgfpathmoveto{\pgfqpoint{7.814734in}{1.075517in}}%
\pgfpathlineto{\pgfqpoint{7.824100in}{1.077459in}}%
\pgfpathmoveto{\pgfqpoint{7.814734in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{7.814734in}{1.162579in}}%
\pgfpathmoveto{\pgfqpoint{7.814734in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{7.824100in}{1.117871in}}%
\pgfpathmoveto{\pgfqpoint{7.814802in}{1.478334in}}%
\pgfpathlineto{\pgfqpoint{7.814802in}{1.524508in}}%
\pgfpathmoveto{\pgfqpoint{7.814802in}{1.524508in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.525696in}}%
\pgfpathmoveto{\pgfqpoint{7.814802in}{1.566305in}}%
\pgfpathlineto{\pgfqpoint{7.814802in}{1.611054in}}%
\pgfpathmoveto{\pgfqpoint{7.814802in}{1.566305in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.566420in}}%
\pgfpathmoveto{\pgfqpoint{7.815209in}{1.928594in}}%
\pgfpathlineto{\pgfqpoint{7.815209in}{1.973316in}}%
\pgfpathmoveto{\pgfqpoint{7.815209in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.974293in}}%
\pgfpathmoveto{\pgfqpoint{7.815209in}{2.015710in}}%
\pgfpathlineto{\pgfqpoint{7.815209in}{2.060683in}}%
\pgfpathmoveto{\pgfqpoint{7.815209in}{2.015710in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{2.016972in}}%
\pgfpathmoveto{\pgfqpoint{7.819146in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.144256in}}%
\pgfpathmoveto{\pgfqpoint{7.819146in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{7.824915in}{2.094199in}}%
\pgfpathmoveto{\pgfqpoint{7.819146in}{2.180833in}}%
\pgfpathlineto{\pgfqpoint{7.819146in}{2.233496in}}%
\pgfpathmoveto{\pgfqpoint{7.819146in}{2.233496in}}%
\pgfpathlineto{\pgfqpoint{7.861092in}{2.233496in}}%
\pgfpathmoveto{\pgfqpoint{7.824100in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{7.824100in}{1.077459in}}%
\pgfpathmoveto{\pgfqpoint{7.824100in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{7.982789in}{0.874028in}}%
\pgfpathmoveto{\pgfqpoint{7.824100in}{1.117871in}}%
\pgfpathlineto{\pgfqpoint{7.824100in}{1.167466in}}%
\pgfpathmoveto{\pgfqpoint{7.824100in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{8.105504in}{1.167466in}}%
\pgfpathmoveto{\pgfqpoint{7.824168in}{1.625409in}}%
\pgfpathlineto{\pgfqpoint{7.824168in}{1.666154in}}%
\pgfpathmoveto{\pgfqpoint{7.824168in}{1.625409in}}%
\pgfpathlineto{\pgfqpoint{8.104690in}{1.625409in}}%
\pgfpathmoveto{\pgfqpoint{7.824168in}{1.728638in}}%
\pgfpathlineto{\pgfqpoint{7.824168in}{1.916105in}}%
\pgfpathmoveto{\pgfqpoint{7.824168in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{8.105912in}{1.916105in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.176412in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.217808in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.176412in}}%
\pgfpathlineto{\pgfqpoint{8.105233in}{1.176412in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.316672in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.316672in}}%
\pgfpathlineto{\pgfqpoint{8.105504in}{1.316672in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.325992in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.374983in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.325992in}}%
\pgfpathlineto{\pgfqpoint{8.105233in}{1.325992in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.416359in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.525696in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.617258in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{8.105097in}{1.617258in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{1.974293in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{8.104894in}{1.925540in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{2.016972in}}%
\pgfpathlineto{\pgfqpoint{7.824508in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{7.824508in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{8.106183in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{7.824915in}{2.085660in}}%
\pgfpathlineto{\pgfqpoint{7.824915in}{2.094199in}}%
\pgfpathmoveto{\pgfqpoint{7.824915in}{2.085660in}}%
\pgfpathlineto{\pgfqpoint{8.108627in}{2.085660in}}%
\pgfpathmoveto{\pgfqpoint{7.824915in}{2.531550in}}%
\pgfpathlineto{\pgfqpoint{7.824915in}{2.553283in}}%
\pgfpathmoveto{\pgfqpoint{7.825322in}{2.818336in}}%
\pgfpathlineto{\pgfqpoint{7.825322in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{7.825322in}{2.831605in}}%
\pgfpathlineto{\pgfqpoint{8.109102in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{7.861092in}{2.233496in}}%
\pgfpathlineto{\pgfqpoint{7.861092in}{2.246127in}}%
\pgfpathmoveto{\pgfqpoint{7.861092in}{2.246127in}}%
\pgfpathlineto{\pgfqpoint{7.946069in}{2.246127in}}%
\pgfpathmoveto{\pgfqpoint{7.945187in}{2.254924in}}%
\pgfpathlineto{\pgfqpoint{7.946069in}{2.246127in}}%
\pgfpathmoveto{\pgfqpoint{7.982789in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{7.982789in}{0.973605in}}%
\pgfpathmoveto{\pgfqpoint{7.982789in}{0.973605in}}%
\pgfpathlineto{\pgfqpoint{7.991680in}{0.973795in}}%
\pgfpathmoveto{\pgfqpoint{7.982789in}{1.016047in}}%
\pgfpathlineto{\pgfqpoint{7.982789in}{1.025861in}}%
\pgfpathmoveto{\pgfqpoint{7.982789in}{1.016047in}}%
\pgfpathlineto{\pgfqpoint{7.991680in}{1.017811in}}%
\pgfpathmoveto{\pgfqpoint{7.982789in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{8.103876in}{1.025861in}}%
\pgfpathmoveto{\pgfqpoint{7.988151in}{2.254924in}}%
\pgfpathlineto{\pgfqpoint{7.988694in}{2.246127in}}%
\pgfpathmoveto{\pgfqpoint{7.988151in}{2.254924in}}%
\pgfpathlineto{\pgfqpoint{8.107609in}{2.254924in}}%
\pgfpathmoveto{\pgfqpoint{7.988694in}{2.246127in}}%
\pgfpathlineto{\pgfqpoint{8.109713in}{2.246127in}}%
\pgfpathmoveto{\pgfqpoint{7.991680in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{7.991680in}{0.973795in}}%
\pgfpathmoveto{\pgfqpoint{7.991680in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{8.104622in}{0.874611in}}%
\pgfpathmoveto{\pgfqpoint{7.991680in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{8.105233in}{1.017811in}}%
\pgfpathmoveto{\pgfqpoint{8.103876in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{8.103876in}{1.030327in}}%
\pgfpathmoveto{\pgfqpoint{8.103876in}{1.030327in}}%
\pgfpathlineto{\pgfqpoint{8.112767in}{1.030327in}}%
\pgfpathmoveto{\pgfqpoint{8.104622in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{8.104622in}{0.881365in}}%
\pgfpathmoveto{\pgfqpoint{8.104622in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{8.111952in}{0.881365in}}%
\pgfpathmoveto{\pgfqpoint{8.104690in}{1.625409in}}%
\pgfpathlineto{\pgfqpoint{8.104690in}{1.629916in}}%
\pgfpathmoveto{\pgfqpoint{8.104690in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{8.112835in}{1.629916in}}%
\pgfpathmoveto{\pgfqpoint{8.104894in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{8.104894in}{1.930284in}}%
\pgfpathmoveto{\pgfqpoint{8.104894in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{8.112020in}{1.930284in}}%
\pgfpathmoveto{\pgfqpoint{8.105097in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{8.105980in}{1.611129in}}%
\pgfpathmoveto{\pgfqpoint{8.105097in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{8.105097in}{1.779476in}}%
\pgfpathmoveto{\pgfqpoint{8.105097in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{8.112835in}{1.760844in}}%
\pgfpathmoveto{\pgfqpoint{8.105097in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.779476in}}%
\pgfpathmoveto{\pgfqpoint{8.105233in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{8.105572in}{1.011804in}}%
\pgfpathmoveto{\pgfqpoint{8.105233in}{1.176412in}}%
\pgfpathlineto{\pgfqpoint{8.105233in}{1.180925in}}%
\pgfpathmoveto{\pgfqpoint{8.105233in}{1.180925in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.180925in}}%
\pgfpathmoveto{\pgfqpoint{8.105233in}{1.325992in}}%
\pgfpathlineto{\pgfqpoint{8.105233in}{1.330288in}}%
\pgfpathmoveto{\pgfqpoint{8.105233in}{1.330288in}}%
\pgfpathlineto{\pgfqpoint{8.112360in}{1.330288in}}%
\pgfpathmoveto{\pgfqpoint{8.105504in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{8.106251in}{1.162294in}}%
\pgfpathmoveto{\pgfqpoint{8.105504in}{1.316672in}}%
\pgfpathlineto{\pgfqpoint{8.106251in}{1.311487in}}%
\pgfpathmoveto{\pgfqpoint{8.105572in}{1.011804in}}%
\pgfpathlineto{\pgfqpoint{8.111952in}{1.011804in}}%
\pgfpathmoveto{\pgfqpoint{8.105708in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{8.106183in}{2.074373in}}%
\pgfpathmoveto{\pgfqpoint{8.105708in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{8.112020in}{2.060215in}}%
\pgfpathmoveto{\pgfqpoint{8.105844in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{8.105844in}{1.478802in}}%
\pgfpathmoveto{\pgfqpoint{8.105844in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{8.112360in}{1.461488in}}%
\pgfpathmoveto{\pgfqpoint{8.105844in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{8.112292in}{1.478802in}}%
\pgfpathmoveto{\pgfqpoint{8.105912in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{8.106590in}{1.910642in}}%
\pgfpathmoveto{\pgfqpoint{8.105980in}{1.611129in}}%
\pgfpathlineto{\pgfqpoint{8.112292in}{1.611129in}}%
\pgfpathmoveto{\pgfqpoint{8.106251in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{8.112767in}{1.162294in}}%
\pgfpathmoveto{\pgfqpoint{8.106251in}{1.311487in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.311487in}}%
\pgfpathmoveto{\pgfqpoint{8.106590in}{1.910642in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.910642in}}%
\pgfpathmoveto{\pgfqpoint{8.107609in}{2.254924in}}%
\pgfpathlineto{\pgfqpoint{8.109102in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{8.108627in}{2.085660in}}%
\pgfpathlineto{\pgfqpoint{8.109713in}{2.246127in}}%
\pgfpathmoveto{\pgfqpoint{8.111952in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{8.111952in}{1.011804in}}%
\pgfpathmoveto{\pgfqpoint{8.112020in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{8.112020in}{2.060215in}}%
\pgfpathmoveto{\pgfqpoint{8.112088in}{1.180925in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.311487in}}%
\pgfpathmoveto{\pgfqpoint{8.112088in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.910642in}}%
\pgfpathmoveto{\pgfqpoint{8.112292in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{8.112292in}{1.611129in}}%
\pgfpathmoveto{\pgfqpoint{8.112360in}{1.330288in}}%
\pgfpathlineto{\pgfqpoint{8.112360in}{1.461488in}}%
\pgfpathmoveto{\pgfqpoint{8.112767in}{1.030327in}}%
\pgfpathlineto{\pgfqpoint{8.112767in}{1.162294in}}%
\pgfpathmoveto{\pgfqpoint{8.112835in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{8.112835in}{1.760844in}}%
\pgfpathmoveto{\pgfqpoint{1.061877in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{1.816238in}{0.884195in}}%
\pgfpathmoveto{\pgfqpoint{1.816238in}{0.884195in}}%
\pgfpathlineto{\pgfqpoint{1.837089in}{0.874394in}}%
\pgfpathmoveto{\pgfqpoint{1.837089in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.224152in}{0.873716in}}%
\pgfpathmoveto{\pgfqpoint{2.224152in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{2.243387in}{0.874394in}}%
\pgfpathmoveto{\pgfqpoint{2.243387in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{2.928999in}{0.874218in}}%
\pgfpathmoveto{\pgfqpoint{2.928999in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{3.011696in}{0.874883in}}%
\pgfpathmoveto{\pgfqpoint{3.011696in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{3.315472in}{0.874462in}}%
\pgfpathmoveto{\pgfqpoint{3.315472in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{3.323230in}{0.882152in}}%
\pgfpathmoveto{\pgfqpoint{3.323230in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{3.323230in}{1.012619in}}%
\pgfpathmoveto{\pgfqpoint{3.323230in}{1.012619in}}%
\pgfpathlineto{\pgfqpoint{3.321852in}{1.030904in}}%
\pgfpathmoveto{\pgfqpoint{3.321852in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{3.321852in}{1.162810in}}%
\pgfpathmoveto{\pgfqpoint{3.321852in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{1.180158in}}%
\pgfpathmoveto{\pgfqpoint{3.323223in}{1.180158in}}%
\pgfpathlineto{\pgfqpoint{3.323223in}{1.312125in}}%
\pgfpathmoveto{\pgfqpoint{3.323223in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{3.322239in}{1.329935in}}%
\pgfpathmoveto{\pgfqpoint{3.322239in}{1.329935in}}%
\pgfpathlineto{\pgfqpoint{3.321662in}{1.910689in}}%
\pgfpathmoveto{\pgfqpoint{3.321662in}{1.910689in}}%
\pgfpathlineto{\pgfqpoint{3.322218in}{2.060215in}}%
\pgfpathmoveto{\pgfqpoint{3.322218in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{3.334347in}{2.083821in}}%
\pgfpathmoveto{\pgfqpoint{3.334347in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{3.613844in}{2.083821in}}%
\pgfpathmoveto{\pgfqpoint{3.613844in}{2.083821in}}%
\pgfpathlineto{\pgfqpoint{3.634369in}{2.084439in}}%
\pgfpathmoveto{\pgfqpoint{3.634369in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{3.912407in}{2.084439in}}%
\pgfpathmoveto{\pgfqpoint{3.912407in}{2.084439in}}%
\pgfpathlineto{\pgfqpoint{3.934269in}{2.083543in}}%
\pgfpathmoveto{\pgfqpoint{3.934269in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{4.210073in}{2.083543in}}%
\pgfpathmoveto{\pgfqpoint{4.210073in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{4.223635in}{2.061212in}}%
\pgfpathmoveto{\pgfqpoint{4.223635in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{4.224490in}{1.630330in}}%
\pgfpathmoveto{\pgfqpoint{4.224490in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{4.223655in}{1.330322in}}%
\pgfpathmoveto{\pgfqpoint{4.223655in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{4.222874in}{1.311731in}}%
\pgfpathmoveto{\pgfqpoint{4.222874in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{4.222874in}{1.181204in}}%
\pgfpathmoveto{\pgfqpoint{4.222874in}{1.181204in}}%
\pgfpathlineto{\pgfqpoint{4.223696in}{1.162810in}}%
\pgfpathmoveto{\pgfqpoint{4.223696in}{1.162810in}}%
\pgfpathlineto{\pgfqpoint{4.224021in}{0.880774in}}%
\pgfpathmoveto{\pgfqpoint{4.224021in}{0.880774in}}%
\pgfpathlineto{\pgfqpoint{4.231284in}{0.873736in}}%
\pgfpathmoveto{\pgfqpoint{4.231284in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{4.604141in}{0.873716in}}%
\pgfpathmoveto{\pgfqpoint{4.604141in}{0.873716in}}%
\pgfpathlineto{\pgfqpoint{4.654639in}{0.883150in}}%
\pgfpathmoveto{\pgfqpoint{4.654639in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{5.036136in}{0.883150in}}%
\pgfpathmoveto{\pgfqpoint{5.036136in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{5.038369in}{0.874130in}}%
\pgfpathmoveto{\pgfqpoint{5.038369in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{5.411016in}{0.874571in}}%
\pgfpathmoveto{\pgfqpoint{5.411016in}{0.874571in}}%
\pgfpathlineto{\pgfqpoint{5.417797in}{0.881711in}}%
\pgfpathmoveto{\pgfqpoint{5.417797in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{5.418360in}{2.037253in}}%
\pgfpathmoveto{\pgfqpoint{5.418360in}{2.037253in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{2.084887in}}%
\pgfpathmoveto{\pgfqpoint{5.430652in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{5.707563in}{2.084887in}}%
\pgfpathmoveto{\pgfqpoint{5.707563in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{5.718714in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{5.718714in}{2.077746in}}%
\pgfpathlineto{\pgfqpoint{5.718714in}{1.975502in}}%
\pgfpathmoveto{\pgfqpoint{5.718714in}{1.975502in}}%
\pgfpathlineto{\pgfqpoint{6.019469in}{1.975502in}}%
\pgfpathmoveto{\pgfqpoint{6.019469in}{1.975502in}}%
\pgfpathlineto{\pgfqpoint{6.019469in}{2.077746in}}%
\pgfpathmoveto{\pgfqpoint{6.019469in}{2.077746in}}%
\pgfpathlineto{\pgfqpoint{6.028585in}{2.084493in}}%
\pgfpathmoveto{\pgfqpoint{6.028585in}{2.084493in}}%
\pgfpathlineto{\pgfqpoint{6.307959in}{2.084493in}}%
\pgfpathmoveto{\pgfqpoint{6.307959in}{2.084493in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{2.061212in}}%
\pgfpathmoveto{\pgfqpoint{6.319600in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{6.320326in}{1.760600in}}%
\pgfpathmoveto{\pgfqpoint{6.320326in}{1.760600in}}%
\pgfpathlineto{\pgfqpoint{6.319464in}{1.181685in}}%
\pgfpathmoveto{\pgfqpoint{6.319464in}{1.181685in}}%
\pgfpathlineto{\pgfqpoint{6.320102in}{1.163061in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{1.163061in}}%
\pgfpathlineto{\pgfqpoint{6.320102in}{0.881928in}}%
\pgfpathmoveto{\pgfqpoint{6.320102in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{6.326143in}{0.873498in}}%
\pgfpathmoveto{\pgfqpoint{6.326143in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{6.603712in}{0.873498in}}%
\pgfpathmoveto{\pgfqpoint{6.603712in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{6.629246in}{0.874394in}}%
\pgfpathmoveto{\pgfqpoint{6.629246in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{7.501429in}{0.875053in}}%
\pgfpathmoveto{\pgfqpoint{7.501429in}{0.875053in}}%
\pgfpathlineto{\pgfqpoint{7.527425in}{0.874055in}}%
\pgfpathmoveto{\pgfqpoint{7.527425in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{7.982789in}{0.874028in}}%
\pgfpathmoveto{\pgfqpoint{7.982789in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{7.991680in}{0.874611in}}%
\pgfpathmoveto{\pgfqpoint{7.991680in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{8.104622in}{0.874611in}}%
\pgfpathmoveto{\pgfqpoint{8.104622in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{8.111952in}{0.881365in}}%
\pgfpathmoveto{\pgfqpoint{8.111952in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{8.111952in}{1.011804in}}%
\pgfpathmoveto{\pgfqpoint{8.111952in}{1.011804in}}%
\pgfpathlineto{\pgfqpoint{8.112767in}{1.030327in}}%
\pgfpathmoveto{\pgfqpoint{8.112767in}{1.030327in}}%
\pgfpathlineto{\pgfqpoint{8.112767in}{1.162294in}}%
\pgfpathmoveto{\pgfqpoint{8.112767in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.180925in}}%
\pgfpathmoveto{\pgfqpoint{8.112088in}{1.180925in}}%
\pgfpathlineto{\pgfqpoint{8.112835in}{1.760844in}}%
\pgfpathmoveto{\pgfqpoint{8.112835in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{8.112088in}{1.779476in}}%
\pgfpathmoveto{\pgfqpoint{8.112088in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{8.112020in}{2.060215in}}%
\pgfpathmoveto{\pgfqpoint{8.112020in}{2.060215in}}%
\pgfpathlineto{\pgfqpoint{8.108627in}{2.085660in}}%
\pgfpathmoveto{\pgfqpoint{8.108627in}{2.085660in}}%
\pgfpathlineto{\pgfqpoint{8.109713in}{2.246127in}}%
\pgfpathmoveto{\pgfqpoint{8.109713in}{2.246127in}}%
\pgfpathlineto{\pgfqpoint{8.107609in}{2.254924in}}%
\pgfpathmoveto{\pgfqpoint{8.107609in}{2.254924in}}%
\pgfpathlineto{\pgfqpoint{8.109102in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{8.109102in}{2.831605in}}%
\pgfpathlineto{\pgfqpoint{7.825322in}{2.831605in}}%
\pgfpathmoveto{\pgfqpoint{7.825322in}{2.831605in}}%
\pgfpathlineto{\pgfqpoint{7.792672in}{2.876463in}}%
\pgfpathmoveto{\pgfqpoint{7.792672in}{2.876463in}}%
\pgfpathlineto{\pgfqpoint{7.793693in}{3.084550in}}%
\pgfpathmoveto{\pgfqpoint{7.793693in}{3.084550in}}%
\pgfpathlineto{\pgfqpoint{7.792132in}{3.210238in}}%
\pgfpathmoveto{\pgfqpoint{7.792132in}{3.210238in}}%
\pgfpathlineto{\pgfqpoint{7.454664in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{7.454664in}{3.209899in}}%
\pgfpathlineto{\pgfqpoint{7.441565in}{3.213469in}}%
\pgfpathmoveto{\pgfqpoint{7.441565in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{7.294414in}{3.213469in}}%
\pgfpathmoveto{\pgfqpoint{7.294414in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{7.287084in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{7.287084in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{7.144957in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{7.144957in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{7.135862in}{3.208175in}}%
\pgfpathmoveto{\pgfqpoint{7.135862in}{3.208175in}}%
\pgfpathlineto{\pgfqpoint{6.995635in}{3.208175in}}%
\pgfpathmoveto{\pgfqpoint{6.995635in}{3.208175in}}%
\pgfpathlineto{\pgfqpoint{6.987694in}{3.208752in}}%
\pgfpathmoveto{\pgfqpoint{6.987694in}{3.208752in}}%
\pgfpathlineto{\pgfqpoint{6.696448in}{3.208616in}}%
\pgfpathmoveto{\pgfqpoint{6.696448in}{3.208616in}}%
\pgfpathlineto{\pgfqpoint{6.687896in}{3.209458in}}%
\pgfpathmoveto{\pgfqpoint{6.687896in}{3.209458in}}%
\pgfpathlineto{\pgfqpoint{6.247423in}{3.209112in}}%
\pgfpathmoveto{\pgfqpoint{6.247423in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{6.239339in}{3.208162in}}%
\pgfpathmoveto{\pgfqpoint{6.239339in}{3.208162in}}%
\pgfpathlineto{\pgfqpoint{5.647997in}{3.208080in}}%
\pgfpathmoveto{\pgfqpoint{5.647997in}{3.208080in}}%
\pgfpathlineto{\pgfqpoint{5.640850in}{3.209064in}}%
\pgfpathmoveto{\pgfqpoint{5.640850in}{3.209064in}}%
\pgfpathlineto{\pgfqpoint{5.351661in}{3.209621in}}%
\pgfpathmoveto{\pgfqpoint{5.351661in}{3.209621in}}%
\pgfpathlineto{\pgfqpoint{5.340455in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.340455in}{3.210524in}}%
\pgfpathlineto{\pgfqpoint{5.049976in}{3.210524in}}%
\pgfpathmoveto{\pgfqpoint{5.049976in}{3.210524in}}%
\pgfpathlineto{\pgfqpoint{5.041940in}{3.209512in}}%
\pgfpathmoveto{\pgfqpoint{5.041940in}{3.209512in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{3.209899in}}%
\pgfpathmoveto{\pgfqpoint{4.450190in}{3.209899in}}%
\pgfpathlineto{\pgfqpoint{4.442853in}{3.212132in}}%
\pgfpathmoveto{\pgfqpoint{4.442853in}{3.212132in}}%
\pgfpathlineto{\pgfqpoint{4.301710in}{3.212132in}}%
\pgfpathmoveto{\pgfqpoint{4.301710in}{3.212132in}}%
\pgfpathlineto{\pgfqpoint{4.294868in}{3.210401in}}%
\pgfpathmoveto{\pgfqpoint{4.294868in}{3.210401in}}%
\pgfpathlineto{\pgfqpoint{4.002523in}{3.210401in}}%
\pgfpathmoveto{\pgfqpoint{4.002523in}{3.210401in}}%
\pgfpathlineto{\pgfqpoint{3.994276in}{3.213727in}}%
\pgfpathmoveto{\pgfqpoint{3.994276in}{3.213727in}}%
\pgfpathlineto{\pgfqpoint{3.852624in}{3.213727in}}%
\pgfpathmoveto{\pgfqpoint{3.852624in}{3.213727in}}%
\pgfpathlineto{\pgfqpoint{3.844927in}{3.214752in}}%
\pgfpathmoveto{\pgfqpoint{3.844927in}{3.214752in}}%
\pgfpathlineto{\pgfqpoint{3.701679in}{3.214752in}}%
\pgfpathmoveto{\pgfqpoint{3.701679in}{3.214752in}}%
\pgfpathlineto{\pgfqpoint{3.694695in}{3.213781in}}%
\pgfpathmoveto{\pgfqpoint{3.694695in}{3.213781in}}%
\pgfpathlineto{\pgfqpoint{3.549324in}{3.213781in}}%
\pgfpathmoveto{\pgfqpoint{3.549324in}{3.213781in}}%
\pgfpathlineto{\pgfqpoint{3.535823in}{3.210910in}}%
\pgfpathmoveto{\pgfqpoint{3.535823in}{3.210910in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{3.210910in}}%
\pgfpathmoveto{\pgfqpoint{3.458889in}{3.210910in}}%
\pgfpathlineto{\pgfqpoint{3.447812in}{3.209960in}}%
\pgfpathmoveto{\pgfqpoint{3.447812in}{3.209960in}}%
\pgfpathlineto{\pgfqpoint{3.350481in}{3.209960in}}%
\pgfpathmoveto{\pgfqpoint{3.350481in}{3.209960in}}%
\pgfpathlineto{\pgfqpoint{3.339913in}{3.211677in}}%
\pgfpathmoveto{\pgfqpoint{3.339913in}{3.211677in}}%
\pgfpathlineto{\pgfqpoint{3.197358in}{3.211677in}}%
\pgfpathmoveto{\pgfqpoint{3.197358in}{3.211677in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{2.830363in}}%
\pgfpathmoveto{\pgfqpoint{3.197969in}{2.830363in}}%
\pgfpathlineto{\pgfqpoint{2.890983in}{2.830268in}}%
\pgfpathmoveto{\pgfqpoint{2.890983in}{2.830268in}}%
\pgfpathlineto{\pgfqpoint{2.871856in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{2.871856in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{2.137423in}{2.832196in}}%
\pgfpathmoveto{\pgfqpoint{2.137423in}{2.832196in}}%
\pgfpathlineto{\pgfqpoint{2.118445in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{2.118445in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{1.763825in}{2.832915in}}%
\pgfpathmoveto{\pgfqpoint{1.763825in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{1.764321in}{3.172779in}}%
\pgfpathmoveto{\pgfqpoint{1.764321in}{3.172779in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{3.172779in}}%
\pgfpathmoveto{\pgfqpoint{1.630237in}{3.172779in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{3.158302in}}%
\pgfpathmoveto{\pgfqpoint{1.615400in}{3.158302in}}%
\pgfpathlineto{\pgfqpoint{1.061293in}{3.158302in}}%
\pgfpathmoveto{\pgfqpoint{1.061293in}{3.158302in}}%
\pgfpathlineto{\pgfqpoint{1.061293in}{2.552584in}}%
\pgfpathmoveto{\pgfqpoint{1.061293in}{2.552584in}}%
\pgfpathlineto{\pgfqpoint{1.062461in}{2.325214in}}%
\pgfpathmoveto{\pgfqpoint{1.062461in}{2.325214in}}%
\pgfpathlineto{\pgfqpoint{1.062461in}{1.670783in}}%
\pgfpathmoveto{\pgfqpoint{1.062461in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{1.061585in}{1.656326in}}%
\pgfpathmoveto{\pgfqpoint{1.061585in}{1.656326in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.884514in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.884514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057742in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{1.057742in}{2.620947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662773in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{2.620947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057742in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{1.015915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057742in}{2.620947in}}%
\pgfpathlineto{\pgfqpoint{2.662773in}{2.620947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> three.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\cells{cells}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ze/.pyenv/versions/3.11.9/envs/floorist/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.883421in}{2.915781in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.883421in}{2.915781in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.915781in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162713in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.311345in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.311345in}{1.718950in}}%
\pgfpathlineto{\pgfqpoint{1.162713in}{1.718950in}}%
\pgfpathlineto{\pgfqpoint{1.162713in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911326in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.059958in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.059958in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{2.911326in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{2.911326in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659938in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.808570in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.808570in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{4.659938in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{4.659938in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337574in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{1.999335in}}%
\pgfpathlineto{\pgfqpoint{1.337574in}{1.999335in}}%
\pgfpathlineto{\pgfqpoint{1.337574in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086187in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{1.960672in}}%
\pgfpathlineto{\pgfqpoint{3.086187in}{1.960672in}}%
\pgfpathlineto{\pgfqpoint{3.086187in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834799in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.983431in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{4.983431in}{1.523511in}}%
\pgfpathlineto{\pgfqpoint{4.834799in}{1.523511in}}%
\pgfpathlineto{\pgfqpoint{4.834799in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512436in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.661068in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.661068in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{1.512436in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261048in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{3.409680in}{2.023406in}}%
\pgfpathlineto{\pgfqpoint{3.261048in}{2.023406in}}%
\pgfpathlineto{\pgfqpoint{3.261048in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009660in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.158292in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.158292in}{1.517324in}}%
\pgfpathlineto{\pgfqpoint{5.009660in}{1.517324in}}%
\pgfpathlineto{\pgfqpoint{5.009660in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{0.241894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411890in,y=0.193282in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}office}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160503in,y=0.193282in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cave}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909115in,y=0.193282in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}maze}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{0.241894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433610in, y=0.205277in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.712073in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{0.712073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{0.712073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322884in, y=0.675457in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.182253in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{1.182253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{1.182253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=1.145636in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{1.652432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{1.652432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=1.615816in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{2.122612in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{2.122612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{2.122612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=2.085995in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{2.592791in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{2.592791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537584in}{2.592791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267521in, y=2.556175in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211966in,y=1.443220in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_T$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237029in}{1.688357in}}%
\pgfpathlineto{\pgfqpoint{1.237029in}{1.757560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985642in}{1.770764in}}%
\pgfpathlineto{\pgfqpoint{2.985642in}{1.907120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734254in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{4.734254in}{1.450458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411890in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{2.029107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160503in}{1.908117in}}%
\pgfpathlineto{\pgfqpoint{3.160503in}{2.016763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909115in}{1.507990in}}%
\pgfpathlineto{\pgfqpoint{4.909115in}{1.537393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586752in}{2.455821in}}%
\pgfpathlineto{\pgfqpoint{1.586752in}{2.530135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335364in}{1.964848in}}%
\pgfpathlineto{\pgfqpoint{3.335364in}{2.088912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537584in}{0.241894in}}{\pgfqpoint{5.245837in}{2.402654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083976in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{5.083976in}{1.545323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{2.644547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783421in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{2.644547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{0.241894in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{0.241894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537584in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{5.783421in}{2.644547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160503in,y=2.727881in,,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distance at completion, $N=89$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098029in}{2.382179in}}%
\pgfpathlineto{\pgfqpoint{4.222977in}{2.382179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246116in}{2.382179in}}{\pgfqpoint{4.246116in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{4.246116in}{2.563561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246116in}{2.586700in}}{\pgfqpoint{4.222977in}{2.586700in}}%
\pgfpathlineto{\pgfqpoint{2.098029in}{2.586700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074890in}{2.586700in}}{\pgfqpoint{2.074890in}{2.563561in}}%
\pgfpathlineto{\pgfqpoint{2.074890in}{2.405318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074890in}{2.382179in}}{\pgfqpoint{2.098029in}{2.382179in}}%
\pgfpathlineto{\pgfqpoint{2.098029in}{2.382179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121168in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{2.352557in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{2.121168in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{2.121168in}{2.452522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445112in,y=2.452522in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852811in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{3.084200in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{3.084200in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{2.852811in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{2.852811in}{2.452522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176755in,y=2.452522in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589651in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{2.452522in}}%
\pgfpathlineto{\pgfqpoint{3.821040in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.589651in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{3.589651in}{2.452522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913596in,y=2.452522in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IGbp}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

